The SOPHIE search for northern extrasolar planets. XI. Three new companions and an orbit update: Giant planets in the habitable zone

We report the discovery of three new substellar companions to solar-type stars, HD191806, HD214823, and HD221585, based on radial velocity measurements obtained at the Haute-Provence Observatory. Data from the SOPHIE spectrograph are combined with observations acquired with its predecessor, ELODIE, to detect and characterise the orbital parameters of three new gaseous giant and brown dwarf candidates. Additionally, we combine SOPHIE data with velocities obtained at the Lick Observatory to improve the parameters of an already known giant planet companion, HD16175 b. Thanks to the use of different instruments, the data sets of all four targets span more than ten years. Zero-point offsets between instruments are dealt with using Bayesian priors to incorporate the information we possess on the SOPHIE/ELODIE offset based on previous studies. The reported companions have orbital periods between three and five years and minimum masses between 1.6 Mjup and 19 Mjup. Additionally, we find that the star HD191806 is experiencing a secular acceleration of over 11 \ms\ per year, potentially due to an additional stellar or substellar companion. A search for the astrometric signature of these companions was carried out using Hipparcos data. No orbit was detected, but a significant upper limit to the companion mass can be set for HD221585, whose companion must be substellar. With the exception of HD191806 b, the companions are located within the habitable zone of their host star. Therefore, satellites orbiting these objects could be a propitious place for life to develop.

==> figures/HD16175_k1_sophiepc_lick_sophienoisemodel1_RVtime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.612500in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612500in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.614125in}{1.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{1.446337in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.446337in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.446337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{1.429628in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.429628in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.429628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{1.462609in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.462609in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.462609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{1.641942in}}%
\pgfpathlineto{\pgfqpoint{0.628249in}{1.641026in}}%
\pgfpathlineto{\pgfqpoint{0.649435in}{1.636355in}}%
\pgfpathlineto{\pgfqpoint{0.670621in}{1.629132in}}%
\pgfpathlineto{\pgfqpoint{0.698869in}{1.616965in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.598954in}}%
\pgfpathlineto{\pgfqpoint{0.769490in}{1.578455in}}%
\pgfpathlineto{\pgfqpoint{0.804800in}{1.555501in}}%
\pgfpathlineto{\pgfqpoint{0.840110in}{1.529691in}}%
\pgfpathlineto{\pgfqpoint{0.868358in}{1.506455in}}%
\pgfpathlineto{\pgfqpoint{0.896606in}{1.480220in}}%
\pgfpathlineto{\pgfqpoint{0.917792in}{1.457996in}}%
\pgfpathlineto{\pgfqpoint{0.938978in}{1.432935in}}%
\pgfpathlineto{\pgfqpoint{0.960164in}{1.404182in}}%
\pgfpathlineto{\pgfqpoint{0.981351in}{1.370488in}}%
\pgfpathlineto{\pgfqpoint{0.995475in}{1.344378in}}%
\pgfpathlineto{\pgfqpoint{1.009599in}{1.314435in}}%
\pgfpathlineto{\pgfqpoint{1.023723in}{1.279531in}}%
\pgfpathlineto{\pgfqpoint{1.037847in}{1.238075in}}%
\pgfpathlineto{\pgfqpoint{1.051971in}{1.187820in}}%
\pgfpathlineto{\pgfqpoint{1.066095in}{1.125744in}}%
\pgfpathlineto{\pgfqpoint{1.080219in}{1.048853in}}%
\pgfpathlineto{\pgfqpoint{1.101405in}{0.921581in}}%
\pgfpathlineto{\pgfqpoint{1.108467in}{0.902442in}}%
\pgfpathlineto{\pgfqpoint{1.115529in}{0.925221in}}%
\pgfpathlineto{\pgfqpoint{1.122591in}{1.005606in}}%
\pgfpathlineto{\pgfqpoint{1.143777in}{1.362263in}}%
\pgfpathlineto{\pgfqpoint{1.150839in}{1.442044in}}%
\pgfpathlineto{\pgfqpoint{1.157901in}{1.499619in}}%
\pgfpathlineto{\pgfqpoint{1.164963in}{1.540839in}}%
\pgfpathlineto{\pgfqpoint{1.172025in}{1.570469in}}%
\pgfpathlineto{\pgfqpoint{1.179087in}{1.591913in}}%
\pgfpathlineto{\pgfqpoint{1.186149in}{1.607510in}}%
\pgfpathlineto{\pgfqpoint{1.193211in}{1.618863in}}%
\pgfpathlineto{\pgfqpoint{1.200273in}{1.627081in}}%
\pgfpathlineto{\pgfqpoint{1.207336in}{1.632940in}}%
\pgfpathlineto{\pgfqpoint{1.214398in}{1.636997in}}%
\pgfpathlineto{\pgfqpoint{1.228522in}{1.641213in}}%
\pgfpathlineto{\pgfqpoint{1.242646in}{1.641859in}}%
\pgfpathlineto{\pgfqpoint{1.256770in}{1.640158in}}%
\pgfpathlineto{\pgfqpoint{1.277956in}{1.634724in}}%
\pgfpathlineto{\pgfqpoint{1.299142in}{1.627013in}}%
\pgfpathlineto{\pgfqpoint{1.327390in}{1.614407in}}%
\pgfpathlineto{\pgfqpoint{1.362700in}{1.595994in}}%
\pgfpathlineto{\pgfqpoint{1.398010in}{1.575132in}}%
\pgfpathlineto{\pgfqpoint{1.433320in}{1.551780in}}%
\pgfpathlineto{\pgfqpoint{1.468631in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{1.496879in}{1.501729in}}%
\pgfpathlineto{\pgfqpoint{1.525127in}{1.474826in}}%
\pgfpathlineto{\pgfqpoint{1.546313in}{1.451949in}}%
\pgfpathlineto{\pgfqpoint{1.567499in}{1.426046in}}%
\pgfpathlineto{\pgfqpoint{1.588685in}{1.396181in}}%
\pgfpathlineto{\pgfqpoint{1.609871in}{1.360967in}}%
\pgfpathlineto{\pgfqpoint{1.623995in}{1.333512in}}%
\pgfpathlineto{\pgfqpoint{1.638119in}{1.301840in}}%
\pgfpathlineto{\pgfqpoint{1.652243in}{1.264666in}}%
\pgfpathlineto{\pgfqpoint{1.666367in}{1.220176in}}%
\pgfpathlineto{\pgfqpoint{1.680492in}{1.165825in}}%
\pgfpathlineto{\pgfqpoint{1.694616in}{1.098389in}}%
\pgfpathlineto{\pgfqpoint{1.708740in}{1.015873in}}%
\pgfpathlineto{\pgfqpoint{1.722864in}{0.929832in}}%
\pgfpathlineto{\pgfqpoint{1.729926in}{0.904128in}}%
\pgfpathlineto{\pgfqpoint{1.736988in}{0.914710in}}%
\pgfpathlineto{\pgfqpoint{1.744050in}{0.981195in}}%
\pgfpathlineto{\pgfqpoint{1.765236in}{1.339159in}}%
\pgfpathlineto{\pgfqpoint{1.772298in}{1.425104in}}%
\pgfpathlineto{\pgfqpoint{1.779360in}{1.487472in}}%
\pgfpathlineto{\pgfqpoint{1.786422in}{1.532138in}}%
\pgfpathlineto{\pgfqpoint{1.793484in}{1.564197in}}%
\pgfpathlineto{\pgfqpoint{1.800546in}{1.587362in}}%
\pgfpathlineto{\pgfqpoint{1.807608in}{1.604196in}}%
\pgfpathlineto{\pgfqpoint{1.814670in}{1.616454in}}%
\pgfpathlineto{\pgfqpoint{1.821732in}{1.625344in}}%
\pgfpathlineto{\pgfqpoint{1.828794in}{1.631713in}}%
\pgfpathlineto{\pgfqpoint{1.835856in}{1.636162in}}%
\pgfpathlineto{\pgfqpoint{1.849980in}{1.640926in}}%
\pgfpathlineto{\pgfqpoint{1.864104in}{1.641924in}}%
\pgfpathlineto{\pgfqpoint{1.878228in}{1.640459in}}%
\pgfpathlineto{\pgfqpoint{1.899414in}{1.635257in}}%
\pgfpathlineto{\pgfqpoint{1.920601in}{1.627695in}}%
\pgfpathlineto{\pgfqpoint{1.948849in}{1.615225in}}%
\pgfpathlineto{\pgfqpoint{1.984159in}{1.596938in}}%
\pgfpathlineto{\pgfqpoint{2.019469in}{1.576191in}}%
\pgfpathlineto{\pgfqpoint{2.054779in}{1.552966in}}%
\pgfpathlineto{\pgfqpoint{2.090089in}{1.526820in}}%
\pgfpathlineto{\pgfqpoint{2.118337in}{1.503238in}}%
\pgfpathlineto{\pgfqpoint{2.146586in}{1.476550in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{1.453884in}}%
\pgfpathlineto{\pgfqpoint{2.188958in}{1.428255in}}%
\pgfpathlineto{\pgfqpoint{2.210144in}{1.398751in}}%
\pgfpathlineto{\pgfqpoint{2.231330in}{1.364033in}}%
\pgfpathlineto{\pgfqpoint{2.245454in}{1.337017in}}%
\pgfpathlineto{\pgfqpoint{2.259578in}{1.305911in}}%
\pgfpathlineto{\pgfqpoint{2.273702in}{1.269483in}}%
\pgfpathlineto{\pgfqpoint{2.287826in}{1.225992in}}%
\pgfpathlineto{\pgfqpoint{2.301950in}{1.172988in}}%
\pgfpathlineto{\pgfqpoint{2.316074in}{1.107298in}}%
\pgfpathlineto{\pgfqpoint{2.330198in}{1.026495in}}%
\pgfpathlineto{\pgfqpoint{2.344322in}{0.938938in}}%
\pgfpathlineto{\pgfqpoint{2.351384in}{0.907904in}}%
\pgfpathlineto{\pgfqpoint{2.358446in}{0.907567in}}%
\pgfpathlineto{\pgfqpoint{2.365508in}{0.959806in}}%
\pgfpathlineto{\pgfqpoint{2.372570in}{1.066343in}}%
\pgfpathlineto{\pgfqpoint{2.386695in}{1.314464in}}%
\pgfpathlineto{\pgfqpoint{2.393757in}{1.406790in}}%
\pgfpathlineto{\pgfqpoint{2.400819in}{1.474306in}}%
\pgfpathlineto{\pgfqpoint{2.407881in}{1.522713in}}%
\pgfpathlineto{\pgfqpoint{2.414943in}{1.557415in}}%
\pgfpathlineto{\pgfqpoint{2.422005in}{1.582448in}}%
\pgfpathlineto{\pgfqpoint{2.429067in}{1.600620in}}%
\pgfpathlineto{\pgfqpoint{2.436129in}{1.613851in}}%
\pgfpathlineto{\pgfqpoint{2.443191in}{1.623463in}}%
\pgfpathlineto{\pgfqpoint{2.450253in}{1.630376in}}%
\pgfpathlineto{\pgfqpoint{2.457315in}{1.635242in}}%
\pgfpathlineto{\pgfqpoint{2.464377in}{1.638530in}}%
\pgfpathlineto{\pgfqpoint{2.478501in}{1.641662in}}%
\pgfpathlineto{\pgfqpoint{2.492625in}{1.641607in}}%
\pgfpathlineto{\pgfqpoint{2.506749in}{1.639430in}}%
\pgfpathlineto{\pgfqpoint{2.527935in}{1.633526in}}%
\pgfpathlineto{\pgfqpoint{2.556183in}{1.622491in}}%
\pgfpathlineto{\pgfqpoint{2.584431in}{1.609091in}}%
\pgfpathlineto{\pgfqpoint{2.619742in}{1.589908in}}%
\pgfpathlineto{\pgfqpoint{2.655052in}{1.568316in}}%
\pgfpathlineto{\pgfqpoint{2.690362in}{1.544133in}}%
\pgfpathlineto{\pgfqpoint{2.718610in}{1.522546in}}%
\pgfpathlineto{\pgfqpoint{2.746858in}{1.498436in}}%
\pgfpathlineto{\pgfqpoint{2.775106in}{1.471054in}}%
\pgfpathlineto{\pgfqpoint{2.796292in}{1.447707in}}%
\pgfpathlineto{\pgfqpoint{2.817478in}{1.421196in}}%
\pgfpathlineto{\pgfqpoint{2.838664in}{1.390521in}}%
\pgfpathlineto{\pgfqpoint{2.852789in}{1.367051in}}%
\pgfpathlineto{\pgfqpoint{2.866913in}{1.340463in}}%
\pgfpathlineto{\pgfqpoint{2.881037in}{1.309906in}}%
\pgfpathlineto{\pgfqpoint{2.895161in}{1.274198in}}%
\pgfpathlineto{\pgfqpoint{2.909285in}{1.231671in}}%
\pgfpathlineto{\pgfqpoint{2.923409in}{1.179968in}}%
\pgfpathlineto{\pgfqpoint{2.937533in}{1.115980in}}%
\pgfpathlineto{\pgfqpoint{2.951657in}{1.036965in}}%
\pgfpathlineto{\pgfqpoint{2.965781in}{0.948685in}}%
\pgfpathlineto{\pgfqpoint{2.972843in}{0.913427in}}%
\pgfpathlineto{\pgfqpoint{2.979905in}{0.903561in}}%
\pgfpathlineto{\pgfqpoint{2.986967in}{0.941748in}}%
\pgfpathlineto{\pgfqpoint{2.994029in}{1.037032in}}%
\pgfpathlineto{\pgfqpoint{3.008153in}{1.288198in}}%
\pgfpathlineto{\pgfqpoint{3.015215in}{1.387025in}}%
\pgfpathlineto{\pgfqpoint{3.022277in}{1.460037in}}%
\pgfpathlineto{\pgfqpoint{3.029339in}{1.512502in}}%
\pgfpathlineto{\pgfqpoint{3.036401in}{1.550080in}}%
\pgfpathlineto{\pgfqpoint{3.043463in}{1.577142in}}%
\pgfpathlineto{\pgfqpoint{3.050525in}{1.596760in}}%
\pgfpathlineto{\pgfqpoint{3.057587in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{3.064649in}{1.621427in}}%
\pgfpathlineto{\pgfqpoint{3.071711in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{3.078773in}{1.634231in}}%
\pgfpathlineto{\pgfqpoint{3.085836in}{1.637863in}}%
\pgfpathlineto{\pgfqpoint{3.099960in}{1.641481in}}%
\pgfpathlineto{\pgfqpoint{3.114084in}{1.641743in}}%
\pgfpathlineto{\pgfqpoint{3.128208in}{1.639780in}}%
\pgfpathlineto{\pgfqpoint{3.149394in}{1.634090in}}%
\pgfpathlineto{\pgfqpoint{3.177642in}{1.623231in}}%
\pgfpathlineto{\pgfqpoint{3.205890in}{1.609950in}}%
\pgfpathlineto{\pgfqpoint{3.241200in}{1.590887in}}%
\pgfpathlineto{\pgfqpoint{3.276510in}{1.569411in}}%
\pgfpathlineto{\pgfqpoint{3.311820in}{1.545363in}}%
\pgfpathlineto{\pgfqpoint{3.340069in}{1.523910in}}%
\pgfpathlineto{\pgfqpoint{3.368317in}{1.499970in}}%
\pgfpathlineto{\pgfqpoint{3.396565in}{1.472812in}}%
\pgfpathlineto{\pgfqpoint{3.417751in}{1.449685in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.432598in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.432598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{1.615671in}}%
\pgfpathlineto{\pgfqpoint{0.621187in}{1.615559in}}%
\pgfpathlineto{\pgfqpoint{0.635311in}{1.612467in}}%
\pgfpathlineto{\pgfqpoint{0.656497in}{1.607392in}}%
\pgfpathlineto{\pgfqpoint{0.663559in}{1.605185in}}%
\pgfpathlineto{\pgfqpoint{0.670621in}{1.598613in}}%
\pgfpathlineto{\pgfqpoint{0.677683in}{1.595813in}}%
\pgfpathlineto{\pgfqpoint{0.684745in}{1.596939in}}%
\pgfpathlineto{\pgfqpoint{0.698869in}{1.589280in}}%
\pgfpathlineto{\pgfqpoint{0.705931in}{1.585957in}}%
\pgfpathlineto{\pgfqpoint{0.712993in}{1.578548in}}%
\pgfpathlineto{\pgfqpoint{0.720055in}{1.578984in}}%
\pgfpathlineto{\pgfqpoint{0.755366in}{1.559897in}}%
\pgfpathlineto{\pgfqpoint{0.818924in}{1.519912in}}%
\pgfpathlineto{\pgfqpoint{0.833048in}{1.509192in}}%
\pgfpathlineto{\pgfqpoint{0.847172in}{1.496372in}}%
\pgfpathlineto{\pgfqpoint{0.854234in}{1.492064in}}%
\pgfpathlineto{\pgfqpoint{0.882482in}{1.466877in}}%
\pgfpathlineto{\pgfqpoint{0.910730in}{1.438234in}}%
\pgfpathlineto{\pgfqpoint{0.931916in}{1.414075in}}%
\pgfpathlineto{\pgfqpoint{0.953102in}{1.386578in}}%
\pgfpathlineto{\pgfqpoint{0.967227in}{1.365879in}}%
\pgfpathlineto{\pgfqpoint{1.009599in}{1.286937in}}%
\pgfpathlineto{\pgfqpoint{1.023723in}{1.250949in}}%
\pgfpathlineto{\pgfqpoint{1.030785in}{1.231908in}}%
\pgfpathlineto{\pgfqpoint{1.037847in}{1.209283in}}%
\pgfpathlineto{\pgfqpoint{1.059033in}{1.126170in}}%
\pgfpathlineto{\pgfqpoint{1.066095in}{1.095183in}}%
\pgfpathlineto{\pgfqpoint{1.073157in}{1.058436in}}%
\pgfpathlineto{\pgfqpoint{1.108467in}{0.848746in}}%
\pgfpathlineto{\pgfqpoint{1.115529in}{0.854199in}}%
\pgfpathlineto{\pgfqpoint{1.122591in}{0.900994in}}%
\pgfpathlineto{\pgfqpoint{1.129653in}{1.011497in}}%
\pgfpathlineto{\pgfqpoint{1.136715in}{1.159016in}}%
\pgfpathlineto{\pgfqpoint{1.143777in}{1.280305in}}%
\pgfpathlineto{\pgfqpoint{1.150839in}{1.379257in}}%
\pgfpathlineto{\pgfqpoint{1.164963in}{1.502048in}}%
\pgfpathlineto{\pgfqpoint{1.179087in}{1.564324in}}%
\pgfpathlineto{\pgfqpoint{1.193211in}{1.592743in}}%
\pgfpathlineto{\pgfqpoint{1.207336in}{1.608322in}}%
\pgfpathlineto{\pgfqpoint{1.221460in}{1.614450in}}%
\pgfpathlineto{\pgfqpoint{1.242646in}{1.615689in}}%
\pgfpathlineto{\pgfqpoint{1.256770in}{1.613035in}}%
\pgfpathlineto{\pgfqpoint{1.263832in}{1.611810in}}%
\pgfpathlineto{\pgfqpoint{1.270894in}{1.607425in}}%
\pgfpathlineto{\pgfqpoint{1.277956in}{1.609809in}}%
\pgfpathlineto{\pgfqpoint{1.285018in}{1.602098in}}%
\pgfpathlineto{\pgfqpoint{1.299142in}{1.595386in}}%
\pgfpathlineto{\pgfqpoint{1.313266in}{1.589469in}}%
\pgfpathlineto{\pgfqpoint{1.320328in}{1.584927in}}%
\pgfpathlineto{\pgfqpoint{1.327390in}{1.582859in}}%
\pgfpathlineto{\pgfqpoint{1.334452in}{1.579308in}}%
\pgfpathlineto{\pgfqpoint{1.341514in}{1.582398in}}%
\pgfpathlineto{\pgfqpoint{1.348576in}{1.575910in}}%
\pgfpathlineto{\pgfqpoint{1.383886in}{1.555881in}}%
\pgfpathlineto{\pgfqpoint{1.390948in}{1.554409in}}%
\pgfpathlineto{\pgfqpoint{1.398010in}{1.547216in}}%
\pgfpathlineto{\pgfqpoint{1.405072in}{1.545388in}}%
\pgfpathlineto{\pgfqpoint{1.419196in}{1.534441in}}%
\pgfpathlineto{\pgfqpoint{1.426258in}{1.530965in}}%
\pgfpathlineto{\pgfqpoint{1.461569in}{1.504670in}}%
\pgfpathlineto{\pgfqpoint{1.489817in}{1.481131in}}%
\pgfpathlineto{\pgfqpoint{1.525127in}{1.449103in}}%
\pgfpathlineto{\pgfqpoint{1.539251in}{1.434053in}}%
\pgfpathlineto{\pgfqpoint{1.560437in}{1.406060in}}%
\pgfpathlineto{\pgfqpoint{1.567499in}{1.398723in}}%
\pgfpathlineto{\pgfqpoint{1.588685in}{1.369074in}}%
\pgfpathlineto{\pgfqpoint{1.602809in}{1.346549in}}%
\pgfpathlineto{\pgfqpoint{1.638119in}{1.274550in}}%
\pgfpathlineto{\pgfqpoint{1.652243in}{1.237667in}}%
\pgfpathlineto{\pgfqpoint{1.659305in}{1.218019in}}%
\pgfpathlineto{\pgfqpoint{1.687554in}{1.109097in}}%
\pgfpathlineto{\pgfqpoint{1.701678in}{1.033147in}}%
\pgfpathlineto{\pgfqpoint{1.715802in}{0.941614in}}%
\pgfpathlineto{\pgfqpoint{1.729926in}{0.848289in}}%
\pgfpathlineto{\pgfqpoint{1.736988in}{0.843037in}}%
\pgfpathlineto{\pgfqpoint{1.744050in}{0.903687in}}%
\pgfpathlineto{\pgfqpoint{1.751112in}{1.023056in}}%
\pgfpathlineto{\pgfqpoint{1.765236in}{1.290442in}}%
\pgfpathlineto{\pgfqpoint{1.772298in}{1.386819in}}%
\pgfpathlineto{\pgfqpoint{1.779360in}{1.452896in}}%
\pgfpathlineto{\pgfqpoint{1.786422in}{1.501399in}}%
\pgfpathlineto{\pgfqpoint{1.793484in}{1.535719in}}%
\pgfpathlineto{\pgfqpoint{1.800546in}{1.560711in}}%
\pgfpathlineto{\pgfqpoint{1.807608in}{1.577815in}}%
\pgfpathlineto{\pgfqpoint{1.814670in}{1.590454in}}%
\pgfpathlineto{\pgfqpoint{1.821732in}{1.600444in}}%
\pgfpathlineto{\pgfqpoint{1.828794in}{1.603928in}}%
\pgfpathlineto{\pgfqpoint{1.835856in}{1.609958in}}%
\pgfpathlineto{\pgfqpoint{1.849980in}{1.615402in}}%
\pgfpathlineto{\pgfqpoint{1.878228in}{1.614944in}}%
\pgfpathlineto{\pgfqpoint{1.892352in}{1.611067in}}%
\pgfpathlineto{\pgfqpoint{1.899414in}{1.609279in}}%
\pgfpathlineto{\pgfqpoint{1.906477in}{1.602643in}}%
\pgfpathlineto{\pgfqpoint{1.934725in}{1.591042in}}%
\pgfpathlineto{\pgfqpoint{1.962973in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.970035in}{1.577508in}}%
\pgfpathlineto{\pgfqpoint{1.991221in}{1.565549in}}%
\pgfpathlineto{\pgfqpoint{1.998283in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{2.012407in}{1.555729in}}%
\pgfpathlineto{\pgfqpoint{2.019469in}{1.546926in}}%
\pgfpathlineto{\pgfqpoint{2.026531in}{1.545139in}}%
\pgfpathlineto{\pgfqpoint{2.033593in}{1.540413in}}%
\pgfpathlineto{\pgfqpoint{2.040655in}{1.537067in}}%
\pgfpathlineto{\pgfqpoint{2.075965in}{1.511485in}}%
\pgfpathlineto{\pgfqpoint{2.104213in}{1.488785in}}%
\pgfpathlineto{\pgfqpoint{2.132461in}{1.463504in}}%
\pgfpathlineto{\pgfqpoint{2.146586in}{1.449651in}}%
\pgfpathlineto{\pgfqpoint{2.160710in}{1.433222in}}%
\pgfpathlineto{\pgfqpoint{2.181896in}{1.409028in}}%
\pgfpathlineto{\pgfqpoint{2.203082in}{1.381514in}}%
\pgfpathlineto{\pgfqpoint{2.217206in}{1.360573in}}%
\pgfpathlineto{\pgfqpoint{2.224268in}{1.347146in}}%
\pgfpathlineto{\pgfqpoint{2.231330in}{1.336419in}}%
\pgfpathlineto{\pgfqpoint{2.245454in}{1.308909in}}%
\pgfpathlineto{\pgfqpoint{2.266640in}{1.260912in}}%
\pgfpathlineto{\pgfqpoint{2.273702in}{1.243407in}}%
\pgfpathlineto{\pgfqpoint{2.294888in}{1.172958in}}%
\pgfpathlineto{\pgfqpoint{2.309012in}{1.113672in}}%
\pgfpathlineto{\pgfqpoint{2.323136in}{1.039874in}}%
\pgfpathlineto{\pgfqpoint{2.337260in}{0.952861in}}%
\pgfpathlineto{\pgfqpoint{2.351384in}{0.859544in}}%
\pgfpathlineto{\pgfqpoint{2.358446in}{0.840097in}}%
\pgfpathlineto{\pgfqpoint{2.365508in}{0.889302in}}%
\pgfpathlineto{\pgfqpoint{2.372570in}{1.007695in}}%
\pgfpathlineto{\pgfqpoint{2.386695in}{1.280165in}}%
\pgfpathlineto{\pgfqpoint{2.393757in}{1.378211in}}%
\pgfpathlineto{\pgfqpoint{2.400819in}{1.445029in}}%
\pgfpathlineto{\pgfqpoint{2.407881in}{1.494852in}}%
\pgfpathlineto{\pgfqpoint{2.414943in}{1.529123in}}%
\pgfpathlineto{\pgfqpoint{2.422005in}{1.553904in}}%
\pgfpathlineto{\pgfqpoint{2.429067in}{1.573879in}}%
\pgfpathlineto{\pgfqpoint{2.436129in}{1.587834in}}%
\pgfpathlineto{\pgfqpoint{2.450253in}{1.605352in}}%
\pgfpathlineto{\pgfqpoint{2.457315in}{1.609279in}}%
\pgfpathlineto{\pgfqpoint{2.478501in}{1.616126in}}%
\pgfpathlineto{\pgfqpoint{2.506749in}{1.613034in}}%
\pgfpathlineto{\pgfqpoint{2.520873in}{1.609404in}}%
\pgfpathlineto{\pgfqpoint{2.527935in}{1.607027in}}%
\pgfpathlineto{\pgfqpoint{2.534997in}{1.601526in}}%
\pgfpathlineto{\pgfqpoint{2.549121in}{1.595721in}}%
\pgfpathlineto{\pgfqpoint{2.556183in}{1.598367in}}%
\pgfpathlineto{\pgfqpoint{2.563245in}{1.589274in}}%
\pgfpathlineto{\pgfqpoint{2.570307in}{1.591642in}}%
\pgfpathlineto{\pgfqpoint{2.584431in}{1.584420in}}%
\pgfpathlineto{\pgfqpoint{2.591493in}{1.574860in}}%
\pgfpathlineto{\pgfqpoint{2.598555in}{1.570983in}}%
\pgfpathlineto{\pgfqpoint{2.605617in}{1.569891in}}%
\pgfpathlineto{\pgfqpoint{2.612680in}{1.561490in}}%
\pgfpathlineto{\pgfqpoint{2.619742in}{1.563019in}}%
\pgfpathlineto{\pgfqpoint{2.626804in}{1.558460in}}%
\pgfpathlineto{\pgfqpoint{2.633866in}{1.555271in}}%
\pgfpathlineto{\pgfqpoint{2.690362in}{1.517864in}}%
\pgfpathlineto{\pgfqpoint{2.725672in}{1.491476in}}%
\pgfpathlineto{\pgfqpoint{2.732734in}{1.480481in}}%
\pgfpathlineto{\pgfqpoint{2.739796in}{1.475896in}}%
\pgfpathlineto{\pgfqpoint{2.753920in}{1.462860in}}%
\pgfpathlineto{\pgfqpoint{2.760982in}{1.459406in}}%
\pgfpathlineto{\pgfqpoint{2.775106in}{1.443370in}}%
\pgfpathlineto{\pgfqpoint{2.803354in}{1.411618in}}%
\pgfpathlineto{\pgfqpoint{2.810416in}{1.402850in}}%
\pgfpathlineto{\pgfqpoint{2.817478in}{1.391902in}}%
\pgfpathlineto{\pgfqpoint{2.824540in}{1.384055in}}%
\pgfpathlineto{\pgfqpoint{2.831602in}{1.373942in}}%
\pgfpathlineto{\pgfqpoint{2.866913in}{1.310834in}}%
\pgfpathlineto{\pgfqpoint{2.881037in}{1.279052in}}%
\pgfpathlineto{\pgfqpoint{2.902223in}{1.224574in}}%
\pgfpathlineto{\pgfqpoint{2.916347in}{1.177475in}}%
\pgfpathlineto{\pgfqpoint{2.930471in}{1.116206in}}%
\pgfpathlineto{\pgfqpoint{2.937533in}{1.081500in}}%
\pgfpathlineto{\pgfqpoint{2.951657in}{0.997904in}}%
\pgfpathlineto{\pgfqpoint{2.965781in}{0.899345in}}%
\pgfpathlineto{\pgfqpoint{2.972843in}{0.860764in}}%
\pgfpathlineto{\pgfqpoint{2.979905in}{0.850586in}}%
\pgfpathlineto{\pgfqpoint{2.986967in}{0.878092in}}%
\pgfpathlineto{\pgfqpoint{2.994029in}{0.959450in}}%
\pgfpathlineto{\pgfqpoint{3.015215in}{1.324471in}}%
\pgfpathlineto{\pgfqpoint{3.022277in}{1.409150in}}%
\pgfpathlineto{\pgfqpoint{3.029339in}{1.470406in}}%
\pgfpathlineto{\pgfqpoint{3.043463in}{1.546125in}}%
\pgfpathlineto{\pgfqpoint{3.050525in}{1.567200in}}%
\pgfpathlineto{\pgfqpoint{3.064649in}{1.594312in}}%
\pgfpathlineto{\pgfqpoint{3.078773in}{1.607093in}}%
\pgfpathlineto{\pgfqpoint{3.085836in}{1.611510in}}%
\pgfpathlineto{\pgfqpoint{3.092898in}{1.611807in}}%
\pgfpathlineto{\pgfqpoint{3.099960in}{1.615406in}}%
\pgfpathlineto{\pgfqpoint{3.121146in}{1.614122in}}%
\pgfpathlineto{\pgfqpoint{3.142332in}{1.610973in}}%
\pgfpathlineto{\pgfqpoint{3.177642in}{1.598635in}}%
\pgfpathlineto{\pgfqpoint{3.184704in}{1.595355in}}%
\pgfpathlineto{\pgfqpoint{3.191766in}{1.587462in}}%
\pgfpathlineto{\pgfqpoint{3.198828in}{1.586905in}}%
\pgfpathlineto{\pgfqpoint{3.227076in}{1.571634in}}%
\pgfpathlineto{\pgfqpoint{3.234138in}{1.564298in}}%
\pgfpathlineto{\pgfqpoint{3.241200in}{1.564326in}}%
\pgfpathlineto{\pgfqpoint{3.248262in}{1.559774in}}%
\pgfpathlineto{\pgfqpoint{3.255324in}{1.556662in}}%
\pgfpathlineto{\pgfqpoint{3.318883in}{1.513665in}}%
\pgfpathlineto{\pgfqpoint{3.347131in}{1.490992in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{1.478715in}}%
\pgfpathlineto{\pgfqpoint{3.368317in}{1.470570in}}%
\pgfpathlineto{\pgfqpoint{3.375379in}{1.465693in}}%
\pgfpathlineto{\pgfqpoint{3.403627in}{1.436928in}}%
\pgfpathlineto{\pgfqpoint{3.424813in}{1.412686in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.403903in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.403903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{1.651977in}}%
\pgfpathlineto{\pgfqpoint{0.621187in}{1.651683in}}%
\pgfpathlineto{\pgfqpoint{0.628249in}{1.649411in}}%
\pgfpathlineto{\pgfqpoint{0.635311in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{0.663559in}{1.642491in}}%
\pgfpathlineto{\pgfqpoint{0.712993in}{1.622242in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.611828in}}%
\pgfpathlineto{\pgfqpoint{0.741242in}{1.608297in}}%
\pgfpathlineto{\pgfqpoint{0.755366in}{1.599532in}}%
\pgfpathlineto{\pgfqpoint{0.790676in}{1.579021in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{1.555558in}}%
\pgfpathlineto{\pgfqpoint{0.833048in}{1.550464in}}%
\pgfpathlineto{\pgfqpoint{0.847172in}{1.538272in}}%
\pgfpathlineto{\pgfqpoint{0.875420in}{1.514877in}}%
\pgfpathlineto{\pgfqpoint{0.903668in}{1.488069in}}%
\pgfpathlineto{\pgfqpoint{0.931916in}{1.457633in}}%
\pgfpathlineto{\pgfqpoint{0.960164in}{1.423087in}}%
\pgfpathlineto{\pgfqpoint{0.981351in}{1.388479in}}%
\pgfpathlineto{\pgfqpoint{0.988413in}{1.377862in}}%
\pgfpathlineto{\pgfqpoint{1.016661in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{1.044909in}{1.240733in}}%
\pgfpathlineto{\pgfqpoint{1.066095in}{1.158909in}}%
\pgfpathlineto{\pgfqpoint{1.080219in}{1.086775in}}%
\pgfpathlineto{\pgfqpoint{1.094343in}{1.009265in}}%
\pgfpathlineto{\pgfqpoint{1.101405in}{0.981462in}}%
\pgfpathlineto{\pgfqpoint{1.108467in}{0.981244in}}%
\pgfpathlineto{\pgfqpoint{1.115529in}{1.042596in}}%
\pgfpathlineto{\pgfqpoint{1.122591in}{1.131218in}}%
\pgfpathlineto{\pgfqpoint{1.136715in}{1.361738in}}%
\pgfpathlineto{\pgfqpoint{1.143777in}{1.435021in}}%
\pgfpathlineto{\pgfqpoint{1.150839in}{1.495816in}}%
\pgfpathlineto{\pgfqpoint{1.157901in}{1.537772in}}%
\pgfpathlineto{\pgfqpoint{1.164963in}{1.571875in}}%
\pgfpathlineto{\pgfqpoint{1.179087in}{1.610553in}}%
\pgfpathlineto{\pgfqpoint{1.193211in}{1.630951in}}%
\pgfpathlineto{\pgfqpoint{1.207336in}{1.643722in}}%
\pgfpathlineto{\pgfqpoint{1.221460in}{1.649444in}}%
\pgfpathlineto{\pgfqpoint{1.235584in}{1.651878in}}%
\pgfpathlineto{\pgfqpoint{1.242646in}{1.651918in}}%
\pgfpathlineto{\pgfqpoint{1.256770in}{1.648868in}}%
\pgfpathlineto{\pgfqpoint{1.263832in}{1.648828in}}%
\pgfpathlineto{\pgfqpoint{1.292080in}{1.641145in}}%
\pgfpathlineto{\pgfqpoint{1.341514in}{1.620228in}}%
\pgfpathlineto{\pgfqpoint{1.369762in}{1.605664in}}%
\pgfpathlineto{\pgfqpoint{1.376824in}{1.602000in}}%
\pgfpathlineto{\pgfqpoint{1.383886in}{1.596858in}}%
\pgfpathlineto{\pgfqpoint{1.390948in}{1.594336in}}%
\pgfpathlineto{\pgfqpoint{1.412134in}{1.579031in}}%
\pgfpathlineto{\pgfqpoint{1.419196in}{1.574611in}}%
\pgfpathlineto{\pgfqpoint{1.426258in}{1.571521in}}%
\pgfpathlineto{\pgfqpoint{1.454507in}{1.552139in}}%
\pgfpathlineto{\pgfqpoint{1.475693in}{1.536086in}}%
\pgfpathlineto{\pgfqpoint{1.496879in}{1.515359in}}%
\pgfpathlineto{\pgfqpoint{1.532189in}{1.483156in}}%
\pgfpathlineto{\pgfqpoint{1.539251in}{1.475808in}}%
\pgfpathlineto{\pgfqpoint{1.553375in}{1.458687in}}%
\pgfpathlineto{\pgfqpoint{1.574561in}{1.432570in}}%
\pgfpathlineto{\pgfqpoint{1.595747in}{1.402066in}}%
\pgfpathlineto{\pgfqpoint{1.609871in}{1.378534in}}%
\pgfpathlineto{\pgfqpoint{1.631057in}{1.338461in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{1.304822in}}%
\pgfpathlineto{\pgfqpoint{1.659305in}{1.268041in}}%
\pgfpathlineto{\pgfqpoint{1.673430in}{1.218986in}}%
\pgfpathlineto{\pgfqpoint{1.680492in}{1.192421in}}%
\pgfpathlineto{\pgfqpoint{1.694616in}{1.127462in}}%
\pgfpathlineto{\pgfqpoint{1.715802in}{1.015605in}}%
\pgfpathlineto{\pgfqpoint{1.722864in}{0.984353in}}%
\pgfpathlineto{\pgfqpoint{1.729926in}{0.970952in}}%
\pgfpathlineto{\pgfqpoint{1.736988in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{1.744050in}{1.076298in}}%
\pgfpathlineto{\pgfqpoint{1.765236in}{1.381322in}}%
\pgfpathlineto{\pgfqpoint{1.772298in}{1.457187in}}%
\pgfpathlineto{\pgfqpoint{1.779360in}{1.510661in}}%
\pgfpathlineto{\pgfqpoint{1.786422in}{1.551697in}}%
\pgfpathlineto{\pgfqpoint{1.793484in}{1.581940in}}%
\pgfpathlineto{\pgfqpoint{1.807608in}{1.618116in}}%
\pgfpathlineto{\pgfqpoint{1.821732in}{1.636235in}}%
\pgfpathlineto{\pgfqpoint{1.835856in}{1.646073in}}%
\pgfpathlineto{\pgfqpoint{1.857042in}{1.651572in}}%
\pgfpathlineto{\pgfqpoint{1.871166in}{1.651728in}}%
\pgfpathlineto{\pgfqpoint{1.885290in}{1.649665in}}%
\pgfpathlineto{\pgfqpoint{1.913539in}{1.642395in}}%
\pgfpathlineto{\pgfqpoint{1.955911in}{1.624216in}}%
\pgfpathlineto{\pgfqpoint{1.962973in}{1.620470in}}%
\pgfpathlineto{\pgfqpoint{1.970035in}{1.618008in}}%
\pgfpathlineto{\pgfqpoint{2.033593in}{1.581224in}}%
\pgfpathlineto{\pgfqpoint{2.061841in}{1.562970in}}%
\pgfpathlineto{\pgfqpoint{2.075965in}{1.551540in}}%
\pgfpathlineto{\pgfqpoint{2.104213in}{1.529943in}}%
\pgfpathlineto{\pgfqpoint{2.132461in}{1.505487in}}%
\pgfpathlineto{\pgfqpoint{2.160710in}{1.477438in}}%
\pgfpathlineto{\pgfqpoint{2.174834in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{2.196020in}{1.434853in}}%
\pgfpathlineto{\pgfqpoint{2.224268in}{1.395283in}}%
\pgfpathlineto{\pgfqpoint{2.238392in}{1.372166in}}%
\pgfpathlineto{\pgfqpoint{2.273702in}{1.293637in}}%
\pgfpathlineto{\pgfqpoint{2.287826in}{1.250595in}}%
\pgfpathlineto{\pgfqpoint{2.294888in}{1.228028in}}%
\pgfpathlineto{\pgfqpoint{2.309012in}{1.170799in}}%
\pgfpathlineto{\pgfqpoint{2.316074in}{1.139531in}}%
\pgfpathlineto{\pgfqpoint{2.344322in}{0.994432in}}%
\pgfpathlineto{\pgfqpoint{2.351384in}{0.974266in}}%
\pgfpathlineto{\pgfqpoint{2.358446in}{0.979669in}}%
\pgfpathlineto{\pgfqpoint{2.365508in}{1.037394in}}%
\pgfpathlineto{\pgfqpoint{2.372570in}{1.125109in}}%
\pgfpathlineto{\pgfqpoint{2.393757in}{1.428884in}}%
\pgfpathlineto{\pgfqpoint{2.400819in}{1.491753in}}%
\pgfpathlineto{\pgfqpoint{2.407881in}{1.538498in}}%
\pgfpathlineto{\pgfqpoint{2.414943in}{1.570890in}}%
\pgfpathlineto{\pgfqpoint{2.422005in}{1.594924in}}%
\pgfpathlineto{\pgfqpoint{2.429067in}{1.612513in}}%
\pgfpathlineto{\pgfqpoint{2.436129in}{1.625494in}}%
\pgfpathlineto{\pgfqpoint{2.450253in}{1.641118in}}%
\pgfpathlineto{\pgfqpoint{2.457315in}{1.645149in}}%
\pgfpathlineto{\pgfqpoint{2.471439in}{1.650753in}}%
\pgfpathlineto{\pgfqpoint{2.499687in}{1.651419in}}%
\pgfpathlineto{\pgfqpoint{2.513811in}{1.647410in}}%
\pgfpathlineto{\pgfqpoint{2.520873in}{1.646857in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{1.639256in}}%
\pgfpathlineto{\pgfqpoint{2.549121in}{1.636291in}}%
\pgfpathlineto{\pgfqpoint{2.563245in}{1.632750in}}%
\pgfpathlineto{\pgfqpoint{2.598555in}{1.614302in}}%
\pgfpathlineto{\pgfqpoint{2.605617in}{1.610276in}}%
\pgfpathlineto{\pgfqpoint{2.612680in}{1.607589in}}%
\pgfpathlineto{\pgfqpoint{2.676238in}{1.568477in}}%
\pgfpathlineto{\pgfqpoint{2.697424in}{1.553918in}}%
\pgfpathlineto{\pgfqpoint{2.711548in}{1.541898in}}%
\pgfpathlineto{\pgfqpoint{2.718610in}{1.536454in}}%
\pgfpathlineto{\pgfqpoint{2.725672in}{1.532484in}}%
\pgfpathlineto{\pgfqpoint{2.739796in}{1.519086in}}%
\pgfpathlineto{\pgfqpoint{2.768044in}{1.493063in}}%
\pgfpathlineto{\pgfqpoint{2.796292in}{1.463443in}}%
\pgfpathlineto{\pgfqpoint{2.824540in}{1.430446in}}%
\pgfpathlineto{\pgfqpoint{2.852789in}{1.389253in}}%
\pgfpathlineto{\pgfqpoint{2.866913in}{1.363099in}}%
\pgfpathlineto{\pgfqpoint{2.888099in}{1.317512in}}%
\pgfpathlineto{\pgfqpoint{2.902223in}{1.283496in}}%
\pgfpathlineto{\pgfqpoint{2.916347in}{1.243194in}}%
\pgfpathlineto{\pgfqpoint{2.937533in}{1.158847in}}%
\pgfpathlineto{\pgfqpoint{2.951657in}{1.086698in}}%
\pgfpathlineto{\pgfqpoint{2.965781in}{1.006607in}}%
\pgfpathlineto{\pgfqpoint{2.972843in}{0.979970in}}%
\pgfpathlineto{\pgfqpoint{2.979905in}{0.982284in}}%
\pgfpathlineto{\pgfqpoint{2.986967in}{1.025700in}}%
\pgfpathlineto{\pgfqpoint{2.994029in}{1.114294in}}%
\pgfpathlineto{\pgfqpoint{3.008153in}{1.343358in}}%
\pgfpathlineto{\pgfqpoint{3.015215in}{1.426983in}}%
\pgfpathlineto{\pgfqpoint{3.022277in}{1.490718in}}%
\pgfpathlineto{\pgfqpoint{3.029339in}{1.537733in}}%
\pgfpathlineto{\pgfqpoint{3.036401in}{1.569241in}}%
\pgfpathlineto{\pgfqpoint{3.043463in}{1.593882in}}%
\pgfpathlineto{\pgfqpoint{3.050525in}{1.611054in}}%
\pgfpathlineto{\pgfqpoint{3.057587in}{1.624167in}}%
\pgfpathlineto{\pgfqpoint{3.064649in}{1.632396in}}%
\pgfpathlineto{\pgfqpoint{3.078773in}{1.644665in}}%
\pgfpathlineto{\pgfqpoint{3.092898in}{1.649375in}}%
\pgfpathlineto{\pgfqpoint{3.099960in}{1.651688in}}%
\pgfpathlineto{\pgfqpoint{3.121146in}{1.650321in}}%
\pgfpathlineto{\pgfqpoint{3.142332in}{1.647626in}}%
\pgfpathlineto{\pgfqpoint{3.177642in}{1.635865in}}%
\pgfpathlineto{\pgfqpoint{3.205890in}{1.623574in}}%
\pgfpathlineto{\pgfqpoint{3.220014in}{1.614440in}}%
\pgfpathlineto{\pgfqpoint{3.227076in}{1.611951in}}%
\pgfpathlineto{\pgfqpoint{3.297696in}{1.569229in}}%
\pgfpathlineto{\pgfqpoint{3.325945in}{1.549646in}}%
\pgfpathlineto{\pgfqpoint{3.354193in}{1.527688in}}%
\pgfpathlineto{\pgfqpoint{3.382441in}{1.502744in}}%
\pgfpathlineto{\pgfqpoint{3.417751in}{1.468315in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.451956in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.451956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{1.634472in}}%
\pgfpathlineto{\pgfqpoint{0.628249in}{1.633534in}}%
\pgfpathlineto{\pgfqpoint{0.649435in}{1.628884in}}%
\pgfpathlineto{\pgfqpoint{0.670621in}{1.621728in}}%
\pgfpathlineto{\pgfqpoint{0.698869in}{1.609701in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.591924in}}%
\pgfpathlineto{\pgfqpoint{0.769490in}{1.571713in}}%
\pgfpathlineto{\pgfqpoint{0.804800in}{1.549098in}}%
\pgfpathlineto{\pgfqpoint{0.840110in}{1.523682in}}%
\pgfpathlineto{\pgfqpoint{0.868358in}{1.500812in}}%
\pgfpathlineto{\pgfqpoint{0.896606in}{1.475000in}}%
\pgfpathlineto{\pgfqpoint{0.917792in}{1.453141in}}%
\pgfpathlineto{\pgfqpoint{0.938978in}{1.428498in}}%
\pgfpathlineto{\pgfqpoint{0.960164in}{1.400234in}}%
\pgfpathlineto{\pgfqpoint{0.981351in}{1.367122in}}%
\pgfpathlineto{\pgfqpoint{0.995475in}{1.341473in}}%
\pgfpathlineto{\pgfqpoint{1.009599in}{1.312066in}}%
\pgfpathlineto{\pgfqpoint{1.023723in}{1.277801in}}%
\pgfpathlineto{\pgfqpoint{1.037847in}{1.237125in}}%
\pgfpathlineto{\pgfqpoint{1.051971in}{1.187854in}}%
\pgfpathlineto{\pgfqpoint{1.066095in}{1.127077in}}%
\pgfpathlineto{\pgfqpoint{1.080219in}{1.052011in}}%
\pgfpathlineto{\pgfqpoint{1.101405in}{0.929225in}}%
\pgfpathlineto{\pgfqpoint{1.108467in}{0.911602in}}%
\pgfpathlineto{\pgfqpoint{1.115529in}{0.934236in}}%
\pgfpathlineto{\pgfqpoint{1.122591in}{1.011441in}}%
\pgfpathlineto{\pgfqpoint{1.143777in}{1.358322in}}%
\pgfpathlineto{\pgfqpoint{1.150839in}{1.437173in}}%
\pgfpathlineto{\pgfqpoint{1.157901in}{1.494151in}}%
\pgfpathlineto{\pgfqpoint{1.164963in}{1.534928in}}%
\pgfpathlineto{\pgfqpoint{1.172025in}{1.564211in}}%
\pgfpathlineto{\pgfqpoint{1.179087in}{1.585378in}}%
\pgfpathlineto{\pgfqpoint{1.186149in}{1.600754in}}%
\pgfpathlineto{\pgfqpoint{1.193211in}{1.611933in}}%
\pgfpathlineto{\pgfqpoint{1.200273in}{1.620012in}}%
\pgfpathlineto{\pgfqpoint{1.207336in}{1.625764in}}%
\pgfpathlineto{\pgfqpoint{1.214398in}{1.629737in}}%
\pgfpathlineto{\pgfqpoint{1.228522in}{1.633843in}}%
\pgfpathlineto{\pgfqpoint{1.242646in}{1.634437in}}%
\pgfpathlineto{\pgfqpoint{1.256770in}{1.632722in}}%
\pgfpathlineto{\pgfqpoint{1.277956in}{1.627322in}}%
\pgfpathlineto{\pgfqpoint{1.299142in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{1.327390in}{1.607235in}}%
\pgfpathlineto{\pgfqpoint{1.362700in}{1.589071in}}%
\pgfpathlineto{\pgfqpoint{1.398010in}{1.568512in}}%
\pgfpathlineto{\pgfqpoint{1.433320in}{1.545516in}}%
\pgfpathlineto{\pgfqpoint{1.468631in}{1.519629in}}%
\pgfpathlineto{\pgfqpoint{1.496879in}{1.496272in}}%
\pgfpathlineto{\pgfqpoint{1.525127in}{1.469822in}}%
\pgfpathlineto{\pgfqpoint{1.546313in}{1.447340in}}%
\pgfpathlineto{\pgfqpoint{1.567499in}{1.421897in}}%
\pgfpathlineto{\pgfqpoint{1.588685in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{1.609871in}{1.358020in}}%
\pgfpathlineto{\pgfqpoint{1.623995in}{1.331094in}}%
\pgfpathlineto{\pgfqpoint{1.638119in}{1.300050in}}%
\pgfpathlineto{\pgfqpoint{1.652243in}{1.263639in}}%
\pgfpathlineto{\pgfqpoint{1.666367in}{1.220099in}}%
\pgfpathlineto{\pgfqpoint{1.680492in}{1.166966in}}%
\pgfpathlineto{\pgfqpoint{1.694616in}{1.101131in}}%
\pgfpathlineto{\pgfqpoint{1.708740in}{1.020669in}}%
\pgfpathlineto{\pgfqpoint{1.722864in}{0.936545in}}%
\pgfpathlineto{\pgfqpoint{1.729926in}{0.910833in}}%
\pgfpathlineto{\pgfqpoint{1.736988in}{0.919880in}}%
\pgfpathlineto{\pgfqpoint{1.744050in}{0.983531in}}%
\pgfpathlineto{\pgfqpoint{1.772298in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.779360in}{1.482401in}}%
\pgfpathlineto{\pgfqpoint{1.786422in}{1.526494in}}%
\pgfpathlineto{\pgfqpoint{1.793484in}{1.558117in}}%
\pgfpathlineto{\pgfqpoint{1.800546in}{1.580948in}}%
\pgfpathlineto{\pgfqpoint{1.807608in}{1.597526in}}%
\pgfpathlineto{\pgfqpoint{1.814670in}{1.609586in}}%
\pgfpathlineto{\pgfqpoint{1.821732in}{1.618326in}}%
\pgfpathlineto{\pgfqpoint{1.828794in}{1.624579in}}%
\pgfpathlineto{\pgfqpoint{1.835856in}{1.628940in}}%
\pgfpathlineto{\pgfqpoint{1.849980in}{1.633591in}}%
\pgfpathlineto{\pgfqpoint{1.864104in}{1.634536in}}%
\pgfpathlineto{\pgfqpoint{1.878228in}{1.633059in}}%
\pgfpathlineto{\pgfqpoint{1.899414in}{1.627893in}}%
\pgfpathlineto{\pgfqpoint{1.920601in}{1.620411in}}%
\pgfpathlineto{\pgfqpoint{1.948849in}{1.608097in}}%
\pgfpathlineto{\pgfqpoint{1.984159in}{1.590063in}}%
\pgfpathlineto{\pgfqpoint{2.019469in}{1.569623in}}%
\pgfpathlineto{\pgfqpoint{2.054779in}{1.546760in}}%
\pgfpathlineto{\pgfqpoint{2.090089in}{1.521039in}}%
\pgfpathlineto{\pgfqpoint{2.118337in}{1.497855in}}%
\pgfpathlineto{\pgfqpoint{2.146586in}{1.471631in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{1.449371in}}%
\pgfpathlineto{\pgfqpoint{2.188958in}{1.424213in}}%
\pgfpathlineto{\pgfqpoint{2.210144in}{1.395269in}}%
\pgfpathlineto{\pgfqpoint{2.231330in}{1.361233in}}%
\pgfpathlineto{\pgfqpoint{2.245454in}{1.334768in}}%
\pgfpathlineto{\pgfqpoint{2.259578in}{1.304316in}}%
\pgfpathlineto{\pgfqpoint{2.273702in}{1.268683in}}%
\pgfpathlineto{\pgfqpoint{2.287826in}{1.226183in}}%
\pgfpathlineto{\pgfqpoint{2.301950in}{1.174449in}}%
\pgfpathlineto{\pgfqpoint{2.316074in}{1.110413in}}%
\pgfpathlineto{\pgfqpoint{2.330198in}{1.031677in}}%
\pgfpathlineto{\pgfqpoint{2.344322in}{0.945859in}}%
\pgfpathlineto{\pgfqpoint{2.351384in}{0.914546in}}%
\pgfpathlineto{\pgfqpoint{2.358446in}{0.912199in}}%
\pgfpathlineto{\pgfqpoint{2.365508in}{0.961001in}}%
\pgfpathlineto{\pgfqpoint{2.372570in}{1.064566in}}%
\pgfpathlineto{\pgfqpoint{2.386695in}{1.310155in}}%
\pgfpathlineto{\pgfqpoint{2.393757in}{1.401785in}}%
\pgfpathlineto{\pgfqpoint{2.400819in}{1.468740in}}%
\pgfpathlineto{\pgfqpoint{2.407881in}{1.516705in}}%
\pgfpathlineto{\pgfqpoint{2.414943in}{1.551065in}}%
\pgfpathlineto{\pgfqpoint{2.422005in}{1.575833in}}%
\pgfpathlineto{\pgfqpoint{2.429067in}{1.593799in}}%
\pgfpathlineto{\pgfqpoint{2.436129in}{1.606873in}}%
\pgfpathlineto{\pgfqpoint{2.443191in}{1.616363in}}%
\pgfpathlineto{\pgfqpoint{2.450253in}{1.623183in}}%
\pgfpathlineto{\pgfqpoint{2.457315in}{1.627979in}}%
\pgfpathlineto{\pgfqpoint{2.471439in}{1.633235in}}%
\pgfpathlineto{\pgfqpoint{2.485563in}{1.634567in}}%
\pgfpathlineto{\pgfqpoint{2.499687in}{1.633349in}}%
\pgfpathlineto{\pgfqpoint{2.520873in}{1.628434in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{1.621114in}}%
\pgfpathlineto{\pgfqpoint{2.570307in}{1.608945in}}%
\pgfpathlineto{\pgfqpoint{2.605617in}{1.591043in}}%
\pgfpathlineto{\pgfqpoint{2.640928in}{1.570724in}}%
\pgfpathlineto{\pgfqpoint{2.676238in}{1.547991in}}%
\pgfpathlineto{\pgfqpoint{2.711548in}{1.522433in}}%
\pgfpathlineto{\pgfqpoint{2.739796in}{1.499415in}}%
\pgfpathlineto{\pgfqpoint{2.768044in}{1.473410in}}%
\pgfpathlineto{\pgfqpoint{2.789230in}{1.451364in}}%
\pgfpathlineto{\pgfqpoint{2.810416in}{1.426480in}}%
\pgfpathlineto{\pgfqpoint{2.831602in}{1.397899in}}%
\pgfpathlineto{\pgfqpoint{2.852789in}{1.364356in}}%
\pgfpathlineto{\pgfqpoint{2.866913in}{1.338326in}}%
\pgfpathlineto{\pgfqpoint{2.881037in}{1.308432in}}%
\pgfpathlineto{\pgfqpoint{2.895161in}{1.273530in}}%
\pgfpathlineto{\pgfqpoint{2.909285in}{1.232003in}}%
\pgfpathlineto{\pgfqpoint{2.923409in}{1.181579in}}%
\pgfpathlineto{\pgfqpoint{2.937533in}{1.119260in}}%
\pgfpathlineto{\pgfqpoint{2.951657in}{1.042387in}}%
\pgfpathlineto{\pgfqpoint{2.965781in}{0.956312in}}%
\pgfpathlineto{\pgfqpoint{2.972843in}{0.921433in}}%
\pgfpathlineto{\pgfqpoint{2.979905in}{0.910401in}}%
\pgfpathlineto{\pgfqpoint{2.986967in}{0.945116in}}%
\pgfpathlineto{\pgfqpoint{2.994029in}{1.035597in}}%
\pgfpathlineto{\pgfqpoint{3.008153in}{1.281519in}}%
\pgfpathlineto{\pgfqpoint{3.015215in}{1.379904in}}%
\pgfpathlineto{\pgfqpoint{3.022277in}{1.452851in}}%
\pgfpathlineto{\pgfqpoint{3.029339in}{1.505316in}}%
\pgfpathlineto{\pgfqpoint{3.036401in}{1.542882in}}%
\pgfpathlineto{\pgfqpoint{3.043463in}{1.569914in}}%
\pgfpathlineto{\pgfqpoint{3.050525in}{1.589494in}}%
\pgfpathlineto{\pgfqpoint{3.057587in}{1.603734in}}%
\pgfpathlineto{\pgfqpoint{3.064649in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{3.071711in}{1.621547in}}%
\pgfpathlineto{\pgfqpoint{3.078773in}{1.626832in}}%
\pgfpathlineto{\pgfqpoint{3.085836in}{1.630449in}}%
\pgfpathlineto{\pgfqpoint{3.099960in}{1.634054in}}%
\pgfpathlineto{\pgfqpoint{3.114084in}{1.634328in}}%
\pgfpathlineto{\pgfqpoint{3.128208in}{1.632398in}}%
\pgfpathlineto{\pgfqpoint{3.149394in}{1.626787in}}%
\pgfpathlineto{\pgfqpoint{3.177642in}{1.616079in}}%
\pgfpathlineto{\pgfqpoint{3.205890in}{1.602989in}}%
\pgfpathlineto{\pgfqpoint{3.241200in}{1.584212in}}%
\pgfpathlineto{\pgfqpoint{3.276510in}{1.563073in}}%
\pgfpathlineto{\pgfqpoint{3.311820in}{1.539420in}}%
\pgfpathlineto{\pgfqpoint{3.347131in}{1.512703in}}%
\pgfpathlineto{\pgfqpoint{3.375379in}{1.488477in}}%
\pgfpathlineto{\pgfqpoint{3.403627in}{1.460877in}}%
\pgfpathlineto{\pgfqpoint{3.424813in}{1.437262in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.428702in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.428702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790447in}{1.501208in}}%
\pgfpathlineto{\pgfqpoint{0.790447in}{1.617136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822317in}{1.458765in}}%
\pgfpathlineto{\pgfqpoint{0.822317in}{1.586779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823554in}{1.482291in}}%
\pgfpathlineto{\pgfqpoint{0.823554in}{1.598253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371553in}{0.913855in}}%
\pgfpathlineto{\pgfqpoint{2.371553in}{1.027465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374654in}{1.022258in}}%
\pgfpathlineto{\pgfqpoint{2.374654in}{1.142432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378364in}{1.158139in}}%
\pgfpathlineto{\pgfqpoint{2.378364in}{1.240561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378974in}{1.130696in}}%
\pgfpathlineto{\pgfqpoint{2.378974in}{1.219984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384688in}{1.247351in}}%
\pgfpathlineto{\pgfqpoint{2.384688in}{1.330829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389658in}{1.324040in}}%
\pgfpathlineto{\pgfqpoint{2.389658in}{1.377480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394046in}{1.330460in}}%
\pgfpathlineto{\pgfqpoint{2.394046in}{1.418240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414676in}{1.508243in}}%
\pgfpathlineto{\pgfqpoint{2.414676in}{1.548317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415900in}{1.543773in}}%
\pgfpathlineto{\pgfqpoint{2.415900in}{1.619467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432059in}{1.586431in}}%
\pgfpathlineto{\pgfqpoint{2.432059in}{1.655349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472766in}{1.649962in}}%
\pgfpathlineto{\pgfqpoint{2.472766in}{1.704378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586318in}{1.588694in}}%
\pgfpathlineto{\pgfqpoint{2.586318in}{1.642236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657693in}{1.537756in}}%
\pgfpathlineto{\pgfqpoint{2.657693in}{1.612814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678791in}{1.541185in}}%
\pgfpathlineto{\pgfqpoint{2.678791in}{1.605045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691366in}{1.459462in}}%
\pgfpathlineto{\pgfqpoint{2.691366in}{1.573648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858010in}{1.355289in}}%
\pgfpathlineto{\pgfqpoint{2.858010in}{1.419941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928604in}{1.117778in}}%
\pgfpathlineto{\pgfqpoint{2.928604in}{1.179212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038384in}{1.593698in}}%
\pgfpathlineto{\pgfqpoint{3.038384in}{1.688402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048404in}{1.559092in}}%
\pgfpathlineto{\pgfqpoint{3.048404in}{1.626198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060971in}{1.511071in}}%
\pgfpathlineto{\pgfqpoint{3.060971in}{1.606109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119072in}{1.598590in}}%
\pgfpathlineto{\pgfqpoint{3.119072in}{1.652360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120335in}{1.574594in}}%
\pgfpathlineto{\pgfqpoint{3.120335in}{1.643596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166560in}{1.582698in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{1.636052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174702in}{1.569313in}}%
\pgfpathlineto{\pgfqpoint{3.174702in}{1.637817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286971in}{1.453326in}}%
\pgfpathlineto{\pgfqpoint{3.286971in}{1.536384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826196in}{1.554147in}}%
\pgfpathlineto{\pgfqpoint{0.826196in}{1.617422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989781in}{1.341908in}}%
\pgfpathlineto{\pgfqpoint{0.989781in}{1.399511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008527in}{1.291609in}}%
\pgfpathlineto{\pgfqpoint{1.008527in}{1.349569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032926in}{1.235247in}}%
\pgfpathlineto{\pgfqpoint{1.032926in}{1.294142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059169in}{1.102555in}}%
\pgfpathlineto{\pgfqpoint{1.059169in}{1.163143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064146in}{1.108441in}}%
\pgfpathlineto{\pgfqpoint{1.064146in}{1.168598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215244in}{1.657685in}}%
\pgfpathlineto{\pgfqpoint{1.215244in}{1.717163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219592in}{1.554603in}}%
\pgfpathlineto{\pgfqpoint{1.219592in}{1.618155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225217in}{1.549138in}}%
\pgfpathlineto{\pgfqpoint{1.225217in}{1.610250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239612in}{1.638441in}}%
\pgfpathlineto{\pgfqpoint{1.239612in}{1.699377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241478in}{1.594202in}}%
\pgfpathlineto{\pgfqpoint{1.241478in}{1.653806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253377in}{1.594698in}}%
\pgfpathlineto{\pgfqpoint{1.253377in}{1.657651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262732in}{1.570566in}}%
\pgfpathlineto{\pgfqpoint{1.262732in}{1.637962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269616in}{1.589284in}}%
\pgfpathlineto{\pgfqpoint{1.269616in}{1.649484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277742in}{1.611945in}}%
\pgfpathlineto{\pgfqpoint{1.277742in}{1.675964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302788in}{1.588826in}}%
\pgfpathlineto{\pgfqpoint{1.302788in}{1.648472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322164in}{1.632838in}}%
\pgfpathlineto{\pgfqpoint{1.322164in}{1.697280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325856in}{1.599807in}}%
\pgfpathlineto{\pgfqpoint{1.325856in}{1.661361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334645in}{1.624861in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{1.700007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347142in}{1.524310in}}%
\pgfpathlineto{\pgfqpoint{1.347142in}{1.586988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431262in}{1.497545in}}%
\pgfpathlineto{\pgfqpoint{1.431262in}{1.570704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434390in}{1.521613in}}%
\pgfpathlineto{\pgfqpoint{1.434390in}{1.579815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435654in}{1.459448in}}%
\pgfpathlineto{\pgfqpoint{1.435654in}{1.517170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451284in}{1.488975in}}%
\pgfpathlineto{\pgfqpoint{1.451284in}{1.546303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491895in}{1.465526in}}%
\pgfpathlineto{\pgfqpoint{1.491895in}{1.531743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493829in}{1.448812in}}%
\pgfpathlineto{\pgfqpoint{1.493829in}{1.540756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494424in}{1.471844in}}%
\pgfpathlineto{\pgfqpoint{1.494424in}{1.533754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501900in}{1.372195in}}%
\pgfpathlineto{\pgfqpoint{1.501900in}{1.444613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504394in}{1.454326in}}%
\pgfpathlineto{\pgfqpoint{1.504394in}{1.514312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505058in}{1.467067in}}%
\pgfpathlineto{\pgfqpoint{1.505058in}{1.530342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505655in}{1.479344in}}%
\pgfpathlineto{\pgfqpoint{1.505655in}{1.537105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506943in}{1.496209in}}%
\pgfpathlineto{\pgfqpoint{1.506943in}{1.555519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507538in}{1.460736in}}%
\pgfpathlineto{\pgfqpoint{1.507538in}{1.514902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569430in}{1.337931in}}%
\pgfpathlineto{\pgfqpoint{1.569430in}{1.409717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583834in}{1.362970in}}%
\pgfpathlineto{\pgfqpoint{1.583834in}{1.422828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663571in}{1.162766in}}%
\pgfpathlineto{\pgfqpoint{1.663571in}{1.230262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664815in}{1.192207in}}%
\pgfpathlineto{\pgfqpoint{1.664815in}{1.257171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678580in}{1.125455in}}%
\pgfpathlineto{\pgfqpoint{1.678580in}{1.216263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700485in}{1.043480in}}%
\pgfpathlineto{\pgfqpoint{1.700485in}{1.104198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709155in}{0.980757in}}%
\pgfpathlineto{\pgfqpoint{1.709155in}{1.048551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721147in}{0.940583in}}%
\pgfpathlineto{\pgfqpoint{1.721147in}{1.003536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770454in}{1.405861in}}%
\pgfpathlineto{\pgfqpoint{1.770454in}{1.467017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777954in}{1.416663in}}%
\pgfpathlineto{\pgfqpoint{1.777954in}{1.488765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806746in}{1.540552in}}%
\pgfpathlineto{\pgfqpoint{1.806746in}{1.609807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790447in}{1.559172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822317in}{1.522772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823554in}{1.540272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371553in}{0.970660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374654in}{1.082345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378364in}{1.199350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378974in}{1.175340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384688in}{1.289090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389658in}{1.350760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394046in}{1.374350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414676in}{1.528280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415900in}{1.581620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432059in}{1.620890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472766in}{1.677170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586318in}{1.615465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657693in}{1.575285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678791in}{1.573115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691366in}{1.516555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858010in}{1.387615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928604in}{1.148495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038384in}{1.641050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048404in}{1.592645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060971in}{1.558590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119072in}{1.625475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120335in}{1.609095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166560in}{1.609375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174702in}{1.603565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286971in}{1.494855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826196in}{1.585784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989781in}{1.370709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008527in}{1.320589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032926in}{1.264694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059169in}{1.132849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064146in}{1.138519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215244in}{1.687424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219592in}{1.586379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225217in}{1.579694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239612in}{1.668909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241478in}{1.624004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253377in}{1.626174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262732in}{1.604264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269616in}{1.619384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277742in}{1.643954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302788in}{1.618649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322164in}{1.665059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325856in}{1.630584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334645in}{1.662434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347142in}{1.555649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431262in}{1.534124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434390in}{1.550714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435654in}{1.488309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451284in}{1.517639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491895in}{1.498634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493829in}{1.494784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494424in}{1.502799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501900in}{1.408404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504394in}{1.484319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505058in}{1.498704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505655in}{1.508224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506943in}{1.525864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507538in}{1.487819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569430in}{1.373824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583834in}{1.392899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663571in}{1.196514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664815in}{1.224689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678580in}{1.170859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700485in}{1.073839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709155in}{1.014654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721147in}{0.972059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770454in}{1.436439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777954in}{1.452714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806746in}{1.575179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431875in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{0.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.614125in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927208in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927208in}{1.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240292in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240292in}{1.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553375in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553375in}{1.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866458in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866458in}{1.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179542in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179542in}{1.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492625in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492625in}{1.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805708in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805708in}{1.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118792in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118792in}{1.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.150000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.150000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.558569in,y=1.150000in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 21.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.675000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.675000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.558569in,y=1.675000in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 21.90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.887500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.887500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.975000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.975000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.062500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.062500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.150000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.150000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.325000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.325000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.587500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.587500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.675000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.675000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.762500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.762500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.207566in,y=1.325000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont RV [km s\(\displaystyle ^{-1}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.023000in,y=1.919444in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont HD16175}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.614125in}{0.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790447in}{0.501496in}}%
\pgfpathlineto{\pgfqpoint{0.790447in}{0.680099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822317in}{0.470079in}}%
\pgfpathlineto{\pgfqpoint{0.822317in}{0.667302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823554in}{0.507718in}}%
\pgfpathlineto{\pgfqpoint{0.823554in}{0.686373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371553in}{0.392439in}}%
\pgfpathlineto{\pgfqpoint{2.371553in}{0.567472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374654in}{0.473951in}}%
\pgfpathlineto{\pgfqpoint{2.374654in}{0.659096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378364in}{0.577177in}}%
\pgfpathlineto{\pgfqpoint{2.378364in}{0.704160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378974in}{0.517595in}}%
\pgfpathlineto{\pgfqpoint{2.378974in}{0.655155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384688in}{0.544650in}}%
\pgfpathlineto{\pgfqpoint{2.384688in}{0.673258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389658in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{2.389658in}{0.632316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394046in}{0.477443in}}%
\pgfpathlineto{\pgfqpoint{2.394046in}{0.612680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414676in}{0.525957in}}%
\pgfpathlineto{\pgfqpoint{2.414676in}{0.587697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415900in}{0.572995in}}%
\pgfpathlineto{\pgfqpoint{2.415900in}{0.689613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432059in}{0.568708in}}%
\pgfpathlineto{\pgfqpoint{2.432059in}{0.674885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472766in}{0.614029in}}%
\pgfpathlineto{\pgfqpoint{2.472766in}{0.697865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586318in}{0.570056in}}%
\pgfpathlineto{\pgfqpoint{2.586318in}{0.652546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657693in}{0.555560in}}%
\pgfpathlineto{\pgfqpoint{2.657693in}{0.671197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678791in}{0.582767in}}%
\pgfpathlineto{\pgfqpoint{2.678791in}{0.681151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691366in}{0.470676in}}%
\pgfpathlineto{\pgfqpoint{2.691366in}{0.646597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858010in}{0.596401in}}%
\pgfpathlineto{\pgfqpoint{2.858010in}{0.696007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928604in}{0.537968in}}%
\pgfpathlineto{\pgfqpoint{2.928604in}{0.632615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038384in}{0.654095in}}%
\pgfpathlineto{\pgfqpoint{3.038384in}{0.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048404in}{0.550057in}}%
\pgfpathlineto{\pgfqpoint{3.048404in}{0.653443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060971in}{0.437676in}}%
\pgfpathlineto{\pgfqpoint{3.060971in}{0.584096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119072in}{0.534259in}}%
\pgfpathlineto{\pgfqpoint{3.119072in}{0.617100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120335in}{0.497538in}}%
\pgfpathlineto{\pgfqpoint{3.120335in}{0.603846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166560in}{0.530457in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{0.612657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174702in}{0.514991in}}%
\pgfpathlineto{\pgfqpoint{3.174702in}{0.620532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286971in}{0.431690in}}%
\pgfpathlineto{\pgfqpoint{3.286971in}{0.559652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826196in}{0.621418in}}%
\pgfpathlineto{\pgfqpoint{0.826196in}{0.718902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989781in}{0.579347in}}%
\pgfpathlineto{\pgfqpoint{0.989781in}{0.668092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008527in}{0.561090in}}%
\pgfpathlineto{\pgfqpoint{1.008527in}{0.650386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032926in}{0.572053in}}%
\pgfpathlineto{\pgfqpoint{1.032926in}{0.662789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059169in}{0.514773in}}%
\pgfpathlineto{\pgfqpoint{1.059169in}{0.608117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064146in}{0.558868in}}%
\pgfpathlineto{\pgfqpoint{1.064146in}{0.651548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215244in}{0.631278in}}%
\pgfpathlineto{\pgfqpoint{1.215244in}{0.722912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219592in}{0.469866in}}%
\pgfpathlineto{\pgfqpoint{1.219592in}{0.567777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225217in}{0.459082in}}%
\pgfpathlineto{\pgfqpoint{1.225217in}{0.553233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239612in}{0.594593in}}%
\pgfpathlineto{\pgfqpoint{1.239612in}{0.688474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241478in}{0.526503in}}%
\pgfpathlineto{\pgfqpoint{1.241478in}{0.618332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253377in}{0.529072in}}%
\pgfpathlineto{\pgfqpoint{1.253377in}{0.626060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262732in}{0.494687in}}%
\pgfpathlineto{\pgfqpoint{1.262732in}{0.598520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269616in}{0.526190in}}%
\pgfpathlineto{\pgfqpoint{1.269616in}{0.618936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277742in}{0.564801in}}%
\pgfpathlineto{\pgfqpoint{1.277742in}{0.663431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302788in}{0.543473in}}%
\pgfpathlineto{\pgfqpoint{1.302788in}{0.635367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322164in}{0.624554in}}%
\pgfpathlineto{\pgfqpoint{1.322164in}{0.723837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325856in}{0.576370in}}%
\pgfpathlineto{\pgfqpoint{1.325856in}{0.671201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334645in}{0.621603in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{0.737375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347142in}{0.476572in}}%
\pgfpathlineto{\pgfqpoint{1.347142in}{0.573137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431262in}{0.514230in}}%
\pgfpathlineto{\pgfqpoint{1.431262in}{0.626943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434390in}{0.554679in}}%
\pgfpathlineto{\pgfqpoint{1.434390in}{0.644347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435654in}{0.460276in}}%
\pgfpathlineto{\pgfqpoint{1.435654in}{0.549205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451284in}{0.523219in}}%
\pgfpathlineto{\pgfqpoint{1.451284in}{0.611541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491895in}{0.537452in}}%
\pgfpathlineto{\pgfqpoint{1.491895in}{0.639468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493829in}{0.514313in}}%
\pgfpathlineto{\pgfqpoint{1.493829in}{0.655965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494424in}{0.550604in}}%
\pgfpathlineto{\pgfqpoint{1.494424in}{0.645985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501900in}{0.407409in}}%
\pgfpathlineto{\pgfqpoint{1.501900in}{0.518978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504394in}{0.537464in}}%
\pgfpathlineto{\pgfqpoint{1.504394in}{0.629881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505058in}{0.558038in}}%
\pgfpathlineto{\pgfqpoint{1.505058in}{0.655522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505655in}{0.577805in}}%
\pgfpathlineto{\pgfqpoint{1.505655in}{0.666794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506943in}{0.605633in}}%
\pgfpathlineto{\pgfqpoint{1.506943in}{0.697009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507538in}{0.551839in}}%
\pgfpathlineto{\pgfqpoint{1.507538in}{0.635290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569430in}{0.468160in}}%
\pgfpathlineto{\pgfqpoint{1.569430in}{0.578757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583834in}{0.537663in}}%
\pgfpathlineto{\pgfqpoint{1.583834in}{0.629883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663571in}{0.496916in}}%
\pgfpathlineto{\pgfqpoint{1.663571in}{0.600903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664815in}{0.548711in}}%
\pgfpathlineto{\pgfqpoint{1.664815in}{0.648797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678580in}{0.525404in}}%
\pgfpathlineto{\pgfqpoint{1.678580in}{0.665307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700485in}{0.565527in}}%
\pgfpathlineto{\pgfqpoint{1.700485in}{0.659072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709155in}{0.549931in}}%
\pgfpathlineto{\pgfqpoint{1.709155in}{0.654377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721147in}{0.602381in}}%
\pgfpathlineto{\pgfqpoint{1.721147in}{0.699369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770454in}{0.601070in}}%
\pgfpathlineto{\pgfqpoint{1.770454in}{0.695289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777954in}{0.507578in}}%
\pgfpathlineto{\pgfqpoint{1.777954in}{0.618660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806746in}{0.504689in}}%
\pgfpathlineto{\pgfqpoint{1.806746in}{0.611386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790447in}{0.590798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822317in}{0.568691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823554in}{0.597046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371553in}{0.479955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374654in}{0.566523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378364in}{0.640669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378974in}{0.586375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384688in}{0.608954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389658in}{0.591150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394046in}{0.545061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414676in}{0.556827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415900in}{0.631304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432059in}{0.621797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472766in}{0.655947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586318in}{0.611301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657693in}{0.613379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678791in}{0.631959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691366in}{0.558637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858010in}{0.646204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928604in}{0.585291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038384in}{0.727047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048404in}{0.601750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060971in}{0.510886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119072in}{0.575679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120335in}{0.550692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166560in}{0.571557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174702in}{0.567761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286971in}{0.495671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826196in}{0.670160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989781in}{0.623719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008527in}{0.605738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032926in}{0.617421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059169in}{0.561445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064146in}{0.605208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215244in}{0.677095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219592in}{0.518822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225217in}{0.506158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239612in}{0.641534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241478in}{0.572417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253377in}{0.577566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262732in}{0.546603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269616in}{0.572563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277742in}{0.614116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302788in}{0.589420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322164in}{0.674195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325856in}{0.623785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334645in}{0.679489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347142in}{0.524855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431262in}{0.570587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434390in}{0.599513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435654in}{0.504741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451284in}{0.567380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491895in}{0.588460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493829in}{0.585139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494424in}{0.598295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501900in}{0.463193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504394in}{0.583673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505058in}{0.606780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505655in}{0.622299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506943in}{0.651321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507538in}{0.593564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569430in}{0.523459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583834in}{0.583773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663571in}{0.548910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664815in}{0.598754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678580in}{0.595356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700485in}{0.612299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709155in}{0.602154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721147in}{0.650875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770454in}{0.648180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777954in}{0.563119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806746in}{0.558037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{0.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431875in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{0.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.614125in}{0.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.614125in,y=0.344444in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927208in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927208in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.927208in,y=0.344444in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240292in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240292in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.240292in,y=0.344444in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553375in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553375in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.553375in,y=0.344444in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866458in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866458in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.866458in,y=0.344444in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179542in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179542in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.179542in,y=0.344444in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492625in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492625in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.492625in,y=0.344444in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805708in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805708in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.805708in,y=0.344444in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118792in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118792in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.118792in,y=0.344444in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.431875in,y=0.344444in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.023000in,y=0.176234in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Date [BJD - 2'453'000]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.492155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.492155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.558569in,y=0.492155in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.558569in,y=0.600000in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.707845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.707845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.558569in,y=0.707845in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.438233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.438233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.492155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.492155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.546078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.546078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.653922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.653922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.707845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.707845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.761767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.761767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.204247in,y=0.600000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont O-C [m s\(\displaystyle ^{-1}\)]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/HD16175_orbit_k1_sophiepc_lick_sophienoisemodel1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.118125in}{2.378592in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.118125in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.118125in}{2.378592in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.378592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426056in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.682967in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.683013in}{1.071096in}}%
\pgfpathlineto{\pgfqpoint{0.683153in}{1.065175in}}%
\pgfpathlineto{\pgfqpoint{0.683386in}{1.059257in}}%
\pgfpathlineto{\pgfqpoint{0.683713in}{1.053344in}}%
\pgfpathlineto{\pgfqpoint{0.684132in}{1.047436in}}%
\pgfpathlineto{\pgfqpoint{0.684644in}{1.041536in}}%
\pgfpathlineto{\pgfqpoint{0.685249in}{1.035644in}}%
\pgfpathlineto{\pgfqpoint{0.685947in}{1.029763in}}%
\pgfpathlineto{\pgfqpoint{0.686738in}{1.023894in}}%
\pgfpathlineto{\pgfqpoint{0.687620in}{1.018037in}}%
\pgfpathlineto{\pgfqpoint{0.688595in}{1.012196in}}%
\pgfpathlineto{\pgfqpoint{0.689662in}{1.006370in}}%
\pgfpathlineto{\pgfqpoint{0.690820in}{1.000562in}}%
\pgfpathlineto{\pgfqpoint{0.692070in}{0.994773in}}%
\pgfpathlineto{\pgfqpoint{0.693410in}{0.989004in}}%
\pgfpathlineto{\pgfqpoint{0.694841in}{0.983257in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.977534in}}%
\pgfpathlineto{\pgfqpoint{0.697974in}{0.971835in}}%
\pgfpathlineto{\pgfqpoint{0.699676in}{0.966162in}}%
\pgfpathlineto{\pgfqpoint{0.701466in}{0.960516in}}%
\pgfpathlineto{\pgfqpoint{0.703345in}{0.954900in}}%
\pgfpathlineto{\pgfqpoint{0.705312in}{0.949314in}}%
\pgfpathlineto{\pgfqpoint{0.707366in}{0.943759in}}%
\pgfpathlineto{\pgfqpoint{0.709508in}{0.938238in}}%
\pgfpathlineto{\pgfqpoint{0.711737in}{0.932750in}}%
\pgfpathlineto{\pgfqpoint{0.714052in}{0.927299in}}%
\pgfpathlineto{\pgfqpoint{0.716452in}{0.921885in}}%
\pgfpathlineto{\pgfqpoint{0.718938in}{0.916509in}}%
\pgfpathlineto{\pgfqpoint{0.721507in}{0.911173in}}%
\pgfpathlineto{\pgfqpoint{0.724161in}{0.905878in}}%
\pgfpathlineto{\pgfqpoint{0.726897in}{0.900626in}}%
\pgfpathlineto{\pgfqpoint{0.729716in}{0.895417in}}%
\pgfpathlineto{\pgfqpoint{0.732616in}{0.890254in}}%
\pgfpathlineto{\pgfqpoint{0.735598in}{0.885136in}}%
\pgfpathlineto{\pgfqpoint{0.738659in}{0.880067in}}%
\pgfpathlineto{\pgfqpoint{0.741800in}{0.875046in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.870075in}}%
\pgfpathlineto{\pgfqpoint{0.748318in}{0.865156in}}%
\pgfpathlineto{\pgfqpoint{0.751692in}{0.860289in}}%
\pgfpathlineto{\pgfqpoint{0.755143in}{0.855476in}}%
\pgfpathlineto{\pgfqpoint{0.758669in}{0.850717in}}%
\pgfpathlineto{\pgfqpoint{0.762270in}{0.846015in}}%
\pgfpathlineto{\pgfqpoint{0.765944in}{0.841370in}}%
\pgfpathlineto{\pgfqpoint{0.769691in}{0.836784in}}%
\pgfpathlineto{\pgfqpoint{0.773510in}{0.832257in}}%
\pgfpathlineto{\pgfqpoint{0.777400in}{0.827791in}}%
\pgfpathlineto{\pgfqpoint{0.781359in}{0.823386in}}%
\pgfpathlineto{\pgfqpoint{0.785387in}{0.819045in}}%
\pgfpathlineto{\pgfqpoint{0.789484in}{0.814768in}}%
\pgfpathlineto{\pgfqpoint{0.793647in}{0.810555in}}%
\pgfpathlineto{\pgfqpoint{0.797875in}{0.806409in}}%
\pgfpathlineto{\pgfqpoint{0.802169in}{0.802329in}}%
\pgfpathlineto{\pgfqpoint{0.806526in}{0.798318in}}%
\pgfpathlineto{\pgfqpoint{0.810946in}{0.794376in}}%
\pgfpathlineto{\pgfqpoint{0.815428in}{0.790504in}}%
\pgfpathlineto{\pgfqpoint{0.819969in}{0.786703in}}%
\pgfpathlineto{\pgfqpoint{0.824571in}{0.782974in}}%
\pgfpathlineto{\pgfqpoint{0.829230in}{0.779318in}}%
\pgfpathlineto{\pgfqpoint{0.833946in}{0.775736in}}%
\pgfpathlineto{\pgfqpoint{0.838718in}{0.772229in}}%
\pgfpathlineto{\pgfqpoint{0.843545in}{0.768797in}}%
\pgfpathlineto{\pgfqpoint{0.848425in}{0.765441in}}%
\pgfpathlineto{\pgfqpoint{0.853358in}{0.762163in}}%
\pgfpathlineto{\pgfqpoint{0.858341in}{0.758963in}}%
\pgfpathlineto{\pgfqpoint{0.863374in}{0.755842in}}%
\pgfpathlineto{\pgfqpoint{0.868456in}{0.752800in}}%
\pgfpathlineto{\pgfqpoint{0.873585in}{0.749839in}}%
\pgfpathlineto{\pgfqpoint{0.878760in}{0.746959in}}%
\pgfpathlineto{\pgfqpoint{0.883980in}{0.744161in}}%
\pgfpathlineto{\pgfqpoint{0.889243in}{0.741445in}}%
\pgfpathlineto{\pgfqpoint{0.894548in}{0.738812in}}%
\pgfpathlineto{\pgfqpoint{0.899894in}{0.736264in}}%
\pgfpathlineto{\pgfqpoint{0.905279in}{0.733800in}}%
\pgfpathlineto{\pgfqpoint{0.910703in}{0.731421in}}%
\pgfpathlineto{\pgfqpoint{0.916163in}{0.729127in}}%
\pgfpathlineto{\pgfqpoint{0.921659in}{0.726920in}}%
\pgfpathlineto{\pgfqpoint{0.927189in}{0.724800in}}%
\pgfpathlineto{\pgfqpoint{0.932752in}{0.722767in}}%
\pgfpathlineto{\pgfqpoint{0.938346in}{0.720822in}}%
\pgfpathlineto{\pgfqpoint{0.943970in}{0.718965in}}%
\pgfpathlineto{\pgfqpoint{0.949622in}{0.717197in}}%
\pgfpathlineto{\pgfqpoint{0.955302in}{0.715519in}}%
\pgfpathlineto{\pgfqpoint{0.961007in}{0.713930in}}%
\pgfpathlineto{\pgfqpoint{0.966736in}{0.712431in}}%
\pgfpathlineto{\pgfqpoint{0.972489in}{0.711022in}}%
\pgfpathlineto{\pgfqpoint{0.978263in}{0.709704in}}%
\pgfpathlineto{\pgfqpoint{0.984057in}{0.708477in}}%
\pgfpathlineto{\pgfqpoint{0.989869in}{0.707342in}}%
\pgfpathlineto{\pgfqpoint{0.995699in}{0.706298in}}%
\pgfpathlineto{\pgfqpoint{1.001545in}{0.705346in}}%
\pgfpathlineto{\pgfqpoint{1.007404in}{0.704487in}}%
\pgfpathlineto{\pgfqpoint{1.013277in}{0.703719in}}%
\pgfpathlineto{\pgfqpoint{1.019161in}{0.703045in}}%
\pgfpathlineto{\pgfqpoint{1.025055in}{0.702463in}}%
\pgfpathlineto{\pgfqpoint{1.030957in}{0.701974in}}%
\pgfpathlineto{\pgfqpoint{1.036866in}{0.701578in}}%
\pgfpathlineto{\pgfqpoint{1.042781in}{0.701275in}}%
\pgfpathlineto{\pgfqpoint{1.048699in}{0.701065in}}%
\pgfpathlineto{\pgfqpoint{1.054621in}{0.700948in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{0.700925in}}%
\pgfpathlineto{\pgfqpoint{1.066465in}{0.700995in}}%
\pgfpathlineto{\pgfqpoint{1.072385in}{0.701158in}}%
\pgfpathlineto{\pgfqpoint{1.078302in}{0.701415in}}%
\pgfpathlineto{\pgfqpoint{1.084214in}{0.701764in}}%
\pgfpathlineto{\pgfqpoint{1.090120in}{0.702207in}}%
\pgfpathlineto{\pgfqpoint{1.096018in}{0.702742in}}%
\pgfpathlineto{\pgfqpoint{1.101907in}{0.703371in}}%
\pgfpathlineto{\pgfqpoint{1.107786in}{0.704092in}}%
\pgfpathlineto{\pgfqpoint{1.113652in}{0.704905in}}%
\pgfpathlineto{\pgfqpoint{1.119505in}{0.705811in}}%
\pgfpathlineto{\pgfqpoint{1.125343in}{0.706809in}}%
\pgfpathlineto{\pgfqpoint{1.131164in}{0.707898in}}%
\pgfpathlineto{\pgfqpoint{1.136968in}{0.709079in}}%
\pgfpathlineto{\pgfqpoint{1.142752in}{0.710352in}}%
\pgfpathlineto{\pgfqpoint{1.148515in}{0.711715in}}%
\pgfpathlineto{\pgfqpoint{1.154256in}{0.713169in}}%
\pgfpathlineto{\pgfqpoint{1.159974in}{0.714713in}}%
\pgfpathlineto{\pgfqpoint{1.165667in}{0.716347in}}%
\pgfpathlineto{\pgfqpoint{1.171333in}{0.718070in}}%
\pgfpathlineto{\pgfqpoint{1.176971in}{0.719883in}}%
\pgfpathlineto{\pgfqpoint{1.182580in}{0.721784in}}%
\pgfpathlineto{\pgfqpoint{1.188159in}{0.723773in}}%
\pgfpathlineto{\pgfqpoint{1.193705in}{0.725849in}}%
\pgfpathlineto{\pgfqpoint{1.199218in}{0.728013in}}%
\pgfpathlineto{\pgfqpoint{1.204696in}{0.730263in}}%
\pgfpathlineto{\pgfqpoint{1.210138in}{0.732599in}}%
\pgfpathlineto{\pgfqpoint{1.215543in}{0.735021in}}%
\pgfpathlineto{\pgfqpoint{1.220909in}{0.737528in}}%
\pgfpathlineto{\pgfqpoint{1.226235in}{0.740118in}}%
\pgfpathlineto{\pgfqpoint{1.231519in}{0.742792in}}%
\pgfpathlineto{\pgfqpoint{1.236761in}{0.745549in}}%
\pgfpathlineto{\pgfqpoint{1.241958in}{0.748389in}}%
\pgfpathlineto{\pgfqpoint{1.247110in}{0.751309in}}%
\pgfpathlineto{\pgfqpoint{1.252216in}{0.754311in}}%
\pgfpathlineto{\pgfqpoint{1.257274in}{0.757392in}}%
\pgfpathlineto{\pgfqpoint{1.262282in}{0.760553in}}%
\pgfpathlineto{\pgfqpoint{1.267240in}{0.763793in}}%
\pgfpathlineto{\pgfqpoint{1.272147in}{0.767109in}}%
\pgfpathlineto{\pgfqpoint{1.277000in}{0.770503in}}%
\pgfpathlineto{\pgfqpoint{1.281800in}{0.773973in}}%
\pgfpathlineto{\pgfqpoint{1.286544in}{0.777518in}}%
\pgfpathlineto{\pgfqpoint{1.291232in}{0.781137in}}%
\pgfpathlineto{\pgfqpoint{1.295862in}{0.784830in}}%
\pgfpathlineto{\pgfqpoint{1.300434in}{0.788595in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.792431in}}%
\pgfpathlineto{\pgfqpoint{1.309397in}{0.796339in}}%
\pgfpathlineto{\pgfqpoint{1.313785in}{0.800315in}}%
\pgfpathlineto{\pgfqpoint{1.318111in}{0.804361in}}%
\pgfpathlineto{\pgfqpoint{1.322372in}{0.808474in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{0.812653in}}%
\pgfpathlineto{\pgfqpoint{1.330698in}{0.816898in}}%
\pgfpathlineto{\pgfqpoint{1.334760in}{0.821208in}}%
\pgfpathlineto{\pgfqpoint{1.338754in}{0.825581in}}%
\pgfpathlineto{\pgfqpoint{1.342679in}{0.830016in}}%
\pgfpathlineto{\pgfqpoint{1.346533in}{0.834513in}}%
\pgfpathlineto{\pgfqpoint{1.350316in}{0.839070in}}%
\pgfpathlineto{\pgfqpoint{1.354027in}{0.843685in}}%
\pgfpathlineto{\pgfqpoint{1.357665in}{0.848359in}}%
\pgfpathlineto{\pgfqpoint{1.361228in}{0.853089in}}%
\pgfpathlineto{\pgfqpoint{1.364717in}{0.857875in}}%
\pgfpathlineto{\pgfqpoint{1.368130in}{0.862716in}}%
\pgfpathlineto{\pgfqpoint{1.371466in}{0.867609in}}%
\pgfpathlineto{\pgfqpoint{1.374725in}{0.872554in}}%
\pgfpathlineto{\pgfqpoint{1.377905in}{0.877550in}}%
\pgfpathlineto{\pgfqpoint{1.381007in}{0.882596in}}%
\pgfpathlineto{\pgfqpoint{1.384028in}{0.887689in}}%
\pgfpathlineto{\pgfqpoint{1.386969in}{0.892830in}}%
\pgfpathlineto{\pgfqpoint{1.389829in}{0.898016in}}%
\pgfpathlineto{\pgfqpoint{1.392607in}{0.903247in}}%
\pgfpathlineto{\pgfqpoint{1.395302in}{0.908521in}}%
\pgfpathlineto{\pgfqpoint{1.397913in}{0.913836in}}%
\pgfpathlineto{\pgfqpoint{1.400441in}{0.919192in}}%
\pgfpathlineto{\pgfqpoint{1.402884in}{0.924587in}}%
\pgfpathlineto{\pgfqpoint{1.405241in}{0.930020in}}%
\pgfpathlineto{\pgfqpoint{1.407513in}{0.935490in}}%
\pgfpathlineto{\pgfqpoint{1.409698in}{0.940994in}}%
\pgfpathlineto{\pgfqpoint{1.411797in}{0.946532in}}%
\pgfpathlineto{\pgfqpoint{1.413808in}{0.952103in}}%
\pgfpathlineto{\pgfqpoint{1.415731in}{0.957704in}}%
\pgfpathlineto{\pgfqpoint{1.417565in}{0.963336in}}%
\pgfpathlineto{\pgfqpoint{1.419311in}{0.968995in}}%
\pgfpathlineto{\pgfqpoint{1.420968in}{0.974681in}}%
\pgfpathlineto{\pgfqpoint{1.422534in}{0.980392in}}%
\pgfpathlineto{\pgfqpoint{1.424011in}{0.986128in}}%
\pgfpathlineto{\pgfqpoint{1.425397in}{0.991886in}}%
\pgfpathlineto{\pgfqpoint{1.426692in}{0.997665in}}%
\pgfpathlineto{\pgfqpoint{1.427896in}{1.003464in}}%
\pgfpathlineto{\pgfqpoint{1.429008in}{1.009281in}}%
\pgfpathlineto{\pgfqpoint{1.430029in}{1.015115in}}%
\pgfpathlineto{\pgfqpoint{1.430958in}{1.020964in}}%
\pgfpathlineto{\pgfqpoint{1.431794in}{1.026827in}}%
\pgfpathlineto{\pgfqpoint{1.432538in}{1.032702in}}%
\pgfpathlineto{\pgfqpoint{1.433190in}{1.038589in}}%
\pgfpathlineto{\pgfqpoint{1.433749in}{1.044485in}}%
\pgfpathlineto{\pgfqpoint{1.434214in}{1.050389in}}%
\pgfpathlineto{\pgfqpoint{1.434587in}{1.056300in}}%
\pgfpathlineto{\pgfqpoint{1.434867in}{1.062216in}}%
\pgfpathlineto{\pgfqpoint{1.435053in}{1.068135in}}%
\pgfpathlineto{\pgfqpoint{1.435147in}{1.074057in}}%
\pgfpathlineto{\pgfqpoint{1.435147in}{1.079979in}}%
\pgfpathlineto{\pgfqpoint{1.435053in}{1.085901in}}%
\pgfpathlineto{\pgfqpoint{1.434867in}{1.091820in}}%
\pgfpathlineto{\pgfqpoint{1.434587in}{1.097736in}}%
\pgfpathlineto{\pgfqpoint{1.434214in}{1.103647in}}%
\pgfpathlineto{\pgfqpoint{1.433749in}{1.109551in}}%
\pgfpathlineto{\pgfqpoint{1.433190in}{1.115447in}}%
\pgfpathlineto{\pgfqpoint{1.432538in}{1.121334in}}%
\pgfpathlineto{\pgfqpoint{1.431794in}{1.127209in}}%
\pgfpathlineto{\pgfqpoint{1.430958in}{1.133072in}}%
\pgfpathlineto{\pgfqpoint{1.430029in}{1.138921in}}%
\pgfpathlineto{\pgfqpoint{1.429008in}{1.144755in}}%
\pgfpathlineto{\pgfqpoint{1.427896in}{1.150572in}}%
\pgfpathlineto{\pgfqpoint{1.426692in}{1.156371in}}%
\pgfpathlineto{\pgfqpoint{1.425397in}{1.162150in}}%
\pgfpathlineto{\pgfqpoint{1.424011in}{1.167908in}}%
\pgfpathlineto{\pgfqpoint{1.422534in}{1.173643in}}%
\pgfpathlineto{\pgfqpoint{1.420968in}{1.179355in}}%
\pgfpathlineto{\pgfqpoint{1.419311in}{1.185041in}}%
\pgfpathlineto{\pgfqpoint{1.417565in}{1.190700in}}%
\pgfpathlineto{\pgfqpoint{1.415731in}{1.196332in}}%
\pgfpathlineto{\pgfqpoint{1.413808in}{1.201933in}}%
\pgfpathlineto{\pgfqpoint{1.411797in}{1.207504in}}%
\pgfpathlineto{\pgfqpoint{1.409698in}{1.213042in}}%
\pgfpathlineto{\pgfqpoint{1.407513in}{1.218546in}}%
\pgfpathlineto{\pgfqpoint{1.405241in}{1.224016in}}%
\pgfpathlineto{\pgfqpoint{1.402884in}{1.229449in}}%
\pgfpathlineto{\pgfqpoint{1.400441in}{1.234844in}}%
\pgfpathlineto{\pgfqpoint{1.397913in}{1.240200in}}%
\pgfpathlineto{\pgfqpoint{1.395302in}{1.245515in}}%
\pgfpathlineto{\pgfqpoint{1.392607in}{1.250789in}}%
\pgfpathlineto{\pgfqpoint{1.389829in}{1.256020in}}%
\pgfpathlineto{\pgfqpoint{1.386969in}{1.261206in}}%
\pgfpathlineto{\pgfqpoint{1.384028in}{1.266347in}}%
\pgfpathlineto{\pgfqpoint{1.381007in}{1.271440in}}%
\pgfpathlineto{\pgfqpoint{1.377905in}{1.276486in}}%
\pgfpathlineto{\pgfqpoint{1.374725in}{1.281482in}}%
\pgfpathlineto{\pgfqpoint{1.371466in}{1.286427in}}%
\pgfpathlineto{\pgfqpoint{1.368130in}{1.291320in}}%
\pgfpathlineto{\pgfqpoint{1.364717in}{1.296161in}}%
\pgfpathlineto{\pgfqpoint{1.361228in}{1.300947in}}%
\pgfpathlineto{\pgfqpoint{1.357665in}{1.305677in}}%
\pgfpathlineto{\pgfqpoint{1.354027in}{1.310350in}}%
\pgfpathlineto{\pgfqpoint{1.350316in}{1.314966in}}%
\pgfpathlineto{\pgfqpoint{1.346533in}{1.319523in}}%
\pgfpathlineto{\pgfqpoint{1.342679in}{1.324020in}}%
\pgfpathlineto{\pgfqpoint{1.338754in}{1.328455in}}%
\pgfpathlineto{\pgfqpoint{1.334760in}{1.332828in}}%
\pgfpathlineto{\pgfqpoint{1.330698in}{1.337138in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{1.341383in}}%
\pgfpathlineto{\pgfqpoint{1.322372in}{1.345562in}}%
\pgfpathlineto{\pgfqpoint{1.318111in}{1.349675in}}%
\pgfpathlineto{\pgfqpoint{1.313785in}{1.353721in}}%
\pgfpathlineto{\pgfqpoint{1.309397in}{1.357697in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.361605in}}%
\pgfpathlineto{\pgfqpoint{1.300434in}{1.365441in}}%
\pgfpathlineto{\pgfqpoint{1.295862in}{1.369206in}}%
\pgfpathlineto{\pgfqpoint{1.291232in}{1.372899in}}%
\pgfpathlineto{\pgfqpoint{1.286544in}{1.376518in}}%
\pgfpathlineto{\pgfqpoint{1.281800in}{1.380063in}}%
\pgfpathlineto{\pgfqpoint{1.277000in}{1.383533in}}%
\pgfpathlineto{\pgfqpoint{1.272147in}{1.386926in}}%
\pgfpathlineto{\pgfqpoint{1.267240in}{1.390243in}}%
\pgfpathlineto{\pgfqpoint{1.262282in}{1.393483in}}%
\pgfpathlineto{\pgfqpoint{1.257274in}{1.396643in}}%
\pgfpathlineto{\pgfqpoint{1.252216in}{1.399725in}}%
\pgfpathlineto{\pgfqpoint{1.247110in}{1.402727in}}%
\pgfpathlineto{\pgfqpoint{1.241958in}{1.405647in}}%
\pgfpathlineto{\pgfqpoint{1.236761in}{1.408487in}}%
\pgfpathlineto{\pgfqpoint{1.231519in}{1.411244in}}%
\pgfpathlineto{\pgfqpoint{1.226235in}{1.413918in}}%
\pgfpathlineto{\pgfqpoint{1.220909in}{1.416508in}}%
\pgfpathlineto{\pgfqpoint{1.215543in}{1.419015in}}%
\pgfpathlineto{\pgfqpoint{1.210138in}{1.421437in}}%
\pgfpathlineto{\pgfqpoint{1.204696in}{1.423773in}}%
\pgfpathlineto{\pgfqpoint{1.199218in}{1.426023in}}%
\pgfpathlineto{\pgfqpoint{1.193705in}{1.428187in}}%
\pgfpathlineto{\pgfqpoint{1.188159in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{1.182580in}{1.432252in}}%
\pgfpathlineto{\pgfqpoint{1.176971in}{1.434153in}}%
\pgfpathlineto{\pgfqpoint{1.171333in}{1.435966in}}%
\pgfpathlineto{\pgfqpoint{1.165667in}{1.437689in}}%
\pgfpathlineto{\pgfqpoint{1.159974in}{1.439323in}}%
\pgfpathlineto{\pgfqpoint{1.154256in}{1.440867in}}%
\pgfpathlineto{\pgfqpoint{1.148515in}{1.442321in}}%
\pgfpathlineto{\pgfqpoint{1.142752in}{1.443684in}}%
\pgfpathlineto{\pgfqpoint{1.136968in}{1.444957in}}%
\pgfpathlineto{\pgfqpoint{1.131164in}{1.446138in}}%
\pgfpathlineto{\pgfqpoint{1.125343in}{1.447227in}}%
\pgfpathlineto{\pgfqpoint{1.119505in}{1.448225in}}%
\pgfpathlineto{\pgfqpoint{1.113652in}{1.449131in}}%
\pgfpathlineto{\pgfqpoint{1.107786in}{1.449944in}}%
\pgfpathlineto{\pgfqpoint{1.101907in}{1.450665in}}%
\pgfpathlineto{\pgfqpoint{1.096018in}{1.451294in}}%
\pgfpathlineto{\pgfqpoint{1.090120in}{1.451829in}}%
\pgfpathlineto{\pgfqpoint{1.084214in}{1.452272in}}%
\pgfpathlineto{\pgfqpoint{1.078302in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{1.072385in}{1.452878in}}%
\pgfpathlineto{\pgfqpoint{1.066465in}{1.453041in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.453111in}}%
\pgfpathlineto{\pgfqpoint{1.054621in}{1.453088in}}%
\pgfpathlineto{\pgfqpoint{1.048699in}{1.452971in}}%
\pgfpathlineto{\pgfqpoint{1.042781in}{1.452761in}}%
\pgfpathlineto{\pgfqpoint{1.036866in}{1.452458in}}%
\pgfpathlineto{\pgfqpoint{1.030957in}{1.452062in}}%
\pgfpathlineto{\pgfqpoint{1.025055in}{1.451573in}}%
\pgfpathlineto{\pgfqpoint{1.019161in}{1.450991in}}%
\pgfpathlineto{\pgfqpoint{1.013277in}{1.450316in}}%
\pgfpathlineto{\pgfqpoint{1.007404in}{1.449549in}}%
\pgfpathlineto{\pgfqpoint{1.001545in}{1.448690in}}%
\pgfpathlineto{\pgfqpoint{0.995699in}{1.447738in}}%
\pgfpathlineto{\pgfqpoint{0.989869in}{1.446694in}}%
\pgfpathlineto{\pgfqpoint{0.984057in}{1.445559in}}%
\pgfpathlineto{\pgfqpoint{0.978263in}{1.444332in}}%
\pgfpathlineto{\pgfqpoint{0.972489in}{1.443014in}}%
\pgfpathlineto{\pgfqpoint{0.966736in}{1.441605in}}%
\pgfpathlineto{\pgfqpoint{0.961007in}{1.440106in}}%
\pgfpathlineto{\pgfqpoint{0.955302in}{1.438517in}}%
\pgfpathlineto{\pgfqpoint{0.949622in}{1.436839in}}%
\pgfpathlineto{\pgfqpoint{0.943970in}{1.435071in}}%
\pgfpathlineto{\pgfqpoint{0.938346in}{1.433214in}}%
\pgfpathlineto{\pgfqpoint{0.932752in}{1.431269in}}%
\pgfpathlineto{\pgfqpoint{0.927189in}{1.429236in}}%
\pgfpathlineto{\pgfqpoint{0.921659in}{1.427116in}}%
\pgfpathlineto{\pgfqpoint{0.916163in}{1.424909in}}%
\pgfpathlineto{\pgfqpoint{0.910703in}{1.422615in}}%
\pgfpathlineto{\pgfqpoint{0.905279in}{1.420236in}}%
\pgfpathlineto{\pgfqpoint{0.899894in}{1.417772in}}%
\pgfpathlineto{\pgfqpoint{0.894548in}{1.415224in}}%
\pgfpathlineto{\pgfqpoint{0.889243in}{1.412591in}}%
\pgfpathlineto{\pgfqpoint{0.883980in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{0.878760in}{1.407077in}}%
\pgfpathlineto{\pgfqpoint{0.873585in}{1.404197in}}%
\pgfpathlineto{\pgfqpoint{0.868456in}{1.401236in}}%
\pgfpathlineto{\pgfqpoint{0.863374in}{1.398194in}}%
\pgfpathlineto{\pgfqpoint{0.858341in}{1.395073in}}%
\pgfpathlineto{\pgfqpoint{0.853358in}{1.391873in}}%
\pgfpathlineto{\pgfqpoint{0.848425in}{1.388595in}}%
\pgfpathlineto{\pgfqpoint{0.843545in}{1.385239in}}%
\pgfpathlineto{\pgfqpoint{0.838718in}{1.381807in}}%
\pgfpathlineto{\pgfqpoint{0.833946in}{1.378300in}}%
\pgfpathlineto{\pgfqpoint{0.829230in}{1.374718in}}%
\pgfpathlineto{\pgfqpoint{0.824571in}{1.371062in}}%
\pgfpathlineto{\pgfqpoint{0.819969in}{1.367333in}}%
\pgfpathlineto{\pgfqpoint{0.815428in}{1.363532in}}%
\pgfpathlineto{\pgfqpoint{0.810946in}{1.359660in}}%
\pgfpathlineto{\pgfqpoint{0.806526in}{1.355718in}}%
\pgfpathlineto{\pgfqpoint{0.802169in}{1.351707in}}%
\pgfpathlineto{\pgfqpoint{0.797875in}{1.347627in}}%
\pgfpathlineto{\pgfqpoint{0.793647in}{1.343481in}}%
\pgfpathlineto{\pgfqpoint{0.789484in}{1.339268in}}%
\pgfpathlineto{\pgfqpoint{0.785387in}{1.334991in}}%
\pgfpathlineto{\pgfqpoint{0.781359in}{1.330649in}}%
\pgfpathlineto{\pgfqpoint{0.777400in}{1.326245in}}%
\pgfpathlineto{\pgfqpoint{0.773510in}{1.321779in}}%
\pgfpathlineto{\pgfqpoint{0.769691in}{1.317252in}}%
\pgfpathlineto{\pgfqpoint{0.765944in}{1.312666in}}%
\pgfpathlineto{\pgfqpoint{0.762270in}{1.308021in}}%
\pgfpathlineto{\pgfqpoint{0.758669in}{1.303319in}}%
\pgfpathlineto{\pgfqpoint{0.755143in}{1.298560in}}%
\pgfpathlineto{\pgfqpoint{0.751692in}{1.293747in}}%
\pgfpathlineto{\pgfqpoint{0.748318in}{1.288880in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{1.283961in}}%
\pgfpathlineto{\pgfqpoint{0.741800in}{1.278990in}}%
\pgfpathlineto{\pgfqpoint{0.738659in}{1.273969in}}%
\pgfpathlineto{\pgfqpoint{0.735598in}{1.268899in}}%
\pgfpathlineto{\pgfqpoint{0.732616in}{1.263782in}}%
\pgfpathlineto{\pgfqpoint{0.729716in}{1.258619in}}%
\pgfpathlineto{\pgfqpoint{0.726897in}{1.253410in}}%
\pgfpathlineto{\pgfqpoint{0.724161in}{1.248158in}}%
\pgfpathlineto{\pgfqpoint{0.721507in}{1.242863in}}%
\pgfpathlineto{\pgfqpoint{0.718938in}{1.237527in}}%
\pgfpathlineto{\pgfqpoint{0.716452in}{1.232151in}}%
\pgfpathlineto{\pgfqpoint{0.714052in}{1.226737in}}%
\pgfpathlineto{\pgfqpoint{0.711737in}{1.221286in}}%
\pgfpathlineto{\pgfqpoint{0.709508in}{1.215798in}}%
\pgfpathlineto{\pgfqpoint{0.707366in}{1.210277in}}%
\pgfpathlineto{\pgfqpoint{0.705312in}{1.204722in}}%
\pgfpathlineto{\pgfqpoint{0.703345in}{1.199136in}}%
\pgfpathlineto{\pgfqpoint{0.701466in}{1.193520in}}%
\pgfpathlineto{\pgfqpoint{0.699676in}{1.187874in}}%
\pgfpathlineto{\pgfqpoint{0.697974in}{1.182201in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.176502in}}%
\pgfpathlineto{\pgfqpoint{0.694841in}{1.170779in}}%
\pgfpathlineto{\pgfqpoint{0.693410in}{1.165032in}}%
\pgfpathlineto{\pgfqpoint{0.692070in}{1.159263in}}%
\pgfpathlineto{\pgfqpoint{0.690820in}{1.153474in}}%
\pgfpathlineto{\pgfqpoint{0.689662in}{1.147666in}}%
\pgfpathlineto{\pgfqpoint{0.688595in}{1.141840in}}%
\pgfpathlineto{\pgfqpoint{0.687620in}{1.135999in}}%
\pgfpathlineto{\pgfqpoint{0.686738in}{1.130142in}}%
\pgfpathlineto{\pgfqpoint{0.685947in}{1.124273in}}%
\pgfpathlineto{\pgfqpoint{0.685249in}{1.118392in}}%
\pgfpathlineto{\pgfqpoint{0.684644in}{1.112500in}}%
\pgfpathlineto{\pgfqpoint{0.684132in}{1.106600in}}%
\pgfpathlineto{\pgfqpoint{0.683713in}{1.100692in}}%
\pgfpathlineto{\pgfqpoint{0.683386in}{1.094779in}}%
\pgfpathlineto{\pgfqpoint{0.683153in}{1.088861in}}%
\pgfpathlineto{\pgfqpoint{0.683013in}{1.082940in}}%
\pgfpathlineto{\pgfqpoint{0.682967in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.426056in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.426056in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.426134in}{1.086986in}}%
\pgfpathlineto{\pgfqpoint{0.426370in}{1.096951in}}%
\pgfpathlineto{\pgfqpoint{0.426762in}{1.106911in}}%
\pgfpathlineto{\pgfqpoint{0.427311in}{1.116864in}}%
\pgfpathlineto{\pgfqpoint{0.428017in}{1.126807in}}%
\pgfpathlineto{\pgfqpoint{0.428879in}{1.136738in}}%
\pgfpathlineto{\pgfqpoint{0.429898in}{1.146654in}}%
\pgfpathlineto{\pgfqpoint{0.431072in}{1.156553in}}%
\pgfpathlineto{\pgfqpoint{0.432403in}{1.166431in}}%
\pgfpathlineto{\pgfqpoint{0.433888in}{1.176288in}}%
\pgfpathlineto{\pgfqpoint{0.435529in}{1.186120in}}%
\pgfpathlineto{\pgfqpoint{0.437324in}{1.195925in}}%
\pgfpathlineto{\pgfqpoint{0.439274in}{1.205701in}}%
\pgfpathlineto{\pgfqpoint{0.441377in}{1.215445in}}%
\pgfpathlineto{\pgfqpoint{0.443633in}{1.225154in}}%
\pgfpathlineto{\pgfqpoint{0.446042in}{1.234826in}}%
\pgfpathlineto{\pgfqpoint{0.448603in}{1.244460in}}%
\pgfpathlineto{\pgfqpoint{0.451316in}{1.254052in}}%
\pgfpathlineto{\pgfqpoint{0.454179in}{1.263600in}}%
\pgfpathlineto{\pgfqpoint{0.457192in}{1.273102in}}%
\pgfpathlineto{\pgfqpoint{0.460354in}{1.282555in}}%
\pgfpathlineto{\pgfqpoint{0.463665in}{1.291957in}}%
\pgfpathlineto{\pgfqpoint{0.467123in}{1.301306in}}%
\pgfpathlineto{\pgfqpoint{0.470728in}{1.310599in}}%
\pgfpathlineto{\pgfqpoint{0.474479in}{1.319835in}}%
\pgfpathlineto{\pgfqpoint{0.478375in}{1.329010in}}%
\pgfpathlineto{\pgfqpoint{0.482416in}{1.338122in}}%
\pgfpathlineto{\pgfqpoint{0.486599in}{1.347170in}}%
\pgfpathlineto{\pgfqpoint{0.490924in}{1.356151in}}%
\pgfpathlineto{\pgfqpoint{0.495389in}{1.365063in}}%
\pgfpathlineto{\pgfqpoint{0.499995in}{1.373903in}}%
\pgfpathlineto{\pgfqpoint{0.504739in}{1.382670in}}%
\pgfpathlineto{\pgfqpoint{0.509621in}{1.391361in}}%
\pgfpathlineto{\pgfqpoint{0.514639in}{1.399974in}}%
\pgfpathlineto{\pgfqpoint{0.519792in}{1.408506in}}%
\pgfpathlineto{\pgfqpoint{0.525079in}{1.416957in}}%
\pgfpathlineto{\pgfqpoint{0.530498in}{1.425323in}}%
\pgfpathlineto{\pgfqpoint{0.536048in}{1.433603in}}%
\pgfpathlineto{\pgfqpoint{0.541728in}{1.441795in}}%
\pgfpathlineto{\pgfqpoint{0.547536in}{1.449896in}}%
\pgfpathlineto{\pgfqpoint{0.553471in}{1.457904in}}%
\pgfpathlineto{\pgfqpoint{0.559531in}{1.465819in}}%
\pgfpathlineto{\pgfqpoint{0.565716in}{1.473636in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{1.481356in}}%
\pgfpathlineto{\pgfqpoint{0.578450in}{1.488975in}}%
\pgfpathlineto{\pgfqpoint{0.584996in}{1.496492in}}%
\pgfpathlineto{\pgfqpoint{0.591660in}{1.503905in}}%
\pgfpathlineto{\pgfqpoint{0.598440in}{1.511212in}}%
\pgfpathlineto{\pgfqpoint{0.605335in}{1.518411in}}%
\pgfpathlineto{\pgfqpoint{0.612341in}{1.525501in}}%
\pgfpathlineto{\pgfqpoint{0.619459in}{1.532480in}}%
\pgfpathlineto{\pgfqpoint{0.626685in}{1.539346in}}%
\pgfpathlineto{\pgfqpoint{0.634019in}{1.546097in}}%
\pgfpathlineto{\pgfqpoint{0.641458in}{1.552732in}}%
\pgfpathlineto{\pgfqpoint{0.649001in}{1.559249in}}%
\pgfpathlineto{\pgfqpoint{0.656645in}{1.565646in}}%
\pgfpathlineto{\pgfqpoint{0.664389in}{1.571922in}}%
\pgfpathlineto{\pgfqpoint{0.672231in}{1.578076in}}%
\pgfpathlineto{\pgfqpoint{0.680169in}{1.584105in}}%
\pgfpathlineto{\pgfqpoint{0.688201in}{1.590008in}}%
\pgfpathlineto{\pgfqpoint{0.696325in}{1.595785in}}%
\pgfpathlineto{\pgfqpoint{0.704539in}{1.601432in}}%
\pgfpathlineto{\pgfqpoint{0.712841in}{1.606950in}}%
\pgfpathlineto{\pgfqpoint{0.721228in}{1.612336in}}%
\pgfpathlineto{\pgfqpoint{0.729700in}{1.617589in}}%
\pgfpathlineto{\pgfqpoint{0.738253in}{1.622709in}}%
\pgfpathlineto{\pgfqpoint{0.746885in}{1.627693in}}%
\pgfpathlineto{\pgfqpoint{0.755595in}{1.632540in}}%
\pgfpathlineto{\pgfqpoint{0.764381in}{1.637250in}}%
\pgfpathlineto{\pgfqpoint{0.773239in}{1.641821in}}%
\pgfpathlineto{\pgfqpoint{0.782168in}{1.646251in}}%
\pgfpathlineto{\pgfqpoint{0.791166in}{1.650541in}}%
\pgfpathlineto{\pgfqpoint{0.800230in}{1.654688in}}%
\pgfpathlineto{\pgfqpoint{0.809359in}{1.658693in}}%
\pgfpathlineto{\pgfqpoint{0.818549in}{1.662552in}}%
\pgfpathlineto{\pgfqpoint{0.827799in}{1.666267in}}%
\pgfpathlineto{\pgfqpoint{0.837107in}{1.669836in}}%
\pgfpathlineto{\pgfqpoint{0.846469in}{1.673257in}}%
\pgfpathlineto{\pgfqpoint{0.855884in}{1.676531in}}%
\pgfpathlineto{\pgfqpoint{0.865350in}{1.679656in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.682632in}}%
\pgfpathlineto{\pgfqpoint{0.884423in}{1.685457in}}%
\pgfpathlineto{\pgfqpoint{0.894025in}{1.688132in}}%
\pgfpathlineto{\pgfqpoint{0.903669in}{1.690655in}}%
\pgfpathlineto{\pgfqpoint{0.913351in}{1.693026in}}%
\pgfpathlineto{\pgfqpoint{0.923069in}{1.695244in}}%
\pgfpathlineto{\pgfqpoint{0.932821in}{1.697308in}}%
\pgfpathlineto{\pgfqpoint{0.942604in}{1.699219in}}%
\pgfpathlineto{\pgfqpoint{0.952416in}{1.700976in}}%
\pgfpathlineto{\pgfqpoint{0.962254in}{1.702578in}}%
\pgfpathlineto{\pgfqpoint{0.972117in}{1.704025in}}%
\pgfpathlineto{\pgfqpoint{0.982001in}{1.705316in}}%
\pgfpathlineto{\pgfqpoint{0.991904in}{1.706452in}}%
\pgfpathlineto{\pgfqpoint{1.001824in}{1.707431in}}%
\pgfpathlineto{\pgfqpoint{1.011758in}{1.708254in}}%
\pgfpathlineto{\pgfqpoint{1.021704in}{1.708921in}}%
\pgfpathlineto{\pgfqpoint{1.031659in}{1.709431in}}%
\pgfpathlineto{\pgfqpoint{1.041620in}{1.709784in}}%
\pgfpathlineto{\pgfqpoint{1.051587in}{1.709980in}}%
\pgfpathlineto{\pgfqpoint{1.061555in}{1.710020in}}%
\pgfpathlineto{\pgfqpoint{1.071522in}{1.709902in}}%
\pgfpathlineto{\pgfqpoint{1.081486in}{1.709627in}}%
\pgfpathlineto{\pgfqpoint{1.091445in}{1.709196in}}%
\pgfpathlineto{\pgfqpoint{1.101396in}{1.708607in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{1.707862in}}%
\pgfpathlineto{\pgfqpoint{1.121263in}{1.706961in}}%
\pgfpathlineto{\pgfqpoint{1.131175in}{1.705904in}}%
\pgfpathlineto{\pgfqpoint{1.141069in}{1.704690in}}%
\pgfpathlineto{\pgfqpoint{1.150942in}{1.703321in}}%
\pgfpathlineto{\pgfqpoint{1.160793in}{1.701796in}}%
\pgfpathlineto{\pgfqpoint{1.170619in}{1.700117in}}%
\pgfpathlineto{\pgfqpoint{1.180417in}{1.698283in}}%
\pgfpathlineto{\pgfqpoint{1.190184in}{1.696295in}}%
\pgfpathlineto{\pgfqpoint{1.199920in}{1.694154in}}%
\pgfpathlineto{\pgfqpoint{1.209620in}{1.691859in}}%
\pgfpathlineto{\pgfqpoint{1.219283in}{1.689412in}}%
\pgfpathlineto{\pgfqpoint{1.228906in}{1.686813in}}%
\pgfpathlineto{\pgfqpoint{1.238488in}{1.684063in}}%
\pgfpathlineto{\pgfqpoint{1.248024in}{1.681163in}}%
\pgfpathlineto{\pgfqpoint{1.257514in}{1.678112in}}%
\pgfpathlineto{\pgfqpoint{1.266955in}{1.674913in}}%
\pgfpathlineto{\pgfqpoint{1.276344in}{1.671565in}}%
\pgfpathlineto{\pgfqpoint{1.285679in}{1.668070in}}%
\pgfpathlineto{\pgfqpoint{1.294958in}{1.664428in}}%
\pgfpathlineto{\pgfqpoint{1.304179in}{1.660641in}}%
\pgfpathlineto{\pgfqpoint{1.313338in}{1.656708in}}%
\pgfpathlineto{\pgfqpoint{1.322435in}{1.652633in}}%
\pgfpathlineto{\pgfqpoint{1.331466in}{1.648414in}}%
\pgfpathlineto{\pgfqpoint{1.340430in}{1.644054in}}%
\pgfpathlineto{\pgfqpoint{1.349324in}{1.639553in}}%
\pgfpathlineto{\pgfqpoint{1.358146in}{1.634912in}}%
\pgfpathlineto{\pgfqpoint{1.366894in}{1.630134in}}%
\pgfpathlineto{\pgfqpoint{1.375566in}{1.625218in}}%
\pgfpathlineto{\pgfqpoint{1.384159in}{1.620166in}}%
\pgfpathlineto{\pgfqpoint{1.392671in}{1.614979in}}%
\pgfpathlineto{\pgfqpoint{1.401101in}{1.609659in}}%
\pgfpathlineto{\pgfqpoint{1.409446in}{1.604207in}}%
\pgfpathlineto{\pgfqpoint{1.417704in}{1.598625in}}%
\pgfpathlineto{\pgfqpoint{1.425873in}{1.592913in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{1.587073in}}%
\pgfpathlineto{\pgfqpoint{1.441936in}{1.581106in}}%
\pgfpathlineto{\pgfqpoint{1.449827in}{1.575015in}}%
\pgfpathlineto{\pgfqpoint{1.457620in}{1.568800in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{1.562463in}}%
\pgfpathlineto{\pgfqpoint{1.472908in}{1.556005in}}%
\pgfpathlineto{\pgfqpoint{1.480399in}{1.549429in}}%
\pgfpathlineto{\pgfqpoint{1.487786in}{1.542736in}}%
\pgfpathlineto{\pgfqpoint{1.495066in}{1.535927in}}%
\pgfpathlineto{\pgfqpoint{1.502239in}{1.529005in}}%
\pgfpathlineto{\pgfqpoint{1.509301in}{1.521970in}}%
\pgfpathlineto{\pgfqpoint{1.516252in}{1.514825in}}%
\pgfpathlineto{\pgfqpoint{1.523089in}{1.507572in}}%
\pgfpathlineto{\pgfqpoint{1.529811in}{1.500211in}}%
\pgfpathlineto{\pgfqpoint{1.536417in}{1.492746in}}%
\pgfpathlineto{\pgfqpoint{1.542904in}{1.485178in}}%
\pgfpathlineto{\pgfqpoint{1.549271in}{1.477508in}}%
\pgfpathlineto{\pgfqpoint{1.555517in}{1.469740in}}%
\pgfpathlineto{\pgfqpoint{1.561639in}{1.461873in}}%
\pgfpathlineto{\pgfqpoint{1.567637in}{1.453912in}}%
\pgfpathlineto{\pgfqpoint{1.573509in}{1.445857in}}%
\pgfpathlineto{\pgfqpoint{1.579253in}{1.437710in}}%
\pgfpathlineto{\pgfqpoint{1.584868in}{1.429474in}}%
\pgfpathlineto{\pgfqpoint{1.590353in}{1.421151in}}%
\pgfpathlineto{\pgfqpoint{1.595706in}{1.412742in}}%
\pgfpathlineto{\pgfqpoint{1.600926in}{1.404250in}}%
\pgfpathlineto{\pgfqpoint{1.606012in}{1.395677in}}%
\pgfpathlineto{\pgfqpoint{1.610962in}{1.387025in}}%
\pgfpathlineto{\pgfqpoint{1.615775in}{1.378296in}}%
\pgfpathlineto{\pgfqpoint{1.620450in}{1.369492in}}%
\pgfpathlineto{\pgfqpoint{1.624986in}{1.360616in}}%
\pgfpathlineto{\pgfqpoint{1.629382in}{1.351669in}}%
\pgfpathlineto{\pgfqpoint{1.633636in}{1.342655in}}%
\pgfpathlineto{\pgfqpoint{1.637747in}{1.333574in}}%
\pgfpathlineto{\pgfqpoint{1.641716in}{1.324430in}}%
\pgfpathlineto{\pgfqpoint{1.645539in}{1.315224in}}%
\pgfpathlineto{\pgfqpoint{1.649218in}{1.305960in}}%
\pgfpathlineto{\pgfqpoint{1.652749in}{1.296638in}}%
\pgfpathlineto{\pgfqpoint{1.656134in}{1.287262in}}%
\pgfpathlineto{\pgfqpoint{1.659371in}{1.277835in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.268357in}}%
\pgfpathlineto{\pgfqpoint{1.665397in}{1.258832in}}%
\pgfpathlineto{\pgfqpoint{1.668184in}{1.249261in}}%
\pgfpathlineto{\pgfqpoint{1.670821in}{1.239648in}}%
\pgfpathlineto{\pgfqpoint{1.673306in}{1.229995in}}%
\pgfpathlineto{\pgfqpoint{1.675639in}{1.220304in}}%
\pgfpathlineto{\pgfqpoint{1.677819in}{1.210577in}}%
\pgfpathlineto{\pgfqpoint{1.679845in}{1.200817in}}%
\pgfpathlineto{\pgfqpoint{1.681718in}{1.191026in}}%
\pgfpathlineto{\pgfqpoint{1.683436in}{1.181207in}}%
\pgfpathlineto{\pgfqpoint{1.684999in}{1.171363in}}%
\pgfpathlineto{\pgfqpoint{1.686407in}{1.161495in}}%
\pgfpathlineto{\pgfqpoint{1.687659in}{1.151606in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{1.141698in}}%
\pgfpathlineto{\pgfqpoint{1.689696in}{1.131774in}}%
\pgfpathlineto{\pgfqpoint{1.690480in}{1.121837in}}%
\pgfpathlineto{\pgfqpoint{1.691108in}{1.111889in}}%
\pgfpathlineto{\pgfqpoint{1.691579in}{1.101932in}}%
\pgfpathlineto{\pgfqpoint{1.691892in}{1.091969in}}%
\pgfpathlineto{\pgfqpoint{1.692049in}{1.082002in}}%
\pgfpathlineto{\pgfqpoint{1.692049in}{1.072034in}}%
\pgfpathlineto{\pgfqpoint{1.691892in}{1.062067in}}%
\pgfpathlineto{\pgfqpoint{1.691579in}{1.052104in}}%
\pgfpathlineto{\pgfqpoint{1.691108in}{1.042147in}}%
\pgfpathlineto{\pgfqpoint{1.690480in}{1.032199in}}%
\pgfpathlineto{\pgfqpoint{1.689696in}{1.022262in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{1.012338in}}%
\pgfpathlineto{\pgfqpoint{1.687659in}{1.002430in}}%
\pgfpathlineto{\pgfqpoint{1.686407in}{0.992541in}}%
\pgfpathlineto{\pgfqpoint{1.684999in}{0.982673in}}%
\pgfpathlineto{\pgfqpoint{1.683436in}{0.972829in}}%
\pgfpathlineto{\pgfqpoint{1.681718in}{0.963010in}}%
\pgfpathlineto{\pgfqpoint{1.679845in}{0.953219in}}%
\pgfpathlineto{\pgfqpoint{1.677819in}{0.943459in}}%
\pgfpathlineto{\pgfqpoint{1.675639in}{0.933732in}}%
\pgfpathlineto{\pgfqpoint{1.673306in}{0.924041in}}%
\pgfpathlineto{\pgfqpoint{1.670821in}{0.914388in}}%
\pgfpathlineto{\pgfqpoint{1.668184in}{0.904775in}}%
\pgfpathlineto{\pgfqpoint{1.665397in}{0.895204in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{0.885679in}}%
\pgfpathlineto{\pgfqpoint{1.659371in}{0.876201in}}%
\pgfpathlineto{\pgfqpoint{1.656134in}{0.866773in}}%
\pgfpathlineto{\pgfqpoint{1.652749in}{0.857398in}}%
\pgfpathlineto{\pgfqpoint{1.649218in}{0.848076in}}%
\pgfpathlineto{\pgfqpoint{1.645539in}{0.838812in}}%
\pgfpathlineto{\pgfqpoint{1.641716in}{0.829606in}}%
\pgfpathlineto{\pgfqpoint{1.637747in}{0.820462in}}%
\pgfpathlineto{\pgfqpoint{1.633636in}{0.811381in}}%
\pgfpathlineto{\pgfqpoint{1.629382in}{0.802367in}}%
\pgfpathlineto{\pgfqpoint{1.624986in}{0.793420in}}%
\pgfpathlineto{\pgfqpoint{1.620450in}{0.784544in}}%
\pgfpathlineto{\pgfqpoint{1.615775in}{0.775740in}}%
\pgfpathlineto{\pgfqpoint{1.610962in}{0.767011in}}%
\pgfpathlineto{\pgfqpoint{1.606012in}{0.758359in}}%
\pgfpathlineto{\pgfqpoint{1.600926in}{0.749786in}}%
\pgfpathlineto{\pgfqpoint{1.595706in}{0.741294in}}%
\pgfpathlineto{\pgfqpoint{1.590353in}{0.732885in}}%
\pgfpathlineto{\pgfqpoint{1.584868in}{0.724562in}}%
\pgfpathlineto{\pgfqpoint{1.579253in}{0.716326in}}%
\pgfpathlineto{\pgfqpoint{1.573509in}{0.708179in}}%
\pgfpathlineto{\pgfqpoint{1.567637in}{0.700124in}}%
\pgfpathlineto{\pgfqpoint{1.561639in}{0.692162in}}%
\pgfpathlineto{\pgfqpoint{1.555517in}{0.684296in}}%
\pgfpathlineto{\pgfqpoint{1.549271in}{0.676527in}}%
\pgfpathlineto{\pgfqpoint{1.542904in}{0.668858in}}%
\pgfpathlineto{\pgfqpoint{1.536417in}{0.661290in}}%
\pgfpathlineto{\pgfqpoint{1.529811in}{0.653824in}}%
\pgfpathlineto{\pgfqpoint{1.523089in}{0.646464in}}%
\pgfpathlineto{\pgfqpoint{1.516252in}{0.639211in}}%
\pgfpathlineto{\pgfqpoint{1.509301in}{0.632066in}}%
\pgfpathlineto{\pgfqpoint{1.502239in}{0.625031in}}%
\pgfpathlineto{\pgfqpoint{1.495066in}{0.618109in}}%
\pgfpathlineto{\pgfqpoint{1.487786in}{0.611300in}}%
\pgfpathlineto{\pgfqpoint{1.480399in}{0.604607in}}%
\pgfpathlineto{\pgfqpoint{1.472908in}{0.598031in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{0.591573in}}%
\pgfpathlineto{\pgfqpoint{1.457620in}{0.585236in}}%
\pgfpathlineto{\pgfqpoint{1.449827in}{0.579021in}}%
\pgfpathlineto{\pgfqpoint{1.441936in}{0.572930in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.566963in}}%
\pgfpathlineto{\pgfqpoint{1.425873in}{0.561123in}}%
\pgfpathlineto{\pgfqpoint{1.417704in}{0.555411in}}%
\pgfpathlineto{\pgfqpoint{1.409446in}{0.549829in}}%
\pgfpathlineto{\pgfqpoint{1.401101in}{0.544377in}}%
\pgfpathlineto{\pgfqpoint{1.392671in}{0.539057in}}%
\pgfpathlineto{\pgfqpoint{1.384159in}{0.533870in}}%
\pgfpathlineto{\pgfqpoint{1.375566in}{0.528818in}}%
\pgfpathlineto{\pgfqpoint{1.366894in}{0.523902in}}%
\pgfpathlineto{\pgfqpoint{1.358146in}{0.519124in}}%
\pgfpathlineto{\pgfqpoint{1.349324in}{0.514483in}}%
\pgfpathlineto{\pgfqpoint{1.340430in}{0.509982in}}%
\pgfpathlineto{\pgfqpoint{1.331466in}{0.505622in}}%
\pgfpathlineto{\pgfqpoint{1.322435in}{0.501403in}}%
\pgfpathlineto{\pgfqpoint{1.313338in}{0.497328in}}%
\pgfpathlineto{\pgfqpoint{1.304179in}{0.493395in}}%
\pgfpathlineto{\pgfqpoint{1.294958in}{0.489608in}}%
\pgfpathlineto{\pgfqpoint{1.285679in}{0.485966in}}%
\pgfpathlineto{\pgfqpoint{1.276344in}{0.482471in}}%
\pgfpathlineto{\pgfqpoint{1.266955in}{0.479123in}}%
\pgfpathlineto{\pgfqpoint{1.257514in}{0.475924in}}%
\pgfpathlineto{\pgfqpoint{1.248024in}{0.472873in}}%
\pgfpathlineto{\pgfqpoint{1.238488in}{0.469973in}}%
\pgfpathlineto{\pgfqpoint{1.228906in}{0.467223in}}%
\pgfpathlineto{\pgfqpoint{1.219283in}{0.464624in}}%
\pgfpathlineto{\pgfqpoint{1.209620in}{0.462177in}}%
\pgfpathlineto{\pgfqpoint{1.199920in}{0.459882in}}%
\pgfpathlineto{\pgfqpoint{1.190184in}{0.457741in}}%
\pgfpathlineto{\pgfqpoint{1.180417in}{0.455753in}}%
\pgfpathlineto{\pgfqpoint{1.170619in}{0.453919in}}%
\pgfpathlineto{\pgfqpoint{1.160793in}{0.452240in}}%
\pgfpathlineto{\pgfqpoint{1.150942in}{0.450715in}}%
\pgfpathlineto{\pgfqpoint{1.141069in}{0.449346in}}%
\pgfpathlineto{\pgfqpoint{1.131175in}{0.448132in}}%
\pgfpathlineto{\pgfqpoint{1.121263in}{0.447075in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.446174in}}%
\pgfpathlineto{\pgfqpoint{1.101396in}{0.445429in}}%
\pgfpathlineto{\pgfqpoint{1.091445in}{0.444840in}}%
\pgfpathlineto{\pgfqpoint{1.081486in}{0.444409in}}%
\pgfpathlineto{\pgfqpoint{1.071522in}{0.444134in}}%
\pgfpathlineto{\pgfqpoint{1.061555in}{0.444016in}}%
\pgfpathlineto{\pgfqpoint{1.051587in}{0.444056in}}%
\pgfpathlineto{\pgfqpoint{1.041620in}{0.444252in}}%
\pgfpathlineto{\pgfqpoint{1.031659in}{0.444605in}}%
\pgfpathlineto{\pgfqpoint{1.021704in}{0.445115in}}%
\pgfpathlineto{\pgfqpoint{1.011758in}{0.445781in}}%
\pgfpathlineto{\pgfqpoint{1.001824in}{0.446605in}}%
\pgfpathlineto{\pgfqpoint{0.991904in}{0.447584in}}%
\pgfpathlineto{\pgfqpoint{0.982001in}{0.448720in}}%
\pgfpathlineto{\pgfqpoint{0.972117in}{0.450011in}}%
\pgfpathlineto{\pgfqpoint{0.962254in}{0.451458in}}%
\pgfpathlineto{\pgfqpoint{0.952416in}{0.453060in}}%
\pgfpathlineto{\pgfqpoint{0.942604in}{0.454817in}}%
\pgfpathlineto{\pgfqpoint{0.932821in}{0.456728in}}%
\pgfpathlineto{\pgfqpoint{0.923069in}{0.458792in}}%
\pgfpathlineto{\pgfqpoint{0.913351in}{0.461010in}}%
\pgfpathlineto{\pgfqpoint{0.903669in}{0.463381in}}%
\pgfpathlineto{\pgfqpoint{0.894025in}{0.465904in}}%
\pgfpathlineto{\pgfqpoint{0.884423in}{0.468579in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.471404in}}%
\pgfpathlineto{\pgfqpoint{0.865350in}{0.474380in}}%
\pgfpathlineto{\pgfqpoint{0.855884in}{0.477505in}}%
\pgfpathlineto{\pgfqpoint{0.846469in}{0.480779in}}%
\pgfpathlineto{\pgfqpoint{0.837107in}{0.484200in}}%
\pgfpathlineto{\pgfqpoint{0.827799in}{0.487769in}}%
\pgfpathlineto{\pgfqpoint{0.818549in}{0.491484in}}%
\pgfpathlineto{\pgfqpoint{0.809359in}{0.495343in}}%
\pgfpathlineto{\pgfqpoint{0.800230in}{0.499348in}}%
\pgfpathlineto{\pgfqpoint{0.791166in}{0.503495in}}%
\pgfpathlineto{\pgfqpoint{0.782168in}{0.507784in}}%
\pgfpathlineto{\pgfqpoint{0.773239in}{0.512215in}}%
\pgfpathlineto{\pgfqpoint{0.764381in}{0.516786in}}%
\pgfpathlineto{\pgfqpoint{0.755595in}{0.521496in}}%
\pgfpathlineto{\pgfqpoint{0.746885in}{0.526343in}}%
\pgfpathlineto{\pgfqpoint{0.738253in}{0.531327in}}%
\pgfpathlineto{\pgfqpoint{0.729700in}{0.536447in}}%
\pgfpathlineto{\pgfqpoint{0.721228in}{0.541700in}}%
\pgfpathlineto{\pgfqpoint{0.712841in}{0.547086in}}%
\pgfpathlineto{\pgfqpoint{0.704539in}{0.552604in}}%
\pgfpathlineto{\pgfqpoint{0.696325in}{0.558251in}}%
\pgfpathlineto{\pgfqpoint{0.688201in}{0.564028in}}%
\pgfpathlineto{\pgfqpoint{0.680169in}{0.569931in}}%
\pgfpathlineto{\pgfqpoint{0.672231in}{0.575960in}}%
\pgfpathlineto{\pgfqpoint{0.664389in}{0.582114in}}%
\pgfpathlineto{\pgfqpoint{0.656645in}{0.588390in}}%
\pgfpathlineto{\pgfqpoint{0.649001in}{0.594787in}}%
\pgfpathlineto{\pgfqpoint{0.641458in}{0.601304in}}%
\pgfpathlineto{\pgfqpoint{0.634019in}{0.607939in}}%
\pgfpathlineto{\pgfqpoint{0.626685in}{0.614690in}}%
\pgfpathlineto{\pgfqpoint{0.619459in}{0.621556in}}%
\pgfpathlineto{\pgfqpoint{0.612341in}{0.628535in}}%
\pgfpathlineto{\pgfqpoint{0.605335in}{0.635625in}}%
\pgfpathlineto{\pgfqpoint{0.598440in}{0.642824in}}%
\pgfpathlineto{\pgfqpoint{0.591660in}{0.650131in}}%
\pgfpathlineto{\pgfqpoint{0.584996in}{0.657544in}}%
\pgfpathlineto{\pgfqpoint{0.578450in}{0.665061in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{0.672680in}}%
\pgfpathlineto{\pgfqpoint{0.565716in}{0.680400in}}%
\pgfpathlineto{\pgfqpoint{0.559531in}{0.688217in}}%
\pgfpathlineto{\pgfqpoint{0.553471in}{0.696131in}}%
\pgfpathlineto{\pgfqpoint{0.547536in}{0.704140in}}%
\pgfpathlineto{\pgfqpoint{0.541728in}{0.712241in}}%
\pgfpathlineto{\pgfqpoint{0.536048in}{0.720433in}}%
\pgfpathlineto{\pgfqpoint{0.530498in}{0.728713in}}%
\pgfpathlineto{\pgfqpoint{0.525079in}{0.737079in}}%
\pgfpathlineto{\pgfqpoint{0.519792in}{0.745530in}}%
\pgfpathlineto{\pgfqpoint{0.514639in}{0.754062in}}%
\pgfpathlineto{\pgfqpoint{0.509621in}{0.762675in}}%
\pgfpathlineto{\pgfqpoint{0.504739in}{0.771366in}}%
\pgfpathlineto{\pgfqpoint{0.499995in}{0.780133in}}%
\pgfpathlineto{\pgfqpoint{0.495389in}{0.788973in}}%
\pgfpathlineto{\pgfqpoint{0.490924in}{0.797885in}}%
\pgfpathlineto{\pgfqpoint{0.486599in}{0.806866in}}%
\pgfpathlineto{\pgfqpoint{0.482416in}{0.815914in}}%
\pgfpathlineto{\pgfqpoint{0.478375in}{0.825026in}}%
\pgfpathlineto{\pgfqpoint{0.474479in}{0.834201in}}%
\pgfpathlineto{\pgfqpoint{0.470728in}{0.843437in}}%
\pgfpathlineto{\pgfqpoint{0.467123in}{0.852730in}}%
\pgfpathlineto{\pgfqpoint{0.463665in}{0.862079in}}%
\pgfpathlineto{\pgfqpoint{0.460354in}{0.871481in}}%
\pgfpathlineto{\pgfqpoint{0.457192in}{0.880934in}}%
\pgfpathlineto{\pgfqpoint{0.454179in}{0.890436in}}%
\pgfpathlineto{\pgfqpoint{0.451316in}{0.899984in}}%
\pgfpathlineto{\pgfqpoint{0.448603in}{0.909576in}}%
\pgfpathlineto{\pgfqpoint{0.446042in}{0.919209in}}%
\pgfpathlineto{\pgfqpoint{0.443633in}{0.928882in}}%
\pgfpathlineto{\pgfqpoint{0.441377in}{0.938591in}}%
\pgfpathlineto{\pgfqpoint{0.439274in}{0.948335in}}%
\pgfpathlineto{\pgfqpoint{0.437324in}{0.958111in}}%
\pgfpathlineto{\pgfqpoint{0.435529in}{0.967916in}}%
\pgfpathlineto{\pgfqpoint{0.433888in}{0.977748in}}%
\pgfpathlineto{\pgfqpoint{0.432403in}{0.987605in}}%
\pgfpathlineto{\pgfqpoint{0.431072in}{0.997483in}}%
\pgfpathlineto{\pgfqpoint{0.429898in}{1.007382in}}%
\pgfpathlineto{\pgfqpoint{0.428879in}{1.017298in}}%
\pgfpathlineto{\pgfqpoint{0.428017in}{1.027229in}}%
\pgfpathlineto{\pgfqpoint{0.427311in}{1.037172in}}%
\pgfpathlineto{\pgfqpoint{0.426762in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{0.426370in}{1.057085in}}%
\pgfpathlineto{\pgfqpoint{0.426134in}{1.067050in}}%
\pgfpathlineto{\pgfqpoint{0.426056in}{1.077018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397116in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.426056in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.426134in}{1.067050in}}%
\pgfpathlineto{\pgfqpoint{0.426370in}{1.057085in}}%
\pgfpathlineto{\pgfqpoint{0.426762in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{0.427311in}{1.037172in}}%
\pgfpathlineto{\pgfqpoint{0.428017in}{1.027229in}}%
\pgfpathlineto{\pgfqpoint{0.428879in}{1.017298in}}%
\pgfpathlineto{\pgfqpoint{0.429898in}{1.007382in}}%
\pgfpathlineto{\pgfqpoint{0.431072in}{0.997483in}}%
\pgfpathlineto{\pgfqpoint{0.432403in}{0.987605in}}%
\pgfpathlineto{\pgfqpoint{0.433888in}{0.977748in}}%
\pgfpathlineto{\pgfqpoint{0.435529in}{0.967916in}}%
\pgfpathlineto{\pgfqpoint{0.437324in}{0.958111in}}%
\pgfpathlineto{\pgfqpoint{0.439274in}{0.948335in}}%
\pgfpathlineto{\pgfqpoint{0.441377in}{0.938591in}}%
\pgfpathlineto{\pgfqpoint{0.443633in}{0.928882in}}%
\pgfpathlineto{\pgfqpoint{0.446042in}{0.919209in}}%
\pgfpathlineto{\pgfqpoint{0.448603in}{0.909576in}}%
\pgfpathlineto{\pgfqpoint{0.451316in}{0.899984in}}%
\pgfpathlineto{\pgfqpoint{0.454179in}{0.890436in}}%
\pgfpathlineto{\pgfqpoint{0.457192in}{0.880934in}}%
\pgfpathlineto{\pgfqpoint{0.460354in}{0.871481in}}%
\pgfpathlineto{\pgfqpoint{0.463665in}{0.862079in}}%
\pgfpathlineto{\pgfqpoint{0.467123in}{0.852730in}}%
\pgfpathlineto{\pgfqpoint{0.470728in}{0.843437in}}%
\pgfpathlineto{\pgfqpoint{0.474479in}{0.834201in}}%
\pgfpathlineto{\pgfqpoint{0.478375in}{0.825026in}}%
\pgfpathlineto{\pgfqpoint{0.482416in}{0.815914in}}%
\pgfpathlineto{\pgfqpoint{0.486599in}{0.806866in}}%
\pgfpathlineto{\pgfqpoint{0.490924in}{0.797885in}}%
\pgfpathlineto{\pgfqpoint{0.495389in}{0.788973in}}%
\pgfpathlineto{\pgfqpoint{0.499995in}{0.780133in}}%
\pgfpathlineto{\pgfqpoint{0.504739in}{0.771366in}}%
\pgfpathlineto{\pgfqpoint{0.509621in}{0.762675in}}%
\pgfpathlineto{\pgfqpoint{0.514639in}{0.754062in}}%
\pgfpathlineto{\pgfqpoint{0.519792in}{0.745530in}}%
\pgfpathlineto{\pgfqpoint{0.525079in}{0.737079in}}%
\pgfpathlineto{\pgfqpoint{0.530498in}{0.728713in}}%
\pgfpathlineto{\pgfqpoint{0.536048in}{0.720433in}}%
\pgfpathlineto{\pgfqpoint{0.541728in}{0.712241in}}%
\pgfpathlineto{\pgfqpoint{0.547536in}{0.704140in}}%
\pgfpathlineto{\pgfqpoint{0.553471in}{0.696131in}}%
\pgfpathlineto{\pgfqpoint{0.559531in}{0.688217in}}%
\pgfpathlineto{\pgfqpoint{0.565716in}{0.680400in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{0.672680in}}%
\pgfpathlineto{\pgfqpoint{0.578450in}{0.665061in}}%
\pgfpathlineto{\pgfqpoint{0.584996in}{0.657544in}}%
\pgfpathlineto{\pgfqpoint{0.591660in}{0.650131in}}%
\pgfpathlineto{\pgfqpoint{0.598440in}{0.642824in}}%
\pgfpathlineto{\pgfqpoint{0.605335in}{0.635625in}}%
\pgfpathlineto{\pgfqpoint{0.612341in}{0.628535in}}%
\pgfpathlineto{\pgfqpoint{0.619459in}{0.621556in}}%
\pgfpathlineto{\pgfqpoint{0.626685in}{0.614690in}}%
\pgfpathlineto{\pgfqpoint{0.634019in}{0.607939in}}%
\pgfpathlineto{\pgfqpoint{0.641458in}{0.601304in}}%
\pgfpathlineto{\pgfqpoint{0.649001in}{0.594787in}}%
\pgfpathlineto{\pgfqpoint{0.656645in}{0.588390in}}%
\pgfpathlineto{\pgfqpoint{0.664389in}{0.582114in}}%
\pgfpathlineto{\pgfqpoint{0.672231in}{0.575960in}}%
\pgfpathlineto{\pgfqpoint{0.680169in}{0.569931in}}%
\pgfpathlineto{\pgfqpoint{0.688201in}{0.564028in}}%
\pgfpathlineto{\pgfqpoint{0.696325in}{0.558251in}}%
\pgfpathlineto{\pgfqpoint{0.704539in}{0.552604in}}%
\pgfpathlineto{\pgfqpoint{0.712841in}{0.547086in}}%
\pgfpathlineto{\pgfqpoint{0.721228in}{0.541700in}}%
\pgfpathlineto{\pgfqpoint{0.729700in}{0.536447in}}%
\pgfpathlineto{\pgfqpoint{0.738253in}{0.531327in}}%
\pgfpathlineto{\pgfqpoint{0.746885in}{0.526343in}}%
\pgfpathlineto{\pgfqpoint{0.755595in}{0.521496in}}%
\pgfpathlineto{\pgfqpoint{0.764381in}{0.516786in}}%
\pgfpathlineto{\pgfqpoint{0.773239in}{0.512215in}}%
\pgfpathlineto{\pgfqpoint{0.782168in}{0.507784in}}%
\pgfpathlineto{\pgfqpoint{0.791166in}{0.503495in}}%
\pgfpathlineto{\pgfqpoint{0.800230in}{0.499348in}}%
\pgfpathlineto{\pgfqpoint{0.809359in}{0.495343in}}%
\pgfpathlineto{\pgfqpoint{0.818549in}{0.491484in}}%
\pgfpathlineto{\pgfqpoint{0.827799in}{0.487769in}}%
\pgfpathlineto{\pgfqpoint{0.837107in}{0.484200in}}%
\pgfpathlineto{\pgfqpoint{0.846469in}{0.480779in}}%
\pgfpathlineto{\pgfqpoint{0.855884in}{0.477505in}}%
\pgfpathlineto{\pgfqpoint{0.865350in}{0.474380in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.471404in}}%
\pgfpathlineto{\pgfqpoint{0.884423in}{0.468579in}}%
\pgfpathlineto{\pgfqpoint{0.894025in}{0.465904in}}%
\pgfpathlineto{\pgfqpoint{0.903669in}{0.463381in}}%
\pgfpathlineto{\pgfqpoint{0.913351in}{0.461010in}}%
\pgfpathlineto{\pgfqpoint{0.923069in}{0.458792in}}%
\pgfpathlineto{\pgfqpoint{0.932821in}{0.456728in}}%
\pgfpathlineto{\pgfqpoint{0.942604in}{0.454817in}}%
\pgfpathlineto{\pgfqpoint{0.952416in}{0.453060in}}%
\pgfpathlineto{\pgfqpoint{0.962254in}{0.451458in}}%
\pgfpathlineto{\pgfqpoint{0.972117in}{0.450011in}}%
\pgfpathlineto{\pgfqpoint{0.982001in}{0.448720in}}%
\pgfpathlineto{\pgfqpoint{0.991904in}{0.447584in}}%
\pgfpathlineto{\pgfqpoint{1.001824in}{0.446605in}}%
\pgfpathlineto{\pgfqpoint{1.011758in}{0.445781in}}%
\pgfpathlineto{\pgfqpoint{1.021704in}{0.445115in}}%
\pgfpathlineto{\pgfqpoint{1.031659in}{0.444605in}}%
\pgfpathlineto{\pgfqpoint{1.041620in}{0.444252in}}%
\pgfpathlineto{\pgfqpoint{1.051587in}{0.444056in}}%
\pgfpathlineto{\pgfqpoint{1.061555in}{0.444016in}}%
\pgfpathlineto{\pgfqpoint{1.071522in}{0.444134in}}%
\pgfpathlineto{\pgfqpoint{1.081486in}{0.444409in}}%
\pgfpathlineto{\pgfqpoint{1.091445in}{0.444840in}}%
\pgfpathlineto{\pgfqpoint{1.101396in}{0.445429in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{0.446174in}}%
\pgfpathlineto{\pgfqpoint{1.121263in}{0.447075in}}%
\pgfpathlineto{\pgfqpoint{1.131175in}{0.448132in}}%
\pgfpathlineto{\pgfqpoint{1.141069in}{0.449346in}}%
\pgfpathlineto{\pgfqpoint{1.150942in}{0.450715in}}%
\pgfpathlineto{\pgfqpoint{1.160793in}{0.452240in}}%
\pgfpathlineto{\pgfqpoint{1.170619in}{0.453919in}}%
\pgfpathlineto{\pgfqpoint{1.180417in}{0.455753in}}%
\pgfpathlineto{\pgfqpoint{1.190184in}{0.457741in}}%
\pgfpathlineto{\pgfqpoint{1.199920in}{0.459882in}}%
\pgfpathlineto{\pgfqpoint{1.209620in}{0.462177in}}%
\pgfpathlineto{\pgfqpoint{1.219283in}{0.464624in}}%
\pgfpathlineto{\pgfqpoint{1.228906in}{0.467223in}}%
\pgfpathlineto{\pgfqpoint{1.238488in}{0.469973in}}%
\pgfpathlineto{\pgfqpoint{1.248024in}{0.472873in}}%
\pgfpathlineto{\pgfqpoint{1.257514in}{0.475924in}}%
\pgfpathlineto{\pgfqpoint{1.266955in}{0.479123in}}%
\pgfpathlineto{\pgfqpoint{1.276344in}{0.482471in}}%
\pgfpathlineto{\pgfqpoint{1.285679in}{0.485966in}}%
\pgfpathlineto{\pgfqpoint{1.294958in}{0.489608in}}%
\pgfpathlineto{\pgfqpoint{1.304179in}{0.493395in}}%
\pgfpathlineto{\pgfqpoint{1.313338in}{0.497328in}}%
\pgfpathlineto{\pgfqpoint{1.322435in}{0.501403in}}%
\pgfpathlineto{\pgfqpoint{1.331466in}{0.505622in}}%
\pgfpathlineto{\pgfqpoint{1.340430in}{0.509982in}}%
\pgfpathlineto{\pgfqpoint{1.349324in}{0.514483in}}%
\pgfpathlineto{\pgfqpoint{1.358146in}{0.519124in}}%
\pgfpathlineto{\pgfqpoint{1.366894in}{0.523902in}}%
\pgfpathlineto{\pgfqpoint{1.375566in}{0.528818in}}%
\pgfpathlineto{\pgfqpoint{1.384159in}{0.533870in}}%
\pgfpathlineto{\pgfqpoint{1.392671in}{0.539057in}}%
\pgfpathlineto{\pgfqpoint{1.401101in}{0.544377in}}%
\pgfpathlineto{\pgfqpoint{1.409446in}{0.549829in}}%
\pgfpathlineto{\pgfqpoint{1.417704in}{0.555411in}}%
\pgfpathlineto{\pgfqpoint{1.425873in}{0.561123in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.566963in}}%
\pgfpathlineto{\pgfqpoint{1.441936in}{0.572930in}}%
\pgfpathlineto{\pgfqpoint{1.449827in}{0.579021in}}%
\pgfpathlineto{\pgfqpoint{1.457620in}{0.585236in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{0.591573in}}%
\pgfpathlineto{\pgfqpoint{1.472908in}{0.598031in}}%
\pgfpathlineto{\pgfqpoint{1.480399in}{0.604607in}}%
\pgfpathlineto{\pgfqpoint{1.487786in}{0.611300in}}%
\pgfpathlineto{\pgfqpoint{1.495066in}{0.618109in}}%
\pgfpathlineto{\pgfqpoint{1.502239in}{0.625031in}}%
\pgfpathlineto{\pgfqpoint{1.509301in}{0.632066in}}%
\pgfpathlineto{\pgfqpoint{1.516252in}{0.639211in}}%
\pgfpathlineto{\pgfqpoint{1.523089in}{0.646464in}}%
\pgfpathlineto{\pgfqpoint{1.529811in}{0.653824in}}%
\pgfpathlineto{\pgfqpoint{1.536417in}{0.661290in}}%
\pgfpathlineto{\pgfqpoint{1.542904in}{0.668858in}}%
\pgfpathlineto{\pgfqpoint{1.549271in}{0.676527in}}%
\pgfpathlineto{\pgfqpoint{1.555517in}{0.684296in}}%
\pgfpathlineto{\pgfqpoint{1.561639in}{0.692162in}}%
\pgfpathlineto{\pgfqpoint{1.567637in}{0.700124in}}%
\pgfpathlineto{\pgfqpoint{1.573509in}{0.708179in}}%
\pgfpathlineto{\pgfqpoint{1.579253in}{0.716326in}}%
\pgfpathlineto{\pgfqpoint{1.584868in}{0.724562in}}%
\pgfpathlineto{\pgfqpoint{1.590353in}{0.732885in}}%
\pgfpathlineto{\pgfqpoint{1.595706in}{0.741294in}}%
\pgfpathlineto{\pgfqpoint{1.600926in}{0.749786in}}%
\pgfpathlineto{\pgfqpoint{1.606012in}{0.758359in}}%
\pgfpathlineto{\pgfqpoint{1.610962in}{0.767011in}}%
\pgfpathlineto{\pgfqpoint{1.615775in}{0.775740in}}%
\pgfpathlineto{\pgfqpoint{1.620450in}{0.784544in}}%
\pgfpathlineto{\pgfqpoint{1.624986in}{0.793420in}}%
\pgfpathlineto{\pgfqpoint{1.629382in}{0.802367in}}%
\pgfpathlineto{\pgfqpoint{1.633636in}{0.811381in}}%
\pgfpathlineto{\pgfqpoint{1.637747in}{0.820462in}}%
\pgfpathlineto{\pgfqpoint{1.641716in}{0.829606in}}%
\pgfpathlineto{\pgfqpoint{1.645539in}{0.838812in}}%
\pgfpathlineto{\pgfqpoint{1.649218in}{0.848076in}}%
\pgfpathlineto{\pgfqpoint{1.652749in}{0.857398in}}%
\pgfpathlineto{\pgfqpoint{1.656134in}{0.866773in}}%
\pgfpathlineto{\pgfqpoint{1.659371in}{0.876201in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{0.885679in}}%
\pgfpathlineto{\pgfqpoint{1.665397in}{0.895204in}}%
\pgfpathlineto{\pgfqpoint{1.668184in}{0.904775in}}%
\pgfpathlineto{\pgfqpoint{1.670821in}{0.914388in}}%
\pgfpathlineto{\pgfqpoint{1.673306in}{0.924041in}}%
\pgfpathlineto{\pgfqpoint{1.675639in}{0.933732in}}%
\pgfpathlineto{\pgfqpoint{1.677819in}{0.943459in}}%
\pgfpathlineto{\pgfqpoint{1.679845in}{0.953219in}}%
\pgfpathlineto{\pgfqpoint{1.681718in}{0.963010in}}%
\pgfpathlineto{\pgfqpoint{1.683436in}{0.972829in}}%
\pgfpathlineto{\pgfqpoint{1.684999in}{0.982673in}}%
\pgfpathlineto{\pgfqpoint{1.686407in}{0.992541in}}%
\pgfpathlineto{\pgfqpoint{1.687659in}{1.002430in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{1.012338in}}%
\pgfpathlineto{\pgfqpoint{1.689696in}{1.022262in}}%
\pgfpathlineto{\pgfqpoint{1.690480in}{1.032199in}}%
\pgfpathlineto{\pgfqpoint{1.691108in}{1.042147in}}%
\pgfpathlineto{\pgfqpoint{1.691579in}{1.052104in}}%
\pgfpathlineto{\pgfqpoint{1.691892in}{1.062067in}}%
\pgfpathlineto{\pgfqpoint{1.692049in}{1.072034in}}%
\pgfpathlineto{\pgfqpoint{1.692049in}{1.082002in}}%
\pgfpathlineto{\pgfqpoint{1.691892in}{1.091969in}}%
\pgfpathlineto{\pgfqpoint{1.691579in}{1.101932in}}%
\pgfpathlineto{\pgfqpoint{1.691108in}{1.111889in}}%
\pgfpathlineto{\pgfqpoint{1.690480in}{1.121837in}}%
\pgfpathlineto{\pgfqpoint{1.689696in}{1.131774in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{1.141698in}}%
\pgfpathlineto{\pgfqpoint{1.687659in}{1.151606in}}%
\pgfpathlineto{\pgfqpoint{1.686407in}{1.161495in}}%
\pgfpathlineto{\pgfqpoint{1.684999in}{1.171363in}}%
\pgfpathlineto{\pgfqpoint{1.683436in}{1.181207in}}%
\pgfpathlineto{\pgfqpoint{1.681718in}{1.191026in}}%
\pgfpathlineto{\pgfqpoint{1.679845in}{1.200817in}}%
\pgfpathlineto{\pgfqpoint{1.677819in}{1.210577in}}%
\pgfpathlineto{\pgfqpoint{1.675639in}{1.220304in}}%
\pgfpathlineto{\pgfqpoint{1.673306in}{1.229995in}}%
\pgfpathlineto{\pgfqpoint{1.670821in}{1.239648in}}%
\pgfpathlineto{\pgfqpoint{1.668184in}{1.249261in}}%
\pgfpathlineto{\pgfqpoint{1.665397in}{1.258832in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.268357in}}%
\pgfpathlineto{\pgfqpoint{1.659371in}{1.277835in}}%
\pgfpathlineto{\pgfqpoint{1.656134in}{1.287262in}}%
\pgfpathlineto{\pgfqpoint{1.652749in}{1.296638in}}%
\pgfpathlineto{\pgfqpoint{1.649218in}{1.305960in}}%
\pgfpathlineto{\pgfqpoint{1.645539in}{1.315224in}}%
\pgfpathlineto{\pgfqpoint{1.641716in}{1.324430in}}%
\pgfpathlineto{\pgfqpoint{1.637747in}{1.333574in}}%
\pgfpathlineto{\pgfqpoint{1.633636in}{1.342655in}}%
\pgfpathlineto{\pgfqpoint{1.629382in}{1.351669in}}%
\pgfpathlineto{\pgfqpoint{1.624986in}{1.360616in}}%
\pgfpathlineto{\pgfqpoint{1.620450in}{1.369492in}}%
\pgfpathlineto{\pgfqpoint{1.615775in}{1.378296in}}%
\pgfpathlineto{\pgfqpoint{1.610962in}{1.387025in}}%
\pgfpathlineto{\pgfqpoint{1.606012in}{1.395677in}}%
\pgfpathlineto{\pgfqpoint{1.600926in}{1.404250in}}%
\pgfpathlineto{\pgfqpoint{1.595706in}{1.412742in}}%
\pgfpathlineto{\pgfqpoint{1.590353in}{1.421151in}}%
\pgfpathlineto{\pgfqpoint{1.584868in}{1.429474in}}%
\pgfpathlineto{\pgfqpoint{1.579253in}{1.437710in}}%
\pgfpathlineto{\pgfqpoint{1.573509in}{1.445857in}}%
\pgfpathlineto{\pgfqpoint{1.567637in}{1.453912in}}%
\pgfpathlineto{\pgfqpoint{1.561639in}{1.461873in}}%
\pgfpathlineto{\pgfqpoint{1.555517in}{1.469740in}}%
\pgfpathlineto{\pgfqpoint{1.549271in}{1.477508in}}%
\pgfpathlineto{\pgfqpoint{1.542904in}{1.485178in}}%
\pgfpathlineto{\pgfqpoint{1.536417in}{1.492746in}}%
\pgfpathlineto{\pgfqpoint{1.529811in}{1.500211in}}%
\pgfpathlineto{\pgfqpoint{1.523089in}{1.507572in}}%
\pgfpathlineto{\pgfqpoint{1.516252in}{1.514825in}}%
\pgfpathlineto{\pgfqpoint{1.509301in}{1.521970in}}%
\pgfpathlineto{\pgfqpoint{1.502239in}{1.529005in}}%
\pgfpathlineto{\pgfqpoint{1.495066in}{1.535927in}}%
\pgfpathlineto{\pgfqpoint{1.487786in}{1.542736in}}%
\pgfpathlineto{\pgfqpoint{1.480399in}{1.549429in}}%
\pgfpathlineto{\pgfqpoint{1.472908in}{1.556005in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{1.562463in}}%
\pgfpathlineto{\pgfqpoint{1.457620in}{1.568800in}}%
\pgfpathlineto{\pgfqpoint{1.449827in}{1.575015in}}%
\pgfpathlineto{\pgfqpoint{1.441936in}{1.581106in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{1.587073in}}%
\pgfpathlineto{\pgfqpoint{1.425873in}{1.592913in}}%
\pgfpathlineto{\pgfqpoint{1.417704in}{1.598625in}}%
\pgfpathlineto{\pgfqpoint{1.409446in}{1.604207in}}%
\pgfpathlineto{\pgfqpoint{1.401101in}{1.609659in}}%
\pgfpathlineto{\pgfqpoint{1.392671in}{1.614979in}}%
\pgfpathlineto{\pgfqpoint{1.384159in}{1.620166in}}%
\pgfpathlineto{\pgfqpoint{1.375566in}{1.625218in}}%
\pgfpathlineto{\pgfqpoint{1.366894in}{1.630134in}}%
\pgfpathlineto{\pgfqpoint{1.358146in}{1.634912in}}%
\pgfpathlineto{\pgfqpoint{1.349324in}{1.639553in}}%
\pgfpathlineto{\pgfqpoint{1.340430in}{1.644054in}}%
\pgfpathlineto{\pgfqpoint{1.331466in}{1.648414in}}%
\pgfpathlineto{\pgfqpoint{1.322435in}{1.652633in}}%
\pgfpathlineto{\pgfqpoint{1.313338in}{1.656708in}}%
\pgfpathlineto{\pgfqpoint{1.304179in}{1.660641in}}%
\pgfpathlineto{\pgfqpoint{1.294958in}{1.664428in}}%
\pgfpathlineto{\pgfqpoint{1.285679in}{1.668070in}}%
\pgfpathlineto{\pgfqpoint{1.276344in}{1.671565in}}%
\pgfpathlineto{\pgfqpoint{1.266955in}{1.674913in}}%
\pgfpathlineto{\pgfqpoint{1.257514in}{1.678112in}}%
\pgfpathlineto{\pgfqpoint{1.248024in}{1.681163in}}%
\pgfpathlineto{\pgfqpoint{1.238488in}{1.684063in}}%
\pgfpathlineto{\pgfqpoint{1.228906in}{1.686813in}}%
\pgfpathlineto{\pgfqpoint{1.219283in}{1.689412in}}%
\pgfpathlineto{\pgfqpoint{1.209620in}{1.691859in}}%
\pgfpathlineto{\pgfqpoint{1.199920in}{1.694154in}}%
\pgfpathlineto{\pgfqpoint{1.190184in}{1.696295in}}%
\pgfpathlineto{\pgfqpoint{1.180417in}{1.698283in}}%
\pgfpathlineto{\pgfqpoint{1.170619in}{1.700117in}}%
\pgfpathlineto{\pgfqpoint{1.160793in}{1.701796in}}%
\pgfpathlineto{\pgfqpoint{1.150942in}{1.703321in}}%
\pgfpathlineto{\pgfqpoint{1.141069in}{1.704690in}}%
\pgfpathlineto{\pgfqpoint{1.131175in}{1.705904in}}%
\pgfpathlineto{\pgfqpoint{1.121263in}{1.706961in}}%
\pgfpathlineto{\pgfqpoint{1.111336in}{1.707862in}}%
\pgfpathlineto{\pgfqpoint{1.101396in}{1.708607in}}%
\pgfpathlineto{\pgfqpoint{1.091445in}{1.709196in}}%
\pgfpathlineto{\pgfqpoint{1.081486in}{1.709627in}}%
\pgfpathlineto{\pgfqpoint{1.071522in}{1.709902in}}%
\pgfpathlineto{\pgfqpoint{1.061555in}{1.710020in}}%
\pgfpathlineto{\pgfqpoint{1.051587in}{1.709980in}}%
\pgfpathlineto{\pgfqpoint{1.041620in}{1.709784in}}%
\pgfpathlineto{\pgfqpoint{1.031659in}{1.709431in}}%
\pgfpathlineto{\pgfqpoint{1.021704in}{1.708921in}}%
\pgfpathlineto{\pgfqpoint{1.011758in}{1.708254in}}%
\pgfpathlineto{\pgfqpoint{1.001824in}{1.707431in}}%
\pgfpathlineto{\pgfqpoint{0.991904in}{1.706452in}}%
\pgfpathlineto{\pgfqpoint{0.982001in}{1.705316in}}%
\pgfpathlineto{\pgfqpoint{0.972117in}{1.704025in}}%
\pgfpathlineto{\pgfqpoint{0.962254in}{1.702578in}}%
\pgfpathlineto{\pgfqpoint{0.952416in}{1.700976in}}%
\pgfpathlineto{\pgfqpoint{0.942604in}{1.699219in}}%
\pgfpathlineto{\pgfqpoint{0.932821in}{1.697308in}}%
\pgfpathlineto{\pgfqpoint{0.923069in}{1.695244in}}%
\pgfpathlineto{\pgfqpoint{0.913351in}{1.693026in}}%
\pgfpathlineto{\pgfqpoint{0.903669in}{1.690655in}}%
\pgfpathlineto{\pgfqpoint{0.894025in}{1.688132in}}%
\pgfpathlineto{\pgfqpoint{0.884423in}{1.685457in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.682632in}}%
\pgfpathlineto{\pgfqpoint{0.865350in}{1.679656in}}%
\pgfpathlineto{\pgfqpoint{0.855884in}{1.676531in}}%
\pgfpathlineto{\pgfqpoint{0.846469in}{1.673257in}}%
\pgfpathlineto{\pgfqpoint{0.837107in}{1.669836in}}%
\pgfpathlineto{\pgfqpoint{0.827799in}{1.666267in}}%
\pgfpathlineto{\pgfqpoint{0.818549in}{1.662552in}}%
\pgfpathlineto{\pgfqpoint{0.809359in}{1.658693in}}%
\pgfpathlineto{\pgfqpoint{0.800230in}{1.654688in}}%
\pgfpathlineto{\pgfqpoint{0.791166in}{1.650541in}}%
\pgfpathlineto{\pgfqpoint{0.782168in}{1.646251in}}%
\pgfpathlineto{\pgfqpoint{0.773239in}{1.641821in}}%
\pgfpathlineto{\pgfqpoint{0.764381in}{1.637250in}}%
\pgfpathlineto{\pgfqpoint{0.755595in}{1.632540in}}%
\pgfpathlineto{\pgfqpoint{0.746885in}{1.627693in}}%
\pgfpathlineto{\pgfqpoint{0.738253in}{1.622709in}}%
\pgfpathlineto{\pgfqpoint{0.729700in}{1.617589in}}%
\pgfpathlineto{\pgfqpoint{0.721228in}{1.612336in}}%
\pgfpathlineto{\pgfqpoint{0.712841in}{1.606950in}}%
\pgfpathlineto{\pgfqpoint{0.704539in}{1.601432in}}%
\pgfpathlineto{\pgfqpoint{0.696325in}{1.595785in}}%
\pgfpathlineto{\pgfqpoint{0.688201in}{1.590008in}}%
\pgfpathlineto{\pgfqpoint{0.680169in}{1.584105in}}%
\pgfpathlineto{\pgfqpoint{0.672231in}{1.578076in}}%
\pgfpathlineto{\pgfqpoint{0.664389in}{1.571922in}}%
\pgfpathlineto{\pgfqpoint{0.656645in}{1.565646in}}%
\pgfpathlineto{\pgfqpoint{0.649001in}{1.559249in}}%
\pgfpathlineto{\pgfqpoint{0.641458in}{1.552732in}}%
\pgfpathlineto{\pgfqpoint{0.634019in}{1.546097in}}%
\pgfpathlineto{\pgfqpoint{0.626685in}{1.539346in}}%
\pgfpathlineto{\pgfqpoint{0.619459in}{1.532480in}}%
\pgfpathlineto{\pgfqpoint{0.612341in}{1.525501in}}%
\pgfpathlineto{\pgfqpoint{0.605335in}{1.518411in}}%
\pgfpathlineto{\pgfqpoint{0.598440in}{1.511212in}}%
\pgfpathlineto{\pgfqpoint{0.591660in}{1.503905in}}%
\pgfpathlineto{\pgfqpoint{0.584996in}{1.496492in}}%
\pgfpathlineto{\pgfqpoint{0.578450in}{1.488975in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{1.481356in}}%
\pgfpathlineto{\pgfqpoint{0.565716in}{1.473636in}}%
\pgfpathlineto{\pgfqpoint{0.559531in}{1.465819in}}%
\pgfpathlineto{\pgfqpoint{0.553471in}{1.457904in}}%
\pgfpathlineto{\pgfqpoint{0.547536in}{1.449896in}}%
\pgfpathlineto{\pgfqpoint{0.541728in}{1.441795in}}%
\pgfpathlineto{\pgfqpoint{0.536048in}{1.433603in}}%
\pgfpathlineto{\pgfqpoint{0.530498in}{1.425323in}}%
\pgfpathlineto{\pgfqpoint{0.525079in}{1.416957in}}%
\pgfpathlineto{\pgfqpoint{0.519792in}{1.408506in}}%
\pgfpathlineto{\pgfqpoint{0.514639in}{1.399974in}}%
\pgfpathlineto{\pgfqpoint{0.509621in}{1.391361in}}%
\pgfpathlineto{\pgfqpoint{0.504739in}{1.382670in}}%
\pgfpathlineto{\pgfqpoint{0.499995in}{1.373903in}}%
\pgfpathlineto{\pgfqpoint{0.495389in}{1.365063in}}%
\pgfpathlineto{\pgfqpoint{0.490924in}{1.356151in}}%
\pgfpathlineto{\pgfqpoint{0.486599in}{1.347170in}}%
\pgfpathlineto{\pgfqpoint{0.482416in}{1.338122in}}%
\pgfpathlineto{\pgfqpoint{0.478375in}{1.329010in}}%
\pgfpathlineto{\pgfqpoint{0.474479in}{1.319835in}}%
\pgfpathlineto{\pgfqpoint{0.470728in}{1.310599in}}%
\pgfpathlineto{\pgfqpoint{0.467123in}{1.301306in}}%
\pgfpathlineto{\pgfqpoint{0.463665in}{1.291957in}}%
\pgfpathlineto{\pgfqpoint{0.460354in}{1.282555in}}%
\pgfpathlineto{\pgfqpoint{0.457192in}{1.273102in}}%
\pgfpathlineto{\pgfqpoint{0.454179in}{1.263600in}}%
\pgfpathlineto{\pgfqpoint{0.451316in}{1.254052in}}%
\pgfpathlineto{\pgfqpoint{0.448603in}{1.244460in}}%
\pgfpathlineto{\pgfqpoint{0.446042in}{1.234826in}}%
\pgfpathlineto{\pgfqpoint{0.443633in}{1.225154in}}%
\pgfpathlineto{\pgfqpoint{0.441377in}{1.215445in}}%
\pgfpathlineto{\pgfqpoint{0.439274in}{1.205701in}}%
\pgfpathlineto{\pgfqpoint{0.437324in}{1.195925in}}%
\pgfpathlineto{\pgfqpoint{0.435529in}{1.186120in}}%
\pgfpathlineto{\pgfqpoint{0.433888in}{1.176288in}}%
\pgfpathlineto{\pgfqpoint{0.432403in}{1.166431in}}%
\pgfpathlineto{\pgfqpoint{0.431072in}{1.156553in}}%
\pgfpathlineto{\pgfqpoint{0.429898in}{1.146654in}}%
\pgfpathlineto{\pgfqpoint{0.428879in}{1.136738in}}%
\pgfpathlineto{\pgfqpoint{0.428017in}{1.126807in}}%
\pgfpathlineto{\pgfqpoint{0.427311in}{1.116864in}}%
\pgfpathlineto{\pgfqpoint{0.426762in}{1.106911in}}%
\pgfpathlineto{\pgfqpoint{0.426370in}{1.096951in}}%
\pgfpathlineto{\pgfqpoint{0.426134in}{1.086986in}}%
\pgfpathlineto{\pgfqpoint{0.426056in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.397116in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.397116in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.397198in}{1.087441in}}%
\pgfpathlineto{\pgfqpoint{0.397445in}{1.097862in}}%
\pgfpathlineto{\pgfqpoint{0.397855in}{1.108278in}}%
\pgfpathlineto{\pgfqpoint{0.398429in}{1.118686in}}%
\pgfpathlineto{\pgfqpoint{0.399167in}{1.129084in}}%
\pgfpathlineto{\pgfqpoint{0.400069in}{1.139468in}}%
\pgfpathlineto{\pgfqpoint{0.401134in}{1.149838in}}%
\pgfpathlineto{\pgfqpoint{0.402362in}{1.160189in}}%
\pgfpathlineto{\pgfqpoint{0.403753in}{1.170519in}}%
\pgfpathlineto{\pgfqpoint{0.405307in}{1.180827in}}%
\pgfpathlineto{\pgfqpoint{0.407022in}{1.191108in}}%
\pgfpathlineto{\pgfqpoint{0.408900in}{1.201361in}}%
\pgfpathlineto{\pgfqpoint{0.410938in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{0.413138in}{1.221773in}}%
\pgfpathlineto{\pgfqpoint{0.415497in}{1.231926in}}%
\pgfpathlineto{\pgfqpoint{0.418016in}{1.242041in}}%
\pgfpathlineto{\pgfqpoint{0.420694in}{1.252115in}}%
\pgfpathlineto{\pgfqpoint{0.423531in}{1.262145in}}%
\pgfpathlineto{\pgfqpoint{0.426525in}{1.272130in}}%
\pgfpathlineto{\pgfqpoint{0.429675in}{1.282066in}}%
\pgfpathlineto{\pgfqpoint{0.432982in}{1.291952in}}%
\pgfpathlineto{\pgfqpoint{0.436444in}{1.301784in}}%
\pgfpathlineto{\pgfqpoint{0.440061in}{1.311560in}}%
\pgfpathlineto{\pgfqpoint{0.443831in}{1.321278in}}%
\pgfpathlineto{\pgfqpoint{0.447754in}{1.330936in}}%
\pgfpathlineto{\pgfqpoint{0.451828in}{1.340530in}}%
\pgfpathlineto{\pgfqpoint{0.456052in}{1.350059in}}%
\pgfpathlineto{\pgfqpoint{0.460427in}{1.359521in}}%
\pgfpathlineto{\pgfqpoint{0.464949in}{1.368913in}}%
\pgfpathlineto{\pgfqpoint{0.469619in}{1.378232in}}%
\pgfpathlineto{\pgfqpoint{0.474436in}{1.387476in}}%
\pgfpathlineto{\pgfqpoint{0.479397in}{1.396644in}}%
\pgfpathlineto{\pgfqpoint{0.484502in}{1.405732in}}%
\pgfpathlineto{\pgfqpoint{0.489749in}{1.414738in}}%
\pgfpathlineto{\pgfqpoint{0.495138in}{1.423661in}}%
\pgfpathlineto{\pgfqpoint{0.500666in}{1.432498in}}%
\pgfpathlineto{\pgfqpoint{0.506333in}{1.441247in}}%
\pgfpathlineto{\pgfqpoint{0.512137in}{1.449906in}}%
\pgfpathlineto{\pgfqpoint{0.518076in}{1.458472in}}%
\pgfpathlineto{\pgfqpoint{0.524150in}{1.466943in}}%
\pgfpathlineto{\pgfqpoint{0.530356in}{1.475318in}}%
\pgfpathlineto{\pgfqpoint{0.536694in}{1.483594in}}%
\pgfpathlineto{\pgfqpoint{0.543161in}{1.491769in}}%
\pgfpathlineto{\pgfqpoint{0.549756in}{1.499841in}}%
\pgfpathlineto{\pgfqpoint{0.556477in}{1.507809in}}%
\pgfpathlineto{\pgfqpoint{0.563323in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{0.570292in}{1.523421in}}%
\pgfpathlineto{\pgfqpoint{0.577382in}{1.531062in}}%
\pgfpathlineto{\pgfqpoint{0.584591in}{1.538591in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{1.546005in}}%
\pgfpathlineto{\pgfqpoint{0.599361in}{1.553303in}}%
\pgfpathlineto{\pgfqpoint{0.606918in}{1.560483in}}%
\pgfpathlineto{\pgfqpoint{0.614587in}{1.567542in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{1.574481in}}%
\pgfpathlineto{\pgfqpoint{0.630254in}{1.581296in}}%
\pgfpathlineto{\pgfqpoint{0.638248in}{1.587985in}}%
\pgfpathlineto{\pgfqpoint{0.646346in}{1.594548in}}%
\pgfpathlineto{\pgfqpoint{0.654546in}{1.600983in}}%
\pgfpathlineto{\pgfqpoint{0.662847in}{1.607288in}}%
\pgfpathlineto{\pgfqpoint{0.671246in}{1.613461in}}%
\pgfpathlineto{\pgfqpoint{0.679742in}{1.619502in}}%
\pgfpathlineto{\pgfqpoint{0.688331in}{1.625407in}}%
\pgfpathlineto{\pgfqpoint{0.697012in}{1.631177in}}%
\pgfpathlineto{\pgfqpoint{0.705783in}{1.636810in}}%
\pgfpathlineto{\pgfqpoint{0.714642in}{1.642303in}}%
\pgfpathlineto{\pgfqpoint{0.723586in}{1.647657in}}%
\pgfpathlineto{\pgfqpoint{0.732613in}{1.652868in}}%
\pgfpathlineto{\pgfqpoint{0.741721in}{1.657937in}}%
\pgfpathlineto{\pgfqpoint{0.750908in}{1.662863in}}%
\pgfpathlineto{\pgfqpoint{0.760172in}{1.667642in}}%
\pgfpathlineto{\pgfqpoint{0.769509in}{1.672276in}}%
\pgfpathlineto{\pgfqpoint{0.778918in}{1.676761in}}%
\pgfpathlineto{\pgfqpoint{0.788397in}{1.681098in}}%
\pgfpathlineto{\pgfqpoint{0.797943in}{1.685285in}}%
\pgfpathlineto{\pgfqpoint{0.807553in}{1.689322in}}%
\pgfpathlineto{\pgfqpoint{0.817226in}{1.693206in}}%
\pgfpathlineto{\pgfqpoint{0.826959in}{1.696938in}}%
\pgfpathlineto{\pgfqpoint{0.836750in}{1.700516in}}%
\pgfpathlineto{\pgfqpoint{0.846595in}{1.703939in}}%
\pgfpathlineto{\pgfqpoint{0.856494in}{1.707207in}}%
\pgfpathlineto{\pgfqpoint{0.866442in}{1.710319in}}%
\pgfpathlineto{\pgfqpoint{0.876438in}{1.713274in}}%
\pgfpathlineto{\pgfqpoint{0.886480in}{1.716070in}}%
\pgfpathlineto{\pgfqpoint{0.896564in}{1.718709in}}%
\pgfpathlineto{\pgfqpoint{0.906689in}{1.721188in}}%
\pgfpathlineto{\pgfqpoint{0.916851in}{1.723508in}}%
\pgfpathlineto{\pgfqpoint{0.927049in}{1.725667in}}%
\pgfpathlineto{\pgfqpoint{0.937280in}{1.727665in}}%
\pgfpathlineto{\pgfqpoint{0.947540in}{1.729502in}}%
\pgfpathlineto{\pgfqpoint{0.957828in}{1.731177in}}%
\pgfpathlineto{\pgfqpoint{0.968142in}{1.732690in}}%
\pgfpathlineto{\pgfqpoint{0.978478in}{1.734041in}}%
\pgfpathlineto{\pgfqpoint{0.988834in}{1.735228in}}%
\pgfpathlineto{\pgfqpoint{0.999207in}{1.736252in}}%
\pgfpathlineto{\pgfqpoint{1.009595in}{1.737113in}}%
\pgfpathlineto{\pgfqpoint{1.019996in}{1.737810in}}%
\pgfpathlineto{\pgfqpoint{1.030406in}{1.738344in}}%
\pgfpathlineto{\pgfqpoint{1.040823in}{1.738713in}}%
\pgfpathlineto{\pgfqpoint{1.051245in}{1.738918in}}%
\pgfpathlineto{\pgfqpoint{1.061668in}{1.738959in}}%
\pgfpathlineto{\pgfqpoint{1.072092in}{1.738836in}}%
\pgfpathlineto{\pgfqpoint{1.082511in}{1.738549in}}%
\pgfpathlineto{\pgfqpoint{1.092925in}{1.738097in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{1.113726in}{1.736703in}}%
\pgfpathlineto{\pgfqpoint{1.124107in}{1.735761in}}%
\pgfpathlineto{\pgfqpoint{1.134472in}{1.734655in}}%
\pgfpathlineto{\pgfqpoint{1.144818in}{1.733386in}}%
\pgfpathlineto{\pgfqpoint{1.155143in}{1.731954in}}%
\pgfpathlineto{\pgfqpoint{1.165444in}{1.730360in}}%
\pgfpathlineto{\pgfqpoint{1.175719in}{1.728604in}}%
\pgfpathlineto{\pgfqpoint{1.185965in}{1.726686in}}%
\pgfpathlineto{\pgfqpoint{1.196179in}{1.724607in}}%
\pgfpathlineto{\pgfqpoint{1.206359in}{1.722368in}}%
\pgfpathlineto{\pgfqpoint{1.216503in}{1.719968in}}%
\pgfpathlineto{\pgfqpoint{1.226608in}{1.717409in}}%
\pgfpathlineto{\pgfqpoint{1.236671in}{1.714692in}}%
\pgfpathlineto{\pgfqpoint{1.246691in}{1.711816in}}%
\pgfpathlineto{\pgfqpoint{1.256663in}{1.708783in}}%
\pgfpathlineto{\pgfqpoint{1.266587in}{1.705593in}}%
\pgfpathlineto{\pgfqpoint{1.276459in}{1.702247in}}%
\pgfpathlineto{\pgfqpoint{1.286278in}{1.698746in}}%
\pgfpathlineto{\pgfqpoint{1.296040in}{1.695091in}}%
\pgfpathlineto{\pgfqpoint{1.305743in}{1.691283in}}%
\pgfpathlineto{\pgfqpoint{1.315385in}{1.687323in}}%
\pgfpathlineto{\pgfqpoint{1.324963in}{1.683211in}}%
\pgfpathlineto{\pgfqpoint{1.334476in}{1.678948in}}%
\pgfpathlineto{\pgfqpoint{1.343920in}{1.674537in}}%
\pgfpathlineto{\pgfqpoint{1.353294in}{1.669977in}}%
\pgfpathlineto{\pgfqpoint{1.362594in}{1.665271in}}%
\pgfpathlineto{\pgfqpoint{1.371820in}{1.660418in}}%
\pgfpathlineto{\pgfqpoint{1.380968in}{1.655421in}}%
\pgfpathlineto{\pgfqpoint{1.390036in}{1.650280in}}%
\pgfpathlineto{\pgfqpoint{1.399022in}{1.644997in}}%
\pgfpathlineto{\pgfqpoint{1.407923in}{1.639574in}}%
\pgfpathlineto{\pgfqpoint{1.416738in}{1.634011in}}%
\pgfpathlineto{\pgfqpoint{1.425465in}{1.628309in}}%
\pgfpathlineto{\pgfqpoint{1.434100in}{1.622471in}}%
\pgfpathlineto{\pgfqpoint{1.442643in}{1.616498in}}%
\pgfpathlineto{\pgfqpoint{1.451090in}{1.610391in}}%
\pgfpathlineto{\pgfqpoint{1.459441in}{1.604152in}}%
\pgfpathlineto{\pgfqpoint{1.467692in}{1.597782in}}%
\pgfpathlineto{\pgfqpoint{1.475841in}{1.591283in}}%
\pgfpathlineto{\pgfqpoint{1.483888in}{1.584656in}}%
\pgfpathlineto{\pgfqpoint{1.491828in}{1.577904in}}%
\pgfpathlineto{\pgfqpoint{1.499662in}{1.571027in}}%
\pgfpathlineto{\pgfqpoint{1.507386in}{1.564028in}}%
\pgfpathlineto{\pgfqpoint{1.515000in}{1.556908in}}%
\pgfpathlineto{\pgfqpoint{1.522500in}{1.549669in}}%
\pgfpathlineto{\pgfqpoint{1.529885in}{1.542312in}}%
\pgfpathlineto{\pgfqpoint{1.537154in}{1.534841in}}%
\pgfpathlineto{\pgfqpoint{1.544303in}{1.527256in}}%
\pgfpathlineto{\pgfqpoint{1.551333in}{1.519559in}}%
\pgfpathlineto{\pgfqpoint{1.558241in}{1.511753in}}%
\pgfpathlineto{\pgfqpoint{1.565024in}{1.503838in}}%
\pgfpathlineto{\pgfqpoint{1.571683in}{1.495818in}}%
\pgfpathlineto{\pgfqpoint{1.578214in}{1.487694in}}%
\pgfpathlineto{\pgfqpoint{1.584616in}{1.479468in}}%
\pgfpathlineto{\pgfqpoint{1.590888in}{1.471143in}}%
\pgfpathlineto{\pgfqpoint{1.597028in}{1.462719in}}%
\pgfpathlineto{\pgfqpoint{1.603035in}{1.454200in}}%
\pgfpathlineto{\pgfqpoint{1.608907in}{1.445588in}}%
\pgfpathlineto{\pgfqpoint{1.614643in}{1.436884in}}%
\pgfpathlineto{\pgfqpoint{1.620241in}{1.428091in}}%
\pgfpathlineto{\pgfqpoint{1.625699in}{1.419210in}}%
\pgfpathlineto{\pgfqpoint{1.631017in}{1.410245in}}%
\pgfpathlineto{\pgfqpoint{1.636194in}{1.401198in}}%
\pgfpathlineto{\pgfqpoint{1.641227in}{1.392070in}}%
\pgfpathlineto{\pgfqpoint{1.646116in}{1.382863in}}%
\pgfpathlineto{\pgfqpoint{1.650859in}{1.373581in}}%
\pgfpathlineto{\pgfqpoint{1.655455in}{1.364226in}}%
\pgfpathlineto{\pgfqpoint{1.659904in}{1.354799in}}%
\pgfpathlineto{\pgfqpoint{1.664204in}{1.345303in}}%
\pgfpathlineto{\pgfqpoint{1.668353in}{1.335741in}}%
\pgfpathlineto{\pgfqpoint{1.672352in}{1.326115in}}%
\pgfpathlineto{\pgfqpoint{1.676198in}{1.316426in}}%
\pgfpathlineto{\pgfqpoint{1.679892in}{1.306679in}}%
\pgfpathlineto{\pgfqpoint{1.683431in}{1.296874in}}%
\pgfpathlineto{\pgfqpoint{1.686816in}{1.287015in}}%
\pgfpathlineto{\pgfqpoint{1.690044in}{1.277104in}}%
\pgfpathlineto{\pgfqpoint{1.693117in}{1.267144in}}%
\pgfpathlineto{\pgfqpoint{1.696032in}{1.257136in}}%
\pgfpathlineto{\pgfqpoint{1.698789in}{1.247083in}}%
\pgfpathlineto{\pgfqpoint{1.701388in}{1.236989in}}%
\pgfpathlineto{\pgfqpoint{1.703827in}{1.226854in}}%
\pgfpathlineto{\pgfqpoint{1.706107in}{1.216683in}}%
\pgfpathlineto{\pgfqpoint{1.708226in}{1.206477in}}%
\pgfpathlineto{\pgfqpoint{1.710184in}{1.196239in}}%
\pgfpathlineto{\pgfqpoint{1.711981in}{1.185971in}}%
\pgfpathlineto{\pgfqpoint{1.713615in}{1.175676in}}%
\pgfpathlineto{\pgfqpoint{1.715088in}{1.165357in}}%
\pgfpathlineto{\pgfqpoint{1.716397in}{1.155016in}}%
\pgfpathlineto{\pgfqpoint{1.717544in}{1.144655in}}%
\pgfpathlineto{\pgfqpoint{1.718528in}{1.134278in}}%
\pgfpathlineto{\pgfqpoint{1.719347in}{1.123886in}}%
\pgfpathlineto{\pgfqpoint{1.720004in}{1.113483in}}%
\pgfpathlineto{\pgfqpoint{1.720496in}{1.103071in}}%
\pgfpathlineto{\pgfqpoint{1.720824in}{1.092652in}}%
\pgfpathlineto{\pgfqpoint{1.720988in}{1.082230in}}%
\pgfpathlineto{\pgfqpoint{1.720988in}{1.071806in}}%
\pgfpathlineto{\pgfqpoint{1.720824in}{1.061384in}}%
\pgfpathlineto{\pgfqpoint{1.720496in}{1.050965in}}%
\pgfpathlineto{\pgfqpoint{1.720004in}{1.040553in}}%
\pgfpathlineto{\pgfqpoint{1.719347in}{1.030150in}}%
\pgfpathlineto{\pgfqpoint{1.718528in}{1.019758in}}%
\pgfpathlineto{\pgfqpoint{1.717544in}{1.009381in}}%
\pgfpathlineto{\pgfqpoint{1.716397in}{0.999020in}}%
\pgfpathlineto{\pgfqpoint{1.715088in}{0.988679in}}%
\pgfpathlineto{\pgfqpoint{1.713615in}{0.978360in}}%
\pgfpathlineto{\pgfqpoint{1.711981in}{0.968065in}}%
\pgfpathlineto{\pgfqpoint{1.710184in}{0.957797in}}%
\pgfpathlineto{\pgfqpoint{1.708226in}{0.947559in}}%
\pgfpathlineto{\pgfqpoint{1.706107in}{0.937353in}}%
\pgfpathlineto{\pgfqpoint{1.703827in}{0.927182in}}%
\pgfpathlineto{\pgfqpoint{1.701388in}{0.917047in}}%
\pgfpathlineto{\pgfqpoint{1.698789in}{0.906953in}}%
\pgfpathlineto{\pgfqpoint{1.696032in}{0.896900in}}%
\pgfpathlineto{\pgfqpoint{1.693117in}{0.886892in}}%
\pgfpathlineto{\pgfqpoint{1.690044in}{0.876932in}}%
\pgfpathlineto{\pgfqpoint{1.686816in}{0.867021in}}%
\pgfpathlineto{\pgfqpoint{1.683431in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{1.679892in}{0.847357in}}%
\pgfpathlineto{\pgfqpoint{1.676198in}{0.837610in}}%
\pgfpathlineto{\pgfqpoint{1.672352in}{0.827921in}}%
\pgfpathlineto{\pgfqpoint{1.668353in}{0.818295in}}%
\pgfpathlineto{\pgfqpoint{1.664204in}{0.808733in}}%
\pgfpathlineto{\pgfqpoint{1.659904in}{0.799237in}}%
\pgfpathlineto{\pgfqpoint{1.655455in}{0.789810in}}%
\pgfpathlineto{\pgfqpoint{1.650859in}{0.780455in}}%
\pgfpathlineto{\pgfqpoint{1.646116in}{0.771173in}}%
\pgfpathlineto{\pgfqpoint{1.641227in}{0.761966in}}%
\pgfpathlineto{\pgfqpoint{1.636194in}{0.752838in}}%
\pgfpathlineto{\pgfqpoint{1.631017in}{0.743791in}}%
\pgfpathlineto{\pgfqpoint{1.625699in}{0.734826in}}%
\pgfpathlineto{\pgfqpoint{1.620241in}{0.725945in}}%
\pgfpathlineto{\pgfqpoint{1.614643in}{0.717152in}}%
\pgfpathlineto{\pgfqpoint{1.608907in}{0.708448in}}%
\pgfpathlineto{\pgfqpoint{1.603035in}{0.699836in}}%
\pgfpathlineto{\pgfqpoint{1.597028in}{0.691317in}}%
\pgfpathlineto{\pgfqpoint{1.590888in}{0.682893in}}%
\pgfpathlineto{\pgfqpoint{1.584616in}{0.674568in}}%
\pgfpathlineto{\pgfqpoint{1.578214in}{0.666342in}}%
\pgfpathlineto{\pgfqpoint{1.571683in}{0.658218in}}%
\pgfpathlineto{\pgfqpoint{1.565024in}{0.650198in}}%
\pgfpathlineto{\pgfqpoint{1.558241in}{0.642283in}}%
\pgfpathlineto{\pgfqpoint{1.551333in}{0.634477in}}%
\pgfpathlineto{\pgfqpoint{1.544303in}{0.626780in}}%
\pgfpathlineto{\pgfqpoint{1.537154in}{0.619195in}}%
\pgfpathlineto{\pgfqpoint{1.529885in}{0.611724in}}%
\pgfpathlineto{\pgfqpoint{1.522500in}{0.604367in}}%
\pgfpathlineto{\pgfqpoint{1.515000in}{0.597128in}}%
\pgfpathlineto{\pgfqpoint{1.507386in}{0.590008in}}%
\pgfpathlineto{\pgfqpoint{1.499662in}{0.583009in}}%
\pgfpathlineto{\pgfqpoint{1.491828in}{0.576132in}}%
\pgfpathlineto{\pgfqpoint{1.483888in}{0.569380in}}%
\pgfpathlineto{\pgfqpoint{1.475841in}{0.562753in}}%
\pgfpathlineto{\pgfqpoint{1.467692in}{0.556254in}}%
\pgfpathlineto{\pgfqpoint{1.459441in}{0.549884in}}%
\pgfpathlineto{\pgfqpoint{1.451090in}{0.543645in}}%
\pgfpathlineto{\pgfqpoint{1.442643in}{0.537538in}}%
\pgfpathlineto{\pgfqpoint{1.434100in}{0.531565in}}%
\pgfpathlineto{\pgfqpoint{1.425465in}{0.525727in}}%
\pgfpathlineto{\pgfqpoint{1.416738in}{0.520025in}}%
\pgfpathlineto{\pgfqpoint{1.407923in}{0.514462in}}%
\pgfpathlineto{\pgfqpoint{1.399022in}{0.509039in}}%
\pgfpathlineto{\pgfqpoint{1.390036in}{0.503756in}}%
\pgfpathlineto{\pgfqpoint{1.380968in}{0.498615in}}%
\pgfpathlineto{\pgfqpoint{1.371820in}{0.493618in}}%
\pgfpathlineto{\pgfqpoint{1.362594in}{0.488765in}}%
\pgfpathlineto{\pgfqpoint{1.353294in}{0.484059in}}%
\pgfpathlineto{\pgfqpoint{1.343920in}{0.479499in}}%
\pgfpathlineto{\pgfqpoint{1.334476in}{0.475087in}}%
\pgfpathlineto{\pgfqpoint{1.324963in}{0.470825in}}%
\pgfpathlineto{\pgfqpoint{1.315385in}{0.466713in}}%
\pgfpathlineto{\pgfqpoint{1.305743in}{0.462753in}}%
\pgfpathlineto{\pgfqpoint{1.296040in}{0.458945in}}%
\pgfpathlineto{\pgfqpoint{1.286278in}{0.455290in}}%
\pgfpathlineto{\pgfqpoint{1.276459in}{0.451789in}}%
\pgfpathlineto{\pgfqpoint{1.266587in}{0.448443in}}%
\pgfpathlineto{\pgfqpoint{1.256663in}{0.445253in}}%
\pgfpathlineto{\pgfqpoint{1.246691in}{0.442220in}}%
\pgfpathlineto{\pgfqpoint{1.236671in}{0.439344in}}%
\pgfpathlineto{\pgfqpoint{1.226608in}{0.436626in}}%
\pgfpathlineto{\pgfqpoint{1.216503in}{0.434068in}}%
\pgfpathlineto{\pgfqpoint{1.206359in}{0.431668in}}%
\pgfpathlineto{\pgfqpoint{1.196179in}{0.429429in}}%
\pgfpathlineto{\pgfqpoint{1.185965in}{0.427350in}}%
\pgfpathlineto{\pgfqpoint{1.175719in}{0.425432in}}%
\pgfpathlineto{\pgfqpoint{1.165444in}{0.423676in}}%
\pgfpathlineto{\pgfqpoint{1.155143in}{0.422082in}}%
\pgfpathlineto{\pgfqpoint{1.144818in}{0.420650in}}%
\pgfpathlineto{\pgfqpoint{1.134472in}{0.419381in}}%
\pgfpathlineto{\pgfqpoint{1.124107in}{0.418275in}}%
\pgfpathlineto{\pgfqpoint{1.113726in}{0.417333in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{0.416554in}}%
\pgfpathlineto{\pgfqpoint{1.092925in}{0.415938in}}%
\pgfpathlineto{\pgfqpoint{1.082511in}{0.415487in}}%
\pgfpathlineto{\pgfqpoint{1.072092in}{0.415200in}}%
\pgfpathlineto{\pgfqpoint{1.061668in}{0.415077in}}%
\pgfpathlineto{\pgfqpoint{1.051245in}{0.415118in}}%
\pgfpathlineto{\pgfqpoint{1.040823in}{0.415323in}}%
\pgfpathlineto{\pgfqpoint{1.030406in}{0.415692in}}%
\pgfpathlineto{\pgfqpoint{1.019996in}{0.416226in}}%
\pgfpathlineto{\pgfqpoint{1.009595in}{0.416923in}}%
\pgfpathlineto{\pgfqpoint{0.999207in}{0.417783in}}%
\pgfpathlineto{\pgfqpoint{0.988834in}{0.418808in}}%
\pgfpathlineto{\pgfqpoint{0.978478in}{0.419995in}}%
\pgfpathlineto{\pgfqpoint{0.968142in}{0.421346in}}%
\pgfpathlineto{\pgfqpoint{0.957828in}{0.422859in}}%
\pgfpathlineto{\pgfqpoint{0.947540in}{0.424534in}}%
\pgfpathlineto{\pgfqpoint{0.937280in}{0.426371in}}%
\pgfpathlineto{\pgfqpoint{0.927049in}{0.428369in}}%
\pgfpathlineto{\pgfqpoint{0.916851in}{0.430528in}}%
\pgfpathlineto{\pgfqpoint{0.906689in}{0.432848in}}%
\pgfpathlineto{\pgfqpoint{0.896564in}{0.435327in}}%
\pgfpathlineto{\pgfqpoint{0.886480in}{0.437965in}}%
\pgfpathlineto{\pgfqpoint{0.876438in}{0.440762in}}%
\pgfpathlineto{\pgfqpoint{0.866442in}{0.443717in}}%
\pgfpathlineto{\pgfqpoint{0.856494in}{0.446829in}}%
\pgfpathlineto{\pgfqpoint{0.846595in}{0.450097in}}%
\pgfpathlineto{\pgfqpoint{0.836750in}{0.453520in}}%
\pgfpathlineto{\pgfqpoint{0.826959in}{0.457098in}}%
\pgfpathlineto{\pgfqpoint{0.817226in}{0.460830in}}%
\pgfpathlineto{\pgfqpoint{0.807553in}{0.464714in}}%
\pgfpathlineto{\pgfqpoint{0.797943in}{0.468750in}}%
\pgfpathlineto{\pgfqpoint{0.788397in}{0.472938in}}%
\pgfpathlineto{\pgfqpoint{0.778918in}{0.477275in}}%
\pgfpathlineto{\pgfqpoint{0.769509in}{0.481760in}}%
\pgfpathlineto{\pgfqpoint{0.760172in}{0.486394in}}%
\pgfpathlineto{\pgfqpoint{0.750908in}{0.491173in}}%
\pgfpathlineto{\pgfqpoint{0.741721in}{0.496098in}}%
\pgfpathlineto{\pgfqpoint{0.732613in}{0.501168in}}%
\pgfpathlineto{\pgfqpoint{0.723586in}{0.506379in}}%
\pgfpathlineto{\pgfqpoint{0.714642in}{0.511733in}}%
\pgfpathlineto{\pgfqpoint{0.705783in}{0.517226in}}%
\pgfpathlineto{\pgfqpoint{0.697012in}{0.522859in}}%
\pgfpathlineto{\pgfqpoint{0.688331in}{0.528629in}}%
\pgfpathlineto{\pgfqpoint{0.679742in}{0.534534in}}%
\pgfpathlineto{\pgfqpoint{0.671246in}{0.540575in}}%
\pgfpathlineto{\pgfqpoint{0.662847in}{0.546748in}}%
\pgfpathlineto{\pgfqpoint{0.654546in}{0.553053in}}%
\pgfpathlineto{\pgfqpoint{0.646346in}{0.559488in}}%
\pgfpathlineto{\pgfqpoint{0.638248in}{0.566051in}}%
\pgfpathlineto{\pgfqpoint{0.630254in}{0.572740in}}%
\pgfpathlineto{\pgfqpoint{0.622366in}{0.579555in}}%
\pgfpathlineto{\pgfqpoint{0.614587in}{0.586493in}}%
\pgfpathlineto{\pgfqpoint{0.606918in}{0.593553in}}%
\pgfpathlineto{\pgfqpoint{0.599361in}{0.600733in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{0.608031in}}%
\pgfpathlineto{\pgfqpoint{0.584591in}{0.615445in}}%
\pgfpathlineto{\pgfqpoint{0.577382in}{0.622974in}}%
\pgfpathlineto{\pgfqpoint{0.570292in}{0.630615in}}%
\pgfpathlineto{\pgfqpoint{0.563323in}{0.638367in}}%
\pgfpathlineto{\pgfqpoint{0.556477in}{0.646227in}}%
\pgfpathlineto{\pgfqpoint{0.549756in}{0.654195in}}%
\pgfpathlineto{\pgfqpoint{0.543161in}{0.662267in}}%
\pgfpathlineto{\pgfqpoint{0.536694in}{0.670442in}}%
\pgfpathlineto{\pgfqpoint{0.530356in}{0.678718in}}%
\pgfpathlineto{\pgfqpoint{0.524150in}{0.687093in}}%
\pgfpathlineto{\pgfqpoint{0.518076in}{0.695564in}}%
\pgfpathlineto{\pgfqpoint{0.512137in}{0.704130in}}%
\pgfpathlineto{\pgfqpoint{0.506333in}{0.712789in}}%
\pgfpathlineto{\pgfqpoint{0.500666in}{0.721538in}}%
\pgfpathlineto{\pgfqpoint{0.495138in}{0.730375in}}%
\pgfpathlineto{\pgfqpoint{0.489749in}{0.739298in}}%
\pgfpathlineto{\pgfqpoint{0.484502in}{0.748304in}}%
\pgfpathlineto{\pgfqpoint{0.479397in}{0.757392in}}%
\pgfpathlineto{\pgfqpoint{0.474436in}{0.766560in}}%
\pgfpathlineto{\pgfqpoint{0.469619in}{0.775804in}}%
\pgfpathlineto{\pgfqpoint{0.464949in}{0.785123in}}%
\pgfpathlineto{\pgfqpoint{0.460427in}{0.794515in}}%
\pgfpathlineto{\pgfqpoint{0.456052in}{0.803976in}}%
\pgfpathlineto{\pgfqpoint{0.451828in}{0.813506in}}%
\pgfpathlineto{\pgfqpoint{0.447754in}{0.823100in}}%
\pgfpathlineto{\pgfqpoint{0.443831in}{0.832758in}}%
\pgfpathlineto{\pgfqpoint{0.440061in}{0.842476in}}%
\pgfpathlineto{\pgfqpoint{0.436444in}{0.852252in}}%
\pgfpathlineto{\pgfqpoint{0.432982in}{0.862084in}}%
\pgfpathlineto{\pgfqpoint{0.429675in}{0.871970in}}%
\pgfpathlineto{\pgfqpoint{0.426525in}{0.881906in}}%
\pgfpathlineto{\pgfqpoint{0.423531in}{0.891890in}}%
\pgfpathlineto{\pgfqpoint{0.420694in}{0.901921in}}%
\pgfpathlineto{\pgfqpoint{0.418016in}{0.911995in}}%
\pgfpathlineto{\pgfqpoint{0.415497in}{0.922110in}}%
\pgfpathlineto{\pgfqpoint{0.413138in}{0.932263in}}%
\pgfpathlineto{\pgfqpoint{0.410938in}{0.942452in}}%
\pgfpathlineto{\pgfqpoint{0.408900in}{0.952674in}}%
\pgfpathlineto{\pgfqpoint{0.407022in}{0.962928in}}%
\pgfpathlineto{\pgfqpoint{0.405307in}{0.973209in}}%
\pgfpathlineto{\pgfqpoint{0.403753in}{0.983517in}}%
\pgfpathlineto{\pgfqpoint{0.402362in}{0.993847in}}%
\pgfpathlineto{\pgfqpoint{0.401134in}{1.004198in}}%
\pgfpathlineto{\pgfqpoint{0.400069in}{1.014568in}}%
\pgfpathlineto{\pgfqpoint{0.399167in}{1.024952in}}%
\pgfpathlineto{\pgfqpoint{0.398429in}{1.035350in}}%
\pgfpathlineto{\pgfqpoint{0.397855in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{0.397445in}{1.056174in}}%
\pgfpathlineto{\pgfqpoint{0.397198in}{1.066595in}}%
\pgfpathlineto{\pgfqpoint{0.397116in}{1.077018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491257in}{0.585706in}}%
\pgfpathlineto{\pgfqpoint{1.184492in}{1.185550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.059062in}{0.117955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272188in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.271020in}{1.099296in}}%
\pgfpathlineto{\pgfqpoint{1.267530in}{1.121329in}}%
\pgfpathlineto{\pgfqpoint{1.261756in}{1.142877in}}%
\pgfpathlineto{\pgfqpoint{1.253762in}{1.163704in}}%
\pgfpathlineto{\pgfqpoint{1.243634in}{1.183580in}}%
\pgfpathlineto{\pgfqpoint{1.231484in}{1.202290in}}%
\pgfpathlineto{\pgfqpoint{1.217445in}{1.219626in}}%
\pgfpathlineto{\pgfqpoint{1.201671in}{1.235401in}}%
\pgfpathlineto{\pgfqpoint{1.184334in}{1.249440in}}%
\pgfpathlineto{\pgfqpoint{1.165625in}{1.261590in}}%
\pgfpathlineto{\pgfqpoint{1.145748in}{1.271717in}}%
\pgfpathlineto{\pgfqpoint{1.124922in}{1.279712in}}%
\pgfpathlineto{\pgfqpoint{1.103374in}{1.285486in}}%
\pgfpathlineto{\pgfqpoint{1.081340in}{1.288975in}}%
\pgfpathlineto{\pgfqpoint{1.059063in}{1.290143in}}%
\pgfpathlineto{\pgfqpoint{1.036785in}{1.288975in}}%
\pgfpathlineto{\pgfqpoint{1.014751in}{1.285486in}}%
\pgfpathlineto{\pgfqpoint{0.993203in}{1.279712in}}%
\pgfpathlineto{\pgfqpoint{0.972377in}{1.271717in}}%
\pgfpathlineto{\pgfqpoint{0.952500in}{1.261590in}}%
\pgfpathlineto{\pgfqpoint{0.933791in}{1.249440in}}%
\pgfpathlineto{\pgfqpoint{0.916454in}{1.235401in}}%
\pgfpathlineto{\pgfqpoint{0.900680in}{1.219626in}}%
\pgfpathlineto{\pgfqpoint{0.886641in}{1.202290in}}%
\pgfpathlineto{\pgfqpoint{0.874491in}{1.183580in}}%
\pgfpathlineto{\pgfqpoint{0.864363in}{1.163704in}}%
\pgfpathlineto{\pgfqpoint{0.856369in}{1.142877in}}%
\pgfpathlineto{\pgfqpoint{0.850595in}{1.121329in}}%
\pgfpathlineto{\pgfqpoint{0.847105in}{1.099296in}}%
\pgfpathlineto{\pgfqpoint{0.845938in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.847105in}{1.054740in}}%
\pgfpathlineto{\pgfqpoint{0.850595in}{1.032707in}}%
\pgfpathlineto{\pgfqpoint{0.856369in}{1.011159in}}%
\pgfpathlineto{\pgfqpoint{0.864363in}{0.990332in}}%
\pgfpathlineto{\pgfqpoint{0.874491in}{0.970455in}}%
\pgfpathlineto{\pgfqpoint{0.886641in}{0.951746in}}%
\pgfpathlineto{\pgfqpoint{0.900680in}{0.934410in}}%
\pgfpathlineto{\pgfqpoint{0.916454in}{0.918635in}}%
\pgfpathlineto{\pgfqpoint{0.933791in}{0.904596in}}%
\pgfpathlineto{\pgfqpoint{0.952500in}{0.892446in}}%
\pgfpathlineto{\pgfqpoint{0.972377in}{0.882319in}}%
\pgfpathlineto{\pgfqpoint{0.993203in}{0.874324in}}%
\pgfpathlineto{\pgfqpoint{1.014751in}{0.868550in}}%
\pgfpathlineto{\pgfqpoint{1.036785in}{0.865060in}}%
\pgfpathlineto{\pgfqpoint{1.059063in}{0.863893in}}%
\pgfpathlineto{\pgfqpoint{1.081340in}{0.865060in}}%
\pgfpathlineto{\pgfqpoint{1.103374in}{0.868550in}}%
\pgfpathlineto{\pgfqpoint{1.124922in}{0.874324in}}%
\pgfpathlineto{\pgfqpoint{1.145748in}{0.882319in}}%
\pgfpathlineto{\pgfqpoint{1.165625in}{0.892446in}}%
\pgfpathlineto{\pgfqpoint{1.184334in}{0.904596in}}%
\pgfpathlineto{\pgfqpoint{1.201671in}{0.918635in}}%
\pgfpathlineto{\pgfqpoint{1.217445in}{0.934410in}}%
\pgfpathlineto{\pgfqpoint{1.231484in}{0.951746in}}%
\pgfpathlineto{\pgfqpoint{1.243634in}{0.970455in}}%
\pgfpathlineto{\pgfqpoint{1.253762in}{0.990332in}}%
\pgfpathlineto{\pgfqpoint{1.261756in}{1.011159in}}%
\pgfpathlineto{\pgfqpoint{1.267530in}{1.032707in}}%
\pgfpathlineto{\pgfqpoint{1.271020in}{1.054740in}}%
\pgfpathlineto{\pgfqpoint{1.272188in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.272188in}{1.077018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.272155in,y=1.080738in,left,bottom]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485313in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.485053in}{1.091894in}}%
\pgfpathlineto{\pgfqpoint{1.484274in}{1.106752in}}%
\pgfpathlineto{\pgfqpoint{1.481164in}{1.136341in}}%
\pgfpathlineto{\pgfqpoint{1.475998in}{1.165640in}}%
\pgfpathlineto{\pgfqpoint{1.468800in}{1.194508in}}%
\pgfpathlineto{\pgfqpoint{1.459606in}{1.222804in}}%
\pgfpathlineto{\pgfqpoint{1.448461in}{1.250389in}}%
\pgfpathlineto{\pgfqpoint{1.435419in}{1.277130in}}%
\pgfpathlineto{\pgfqpoint{1.420543in}{1.302896in}}%
\pgfpathlineto{\pgfqpoint{1.403906in}{1.327561in}}%
\pgfpathlineto{\pgfqpoint{1.385589in}{1.351006in}}%
\pgfpathlineto{\pgfqpoint{1.365681in}{1.373116in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{1.393783in}}%
\pgfpathlineto{\pgfqpoint{1.321488in}{1.412908in}}%
\pgfpathlineto{\pgfqpoint{1.297418in}{1.430395in}}%
\pgfpathlineto{\pgfqpoint{1.272188in}{1.446161in}}%
\pgfpathlineto{\pgfqpoint{1.245918in}{1.460129in}}%
\pgfpathlineto{\pgfqpoint{1.218739in}{1.472230in}}%
\pgfpathlineto{\pgfqpoint{1.190781in}{1.482406in}}%
\pgfpathlineto{\pgfqpoint{1.162182in}{1.490607in}}%
\pgfpathlineto{\pgfqpoint{1.133080in}{1.496792in}}%
\pgfpathlineto{\pgfqpoint{1.103618in}{1.500933in}}%
\pgfpathlineto{\pgfqpoint{1.073938in}{1.503008in}}%
\pgfpathlineto{\pgfqpoint{1.044187in}{1.503008in}}%
\pgfpathlineto{\pgfqpoint{1.014507in}{1.500933in}}%
\pgfpathlineto{\pgfqpoint{0.985045in}{1.496792in}}%
\pgfpathlineto{\pgfqpoint{0.955943in}{1.490607in}}%
\pgfpathlineto{\pgfqpoint{0.927344in}{1.482406in}}%
\pgfpathlineto{\pgfqpoint{0.899386in}{1.472230in}}%
\pgfpathlineto{\pgfqpoint{0.872207in}{1.460129in}}%
\pgfpathlineto{\pgfqpoint{0.845938in}{1.446161in}}%
\pgfpathlineto{\pgfqpoint{0.820707in}{1.430395in}}%
\pgfpathlineto{\pgfqpoint{0.796637in}{1.412908in}}%
\pgfpathlineto{\pgfqpoint{0.773846in}{1.393783in}}%
\pgfpathlineto{\pgfqpoint{0.752444in}{1.373116in}}%
\pgfpathlineto{\pgfqpoint{0.732536in}{1.351006in}}%
\pgfpathlineto{\pgfqpoint{0.714219in}{1.327561in}}%
\pgfpathlineto{\pgfqpoint{0.697582in}{1.302896in}}%
\pgfpathlineto{\pgfqpoint{0.682706in}{1.277130in}}%
\pgfpathlineto{\pgfqpoint{0.669664in}{1.250389in}}%
\pgfpathlineto{\pgfqpoint{0.658519in}{1.222804in}}%
\pgfpathlineto{\pgfqpoint{0.649325in}{1.194508in}}%
\pgfpathlineto{\pgfqpoint{0.642127in}{1.165640in}}%
\pgfpathlineto{\pgfqpoint{0.636961in}{1.136341in}}%
\pgfpathlineto{\pgfqpoint{0.633851in}{1.106752in}}%
\pgfpathlineto{\pgfqpoint{0.632812in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.633851in}{1.047284in}}%
\pgfpathlineto{\pgfqpoint{0.636961in}{1.017695in}}%
\pgfpathlineto{\pgfqpoint{0.642127in}{0.988396in}}%
\pgfpathlineto{\pgfqpoint{0.649325in}{0.959528in}}%
\pgfpathlineto{\pgfqpoint{0.658519in}{0.931232in}}%
\pgfpathlineto{\pgfqpoint{0.669664in}{0.903646in}}%
\pgfpathlineto{\pgfqpoint{0.682706in}{0.876906in}}%
\pgfpathlineto{\pgfqpoint{0.697582in}{0.851140in}}%
\pgfpathlineto{\pgfqpoint{0.714219in}{0.826475in}}%
\pgfpathlineto{\pgfqpoint{0.732536in}{0.803030in}}%
\pgfpathlineto{\pgfqpoint{0.752444in}{0.780920in}}%
\pgfpathlineto{\pgfqpoint{0.773846in}{0.760252in}}%
\pgfpathlineto{\pgfqpoint{0.796637in}{0.741128in}}%
\pgfpathlineto{\pgfqpoint{0.820707in}{0.723641in}}%
\pgfpathlineto{\pgfqpoint{0.845937in}{0.707875in}}%
\pgfpathlineto{\pgfqpoint{0.872207in}{0.693907in}}%
\pgfpathlineto{\pgfqpoint{0.899386in}{0.681806in}}%
\pgfpathlineto{\pgfqpoint{0.927344in}{0.671630in}}%
\pgfpathlineto{\pgfqpoint{0.955943in}{0.663429in}}%
\pgfpathlineto{\pgfqpoint{0.985045in}{0.657244in}}%
\pgfpathlineto{\pgfqpoint{1.014507in}{0.653103in}}%
\pgfpathlineto{\pgfqpoint{1.044187in}{0.651028in}}%
\pgfpathlineto{\pgfqpoint{1.073938in}{0.651028in}}%
\pgfpathlineto{\pgfqpoint{1.103618in}{0.653103in}}%
\pgfpathlineto{\pgfqpoint{1.133080in}{0.657244in}}%
\pgfpathlineto{\pgfqpoint{1.162182in}{0.663429in}}%
\pgfpathlineto{\pgfqpoint{1.190781in}{0.671630in}}%
\pgfpathlineto{\pgfqpoint{1.218739in}{0.681806in}}%
\pgfpathlineto{\pgfqpoint{1.245918in}{0.693907in}}%
\pgfpathlineto{\pgfqpoint{1.272188in}{0.707875in}}%
\pgfpathlineto{\pgfqpoint{1.297418in}{0.723641in}}%
\pgfpathlineto{\pgfqpoint{1.321488in}{0.741128in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{0.760252in}}%
\pgfpathlineto{\pgfqpoint{1.365681in}{0.780920in}}%
\pgfpathlineto{\pgfqpoint{1.385589in}{0.803030in}}%
\pgfpathlineto{\pgfqpoint{1.403906in}{0.826475in}}%
\pgfpathlineto{\pgfqpoint{1.420543in}{0.851140in}}%
\pgfpathlineto{\pgfqpoint{1.435419in}{0.876906in}}%
\pgfpathlineto{\pgfqpoint{1.448461in}{0.903646in}}%
\pgfpathlineto{\pgfqpoint{1.459606in}{0.931232in}}%
\pgfpathlineto{\pgfqpoint{1.468800in}{0.959528in}}%
\pgfpathlineto{\pgfqpoint{1.475998in}{0.988396in}}%
\pgfpathlineto{\pgfqpoint{1.481164in}{1.017695in}}%
\pgfpathlineto{\pgfqpoint{1.484274in}{1.047284in}}%
\pgfpathlineto{\pgfqpoint{1.485313in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.485313in}{1.077018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.485248in,y=1.084457in,left,bottom]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698438in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.698048in}{1.099332in}}%
\pgfpathlineto{\pgfqpoint{1.696880in}{1.121619in}}%
\pgfpathlineto{\pgfqpoint{1.692215in}{1.166002in}}%
\pgfpathlineto{\pgfqpoint{1.684466in}{1.209952in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{1.253254in}}%
\pgfpathlineto{\pgfqpoint{1.659878in}{1.295697in}}%
\pgfpathlineto{\pgfqpoint{1.643161in}{1.337075in}}%
\pgfpathlineto{\pgfqpoint{1.623597in}{1.377186in}}%
\pgfpathlineto{\pgfqpoint{1.601283in}{1.415835in}}%
\pgfpathlineto{\pgfqpoint{1.576328in}{1.452833in}}%
\pgfpathlineto{\pgfqpoint{1.548852in}{1.488000in}}%
\pgfpathlineto{\pgfqpoint{1.518990in}{1.521165in}}%
\pgfpathlineto{\pgfqpoint{1.486888in}{1.552166in}}%
\pgfpathlineto{\pgfqpoint{1.452701in}{1.580852in}}%
\pgfpathlineto{\pgfqpoint{1.416596in}{1.607084in}}%
\pgfpathlineto{\pgfqpoint{1.378750in}{1.630733in}}%
\pgfpathlineto{\pgfqpoint{1.339346in}{1.651684in}}%
\pgfpathlineto{\pgfqpoint{1.298577in}{1.669836in}}%
\pgfpathlineto{\pgfqpoint{1.256640in}{1.685100in}}%
\pgfpathlineto{\pgfqpoint{1.213741in}{1.697401in}}%
\pgfpathlineto{\pgfqpoint{1.170089in}{1.706679in}}%
\pgfpathlineto{\pgfqpoint{1.125895in}{1.712890in}}%
\pgfpathlineto{\pgfqpoint{1.081376in}{1.716003in}}%
\pgfpathlineto{\pgfqpoint{1.036749in}{1.716003in}}%
\pgfpathlineto{\pgfqpoint{0.992230in}{1.712890in}}%
\pgfpathlineto{\pgfqpoint{0.948036in}{1.706679in}}%
\pgfpathlineto{\pgfqpoint{0.904384in}{1.697401in}}%
\pgfpathlineto{\pgfqpoint{0.861485in}{1.685100in}}%
\pgfpathlineto{\pgfqpoint{0.819548in}{1.669836in}}%
\pgfpathlineto{\pgfqpoint{0.778779in}{1.651684in}}%
\pgfpathlineto{\pgfqpoint{0.739375in}{1.630733in}}%
\pgfpathlineto{\pgfqpoint{0.701529in}{1.607084in}}%
\pgfpathlineto{\pgfqpoint{0.665424in}{1.580852in}}%
\pgfpathlineto{\pgfqpoint{0.631237in}{1.552166in}}%
\pgfpathlineto{\pgfqpoint{0.599135in}{1.521165in}}%
\pgfpathlineto{\pgfqpoint{0.569273in}{1.488000in}}%
\pgfpathlineto{\pgfqpoint{0.541797in}{1.452833in}}%
\pgfpathlineto{\pgfqpoint{0.516842in}{1.415835in}}%
\pgfpathlineto{\pgfqpoint{0.494528in}{1.377186in}}%
\pgfpathlineto{\pgfqpoint{0.474964in}{1.337075in}}%
\pgfpathlineto{\pgfqpoint{0.458247in}{1.295697in}}%
\pgfpathlineto{\pgfqpoint{0.444456in}{1.253254in}}%
\pgfpathlineto{\pgfqpoint{0.433659in}{1.209952in}}%
\pgfpathlineto{\pgfqpoint{0.425910in}{1.166002in}}%
\pgfpathlineto{\pgfqpoint{0.421245in}{1.121619in}}%
\pgfpathlineto{\pgfqpoint{0.419687in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.421245in}{1.032417in}}%
\pgfpathlineto{\pgfqpoint{0.425910in}{0.988034in}}%
\pgfpathlineto{\pgfqpoint{0.433659in}{0.944084in}}%
\pgfpathlineto{\pgfqpoint{0.444456in}{0.900782in}}%
\pgfpathlineto{\pgfqpoint{0.458247in}{0.858339in}}%
\pgfpathlineto{\pgfqpoint{0.474964in}{0.816961in}}%
\pgfpathlineto{\pgfqpoint{0.494528in}{0.776850in}}%
\pgfpathlineto{\pgfqpoint{0.516842in}{0.738201in}}%
\pgfpathlineto{\pgfqpoint{0.541797in}{0.701203in}}%
\pgfpathlineto{\pgfqpoint{0.569273in}{0.666036in}}%
\pgfpathlineto{\pgfqpoint{0.599135in}{0.632871in}}%
\pgfpathlineto{\pgfqpoint{0.631237in}{0.601870in}}%
\pgfpathlineto{\pgfqpoint{0.665424in}{0.573184in}}%
\pgfpathlineto{\pgfqpoint{0.701529in}{0.546952in}}%
\pgfpathlineto{\pgfqpoint{0.739375in}{0.523303in}}%
\pgfpathlineto{\pgfqpoint{0.778779in}{0.502352in}}%
\pgfpathlineto{\pgfqpoint{0.819548in}{0.484200in}}%
\pgfpathlineto{\pgfqpoint{0.861485in}{0.468936in}}%
\pgfpathlineto{\pgfqpoint{0.904384in}{0.456635in}}%
\pgfpathlineto{\pgfqpoint{0.948036in}{0.447357in}}%
\pgfpathlineto{\pgfqpoint{0.992230in}{0.441146in}}%
\pgfpathlineto{\pgfqpoint{1.036749in}{0.438032in}}%
\pgfpathlineto{\pgfqpoint{1.081376in}{0.438032in}}%
\pgfpathlineto{\pgfqpoint{1.125895in}{0.441146in}}%
\pgfpathlineto{\pgfqpoint{1.170089in}{0.447357in}}%
\pgfpathlineto{\pgfqpoint{1.213741in}{0.456635in}}%
\pgfpathlineto{\pgfqpoint{1.256640in}{0.468936in}}%
\pgfpathlineto{\pgfqpoint{1.298577in}{0.484200in}}%
\pgfpathlineto{\pgfqpoint{1.339346in}{0.502352in}}%
\pgfpathlineto{\pgfqpoint{1.378750in}{0.523303in}}%
\pgfpathlineto{\pgfqpoint{1.416596in}{0.546952in}}%
\pgfpathlineto{\pgfqpoint{1.452701in}{0.573184in}}%
\pgfpathlineto{\pgfqpoint{1.486888in}{0.601870in}}%
\pgfpathlineto{\pgfqpoint{1.518990in}{0.632871in}}%
\pgfpathlineto{\pgfqpoint{1.548852in}{0.666036in}}%
\pgfpathlineto{\pgfqpoint{1.576328in}{0.701203in}}%
\pgfpathlineto{\pgfqpoint{1.601283in}{0.738201in}}%
\pgfpathlineto{\pgfqpoint{1.623597in}{0.776850in}}%
\pgfpathlineto{\pgfqpoint{1.643161in}{0.816961in}}%
\pgfpathlineto{\pgfqpoint{1.659878in}{0.858339in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{0.900782in}}%
\pgfpathlineto{\pgfqpoint{1.684466in}{0.944084in}}%
\pgfpathlineto{\pgfqpoint{1.692215in}{0.988034in}}%
\pgfpathlineto{\pgfqpoint{1.696880in}{1.032417in}}%
\pgfpathlineto{\pgfqpoint{1.698438in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.698438in}{1.077018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.698340in,y=1.088177in,left,bottom]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911563in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.911043in}{1.106770in}}%
\pgfpathlineto{\pgfqpoint{1.909486in}{1.136485in}}%
\pgfpathlineto{\pgfqpoint{1.903266in}{1.195663in}}%
\pgfpathlineto{\pgfqpoint{1.892933in}{1.254263in}}%
\pgfpathlineto{\pgfqpoint{1.878538in}{1.311999in}}%
\pgfpathlineto{\pgfqpoint{1.860150in}{1.368590in}}%
\pgfpathlineto{\pgfqpoint{1.837860in}{1.423761in}}%
\pgfpathlineto{\pgfqpoint{1.811775in}{1.477242in}}%
\pgfpathlineto{\pgfqpoint{1.782024in}{1.528774in}}%
\pgfpathlineto{\pgfqpoint{1.748749in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.712115in}{1.624994in}}%
\pgfpathlineto{\pgfqpoint{1.672300in}{1.669214in}}%
\pgfpathlineto{\pgfqpoint{1.629496in}{1.710549in}}%
\pgfpathlineto{\pgfqpoint{1.583914in}{1.748797in}}%
\pgfpathlineto{\pgfqpoint{1.535774in}{1.783773in}}%
\pgfpathlineto{\pgfqpoint{1.485313in}{1.815305in}}%
\pgfpathlineto{\pgfqpoint{1.432774in}{1.843240in}}%
\pgfpathlineto{\pgfqpoint{1.378415in}{1.867442in}}%
\pgfpathlineto{\pgfqpoint{1.322499in}{1.887794in}}%
\pgfpathlineto{\pgfqpoint{1.265301in}{1.904195in}}%
\pgfpathlineto{\pgfqpoint{1.207098in}{1.916567in}}%
\pgfpathlineto{\pgfqpoint{1.148173in}{1.924848in}}%
\pgfpathlineto{\pgfqpoint{1.088814in}{1.928999in}}%
\pgfpathlineto{\pgfqpoint{1.029311in}{1.928999in}}%
\pgfpathlineto{\pgfqpoint{0.969952in}{1.924848in}}%
\pgfpathlineto{\pgfqpoint{0.911027in}{1.916567in}}%
\pgfpathlineto{\pgfqpoint{0.852824in}{1.904195in}}%
\pgfpathlineto{\pgfqpoint{0.795626in}{1.887794in}}%
\pgfpathlineto{\pgfqpoint{0.739710in}{1.867442in}}%
\pgfpathlineto{\pgfqpoint{0.685351in}{1.843240in}}%
\pgfpathlineto{\pgfqpoint{0.632813in}{1.815305in}}%
\pgfpathlineto{\pgfqpoint{0.582351in}{1.783773in}}%
\pgfpathlineto{\pgfqpoint{0.534211in}{1.748797in}}%
\pgfpathlineto{\pgfqpoint{0.488629in}{1.710549in}}%
\pgfpathlineto{\pgfqpoint{0.445825in}{1.669214in}}%
\pgfpathlineto{\pgfqpoint{0.406010in}{1.624994in}}%
\pgfpathlineto{\pgfqpoint{0.369376in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{0.336101in}{1.528774in}}%
\pgfpathlineto{\pgfqpoint{0.306350in}{1.477242in}}%
\pgfpathlineto{\pgfqpoint{0.280265in}{1.423761in}}%
\pgfpathlineto{\pgfqpoint{0.257975in}{1.368590in}}%
\pgfpathlineto{\pgfqpoint{0.239587in}{1.311999in}}%
\pgfpathlineto{\pgfqpoint{0.225192in}{1.254263in}}%
\pgfpathlineto{\pgfqpoint{0.214859in}{1.195663in}}%
\pgfpathlineto{\pgfqpoint{0.208639in}{1.136485in}}%
\pgfpathlineto{\pgfqpoint{0.206563in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.208639in}{1.017551in}}%
\pgfpathlineto{\pgfqpoint{0.214859in}{0.958373in}}%
\pgfpathlineto{\pgfqpoint{0.225192in}{0.899773in}}%
\pgfpathlineto{\pgfqpoint{0.239587in}{0.842037in}}%
\pgfpathlineto{\pgfqpoint{0.257975in}{0.785446in}}%
\pgfpathlineto{\pgfqpoint{0.280265in}{0.730275in}}%
\pgfpathlineto{\pgfqpoint{0.306350in}{0.676793in}}%
\pgfpathlineto{\pgfqpoint{0.336101in}{0.625262in}}%
\pgfpathlineto{\pgfqpoint{0.369376in}{0.575931in}}%
\pgfpathlineto{\pgfqpoint{0.406010in}{0.529042in}}%
\pgfpathlineto{\pgfqpoint{0.445825in}{0.484822in}}%
\pgfpathlineto{\pgfqpoint{0.488629in}{0.443487in}}%
\pgfpathlineto{\pgfqpoint{0.534211in}{0.405239in}}%
\pgfpathlineto{\pgfqpoint{0.582351in}{0.370263in}}%
\pgfpathlineto{\pgfqpoint{0.632812in}{0.338731in}}%
\pgfpathlineto{\pgfqpoint{0.685351in}{0.310796in}}%
\pgfpathlineto{\pgfqpoint{0.739710in}{0.286594in}}%
\pgfpathlineto{\pgfqpoint{0.795626in}{0.266242in}}%
\pgfpathlineto{\pgfqpoint{0.852824in}{0.249841in}}%
\pgfpathlineto{\pgfqpoint{0.911027in}{0.237469in}}%
\pgfpathlineto{\pgfqpoint{0.969952in}{0.229188in}}%
\pgfpathlineto{\pgfqpoint{1.029311in}{0.225037in}}%
\pgfpathlineto{\pgfqpoint{1.088814in}{0.225037in}}%
\pgfpathlineto{\pgfqpoint{1.148173in}{0.229188in}}%
\pgfpathlineto{\pgfqpoint{1.207098in}{0.237469in}}%
\pgfpathlineto{\pgfqpoint{1.265301in}{0.249841in}}%
\pgfpathlineto{\pgfqpoint{1.322499in}{0.266242in}}%
\pgfpathlineto{\pgfqpoint{1.378415in}{0.286594in}}%
\pgfpathlineto{\pgfqpoint{1.432774in}{0.310796in}}%
\pgfpathlineto{\pgfqpoint{1.485313in}{0.338731in}}%
\pgfpathlineto{\pgfqpoint{1.535774in}{0.370263in}}%
\pgfpathlineto{\pgfqpoint{1.583914in}{0.405239in}}%
\pgfpathlineto{\pgfqpoint{1.629496in}{0.443487in}}%
\pgfpathlineto{\pgfqpoint{1.672300in}{0.484822in}}%
\pgfpathlineto{\pgfqpoint{1.712115in}{0.529042in}}%
\pgfpathlineto{\pgfqpoint{1.748749in}{0.575931in}}%
\pgfpathlineto{\pgfqpoint{1.782024in}{0.625262in}}%
\pgfpathlineto{\pgfqpoint{1.811775in}{0.676793in}}%
\pgfpathlineto{\pgfqpoint{1.837860in}{0.730275in}}%
\pgfpathlineto{\pgfqpoint{1.860150in}{0.785446in}}%
\pgfpathlineto{\pgfqpoint{1.878538in}{0.842037in}}%
\pgfpathlineto{\pgfqpoint{1.892933in}{0.899773in}}%
\pgfpathlineto{\pgfqpoint{1.903266in}{0.958373in}}%
\pgfpathlineto{\pgfqpoint{1.909486in}{1.017551in}}%
\pgfpathlineto{\pgfqpoint{1.911563in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.911563in}{1.077018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.911433in,y=1.091896in,left,bottom]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184492in}{1.185550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062499in}{1.267503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934746in}{1.287000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825652in}{1.270861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736217in}{1.237456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663201in}{1.195576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603577in}{1.149550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555033in}{1.101692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515843in}{1.053337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484707in}{1.005310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460627in}{0.958147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442821in}{0.912221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430665in}{0.867797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423657in}{0.825081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.421382in}{0.784238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423497in}{0.745408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429715in}{0.708715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439793in}{0.674280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453524in}{0.642219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470730in}{0.612652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491257in}{0.585706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514973in}{0.561520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541761in}{0.540244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571516in}{0.522049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604146in}{0.507127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639564in}{0.495701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677688in}{0.488027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718434in}{0.484410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761713in}{0.485207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807423in}{0.490853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855432in}{0.501875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905565in}{0.518928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957568in}{0.542839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011052in}{0.574674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065390in}{0.615837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119506in}{0.668228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171443in}{0.734469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217353in}{0.818175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249001in}{0.923817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248064in}{1.053046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062535in}{1.077018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.062535in}{0.680828in}}{\pgfqpoint{1.062535in}{0.284638in}}%
\pgfpathlineto{\pgfqpoint{1.093785in}{0.284638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.076424in}{0.201297in}}{\pgfqpoint{1.059062in}{0.117955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.041701in}{0.201297in}}{\pgfqpoint{1.024340in}{0.284638in}}%
\pgfpathlineto{\pgfqpoint{1.055590in}{0.284638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.055590in}{0.680828in}}{\pgfqpoint{1.055590in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.062535in}{1.077018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.142650in,y=0.121605in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Observer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.059063in,y=2.201431in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont HD16175}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{1.032848in}}%
\pgfpathcurveto{\pgfqpoint{1.070776in}{1.032848in}}{\pgfqpoint{1.082012in}{1.037502in}}{\pgfqpoint{1.090295in}{1.045785in}}%
\pgfpathcurveto{\pgfqpoint{1.098578in}{1.054068in}}{\pgfqpoint{1.103232in}{1.065304in}}{\pgfqpoint{1.103232in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{1.103232in}{1.088732in}}{\pgfqpoint{1.098578in}{1.099968in}}{\pgfqpoint{1.090295in}{1.108251in}}%
\pgfpathcurveto{\pgfqpoint{1.082012in}{1.116534in}}{\pgfqpoint{1.070776in}{1.121188in}}{\pgfqpoint{1.059063in}{1.121188in}}%
\pgfpathcurveto{\pgfqpoint{1.047349in}{1.121188in}}{\pgfqpoint{1.036113in}{1.116534in}}{\pgfqpoint{1.027830in}{1.108251in}}%
\pgfpathcurveto{\pgfqpoint{1.019547in}{1.099968in}}{\pgfqpoint{1.014893in}{1.088732in}}{\pgfqpoint{1.014893in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{1.014893in}{1.065304in}}{\pgfqpoint{1.019547in}{1.054068in}}{\pgfqpoint{1.027830in}{1.045785in}}%
\pgfpathcurveto{\pgfqpoint{1.036113in}{1.037502in}}{\pgfqpoint{1.047349in}{1.032848in}}{\pgfqpoint{1.059063in}{1.032848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/HD191806_k1_sophiepc_sophienoisemodel1_jitteroffset.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.700000in}{2.825000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.825000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255000in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{2.627250in}}%
\pgfpathlineto{\pgfqpoint{0.255000in}{2.627250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.255000in}{1.709125in}}{\pgfqpoint{1.360000in}{0.918125in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255073in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{0.255073in}{1.798777in}}%
\pgfpathlineto{\pgfqpoint{0.268672in}{1.798777in}}%
\pgfpathlineto{\pgfqpoint{0.268672in}{1.801209in}}%
\pgfpathlineto{\pgfqpoint{0.282271in}{1.801209in}}%
\pgfpathlineto{\pgfqpoint{0.282271in}{1.793217in}}%
\pgfpathlineto{\pgfqpoint{0.309469in}{1.794260in}}%
\pgfpathlineto{\pgfqpoint{0.309469in}{1.808854in}}%
\pgfpathlineto{\pgfqpoint{0.363864in}{1.809549in}}%
\pgfpathlineto{\pgfqpoint{0.363864in}{1.806769in}}%
\pgfpathlineto{\pgfqpoint{0.377463in}{1.806769in}}%
\pgfpathlineto{\pgfqpoint{0.377463in}{1.827619in}}%
\pgfpathlineto{\pgfqpoint{0.391062in}{1.827619in}}%
\pgfpathlineto{\pgfqpoint{0.391062in}{1.831093in}}%
\pgfpathlineto{\pgfqpoint{0.404661in}{1.831093in}}%
\pgfpathlineto{\pgfqpoint{0.404661in}{1.823796in}}%
\pgfpathlineto{\pgfqpoint{0.418260in}{1.823796in}}%
\pgfpathlineto{\pgfqpoint{0.418260in}{1.839433in}}%
\pgfpathlineto{\pgfqpoint{0.431858in}{1.839433in}}%
\pgfpathlineto{\pgfqpoint{0.431858in}{1.831093in}}%
\pgfpathlineto{\pgfqpoint{0.445457in}{1.831093in}}%
\pgfpathlineto{\pgfqpoint{0.445457in}{1.845340in}}%
\pgfpathlineto{\pgfqpoint{0.459056in}{1.845340in}}%
\pgfpathlineto{\pgfqpoint{0.459056in}{1.849858in}}%
\pgfpathlineto{\pgfqpoint{0.472655in}{1.849858in}}%
\pgfpathlineto{\pgfqpoint{0.472655in}{1.864452in}}%
\pgfpathlineto{\pgfqpoint{0.486254in}{1.864452in}}%
\pgfpathlineto{\pgfqpoint{0.486254in}{1.862367in}}%
\pgfpathlineto{\pgfqpoint{0.513451in}{1.861325in}}%
\pgfpathlineto{\pgfqpoint{0.513451in}{1.875572in}}%
\pgfpathlineto{\pgfqpoint{0.527050in}{1.875572in}}%
\pgfpathlineto{\pgfqpoint{0.527050in}{1.865842in}}%
\pgfpathlineto{\pgfqpoint{0.540649in}{1.865842in}}%
\pgfpathlineto{\pgfqpoint{0.540649in}{1.877309in}}%
\pgfpathlineto{\pgfqpoint{0.554248in}{1.877309in}}%
\pgfpathlineto{\pgfqpoint{0.554248in}{1.888082in}}%
\pgfpathlineto{\pgfqpoint{0.567847in}{1.888082in}}%
\pgfpathlineto{\pgfqpoint{0.567847in}{1.868275in}}%
\pgfpathlineto{\pgfqpoint{0.581446in}{1.868275in}}%
\pgfpathlineto{\pgfqpoint{0.581446in}{1.891904in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{1.891904in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{1.872445in}}%
\pgfpathlineto{\pgfqpoint{0.608643in}{1.872445in}}%
\pgfpathlineto{\pgfqpoint{0.608643in}{1.880089in}}%
\pgfpathlineto{\pgfqpoint{0.622242in}{1.880089in}}%
\pgfpathlineto{\pgfqpoint{0.622242in}{1.878352in}}%
\pgfpathlineto{\pgfqpoint{0.635841in}{1.878352in}}%
\pgfpathlineto{\pgfqpoint{0.635841in}{1.885649in}}%
\pgfpathlineto{\pgfqpoint{0.649440in}{1.885649in}}%
\pgfpathlineto{\pgfqpoint{0.649440in}{1.863062in}}%
\pgfpathlineto{\pgfqpoint{0.663039in}{1.863062in}}%
\pgfpathlineto{\pgfqpoint{0.663039in}{1.875919in}}%
\pgfpathlineto{\pgfqpoint{0.690236in}{1.875919in}}%
\pgfpathlineto{\pgfqpoint{0.690236in}{1.873487in}}%
\pgfpathlineto{\pgfqpoint{0.703835in}{1.873487in}}%
\pgfpathlineto{\pgfqpoint{0.703835in}{1.864452in}}%
\pgfpathlineto{\pgfqpoint{0.717434in}{1.864452in}}%
\pgfpathlineto{\pgfqpoint{0.717434in}{1.863062in}}%
\pgfpathlineto{\pgfqpoint{0.731033in}{1.863062in}}%
\pgfpathlineto{\pgfqpoint{0.731033in}{1.871402in}}%
\pgfpathlineto{\pgfqpoint{0.744632in}{1.871402in}}%
\pgfpathlineto{\pgfqpoint{0.744632in}{1.862715in}}%
\pgfpathlineto{\pgfqpoint{0.758231in}{1.862715in}}%
\pgfpathlineto{\pgfqpoint{0.758231in}{1.847078in}}%
\pgfpathlineto{\pgfqpoint{0.771829in}{1.847078in}}%
\pgfpathlineto{\pgfqpoint{0.771829in}{1.874529in}}%
\pgfpathlineto{\pgfqpoint{0.785428in}{1.874529in}}%
\pgfpathlineto{\pgfqpoint{0.785428in}{1.852290in}}%
\pgfpathlineto{\pgfqpoint{0.799027in}{1.852290in}}%
\pgfpathlineto{\pgfqpoint{0.799027in}{1.848120in}}%
\pgfpathlineto{\pgfqpoint{0.812626in}{1.848120in}}%
\pgfpathlineto{\pgfqpoint{0.812626in}{1.854028in}}%
\pgfpathlineto{\pgfqpoint{0.826225in}{1.854028in}}%
\pgfpathlineto{\pgfqpoint{0.826225in}{1.840476in}}%
\pgfpathlineto{\pgfqpoint{0.839824in}{1.840476in}}%
\pgfpathlineto{\pgfqpoint{0.839824in}{1.833873in}}%
\pgfpathlineto{\pgfqpoint{0.853422in}{1.833873in}}%
\pgfpathlineto{\pgfqpoint{0.853422in}{1.829008in}}%
\pgfpathlineto{\pgfqpoint{0.880620in}{1.828661in}}%
\pgfpathlineto{\pgfqpoint{0.880620in}{1.820321in}}%
\pgfpathlineto{\pgfqpoint{0.894219in}{1.820321in}}%
\pgfpathlineto{\pgfqpoint{0.894219in}{1.828314in}}%
\pgfpathlineto{\pgfqpoint{0.907818in}{1.828314in}}%
\pgfpathlineto{\pgfqpoint{0.907818in}{1.826229in}}%
\pgfpathlineto{\pgfqpoint{0.921417in}{1.826229in}}%
\pgfpathlineto{\pgfqpoint{0.921417in}{1.823101in}}%
\pgfpathlineto{\pgfqpoint{0.935016in}{1.823101in}}%
\pgfpathlineto{\pgfqpoint{0.935016in}{1.809202in}}%
\pgfpathlineto{\pgfqpoint{0.948614in}{1.809202in}}%
\pgfpathlineto{\pgfqpoint{0.948614in}{1.817541in}}%
\pgfpathlineto{\pgfqpoint{0.962213in}{1.817541in}}%
\pgfpathlineto{\pgfqpoint{0.962213in}{1.801209in}}%
\pgfpathlineto{\pgfqpoint{0.975812in}{1.801209in}}%
\pgfpathlineto{\pgfqpoint{0.975812in}{1.793565in}}%
\pgfpathlineto{\pgfqpoint{0.989411in}{1.793565in}}%
\pgfpathlineto{\pgfqpoint{0.989411in}{1.811634in}}%
\pgfpathlineto{\pgfqpoint{1.003010in}{1.811634in}}%
\pgfpathlineto{\pgfqpoint{1.003010in}{1.792175in}}%
\pgfpathlineto{\pgfqpoint{1.016609in}{1.792175in}}%
\pgfpathlineto{\pgfqpoint{1.016609in}{1.784877in}}%
\pgfpathlineto{\pgfqpoint{1.043806in}{1.783835in}}%
\pgfpathlineto{\pgfqpoint{1.043806in}{1.776885in}}%
\pgfpathlineto{\pgfqpoint{1.057405in}{1.776885in}}%
\pgfpathlineto{\pgfqpoint{1.057405in}{1.791480in}}%
\pgfpathlineto{\pgfqpoint{1.071004in}{1.791480in}}%
\pgfpathlineto{\pgfqpoint{1.071004in}{1.780708in}}%
\pgfpathlineto{\pgfqpoint{1.084603in}{1.780708in}}%
\pgfpathlineto{\pgfqpoint{1.084603in}{1.774105in}}%
\pgfpathlineto{\pgfqpoint{1.098202in}{1.774105in}}%
\pgfpathlineto{\pgfqpoint{1.098202in}{1.780013in}}%
\pgfpathlineto{\pgfqpoint{1.111800in}{1.780013in}}%
\pgfpathlineto{\pgfqpoint{1.111800in}{1.773063in}}%
\pgfpathlineto{\pgfqpoint{1.125399in}{1.773063in}}%
\pgfpathlineto{\pgfqpoint{1.125399in}{1.770978in}}%
\pgfpathlineto{\pgfqpoint{1.138998in}{1.770978in}}%
\pgfpathlineto{\pgfqpoint{1.138998in}{1.767503in}}%
\pgfpathlineto{\pgfqpoint{1.152597in}{1.767503in}}%
\pgfpathlineto{\pgfqpoint{1.152597in}{1.771673in}}%
\pgfpathlineto{\pgfqpoint{1.166196in}{1.771673in}}%
\pgfpathlineto{\pgfqpoint{1.166196in}{1.762986in}}%
\pgfpathlineto{\pgfqpoint{1.179795in}{1.762986in}}%
\pgfpathlineto{\pgfqpoint{1.179795in}{1.759511in}}%
\pgfpathlineto{\pgfqpoint{1.206992in}{1.760553in}}%
\pgfpathlineto{\pgfqpoint{1.206992in}{1.755688in}}%
\pgfpathlineto{\pgfqpoint{1.220591in}{1.755688in}}%
\pgfpathlineto{\pgfqpoint{1.220591in}{1.752214in}}%
\pgfpathlineto{\pgfqpoint{1.234190in}{1.752214in}}%
\pgfpathlineto{\pgfqpoint{1.234190in}{1.756036in}}%
\pgfpathlineto{\pgfqpoint{1.247789in}{1.756036in}}%
\pgfpathlineto{\pgfqpoint{1.247789in}{1.748739in}}%
\pgfpathlineto{\pgfqpoint{1.261388in}{1.748739in}}%
\pgfpathlineto{\pgfqpoint{1.261388in}{1.747349in}}%
\pgfpathlineto{\pgfqpoint{1.274987in}{1.747349in}}%
\pgfpathlineto{\pgfqpoint{1.274987in}{1.741094in}}%
\pgfpathlineto{\pgfqpoint{1.302184in}{1.740051in}}%
\pgfpathlineto{\pgfqpoint{1.302184in}{1.747349in}}%
\pgfpathlineto{\pgfqpoint{1.315783in}{1.747349in}}%
\pgfpathlineto{\pgfqpoint{1.315783in}{1.741441in}}%
\pgfpathlineto{\pgfqpoint{1.329382in}{1.741441in}}%
\pgfpathlineto{\pgfqpoint{1.329382in}{1.743874in}}%
\pgfpathlineto{\pgfqpoint{1.356580in}{1.743526in}}%
\pgfpathlineto{\pgfqpoint{1.356580in}{1.734144in}}%
\pgfpathlineto{\pgfqpoint{1.370178in}{1.734144in}}%
\pgfpathlineto{\pgfqpoint{1.370178in}{1.741094in}}%
\pgfpathlineto{\pgfqpoint{1.383777in}{1.741094in}}%
\pgfpathlineto{\pgfqpoint{1.383777in}{1.735187in}}%
\pgfpathlineto{\pgfqpoint{1.397376in}{1.735187in}}%
\pgfpathlineto{\pgfqpoint{1.397376in}{1.740051in}}%
\pgfpathlineto{\pgfqpoint{1.410975in}{1.740051in}}%
\pgfpathlineto{\pgfqpoint{1.410975in}{1.733449in}}%
\pgfpathlineto{\pgfqpoint{1.424574in}{1.733449in}}%
\pgfpathlineto{\pgfqpoint{1.424574in}{1.739009in}}%
\pgfpathlineto{\pgfqpoint{1.438173in}{1.739009in}}%
\pgfpathlineto{\pgfqpoint{1.438173in}{1.733797in}}%
\pgfpathlineto{\pgfqpoint{1.451771in}{1.733797in}}%
\pgfpathlineto{\pgfqpoint{1.451771in}{1.735882in}}%
\pgfpathlineto{\pgfqpoint{1.465370in}{1.735882in}}%
\pgfpathlineto{\pgfqpoint{1.465370in}{1.731017in}}%
\pgfpathlineto{\pgfqpoint{1.478969in}{1.731017in}}%
\pgfpathlineto{\pgfqpoint{1.478969in}{1.732754in}}%
\pgfpathlineto{\pgfqpoint{1.492568in}{1.732754in}}%
\pgfpathlineto{\pgfqpoint{1.492568in}{1.730669in}}%
\pgfpathlineto{\pgfqpoint{1.519766in}{1.730322in}}%
\pgfpathlineto{\pgfqpoint{1.519766in}{1.727542in}}%
\pgfpathlineto{\pgfqpoint{1.546963in}{1.726847in}}%
\pgfpathlineto{\pgfqpoint{1.546963in}{1.730322in}}%
\pgfpathlineto{\pgfqpoint{1.574161in}{1.731364in}}%
\pgfpathlineto{\pgfqpoint{1.574161in}{1.727889in}}%
\pgfpathlineto{\pgfqpoint{1.587760in}{1.727889in}}%
\pgfpathlineto{\pgfqpoint{1.587760in}{1.720592in}}%
\pgfpathlineto{\pgfqpoint{1.601359in}{1.720592in}}%
\pgfpathlineto{\pgfqpoint{1.601359in}{1.725109in}}%
\pgfpathlineto{\pgfqpoint{1.614958in}{1.725109in}}%
\pgfpathlineto{\pgfqpoint{1.614958in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{1.614958in}{1.709125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.255000in}{1.709125in}}{\pgfqpoint{1.360000in}{0.918125in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255181in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{0.255181in}{1.762181in}}%
\pgfpathlineto{\pgfqpoint{0.262039in}{1.762181in}}%
\pgfpathlineto{\pgfqpoint{0.262039in}{1.757358in}}%
\pgfpathlineto{\pgfqpoint{0.268897in}{1.757358in}}%
\pgfpathlineto{\pgfqpoint{0.268897in}{1.753224in}}%
\pgfpathlineto{\pgfqpoint{0.275755in}{1.753224in}}%
\pgfpathlineto{\pgfqpoint{0.275755in}{1.759425in}}%
\pgfpathlineto{\pgfqpoint{0.282613in}{1.759425in}}%
\pgfpathlineto{\pgfqpoint{0.282613in}{1.773206in}}%
\pgfpathlineto{\pgfqpoint{0.289471in}{1.773206in}}%
\pgfpathlineto{\pgfqpoint{0.289471in}{1.789743in}}%
\pgfpathlineto{\pgfqpoint{0.296329in}{1.789743in}}%
\pgfpathlineto{\pgfqpoint{0.296329in}{1.795944in}}%
\pgfpathlineto{\pgfqpoint{0.303187in}{1.795944in}}%
\pgfpathlineto{\pgfqpoint{0.303187in}{1.803524in}}%
\pgfpathlineto{\pgfqpoint{0.310045in}{1.803524in}}%
\pgfpathlineto{\pgfqpoint{0.310045in}{1.835220in}}%
\pgfpathlineto{\pgfqpoint{0.323761in}{1.835220in}}%
\pgfpathlineto{\pgfqpoint{0.323761in}{1.853135in}}%
\pgfpathlineto{\pgfqpoint{0.330619in}{1.853135in}}%
\pgfpathlineto{\pgfqpoint{0.330619in}{1.867605in}}%
\pgfpathlineto{\pgfqpoint{0.337477in}{1.867605in}}%
\pgfpathlineto{\pgfqpoint{0.337477in}{1.911704in}}%
\pgfpathlineto{\pgfqpoint{0.344335in}{1.911704in}}%
\pgfpathlineto{\pgfqpoint{0.344335in}{1.946156in}}%
\pgfpathlineto{\pgfqpoint{0.351193in}{1.946156in}}%
\pgfpathlineto{\pgfqpoint{0.351193in}{1.957870in}}%
\pgfpathlineto{\pgfqpoint{0.358051in}{1.957870in}}%
\pgfpathlineto{\pgfqpoint{0.358051in}{1.980608in}}%
\pgfpathlineto{\pgfqpoint{0.364909in}{1.980608in}}%
\pgfpathlineto{\pgfqpoint{0.364909in}{2.003347in}}%
\pgfpathlineto{\pgfqpoint{0.371767in}{2.003347in}}%
\pgfpathlineto{\pgfqpoint{0.371767in}{1.988188in}}%
\pgfpathlineto{\pgfqpoint{0.378625in}{1.988188in}}%
\pgfpathlineto{\pgfqpoint{0.378625in}{2.055714in}}%
\pgfpathlineto{\pgfqpoint{0.385483in}{2.055714in}}%
\pgfpathlineto{\pgfqpoint{0.385483in}{2.066050in}}%
\pgfpathlineto{\pgfqpoint{0.392341in}{2.066050in}}%
\pgfpathlineto{\pgfqpoint{0.392341in}{2.081208in}}%
\pgfpathlineto{\pgfqpoint{0.399199in}{2.081208in}}%
\pgfpathlineto{\pgfqpoint{0.399199in}{2.130820in}}%
\pgfpathlineto{\pgfqpoint{0.406057in}{2.130820in}}%
\pgfpathlineto{\pgfqpoint{0.406057in}{2.164583in}}%
\pgfpathlineto{\pgfqpoint{0.412915in}{2.164583in}}%
\pgfpathlineto{\pgfqpoint{0.412915in}{2.178364in}}%
\pgfpathlineto{\pgfqpoint{0.419773in}{2.178364in}}%
\pgfpathlineto{\pgfqpoint{0.419773in}{2.161827in}}%
\pgfpathlineto{\pgfqpoint{0.426630in}{2.161827in}}%
\pgfpathlineto{\pgfqpoint{0.426630in}{2.216261in}}%
\pgfpathlineto{\pgfqpoint{0.433488in}{2.216261in}}%
\pgfpathlineto{\pgfqpoint{0.433488in}{2.181809in}}%
\pgfpathlineto{\pgfqpoint{0.440346in}{2.181809in}}%
\pgfpathlineto{\pgfqpoint{0.440346in}{2.221773in}}%
\pgfpathlineto{\pgfqpoint{0.447204in}{2.221773in}}%
\pgfpathlineto{\pgfqpoint{0.447204in}{2.197657in}}%
\pgfpathlineto{\pgfqpoint{0.454062in}{2.197657in}}%
\pgfpathlineto{\pgfqpoint{0.454062in}{2.229353in}}%
\pgfpathlineto{\pgfqpoint{0.460920in}{2.229353in}}%
\pgfpathlineto{\pgfqpoint{0.460920in}{2.256226in}}%
\pgfpathlineto{\pgfqpoint{0.467778in}{2.256226in}}%
\pgfpathlineto{\pgfqpoint{0.467778in}{2.223151in}}%
\pgfpathlineto{\pgfqpoint{0.474636in}{2.223151in}}%
\pgfpathlineto{\pgfqpoint{0.474636in}{2.234176in}}%
\pgfpathlineto{\pgfqpoint{0.481494in}{2.234176in}}%
\pgfpathlineto{\pgfqpoint{0.481494in}{2.188010in}}%
\pgfpathlineto{\pgfqpoint{0.488352in}{2.188010in}}%
\pgfpathlineto{\pgfqpoint{0.488352in}{2.219017in}}%
\pgfpathlineto{\pgfqpoint{0.495210in}{2.219017in}}%
\pgfpathlineto{\pgfqpoint{0.495210in}{2.188010in}}%
\pgfpathlineto{\pgfqpoint{0.502068in}{2.188010in}}%
\pgfpathlineto{\pgfqpoint{0.502068in}{2.201791in}}%
\pgfpathlineto{\pgfqpoint{0.508926in}{2.201791in}}%
\pgfpathlineto{\pgfqpoint{0.508926in}{2.179053in}}%
\pgfpathlineto{\pgfqpoint{0.515784in}{2.179053in}}%
\pgfpathlineto{\pgfqpoint{0.515784in}{2.165961in}}%
\pgfpathlineto{\pgfqpoint{0.522642in}{2.165961in}}%
\pgfpathlineto{\pgfqpoint{0.522642in}{2.137710in}}%
\pgfpathlineto{\pgfqpoint{0.529500in}{2.137710in}}%
\pgfpathlineto{\pgfqpoint{0.529500in}{2.135643in}}%
\pgfpathlineto{\pgfqpoint{0.536358in}{2.135643in}}%
\pgfpathlineto{\pgfqpoint{0.536358in}{2.129442in}}%
\pgfpathlineto{\pgfqpoint{0.543216in}{2.129442in}}%
\pgfpathlineto{\pgfqpoint{0.543216in}{2.089477in}}%
\pgfpathlineto{\pgfqpoint{0.550074in}{2.089477in}}%
\pgfpathlineto{\pgfqpoint{0.550074in}{2.066739in}}%
\pgfpathlineto{\pgfqpoint{0.556932in}{2.066739in}}%
\pgfpathlineto{\pgfqpoint{0.556932in}{2.083965in}}%
\pgfpathlineto{\pgfqpoint{0.563790in}{2.083965in}}%
\pgfpathlineto{\pgfqpoint{0.563790in}{2.025396in}}%
\pgfpathlineto{\pgfqpoint{0.570648in}{2.025396in}}%
\pgfpathlineto{\pgfqpoint{0.570648in}{2.020573in}}%
\pgfpathlineto{\pgfqpoint{0.577506in}{2.020573in}}%
\pgfpathlineto{\pgfqpoint{0.577506in}{1.980608in}}%
\pgfpathlineto{\pgfqpoint{0.584364in}{1.980608in}}%
\pgfpathlineto{\pgfqpoint{0.584364in}{1.986810in}}%
\pgfpathlineto{\pgfqpoint{0.591222in}{1.986810in}}%
\pgfpathlineto{\pgfqpoint{0.591222in}{1.942711in}}%
\pgfpathlineto{\pgfqpoint{0.598080in}{1.942711in}}%
\pgfpathlineto{\pgfqpoint{0.598080in}{1.928241in}}%
\pgfpathlineto{\pgfqpoint{0.604938in}{1.928241in}}%
\pgfpathlineto{\pgfqpoint{0.604938in}{1.893100in}}%
\pgfpathlineto{\pgfqpoint{0.611796in}{1.893100in}}%
\pgfpathlineto{\pgfqpoint{0.611796in}{1.886209in}}%
\pgfpathlineto{\pgfqpoint{0.618654in}{1.886209in}}%
\pgfpathlineto{\pgfqpoint{0.618654in}{1.864160in}}%
\pgfpathlineto{\pgfqpoint{0.625512in}{1.864160in}}%
\pgfpathlineto{\pgfqpoint{0.625512in}{1.840732in}}%
\pgfpathlineto{\pgfqpoint{0.632370in}{1.840732in}}%
\pgfpathlineto{\pgfqpoint{0.632370in}{1.858647in}}%
\pgfpathlineto{\pgfqpoint{0.639228in}{1.858647in}}%
\pgfpathlineto{\pgfqpoint{0.639228in}{1.835220in}}%
\pgfpathlineto{\pgfqpoint{0.646086in}{1.835220in}}%
\pgfpathlineto{\pgfqpoint{0.646086in}{1.810414in}}%
\pgfpathlineto{\pgfqpoint{0.652943in}{1.810414in}}%
\pgfpathlineto{\pgfqpoint{0.652943in}{1.798701in}}%
\pgfpathlineto{\pgfqpoint{0.659801in}{1.798701in}}%
\pgfpathlineto{\pgfqpoint{0.659801in}{1.795255in}}%
\pgfpathlineto{\pgfqpoint{0.666659in}{1.795255in}}%
\pgfpathlineto{\pgfqpoint{0.666659in}{1.789743in}}%
\pgfpathlineto{\pgfqpoint{0.673517in}{1.789743in}}%
\pgfpathlineto{\pgfqpoint{0.673517in}{1.769761in}}%
\pgfpathlineto{\pgfqpoint{0.680375in}{1.769761in}}%
\pgfpathlineto{\pgfqpoint{0.680375in}{1.755980in}}%
\pgfpathlineto{\pgfqpoint{0.687233in}{1.755980in}}%
\pgfpathlineto{\pgfqpoint{0.687233in}{1.753913in}}%
\pgfpathlineto{\pgfqpoint{0.694091in}{1.753913in}}%
\pgfpathlineto{\pgfqpoint{0.694091in}{1.755980in}}%
\pgfpathlineto{\pgfqpoint{0.700949in}{1.755980in}}%
\pgfpathlineto{\pgfqpoint{0.700949in}{1.752535in}}%
\pgfpathlineto{\pgfqpoint{0.707807in}{1.752535in}}%
\pgfpathlineto{\pgfqpoint{0.707807in}{1.741510in}}%
\pgfpathlineto{\pgfqpoint{0.714665in}{1.741510in}}%
\pgfpathlineto{\pgfqpoint{0.714665in}{1.729107in}}%
\pgfpathlineto{\pgfqpoint{0.721523in}{1.729107in}}%
\pgfpathlineto{\pgfqpoint{0.721523in}{1.735309in}}%
\pgfpathlineto{\pgfqpoint{0.728381in}{1.735309in}}%
\pgfpathlineto{\pgfqpoint{0.728381in}{1.723595in}}%
\pgfpathlineto{\pgfqpoint{0.742097in}{1.724284in}}%
\pgfpathlineto{\pgfqpoint{0.742097in}{1.722217in}}%
\pgfpathlineto{\pgfqpoint{0.748955in}{1.722217in}}%
\pgfpathlineto{\pgfqpoint{0.748955in}{1.718083in}}%
\pgfpathlineto{\pgfqpoint{0.755813in}{1.718083in}}%
\pgfpathlineto{\pgfqpoint{0.755813in}{1.716015in}}%
\pgfpathlineto{\pgfqpoint{0.769529in}{1.716704in}}%
\pgfpathlineto{\pgfqpoint{0.769529in}{1.718772in}}%
\pgfpathlineto{\pgfqpoint{0.783245in}{1.718083in}}%
\pgfpathlineto{\pgfqpoint{0.783245in}{1.714637in}}%
\pgfpathlineto{\pgfqpoint{0.790103in}{1.714637in}}%
\pgfpathlineto{\pgfqpoint{0.790103in}{1.713259in}}%
\pgfpathlineto{\pgfqpoint{0.803819in}{1.713259in}}%
\pgfpathlineto{\pgfqpoint{0.803819in}{1.716015in}}%
\pgfpathlineto{\pgfqpoint{0.810677in}{1.716015in}}%
\pgfpathlineto{\pgfqpoint{0.810677in}{1.712570in}}%
\pgfpathlineto{\pgfqpoint{0.817535in}{1.712570in}}%
\pgfpathlineto{\pgfqpoint{0.817535in}{1.711192in}}%
\pgfpathlineto{\pgfqpoint{0.831251in}{1.711192in}}%
\pgfpathlineto{\pgfqpoint{0.831251in}{1.712570in}}%
\pgfpathlineto{\pgfqpoint{0.838109in}{1.712570in}}%
\pgfpathlineto{\pgfqpoint{0.838109in}{1.709814in}}%
\pgfpathlineto{\pgfqpoint{0.865541in}{1.709814in}}%
\pgfpathlineto{\pgfqpoint{0.865541in}{1.711192in}}%
\pgfpathlineto{\pgfqpoint{0.892972in}{1.711192in}}%
\pgfpathlineto{\pgfqpoint{0.892972in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{0.899830in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{0.899830in}{1.710503in}}%
\pgfpathlineto{\pgfqpoint{0.906688in}{1.710503in}}%
\pgfpathlineto{\pgfqpoint{0.906688in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{0.934120in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{0.934120in}{1.710503in}}%
\pgfpathlineto{\pgfqpoint{0.940978in}{1.710503in}}%
\pgfpathlineto{\pgfqpoint{0.940978in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{0.940978in}{1.709125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.255000in}{1.709125in}}{\pgfqpoint{1.360000in}{0.918125in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260748in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{0.260748in}{1.709823in}}%
\pgfpathlineto{\pgfqpoint{0.287829in}{1.710172in}}%
\pgfpathlineto{\pgfqpoint{0.287829in}{1.711568in}}%
\pgfpathlineto{\pgfqpoint{0.301369in}{1.711568in}}%
\pgfpathlineto{\pgfqpoint{0.301369in}{1.709823in}}%
\pgfpathlineto{\pgfqpoint{0.314910in}{1.709823in}}%
\pgfpathlineto{\pgfqpoint{0.314910in}{1.712615in}}%
\pgfpathlineto{\pgfqpoint{0.328451in}{1.712615in}}%
\pgfpathlineto{\pgfqpoint{0.328451in}{1.717850in}}%
\pgfpathlineto{\pgfqpoint{0.355532in}{1.718548in}}%
\pgfpathlineto{\pgfqpoint{0.355532in}{1.726574in}}%
\pgfpathlineto{\pgfqpoint{0.369072in}{1.726574in}}%
\pgfpathlineto{\pgfqpoint{0.369072in}{1.731809in}}%
\pgfpathlineto{\pgfqpoint{0.382613in}{1.731809in}}%
\pgfpathlineto{\pgfqpoint{0.382613in}{1.743674in}}%
\pgfpathlineto{\pgfqpoint{0.396154in}{1.743674in}}%
\pgfpathlineto{\pgfqpoint{0.396154in}{1.766358in}}%
\pgfpathlineto{\pgfqpoint{0.409694in}{1.766358in}}%
\pgfpathlineto{\pgfqpoint{0.409694in}{1.785203in}}%
\pgfpathlineto{\pgfqpoint{0.423235in}{1.785203in}}%
\pgfpathlineto{\pgfqpoint{0.423235in}{1.805793in}}%
\pgfpathlineto{\pgfqpoint{0.436775in}{1.805793in}}%
\pgfpathlineto{\pgfqpoint{0.436775in}{1.828477in}}%
\pgfpathlineto{\pgfqpoint{0.450316in}{1.828477in}}%
\pgfpathlineto{\pgfqpoint{0.450316in}{1.856396in}}%
\pgfpathlineto{\pgfqpoint{0.463857in}{1.856396in}}%
\pgfpathlineto{\pgfqpoint{0.463857in}{1.872798in}}%
\pgfpathlineto{\pgfqpoint{0.477397in}{1.872798in}}%
\pgfpathlineto{\pgfqpoint{0.477397in}{1.888851in}}%
\pgfpathlineto{\pgfqpoint{0.490938in}{1.888851in}}%
\pgfpathlineto{\pgfqpoint{0.490938in}{1.930380in}}%
\pgfpathlineto{\pgfqpoint{0.504478in}{1.930380in}}%
\pgfpathlineto{\pgfqpoint{0.504478in}{1.937360in}}%
\pgfpathlineto{\pgfqpoint{0.518019in}{1.937360in}}%
\pgfpathlineto{\pgfqpoint{0.518019in}{1.961789in}}%
\pgfpathlineto{\pgfqpoint{0.531560in}{1.961789in}}%
\pgfpathlineto{\pgfqpoint{0.531560in}{1.976446in}}%
\pgfpathlineto{\pgfqpoint{0.545100in}{1.976446in}}%
\pgfpathlineto{\pgfqpoint{0.545100in}{1.997385in}}%
\pgfpathlineto{\pgfqpoint{0.558641in}{1.997385in}}%
\pgfpathlineto{\pgfqpoint{0.558641in}{1.988660in}}%
\pgfpathlineto{\pgfqpoint{0.572181in}{1.988660in}}%
\pgfpathlineto{\pgfqpoint{0.572181in}{1.994942in}}%
\pgfpathlineto{\pgfqpoint{0.585722in}{1.994942in}}%
\pgfpathlineto{\pgfqpoint{0.585722in}{2.019371in}}%
\pgfpathlineto{\pgfqpoint{0.599263in}{2.019371in}}%
\pgfpathlineto{\pgfqpoint{0.599263in}{1.988660in}}%
\pgfpathlineto{\pgfqpoint{0.612803in}{1.988660in}}%
\pgfpathlineto{\pgfqpoint{0.612803in}{1.983077in}}%
\pgfpathlineto{\pgfqpoint{0.626344in}{1.983077in}}%
\pgfpathlineto{\pgfqpoint{0.626344in}{1.975050in}}%
\pgfpathlineto{\pgfqpoint{0.639885in}{1.975050in}}%
\pgfpathlineto{\pgfqpoint{0.639885in}{1.986217in}}%
\pgfpathlineto{\pgfqpoint{0.653425in}{1.986217in}}%
\pgfpathlineto{\pgfqpoint{0.653425in}{1.994244in}}%
\pgfpathlineto{\pgfqpoint{0.666966in}{1.994244in}}%
\pgfpathlineto{\pgfqpoint{0.666966in}{1.966674in}}%
\pgfpathlineto{\pgfqpoint{0.680506in}{1.966674in}}%
\pgfpathlineto{\pgfqpoint{0.680506in}{1.958648in}}%
\pgfpathlineto{\pgfqpoint{0.694047in}{1.958648in}}%
\pgfpathlineto{\pgfqpoint{0.694047in}{1.949923in}}%
\pgfpathlineto{\pgfqpoint{0.707588in}{1.949923in}}%
\pgfpathlineto{\pgfqpoint{0.707588in}{1.940850in}}%
\pgfpathlineto{\pgfqpoint{0.721128in}{1.940850in}}%
\pgfpathlineto{\pgfqpoint{0.721128in}{1.926541in}}%
\pgfpathlineto{\pgfqpoint{0.748209in}{1.926890in}}%
\pgfpathlineto{\pgfqpoint{0.748209in}{1.915025in}}%
\pgfpathlineto{\pgfqpoint{0.761750in}{1.915025in}}%
\pgfpathlineto{\pgfqpoint{0.761750in}{1.900717in}}%
\pgfpathlineto{\pgfqpoint{0.775291in}{1.900717in}}%
\pgfpathlineto{\pgfqpoint{0.775291in}{1.915025in}}%
\pgfpathlineto{\pgfqpoint{0.788831in}{1.915025in}}%
\pgfpathlineto{\pgfqpoint{0.788831in}{1.876637in}}%
\pgfpathlineto{\pgfqpoint{0.802372in}{1.876637in}}%
\pgfpathlineto{\pgfqpoint{0.802372in}{1.859886in}}%
\pgfpathlineto{\pgfqpoint{0.829453in}{1.860933in}}%
\pgfpathlineto{\pgfqpoint{0.829453in}{1.852557in}}%
\pgfpathlineto{\pgfqpoint{0.856534in}{1.851510in}}%
\pgfpathlineto{\pgfqpoint{0.856534in}{1.829873in}}%
\pgfpathlineto{\pgfqpoint{0.870075in}{1.829873in}}%
\pgfpathlineto{\pgfqpoint{0.870075in}{1.822893in}}%
\pgfpathlineto{\pgfqpoint{0.883615in}{1.822893in}}%
\pgfpathlineto{\pgfqpoint{0.883615in}{1.814518in}}%
\pgfpathlineto{\pgfqpoint{0.897156in}{1.814518in}}%
\pgfpathlineto{\pgfqpoint{0.897156in}{1.827430in}}%
\pgfpathlineto{\pgfqpoint{0.910697in}{1.827430in}}%
\pgfpathlineto{\pgfqpoint{0.910697in}{1.802652in}}%
\pgfpathlineto{\pgfqpoint{0.924237in}{1.802652in}}%
\pgfpathlineto{\pgfqpoint{0.924237in}{1.800907in}}%
\pgfpathlineto{\pgfqpoint{0.937778in}{1.800907in}}%
\pgfpathlineto{\pgfqpoint{0.937778in}{1.798465in}}%
\pgfpathlineto{\pgfqpoint{0.964859in}{1.797767in}}%
\pgfpathlineto{\pgfqpoint{0.964859in}{1.796720in}}%
\pgfpathlineto{\pgfqpoint{0.978400in}{1.796720in}}%
\pgfpathlineto{\pgfqpoint{0.978400in}{1.782411in}}%
\pgfpathlineto{\pgfqpoint{0.991940in}{1.782411in}}%
\pgfpathlineto{\pgfqpoint{0.991940in}{1.784854in}}%
\pgfpathlineto{\pgfqpoint{1.005481in}{1.784854in}}%
\pgfpathlineto{\pgfqpoint{1.005481in}{1.762519in}}%
\pgfpathlineto{\pgfqpoint{1.019021in}{1.762519in}}%
\pgfpathlineto{\pgfqpoint{1.019021in}{1.777177in}}%
\pgfpathlineto{\pgfqpoint{1.032562in}{1.777177in}}%
\pgfpathlineto{\pgfqpoint{1.032562in}{1.761821in}}%
\pgfpathlineto{\pgfqpoint{1.046103in}{1.761821in}}%
\pgfpathlineto{\pgfqpoint{1.046103in}{1.756936in}}%
\pgfpathlineto{\pgfqpoint{1.059643in}{1.756936in}}%
\pgfpathlineto{\pgfqpoint{1.059643in}{1.759728in}}%
\pgfpathlineto{\pgfqpoint{1.073184in}{1.759728in}}%
\pgfpathlineto{\pgfqpoint{1.073184in}{1.754493in}}%
\pgfpathlineto{\pgfqpoint{1.086724in}{1.754493in}}%
\pgfpathlineto{\pgfqpoint{1.086724in}{1.756587in}}%
\pgfpathlineto{\pgfqpoint{1.100265in}{1.756587in}}%
\pgfpathlineto{\pgfqpoint{1.100265in}{1.748909in}}%
\pgfpathlineto{\pgfqpoint{1.113806in}{1.748909in}}%
\pgfpathlineto{\pgfqpoint{1.113806in}{1.744023in}}%
\pgfpathlineto{\pgfqpoint{1.127346in}{1.744023in}}%
\pgfpathlineto{\pgfqpoint{1.127346in}{1.751352in}}%
\pgfpathlineto{\pgfqpoint{1.140887in}{1.751352in}}%
\pgfpathlineto{\pgfqpoint{1.140887in}{1.738440in}}%
\pgfpathlineto{\pgfqpoint{1.154428in}{1.738440in}}%
\pgfpathlineto{\pgfqpoint{1.154428in}{1.741929in}}%
\pgfpathlineto{\pgfqpoint{1.181509in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{1.181509in}{1.737044in}}%
\pgfpathlineto{\pgfqpoint{1.195049in}{1.737044in}}%
\pgfpathlineto{\pgfqpoint{1.195049in}{1.733554in}}%
\pgfpathlineto{\pgfqpoint{1.235671in}{1.732856in}}%
\pgfpathlineto{\pgfqpoint{1.235671in}{1.730064in}}%
\pgfpathlineto{\pgfqpoint{1.249212in}{1.730064in}}%
\pgfpathlineto{\pgfqpoint{1.249212in}{1.732158in}}%
\pgfpathlineto{\pgfqpoint{1.262752in}{1.732158in}}%
\pgfpathlineto{\pgfqpoint{1.262752in}{1.729366in}}%
\pgfpathlineto{\pgfqpoint{1.276293in}{1.729366in}}%
\pgfpathlineto{\pgfqpoint{1.276293in}{1.727272in}}%
\pgfpathlineto{\pgfqpoint{1.289834in}{1.727272in}}%
\pgfpathlineto{\pgfqpoint{1.289834in}{1.724131in}}%
\pgfpathlineto{\pgfqpoint{1.316915in}{1.724131in}}%
\pgfpathlineto{\pgfqpoint{1.316915in}{1.718199in}}%
\pgfpathlineto{\pgfqpoint{1.330455in}{1.718199in}}%
\pgfpathlineto{\pgfqpoint{1.330455in}{1.725178in}}%
\pgfpathlineto{\pgfqpoint{1.343996in}{1.725178in}}%
\pgfpathlineto{\pgfqpoint{1.343996in}{1.721688in}}%
\pgfpathlineto{\pgfqpoint{1.357537in}{1.721688in}}%
\pgfpathlineto{\pgfqpoint{1.357537in}{1.719246in}}%
\pgfpathlineto{\pgfqpoint{1.384618in}{1.718199in}}%
\pgfpathlineto{\pgfqpoint{1.384618in}{1.717501in}}%
\pgfpathlineto{\pgfqpoint{1.425240in}{1.717850in}}%
\pgfpathlineto{\pgfqpoint{1.425240in}{1.713313in}}%
\pgfpathlineto{\pgfqpoint{1.465861in}{1.714360in}}%
\pgfpathlineto{\pgfqpoint{1.465861in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{1.715407in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{1.714360in}}%
\pgfpathlineto{\pgfqpoint{1.520024in}{1.713662in}}%
\pgfpathlineto{\pgfqpoint{1.520024in}{1.712964in}}%
\pgfpathlineto{\pgfqpoint{1.614808in}{1.712266in}}%
\pgfpathlineto{\pgfqpoint{1.614808in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{1.614808in}{1.709125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255000in}{2.627250in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{2.627250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615000in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{2.627250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255000in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.709125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255000in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{0.255000in}{2.627250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255000in}{1.709125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255000in}{2.627250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.255000in,y=1.653569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527000in}{1.709125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527000in}{2.627250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.527000in,y=1.653569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799000in}{1.709125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799000in}{2.627250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.799000in,y=1.653569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071000in}{1.709125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071000in}{2.627250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.071000in,y=1.653569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343000in}{1.709125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343000in}{2.627250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.343000in,y=1.653569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615000in}{1.709125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615000in}{2.627250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.615000in,y=1.653569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.935000in,y=1.554804in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Additional noise [m s\(\displaystyle ^{-1}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255000in}{1.709125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615000in}{1.709125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.199444in,y=1.709125in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255000in}{1.938656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615000in}{1.938656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.199444in,y=1.938656in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255000in}{2.168188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615000in}{2.168188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.199444in,y=2.168188in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255000in}{2.397719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615000in}{2.397719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.199444in,y=2.397719in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255000in}{2.627250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615000in}{2.627250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.199444in,y=2.627250in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.935000in,y=2.696694in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont HD191806; no linear drift}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810329in}{2.142760in}}%
\pgfpathlineto{\pgfqpoint{1.566389in}{2.142760in}}%
\pgfpathlineto{\pgfqpoint{1.566389in}{2.578639in}}%
\pgfpathlineto{\pgfqpoint{0.810329in}{2.578639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849218in}{2.471694in}}%
\pgfpathlineto{\pgfqpoint{0.946441in}{2.471694in}}%
\pgfpathlineto{\pgfqpoint{0.946441in}{2.539750in}}%
\pgfpathlineto{\pgfqpoint{0.849218in}{2.539750in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.024218in,y=2.471694in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont ELODIE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849218in}{2.336124in}}%
\pgfpathlineto{\pgfqpoint{0.946441in}{2.336124in}}%
\pgfpathlineto{\pgfqpoint{0.946441in}{2.404179in}}%
\pgfpathlineto{\pgfqpoint{0.849218in}{2.404179in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.024218in,y=2.336124in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont SOPHIE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849218in}{2.200553in}}%
\pgfpathlineto{\pgfqpoint{0.946441in}{2.200553in}}%
\pgfpathlineto{\pgfqpoint{0.946441in}{2.268608in}}%
\pgfpathlineto{\pgfqpoint{0.849218in}{2.268608in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.024218in,y=2.200553in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont SOPHIE+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255000in}{0.423750in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{0.423750in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.341875in}}%
\pgfpathlineto{\pgfqpoint{0.255000in}{1.341875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.255000in}{0.423750in}}{\pgfqpoint{1.360000in}{0.918125in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785783in}{0.423750in}}%
\pgfpathlineto{\pgfqpoint{0.785783in}{0.424182in}}%
\pgfpathlineto{\pgfqpoint{0.826139in}{0.423750in}}%
\pgfpathlineto{\pgfqpoint{0.826139in}{0.427209in}}%
\pgfpathlineto{\pgfqpoint{0.829502in}{0.427209in}}%
\pgfpathlineto{\pgfqpoint{0.829502in}{0.425912in}}%
\pgfpathlineto{\pgfqpoint{0.836228in}{0.425912in}}%
\pgfpathlineto{\pgfqpoint{0.836228in}{0.429803in}}%
\pgfpathlineto{\pgfqpoint{0.839591in}{0.429803in}}%
\pgfpathlineto{\pgfqpoint{0.839591in}{0.426776in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{0.426776in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{0.429803in}}%
\pgfpathlineto{\pgfqpoint{0.846317in}{0.429803in}}%
\pgfpathlineto{\pgfqpoint{0.846317in}{0.431532in}}%
\pgfpathlineto{\pgfqpoint{0.853043in}{0.430668in}}%
\pgfpathlineto{\pgfqpoint{0.853043in}{0.435423in}}%
\pgfpathlineto{\pgfqpoint{0.856406in}{0.435423in}}%
\pgfpathlineto{\pgfqpoint{0.856406in}{0.438882in}}%
\pgfpathlineto{\pgfqpoint{0.859769in}{0.438882in}}%
\pgfpathlineto{\pgfqpoint{0.859769in}{0.436288in}}%
\pgfpathlineto{\pgfqpoint{0.863132in}{0.436288in}}%
\pgfpathlineto{\pgfqpoint{0.863132in}{0.444935in}}%
\pgfpathlineto{\pgfqpoint{0.869858in}{0.445800in}}%
\pgfpathlineto{\pgfqpoint{0.869858in}{0.461796in}}%
\pgfpathlineto{\pgfqpoint{0.873221in}{0.461796in}}%
\pgfpathlineto{\pgfqpoint{0.873221in}{0.455311in}}%
\pgfpathlineto{\pgfqpoint{0.876584in}{0.455311in}}%
\pgfpathlineto{\pgfqpoint{0.876584in}{0.464390in}}%
\pgfpathlineto{\pgfqpoint{0.879947in}{0.464390in}}%
\pgfpathlineto{\pgfqpoint{0.879947in}{0.466552in}}%
\pgfpathlineto{\pgfqpoint{0.883310in}{0.466552in}}%
\pgfpathlineto{\pgfqpoint{0.883310in}{0.479955in}}%
\pgfpathlineto{\pgfqpoint{0.886673in}{0.479955in}}%
\pgfpathlineto{\pgfqpoint{0.886673in}{0.500707in}}%
\pgfpathlineto{\pgfqpoint{0.890036in}{0.500707in}}%
\pgfpathlineto{\pgfqpoint{0.890036in}{0.502004in}}%
\pgfpathlineto{\pgfqpoint{0.893399in}{0.502004in}}%
\pgfpathlineto{\pgfqpoint{0.893399in}{0.526648in}}%
\pgfpathlineto{\pgfqpoint{0.896762in}{0.526648in}}%
\pgfpathlineto{\pgfqpoint{0.896762in}{0.550859in}}%
\pgfpathlineto{\pgfqpoint{0.900125in}{0.550859in}}%
\pgfpathlineto{\pgfqpoint{0.900125in}{0.572044in}}%
\pgfpathlineto{\pgfqpoint{0.903488in}{0.572044in}}%
\pgfpathlineto{\pgfqpoint{0.903488in}{0.617873in}}%
\pgfpathlineto{\pgfqpoint{0.906851in}{0.617873in}}%
\pgfpathlineto{\pgfqpoint{0.906851in}{0.657216in}}%
\pgfpathlineto{\pgfqpoint{0.910214in}{0.657216in}}%
\pgfpathlineto{\pgfqpoint{0.910214in}{0.675807in}}%
\pgfpathlineto{\pgfqpoint{0.913577in}{0.675807in}}%
\pgfpathlineto{\pgfqpoint{0.913577in}{0.722932in}}%
\pgfpathlineto{\pgfqpoint{0.916940in}{0.722932in}}%
\pgfpathlineto{\pgfqpoint{0.916940in}{0.771787in}}%
\pgfpathlineto{\pgfqpoint{0.920303in}{0.771787in}}%
\pgfpathlineto{\pgfqpoint{0.920303in}{0.831883in}}%
\pgfpathlineto{\pgfqpoint{0.923666in}{0.831883in}}%
\pgfpathlineto{\pgfqpoint{0.923666in}{0.887655in}}%
\pgfpathlineto{\pgfqpoint{0.927029in}{0.887655in}}%
\pgfpathlineto{\pgfqpoint{0.927029in}{0.901058in}}%
\pgfpathlineto{\pgfqpoint{0.930392in}{0.901058in}}%
\pgfpathlineto{\pgfqpoint{0.930392in}{0.951642in}}%
\pgfpathlineto{\pgfqpoint{0.933755in}{0.951642in}}%
\pgfpathlineto{\pgfqpoint{0.933755in}{0.998336in}}%
\pgfpathlineto{\pgfqpoint{0.937118in}{0.998336in}}%
\pgfpathlineto{\pgfqpoint{0.937118in}{0.985798in}}%
\pgfpathlineto{\pgfqpoint{0.943845in}{0.984933in}}%
\pgfpathlineto{\pgfqpoint{0.943845in}{1.003091in}}%
\pgfpathlineto{\pgfqpoint{0.950571in}{1.003956in}}%
\pgfpathlineto{\pgfqpoint{0.950571in}{1.001794in}}%
\pgfpathlineto{\pgfqpoint{0.953934in}{1.001794in}}%
\pgfpathlineto{\pgfqpoint{0.953934in}{0.955966in}}%
\pgfpathlineto{\pgfqpoint{0.957297in}{0.955966in}}%
\pgfpathlineto{\pgfqpoint{0.957297in}{0.923108in}}%
\pgfpathlineto{\pgfqpoint{0.960660in}{0.923108in}}%
\pgfpathlineto{\pgfqpoint{0.960660in}{0.871659in}}%
\pgfpathlineto{\pgfqpoint{0.964023in}{0.871659in}}%
\pgfpathlineto{\pgfqpoint{0.964023in}{0.820210in}}%
\pgfpathlineto{\pgfqpoint{0.967386in}{0.820210in}}%
\pgfpathlineto{\pgfqpoint{0.967386in}{0.758384in}}%
\pgfpathlineto{\pgfqpoint{0.970749in}{0.758384in}}%
\pgfpathlineto{\pgfqpoint{0.970749in}{0.708665in}}%
\pgfpathlineto{\pgfqpoint{0.974112in}{0.708665in}}%
\pgfpathlineto{\pgfqpoint{0.974112in}{0.676671in}}%
\pgfpathlineto{\pgfqpoint{0.977475in}{0.676671in}}%
\pgfpathlineto{\pgfqpoint{0.977475in}{0.623493in}}%
\pgfpathlineto{\pgfqpoint{0.980838in}{0.623493in}}%
\pgfpathlineto{\pgfqpoint{0.980838in}{0.595391in}}%
\pgfpathlineto{\pgfqpoint{0.984201in}{0.595391in}}%
\pgfpathlineto{\pgfqpoint{0.984201in}{0.566424in}}%
\pgfpathlineto{\pgfqpoint{0.987564in}{0.566424in}}%
\pgfpathlineto{\pgfqpoint{0.987564in}{0.553886in}}%
\pgfpathlineto{\pgfqpoint{0.990927in}{0.553886in}}%
\pgfpathlineto{\pgfqpoint{0.990927in}{0.518433in}}%
\pgfpathlineto{\pgfqpoint{0.994290in}{0.518433in}}%
\pgfpathlineto{\pgfqpoint{0.994290in}{0.513678in}}%
\pgfpathlineto{\pgfqpoint{0.997653in}{0.513678in}}%
\pgfpathlineto{\pgfqpoint{0.997653in}{0.487305in}}%
\pgfpathlineto{\pgfqpoint{1.001016in}{0.487305in}}%
\pgfpathlineto{\pgfqpoint{1.001016in}{0.484711in}}%
\pgfpathlineto{\pgfqpoint{1.004379in}{0.484711in}}%
\pgfpathlineto{\pgfqpoint{1.004379in}{0.457473in}}%
\pgfpathlineto{\pgfqpoint{1.011105in}{0.457905in}}%
\pgfpathlineto{\pgfqpoint{1.011105in}{0.454446in}}%
\pgfpathlineto{\pgfqpoint{1.014468in}{0.454446in}}%
\pgfpathlineto{\pgfqpoint{1.014468in}{0.445367in}}%
\pgfpathlineto{\pgfqpoint{1.017831in}{0.445367in}}%
\pgfpathlineto{\pgfqpoint{1.017831in}{0.441908in}}%
\pgfpathlineto{\pgfqpoint{1.024557in}{0.441044in}}%
\pgfpathlineto{\pgfqpoint{1.024557in}{0.435423in}}%
\pgfpathlineto{\pgfqpoint{1.027920in}{0.435423in}}%
\pgfpathlineto{\pgfqpoint{1.027920in}{0.431100in}}%
\pgfpathlineto{\pgfqpoint{1.031283in}{0.431100in}}%
\pgfpathlineto{\pgfqpoint{1.031283in}{0.428938in}}%
\pgfpathlineto{\pgfqpoint{1.034646in}{0.428938in}}%
\pgfpathlineto{\pgfqpoint{1.034646in}{0.431532in}}%
\pgfpathlineto{\pgfqpoint{1.038009in}{0.431532in}}%
\pgfpathlineto{\pgfqpoint{1.038009in}{0.429370in}}%
\pgfpathlineto{\pgfqpoint{1.041372in}{0.429370in}}%
\pgfpathlineto{\pgfqpoint{1.041372in}{0.428073in}}%
\pgfpathlineto{\pgfqpoint{1.044735in}{0.428073in}}%
\pgfpathlineto{\pgfqpoint{1.044735in}{0.425479in}}%
\pgfpathlineto{\pgfqpoint{1.048098in}{0.425479in}}%
\pgfpathlineto{\pgfqpoint{1.048098in}{0.426776in}}%
\pgfpathlineto{\pgfqpoint{1.058187in}{0.425912in}}%
\pgfpathlineto{\pgfqpoint{1.058187in}{0.425479in}}%
\pgfpathlineto{\pgfqpoint{1.061550in}{0.425479in}}%
\pgfpathlineto{\pgfqpoint{1.061550in}{0.424182in}}%
\pgfpathlineto{\pgfqpoint{1.064913in}{0.424182in}}%
\pgfpathlineto{\pgfqpoint{1.064913in}{0.425479in}}%
\pgfpathlineto{\pgfqpoint{1.068276in}{0.425479in}}%
\pgfpathlineto{\pgfqpoint{1.068276in}{0.424182in}}%
\pgfpathlineto{\pgfqpoint{1.122084in}{0.424182in}}%
\pgfpathlineto{\pgfqpoint{1.122084in}{0.423750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.255000in}{0.423750in}}{\pgfqpoint{1.360000in}{0.918125in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353428in}{0.423750in}}%
\pgfpathlineto{\pgfqpoint{0.353428in}{0.424563in}}%
\pgfpathlineto{\pgfqpoint{0.355217in}{0.424563in}}%
\pgfpathlineto{\pgfqpoint{0.355217in}{0.428626in}}%
\pgfpathlineto{\pgfqpoint{0.360584in}{0.429439in}}%
\pgfpathlineto{\pgfqpoint{0.360584in}{0.430251in}}%
\pgfpathlineto{\pgfqpoint{0.362373in}{0.430251in}}%
\pgfpathlineto{\pgfqpoint{0.362373in}{0.433502in}}%
\pgfpathlineto{\pgfqpoint{0.364162in}{0.433502in}}%
\pgfpathlineto{\pgfqpoint{0.364162in}{0.437566in}}%
\pgfpathlineto{\pgfqpoint{0.365952in}{0.437566in}}%
\pgfpathlineto{\pgfqpoint{0.365952in}{0.448943in}}%
\pgfpathlineto{\pgfqpoint{0.367741in}{0.448943in}}%
\pgfpathlineto{\pgfqpoint{0.367741in}{0.461946in}}%
\pgfpathlineto{\pgfqpoint{0.369530in}{0.461946in}}%
\pgfpathlineto{\pgfqpoint{0.369530in}{0.478199in}}%
\pgfpathlineto{\pgfqpoint{0.371319in}{0.478199in}}%
\pgfpathlineto{\pgfqpoint{0.371319in}{0.502580in}}%
\pgfpathlineto{\pgfqpoint{0.373108in}{0.502580in}}%
\pgfpathlineto{\pgfqpoint{0.373108in}{0.515583in}}%
\pgfpathlineto{\pgfqpoint{0.374897in}{0.515583in}}%
\pgfpathlineto{\pgfqpoint{0.374897in}{0.550528in}}%
\pgfpathlineto{\pgfqpoint{0.376686in}{0.550528in}}%
\pgfpathlineto{\pgfqpoint{0.376686in}{0.574095in}}%
\pgfpathlineto{\pgfqpoint{0.378475in}{0.574095in}}%
\pgfpathlineto{\pgfqpoint{0.378475in}{0.598476in}}%
\pgfpathlineto{\pgfqpoint{0.380265in}{0.598476in}}%
\pgfpathlineto{\pgfqpoint{0.380265in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{0.382054in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{0.382054in}{0.674867in}}%
\pgfpathlineto{\pgfqpoint{0.383843in}{0.674867in}}%
\pgfpathlineto{\pgfqpoint{0.383843in}{0.739882in}}%
\pgfpathlineto{\pgfqpoint{0.385632in}{0.739882in}}%
\pgfpathlineto{\pgfqpoint{0.385632in}{0.731755in}}%
\pgfpathlineto{\pgfqpoint{0.387421in}{0.731755in}}%
\pgfpathlineto{\pgfqpoint{0.387421in}{0.808959in}}%
\pgfpathlineto{\pgfqpoint{0.389210in}{0.808959in}}%
\pgfpathlineto{\pgfqpoint{0.389210in}{0.898354in}}%
\pgfpathlineto{\pgfqpoint{0.390999in}{0.898354in}}%
\pgfpathlineto{\pgfqpoint{0.390999in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{0.392788in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{0.392788in}{0.916233in}}%
\pgfpathlineto{\pgfqpoint{0.394578in}{0.916233in}}%
\pgfpathlineto{\pgfqpoint{0.394578in}{0.951990in}}%
\pgfpathlineto{\pgfqpoint{0.396367in}{0.951990in}}%
\pgfpathlineto{\pgfqpoint{0.396367in}{0.978809in}}%
\pgfpathlineto{\pgfqpoint{0.398156in}{0.978809in}}%
\pgfpathlineto{\pgfqpoint{0.398156in}{1.029195in}}%
\pgfpathlineto{\pgfqpoint{0.399945in}{1.029195in}}%
\pgfpathlineto{\pgfqpoint{0.399945in}{0.986935in}}%
\pgfpathlineto{\pgfqpoint{0.401734in}{0.986935in}}%
\pgfpathlineto{\pgfqpoint{0.401734in}{1.006440in}}%
\pgfpathlineto{\pgfqpoint{0.403523in}{1.006440in}}%
\pgfpathlineto{\pgfqpoint{0.403523in}{1.069016in}}%
\pgfpathlineto{\pgfqpoint{0.405312in}{1.069016in}}%
\pgfpathlineto{\pgfqpoint{0.405312in}{1.082831in}}%
\pgfpathlineto{\pgfqpoint{0.407101in}{1.082831in}}%
\pgfpathlineto{\pgfqpoint{0.407101in}{1.025944in}}%
\pgfpathlineto{\pgfqpoint{0.408891in}{1.025944in}}%
\pgfpathlineto{\pgfqpoint{0.408891in}{1.100710in}}%
\pgfpathlineto{\pgfqpoint{0.410680in}{1.100710in}}%
\pgfpathlineto{\pgfqpoint{0.410680in}{1.035696in}}%
\pgfpathlineto{\pgfqpoint{0.412469in}{1.035696in}}%
\pgfpathlineto{\pgfqpoint{0.412469in}{1.053575in}}%
\pgfpathlineto{\pgfqpoint{0.414258in}{1.053575in}}%
\pgfpathlineto{\pgfqpoint{0.414258in}{1.032445in}}%
\pgfpathlineto{\pgfqpoint{0.416047in}{1.032445in}}%
\pgfpathlineto{\pgfqpoint{0.416047in}{1.038134in}}%
\pgfpathlineto{\pgfqpoint{0.417836in}{1.038134in}}%
\pgfpathlineto{\pgfqpoint{0.417836in}{1.034071in}}%
\pgfpathlineto{\pgfqpoint{0.419625in}{1.034071in}}%
\pgfpathlineto{\pgfqpoint{0.419625in}{0.976371in}}%
\pgfpathlineto{\pgfqpoint{0.421414in}{0.976371in}}%
\pgfpathlineto{\pgfqpoint{0.421414in}{0.979621in}}%
\pgfpathlineto{\pgfqpoint{0.423204in}{0.979621in}}%
\pgfpathlineto{\pgfqpoint{0.423204in}{0.976371in}}%
\pgfpathlineto{\pgfqpoint{0.424993in}{0.976371in}}%
\pgfpathlineto{\pgfqpoint{0.424993in}{0.933299in}}%
\pgfpathlineto{\pgfqpoint{0.426782in}{0.933299in}}%
\pgfpathlineto{\pgfqpoint{0.426782in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{0.428571in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{0.428571in}{0.879662in}}%
\pgfpathlineto{\pgfqpoint{0.430360in}{0.879662in}}%
\pgfpathlineto{\pgfqpoint{0.430360in}{0.875599in}}%
\pgfpathlineto{\pgfqpoint{0.432149in}{0.875599in}}%
\pgfpathlineto{\pgfqpoint{0.432149in}{0.860970in}}%
\pgfpathlineto{\pgfqpoint{0.433938in}{0.860970in}}%
\pgfpathlineto{\pgfqpoint{0.433938in}{0.838215in}}%
\pgfpathlineto{\pgfqpoint{0.435727in}{0.838215in}}%
\pgfpathlineto{\pgfqpoint{0.435727in}{0.804083in}}%
\pgfpathlineto{\pgfqpoint{0.437517in}{0.804083in}}%
\pgfpathlineto{\pgfqpoint{0.437517in}{0.771576in}}%
\pgfpathlineto{\pgfqpoint{0.439306in}{0.771576in}}%
\pgfpathlineto{\pgfqpoint{0.439306in}{0.773201in}}%
\pgfpathlineto{\pgfqpoint{0.441095in}{0.773201in}}%
\pgfpathlineto{\pgfqpoint{0.441095in}{0.702498in}}%
\pgfpathlineto{\pgfqpoint{0.442884in}{0.702498in}}%
\pgfpathlineto{\pgfqpoint{0.442884in}{0.711438in}}%
\pgfpathlineto{\pgfqpoint{0.444673in}{0.711438in}}%
\pgfpathlineto{\pgfqpoint{0.444673in}{0.705749in}}%
\pgfpathlineto{\pgfqpoint{0.446462in}{0.705749in}}%
\pgfpathlineto{\pgfqpoint{0.446462in}{0.682181in}}%
\pgfpathlineto{\pgfqpoint{0.448251in}{0.682181in}}%
\pgfpathlineto{\pgfqpoint{0.448251in}{0.669991in}}%
\pgfpathlineto{\pgfqpoint{0.450040in}{0.669991in}}%
\pgfpathlineto{\pgfqpoint{0.450040in}{0.656988in}}%
\pgfpathlineto{\pgfqpoint{0.451830in}{0.656988in}}%
\pgfpathlineto{\pgfqpoint{0.451830in}{0.637484in}}%
\pgfpathlineto{\pgfqpoint{0.453619in}{0.637484in}}%
\pgfpathlineto{\pgfqpoint{0.453619in}{0.634233in}}%
\pgfpathlineto{\pgfqpoint{0.455408in}{0.634233in}}%
\pgfpathlineto{\pgfqpoint{0.455408in}{0.617980in}}%
\pgfpathlineto{\pgfqpoint{0.457197in}{0.617980in}}%
\pgfpathlineto{\pgfqpoint{0.457197in}{0.593600in}}%
\pgfpathlineto{\pgfqpoint{0.458986in}{0.593600in}}%
\pgfpathlineto{\pgfqpoint{0.458986in}{0.568407in}}%
\pgfpathlineto{\pgfqpoint{0.462564in}{0.567594in}}%
\pgfpathlineto{\pgfqpoint{0.462564in}{0.557842in}}%
\pgfpathlineto{\pgfqpoint{0.464353in}{0.557842in}}%
\pgfpathlineto{\pgfqpoint{0.464353in}{0.537525in}}%
\pgfpathlineto{\pgfqpoint{0.466143in}{0.537525in}}%
\pgfpathlineto{\pgfqpoint{0.466143in}{0.531836in}}%
\pgfpathlineto{\pgfqpoint{0.467932in}{0.531836in}}%
\pgfpathlineto{\pgfqpoint{0.467932in}{0.522084in}}%
\pgfpathlineto{\pgfqpoint{0.469721in}{0.522084in}}%
\pgfpathlineto{\pgfqpoint{0.469721in}{0.508268in}}%
\pgfpathlineto{\pgfqpoint{0.471510in}{0.508268in}}%
\pgfpathlineto{\pgfqpoint{0.471510in}{0.504205in}}%
\pgfpathlineto{\pgfqpoint{0.473299in}{0.504205in}}%
\pgfpathlineto{\pgfqpoint{0.473299in}{0.492015in}}%
\pgfpathlineto{\pgfqpoint{0.475088in}{0.492015in}}%
\pgfpathlineto{\pgfqpoint{0.475088in}{0.490390in}}%
\pgfpathlineto{\pgfqpoint{0.476877in}{0.490390in}}%
\pgfpathlineto{\pgfqpoint{0.476877in}{0.476574in}}%
\pgfpathlineto{\pgfqpoint{0.478666in}{0.476574in}}%
\pgfpathlineto{\pgfqpoint{0.478666in}{0.471698in}}%
\pgfpathlineto{\pgfqpoint{0.480456in}{0.471698in}}%
\pgfpathlineto{\pgfqpoint{0.480456in}{0.464384in}}%
\pgfpathlineto{\pgfqpoint{0.482245in}{0.464384in}}%
\pgfpathlineto{\pgfqpoint{0.482245in}{0.467635in}}%
\pgfpathlineto{\pgfqpoint{0.484034in}{0.467635in}}%
\pgfpathlineto{\pgfqpoint{0.484034in}{0.453006in}}%
\pgfpathlineto{\pgfqpoint{0.485823in}{0.453006in}}%
\pgfpathlineto{\pgfqpoint{0.485823in}{0.457882in}}%
\pgfpathlineto{\pgfqpoint{0.487612in}{0.457882in}}%
\pgfpathlineto{\pgfqpoint{0.487612in}{0.451381in}}%
\pgfpathlineto{\pgfqpoint{0.489401in}{0.451381in}}%
\pgfpathlineto{\pgfqpoint{0.489401in}{0.456257in}}%
\pgfpathlineto{\pgfqpoint{0.491190in}{0.456257in}}%
\pgfpathlineto{\pgfqpoint{0.491190in}{0.438378in}}%
\pgfpathlineto{\pgfqpoint{0.496558in}{0.438378in}}%
\pgfpathlineto{\pgfqpoint{0.496558in}{0.434315in}}%
\pgfpathlineto{\pgfqpoint{0.498347in}{0.434315in}}%
\pgfpathlineto{\pgfqpoint{0.498347in}{0.436753in}}%
\pgfpathlineto{\pgfqpoint{0.500136in}{0.436753in}}%
\pgfpathlineto{\pgfqpoint{0.500136in}{0.432689in}}%
\pgfpathlineto{\pgfqpoint{0.501925in}{0.432689in}}%
\pgfpathlineto{\pgfqpoint{0.501925in}{0.437566in}}%
\pgfpathlineto{\pgfqpoint{0.503714in}{0.437566in}}%
\pgfpathlineto{\pgfqpoint{0.503714in}{0.432689in}}%
\pgfpathlineto{\pgfqpoint{0.505503in}{0.432689in}}%
\pgfpathlineto{\pgfqpoint{0.505503in}{0.429439in}}%
\pgfpathlineto{\pgfqpoint{0.507292in}{0.429439in}}%
\pgfpathlineto{\pgfqpoint{0.507292in}{0.431877in}}%
\pgfpathlineto{\pgfqpoint{0.510871in}{0.431877in}}%
\pgfpathlineto{\pgfqpoint{0.510871in}{0.427001in}}%
\pgfpathlineto{\pgfqpoint{0.514449in}{0.427001in}}%
\pgfpathlineto{\pgfqpoint{0.514449in}{0.424563in}}%
\pgfpathlineto{\pgfqpoint{0.516238in}{0.424563in}}%
\pgfpathlineto{\pgfqpoint{0.516238in}{0.428626in}}%
\pgfpathlineto{\pgfqpoint{0.518027in}{0.428626in}}%
\pgfpathlineto{\pgfqpoint{0.518027in}{0.427001in}}%
\pgfpathlineto{\pgfqpoint{0.521605in}{0.426188in}}%
\pgfpathlineto{\pgfqpoint{0.521605in}{0.423750in}}%
\pgfpathlineto{\pgfqpoint{0.526973in}{0.424563in}}%
\pgfpathlineto{\pgfqpoint{0.526973in}{0.427001in}}%
\pgfpathlineto{\pgfqpoint{0.528762in}{0.427001in}}%
\pgfpathlineto{\pgfqpoint{0.528762in}{0.424563in}}%
\pgfpathlineto{\pgfqpoint{0.532340in}{0.424563in}}%
\pgfpathlineto{\pgfqpoint{0.532340in}{0.423750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.255000in}{0.423750in}}{\pgfqpoint{1.360000in}{0.918125in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.434520in}{0.423751in}}%
\pgfpathlineto{\pgfqpoint{0.636811in}{0.424766in}}%
\pgfpathlineto{\pgfqpoint{0.680550in}{0.427062in}}%
\pgfpathlineto{\pgfqpoint{0.713354in}{0.430978in}}%
\pgfpathlineto{\pgfqpoint{0.740691in}{0.436670in}}%
\pgfpathlineto{\pgfqpoint{0.762560in}{0.443397in}}%
\pgfpathlineto{\pgfqpoint{0.784430in}{0.452444in}}%
\pgfpathlineto{\pgfqpoint{0.806299in}{0.463999in}}%
\pgfpathlineto{\pgfqpoint{0.828168in}{0.477970in}}%
\pgfpathlineto{\pgfqpoint{0.855505in}{0.498093in}}%
\pgfpathlineto{\pgfqpoint{0.910178in}{0.539404in}}%
\pgfpathlineto{\pgfqpoint{0.932048in}{0.552344in}}%
\pgfpathlineto{\pgfqpoint{0.948450in}{0.559347in}}%
\pgfpathlineto{\pgfqpoint{0.964852in}{0.563519in}}%
\pgfpathlineto{\pgfqpoint{0.981254in}{0.564582in}}%
\pgfpathlineto{\pgfqpoint{0.997656in}{0.562464in}}%
\pgfpathlineto{\pgfqpoint{1.014058in}{0.557308in}}%
\pgfpathlineto{\pgfqpoint{1.030460in}{0.549455in}}%
\pgfpathlineto{\pgfqpoint{1.052329in}{0.535669in}}%
\pgfpathlineto{\pgfqpoint{1.079666in}{0.515197in}}%
\pgfpathlineto{\pgfqpoint{1.128872in}{0.477970in}}%
\pgfpathlineto{\pgfqpoint{1.150741in}{0.463999in}}%
\pgfpathlineto{\pgfqpoint{1.172610in}{0.452444in}}%
\pgfpathlineto{\pgfqpoint{1.194480in}{0.443397in}}%
\pgfpathlineto{\pgfqpoint{1.216349in}{0.436670in}}%
\pgfpathlineto{\pgfqpoint{1.243686in}{0.430978in}}%
\pgfpathlineto{\pgfqpoint{1.271023in}{0.427546in}}%
\pgfpathlineto{\pgfqpoint{1.309294in}{0.425136in}}%
\pgfpathlineto{\pgfqpoint{1.369435in}{0.423972in}}%
\pgfpathlineto{\pgfqpoint{1.522520in}{0.423751in}}%
\pgfpathlineto{\pgfqpoint{1.522520in}{0.423751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.255000in}{0.423750in}}{\pgfqpoint{1.360000in}{0.918125in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391000in}{0.423752in}}%
\pgfpathlineto{\pgfqpoint{0.430638in}{0.424811in}}%
\pgfpathlineto{\pgfqpoint{0.440206in}{0.427216in}}%
\pgfpathlineto{\pgfqpoint{0.447040in}{0.431238in}}%
\pgfpathlineto{\pgfqpoint{0.452508in}{0.436999in}}%
\pgfpathlineto{\pgfqpoint{0.457975in}{0.446266in}}%
\pgfpathlineto{\pgfqpoint{0.463442in}{0.460500in}}%
\pgfpathlineto{\pgfqpoint{0.468910in}{0.481355in}}%
\pgfpathlineto{\pgfqpoint{0.474377in}{0.510471in}}%
\pgfpathlineto{\pgfqpoint{0.481211in}{0.560374in}}%
\pgfpathlineto{\pgfqpoint{0.489412in}{0.640629in}}%
\pgfpathlineto{\pgfqpoint{0.501714in}{0.789538in}}%
\pgfpathlineto{\pgfqpoint{0.512648in}{0.914030in}}%
\pgfpathlineto{\pgfqpoint{0.518116in}{0.957984in}}%
\pgfpathlineto{\pgfqpoint{0.522216in}{0.978607in}}%
\pgfpathlineto{\pgfqpoint{0.524950in}{0.985657in}}%
\pgfpathlineto{\pgfqpoint{0.527683in}{0.987078in}}%
\pgfpathlineto{\pgfqpoint{0.530417in}{0.982827in}}%
\pgfpathlineto{\pgfqpoint{0.533151in}{0.973031in}}%
\pgfpathlineto{\pgfqpoint{0.537251in}{0.948623in}}%
\pgfpathlineto{\pgfqpoint{0.542719in}{0.900599in}}%
\pgfpathlineto{\pgfqpoint{0.552286in}{0.789538in}}%
\pgfpathlineto{\pgfqpoint{0.568688in}{0.597853in}}%
\pgfpathlineto{\pgfqpoint{0.576889in}{0.528553in}}%
\pgfpathlineto{\pgfqpoint{0.583724in}{0.487801in}}%
\pgfpathlineto{\pgfqpoint{0.590558in}{0.460500in}}%
\pgfpathlineto{\pgfqpoint{0.596025in}{0.446266in}}%
\pgfpathlineto{\pgfqpoint{0.601492in}{0.436999in}}%
\pgfpathlineto{\pgfqpoint{0.606960in}{0.431238in}}%
\pgfpathlineto{\pgfqpoint{0.613794in}{0.427216in}}%
\pgfpathlineto{\pgfqpoint{0.621995in}{0.425016in}}%
\pgfpathlineto{\pgfqpoint{0.635663in}{0.423943in}}%
\pgfpathlineto{\pgfqpoint{0.663000in}{0.423752in}}%
\pgfpathlineto{\pgfqpoint{0.663000in}{0.423752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255000in}{1.341875in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.341875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615000in}{0.423750in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.341875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255000in}{0.423750in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{0.423750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255000in}{0.423750in}}%
\pgfpathlineto{\pgfqpoint{0.255000in}{1.341875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255000in}{0.423750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255000in}{1.341875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.255000in,y=0.368194in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527000in}{0.423750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527000in}{1.341875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.527000in,y=0.368194in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799000in}{0.423750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799000in}{1.341875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.799000in,y=0.368194in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071000in}{0.423750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071000in}{1.341875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.071000in,y=0.368194in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343000in}{0.423750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343000in}{1.341875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.343000in,y=0.368194in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615000in}{0.423750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615000in}{1.341875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.615000in,y=0.368194in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.935000in,y=0.269429in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Instrument offset [m s\(\displaystyle ^{-1}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255000in}{0.423750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615000in}{0.423750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.199444in,y=0.423750in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255000in}{0.565000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615000in}{0.565000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.199444in,y=0.565000in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255000in}{0.706250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615000in}{0.706250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.199444in,y=0.706250in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255000in}{0.847500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615000in}{0.847500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.199444in,y=0.847500in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.03\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255000in}{0.988750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615000in}{0.988750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.199444in,y=0.988750in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255000in}{1.130000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615000in}{1.130000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.199444in,y=1.130000in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255000in}{1.271250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615000in}{1.271250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.199444in,y=1.271250in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948889in,y=1.003956in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont ELODIE/SOPHIE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409785in,y=1.100710in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont SOPHIE+/SOPHIE}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/HD191806_k1d1_sophiepc_sophienoisemodel1_RVtime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.612500in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612500in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.614125in}{1.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{1.086299in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.414972in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.414972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{1.042116in}}%
\pgfpathlineto{\pgfqpoint{0.946040in}{1.090997in}}%
\pgfpathlineto{\pgfqpoint{1.454507in}{1.163740in}}%
\pgfpathlineto{\pgfqpoint{1.461569in}{1.166338in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{1.189506in}}%
\pgfpathlineto{\pgfqpoint{1.652243in}{1.191820in}}%
\pgfpathlineto{\pgfqpoint{1.927663in}{1.225499in}}%
\pgfpathlineto{\pgfqpoint{2.224268in}{1.255744in}}%
\pgfpathlineto{\pgfqpoint{2.259578in}{1.259433in}}%
\pgfpathlineto{\pgfqpoint{2.266640in}{1.258420in}}%
\pgfpathlineto{\pgfqpoint{2.436129in}{1.275767in}}%
\pgfpathlineto{\pgfqpoint{2.443191in}{1.274367in}}%
\pgfpathlineto{\pgfqpoint{2.633866in}{1.292457in}}%
\pgfpathlineto{\pgfqpoint{3.008153in}{1.321393in}}%
\pgfpathlineto{\pgfqpoint{3.015215in}{1.325516in}}%
\pgfpathlineto{\pgfqpoint{3.022277in}{1.322485in}}%
\pgfpathlineto{\pgfqpoint{3.029339in}{1.326646in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.359619in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.359619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{1.133881in}}%
\pgfpathlineto{\pgfqpoint{1.136715in}{1.177338in}}%
\pgfpathlineto{\pgfqpoint{1.143777in}{1.175480in}}%
\pgfpathlineto{\pgfqpoint{1.150839in}{1.178500in}}%
\pgfpathlineto{\pgfqpoint{1.405072in}{1.200512in}}%
\pgfpathlineto{\pgfqpoint{1.426258in}{1.202442in}}%
\pgfpathlineto{\pgfqpoint{1.433320in}{1.201313in}}%
\pgfpathlineto{\pgfqpoint{1.454507in}{1.203210in}}%
\pgfpathlineto{\pgfqpoint{1.461569in}{1.205547in}}%
\pgfpathlineto{\pgfqpoint{1.666367in}{1.224284in}}%
\pgfpathlineto{\pgfqpoint{1.673430in}{1.226333in}}%
\pgfpathlineto{\pgfqpoint{1.786422in}{1.237776in}}%
\pgfpathlineto{\pgfqpoint{1.793484in}{1.238705in}}%
\pgfpathlineto{\pgfqpoint{1.800546in}{1.238392in}}%
\pgfpathlineto{\pgfqpoint{1.849980in}{1.244915in}}%
\pgfpathlineto{\pgfqpoint{1.857042in}{1.244629in}}%
\pgfpathlineto{\pgfqpoint{1.934725in}{1.254928in}}%
\pgfpathlineto{\pgfqpoint{1.941787in}{1.254553in}}%
\pgfpathlineto{\pgfqpoint{1.970035in}{1.257843in}}%
\pgfpathlineto{\pgfqpoint{1.977097in}{1.259910in}}%
\pgfpathlineto{\pgfqpoint{2.083027in}{1.273440in}}%
\pgfpathlineto{\pgfqpoint{2.245454in}{1.297195in}}%
\pgfpathlineto{\pgfqpoint{2.252516in}{1.298275in}}%
\pgfpathlineto{\pgfqpoint{2.259578in}{1.297618in}}%
\pgfpathlineto{\pgfqpoint{2.436129in}{1.324237in}}%
\pgfpathlineto{\pgfqpoint{2.443191in}{1.323180in}}%
\pgfpathlineto{\pgfqpoint{2.534997in}{1.336828in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{1.340208in}}%
\pgfpathlineto{\pgfqpoint{2.711548in}{1.364683in}}%
\pgfpathlineto{\pgfqpoint{3.008153in}{1.406786in}}%
\pgfpathlineto{\pgfqpoint{3.015215in}{1.411366in}}%
\pgfpathlineto{\pgfqpoint{3.022277in}{1.408791in}}%
\pgfpathlineto{\pgfqpoint{3.029339in}{1.413409in}}%
\pgfpathlineto{\pgfqpoint{3.262386in}{1.448210in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.473939in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.473939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{1.029392in}}%
\pgfpathlineto{\pgfqpoint{0.635311in}{1.066756in}}%
\pgfpathlineto{\pgfqpoint{0.656497in}{1.108268in}}%
\pgfpathlineto{\pgfqpoint{0.677683in}{1.154029in}}%
\pgfpathlineto{\pgfqpoint{0.705931in}{1.221416in}}%
\pgfpathlineto{\pgfqpoint{0.741242in}{1.313708in}}%
\pgfpathlineto{\pgfqpoint{0.783614in}{1.425640in}}%
\pgfpathlineto{\pgfqpoint{0.804800in}{1.474580in}}%
\pgfpathlineto{\pgfqpoint{0.818924in}{1.501600in}}%
\pgfpathlineto{\pgfqpoint{0.833048in}{1.522519in}}%
\pgfpathlineto{\pgfqpoint{0.840110in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{0.847172in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{0.854234in}{1.539965in}}%
\pgfpathlineto{\pgfqpoint{0.861296in}{1.541687in}}%
\pgfpathlineto{\pgfqpoint{0.868358in}{1.541300in}}%
\pgfpathlineto{\pgfqpoint{0.875420in}{1.538817in}}%
\pgfpathlineto{\pgfqpoint{0.882482in}{1.534289in}}%
\pgfpathlineto{\pgfqpoint{0.889544in}{1.527799in}}%
\pgfpathlineto{\pgfqpoint{0.903668in}{1.509416in}}%
\pgfpathlineto{\pgfqpoint{0.917792in}{1.484839in}}%
\pgfpathlineto{\pgfqpoint{0.931916in}{1.455459in}}%
\pgfpathlineto{\pgfqpoint{0.953102in}{1.405501in}}%
\pgfpathlineto{\pgfqpoint{1.023723in}{1.232234in}}%
\pgfpathlineto{\pgfqpoint{1.044909in}{1.186482in}}%
\pgfpathlineto{\pgfqpoint{1.066095in}{1.145119in}}%
\pgfpathlineto{\pgfqpoint{1.087281in}{1.108233in}}%
\pgfpathlineto{\pgfqpoint{1.108467in}{1.075696in}}%
\pgfpathlineto{\pgfqpoint{1.129653in}{1.047266in}}%
\pgfpathlineto{\pgfqpoint{1.150839in}{1.022656in}}%
\pgfpathlineto{\pgfqpoint{1.172025in}{1.001572in}}%
\pgfpathlineto{\pgfqpoint{1.193211in}{0.983736in}}%
\pgfpathlineto{\pgfqpoint{1.214398in}{0.968894in}}%
\pgfpathlineto{\pgfqpoint{1.235584in}{0.956823in}}%
\pgfpathlineto{\pgfqpoint{1.256770in}{0.947335in}}%
\pgfpathlineto{\pgfqpoint{1.277956in}{0.940270in}}%
\pgfpathlineto{\pgfqpoint{1.299142in}{0.935504in}}%
\pgfpathlineto{\pgfqpoint{1.320328in}{0.932937in}}%
\pgfpathlineto{\pgfqpoint{1.341514in}{0.932499in}}%
\pgfpathlineto{\pgfqpoint{1.362700in}{0.934148in}}%
\pgfpathlineto{\pgfqpoint{1.383886in}{0.937866in}}%
\pgfpathlineto{\pgfqpoint{1.405072in}{0.943659in}}%
\pgfpathlineto{\pgfqpoint{1.426258in}{0.951563in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{0.961635in}}%
\pgfpathlineto{\pgfqpoint{1.468631in}{0.973961in}}%
\pgfpathlineto{\pgfqpoint{1.489817in}{0.988656in}}%
\pgfpathlineto{\pgfqpoint{1.511003in}{1.005862in}}%
\pgfpathlineto{\pgfqpoint{1.532189in}{1.025750in}}%
\pgfpathlineto{\pgfqpoint{1.553375in}{1.048525in}}%
\pgfpathlineto{\pgfqpoint{1.574561in}{1.074416in}}%
\pgfpathlineto{\pgfqpoint{1.595747in}{1.103679in}}%
\pgfpathlineto{\pgfqpoint{1.616933in}{1.136582in}}%
\pgfpathlineto{\pgfqpoint{1.638119in}{1.173386in}}%
\pgfpathlineto{\pgfqpoint{1.659305in}{1.214315in}}%
\pgfpathlineto{\pgfqpoint{1.680492in}{1.259488in}}%
\pgfpathlineto{\pgfqpoint{1.708740in}{1.326152in}}%
\pgfpathlineto{\pgfqpoint{1.736988in}{1.399004in}}%
\pgfpathlineto{\pgfqpoint{1.793484in}{1.547833in}}%
\pgfpathlineto{\pgfqpoint{1.807608in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{1.821732in}{1.608493in}}%
\pgfpathlineto{\pgfqpoint{1.835856in}{1.630785in}}%
\pgfpathlineto{\pgfqpoint{1.842918in}{1.639349in}}%
\pgfpathlineto{\pgfqpoint{1.849980in}{1.646013in}}%
\pgfpathlineto{\pgfqpoint{1.857042in}{1.650678in}}%
\pgfpathlineto{\pgfqpoint{1.864104in}{1.653273in}}%
\pgfpathlineto{\pgfqpoint{1.871166in}{1.653762in}}%
\pgfpathlineto{\pgfqpoint{1.878228in}{1.652145in}}%
\pgfpathlineto{\pgfqpoint{1.885290in}{1.648458in}}%
\pgfpathlineto{\pgfqpoint{1.892352in}{1.642771in}}%
\pgfpathlineto{\pgfqpoint{1.899414in}{1.635185in}}%
\pgfpathlineto{\pgfqpoint{1.913539in}{1.614856in}}%
\pgfpathlineto{\pgfqpoint{1.927663in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.948849in}{1.541766in}}%
\pgfpathlineto{\pgfqpoint{1.984159in}{1.453892in}}%
\pgfpathlineto{\pgfqpoint{2.019469in}{1.367272in}}%
\pgfpathlineto{\pgfqpoint{2.047717in}{1.304604in}}%
\pgfpathlineto{\pgfqpoint{2.068903in}{1.262622in}}%
\pgfpathlineto{\pgfqpoint{2.090089in}{1.225120in}}%
\pgfpathlineto{\pgfqpoint{2.111275in}{1.191993in}}%
\pgfpathlineto{\pgfqpoint{2.132461in}{1.163011in}}%
\pgfpathlineto{\pgfqpoint{2.153648in}{1.137891in}}%
\pgfpathlineto{\pgfqpoint{2.174834in}{1.116336in}}%
\pgfpathlineto{\pgfqpoint{2.196020in}{1.098066in}}%
\pgfpathlineto{\pgfqpoint{2.217206in}{1.082823in}}%
\pgfpathlineto{\pgfqpoint{2.238392in}{1.070381in}}%
\pgfpathlineto{\pgfqpoint{2.259578in}{1.060545in}}%
\pgfpathlineto{\pgfqpoint{2.280764in}{1.053154in}}%
\pgfpathlineto{\pgfqpoint{2.301950in}{1.048076in}}%
\pgfpathlineto{\pgfqpoint{2.323136in}{1.045209in}}%
\pgfpathlineto{\pgfqpoint{2.344322in}{1.044480in}}%
\pgfpathlineto{\pgfqpoint{2.365508in}{1.045842in}}%
\pgfpathlineto{\pgfqpoint{2.386695in}{1.049273in}}%
\pgfpathlineto{\pgfqpoint{2.407881in}{1.054778in}}%
\pgfpathlineto{\pgfqpoint{2.429067in}{1.062386in}}%
\pgfpathlineto{\pgfqpoint{2.450253in}{1.072153in}}%
\pgfpathlineto{\pgfqpoint{2.471439in}{1.084162in}}%
\pgfpathlineto{\pgfqpoint{2.492625in}{1.098521in}}%
\pgfpathlineto{\pgfqpoint{2.513811in}{1.115369in}}%
\pgfpathlineto{\pgfqpoint{2.534997in}{1.134876in}}%
\pgfpathlineto{\pgfqpoint{2.556183in}{1.157238in}}%
\pgfpathlineto{\pgfqpoint{2.577369in}{1.182683in}}%
\pgfpathlineto{\pgfqpoint{2.598555in}{1.211463in}}%
\pgfpathlineto{\pgfqpoint{2.619742in}{1.243846in}}%
\pgfpathlineto{\pgfqpoint{2.640928in}{1.280096in}}%
\pgfpathlineto{\pgfqpoint{2.662114in}{1.320443in}}%
\pgfpathlineto{\pgfqpoint{2.683300in}{1.365027in}}%
\pgfpathlineto{\pgfqpoint{2.711548in}{1.430956in}}%
\pgfpathlineto{\pgfqpoint{2.739796in}{1.503270in}}%
\pgfpathlineto{\pgfqpoint{2.803354in}{1.669767in}}%
\pgfpathlineto{\pgfqpoint{2.817478in}{1.701164in}}%
\pgfpathlineto{\pgfqpoint{2.831602in}{1.727718in}}%
\pgfpathlineto{\pgfqpoint{2.845727in}{1.748062in}}%
\pgfpathlineto{\pgfqpoint{2.852789in}{1.755529in}}%
\pgfpathlineto{\pgfqpoint{2.859851in}{1.761034in}}%
\pgfpathlineto{\pgfqpoint{2.866913in}{1.764495in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{1.765861in}}%
\pgfpathlineto{\pgfqpoint{2.881037in}{1.765116in}}%
\pgfpathlineto{\pgfqpoint{2.888099in}{1.762282in}}%
\pgfpathlineto{\pgfqpoint{2.895161in}{1.757414in}}%
\pgfpathlineto{\pgfqpoint{2.902223in}{1.750603in}}%
\pgfpathlineto{\pgfqpoint{2.916347in}{1.731645in}}%
\pgfpathlineto{\pgfqpoint{2.930471in}{1.706605in}}%
\pgfpathlineto{\pgfqpoint{2.944595in}{1.676885in}}%
\pgfpathlineto{\pgfqpoint{2.965781in}{1.626636in}}%
\pgfpathlineto{\pgfqpoint{3.029339in}{1.469715in}}%
\pgfpathlineto{\pgfqpoint{3.057587in}{1.408117in}}%
\pgfpathlineto{\pgfqpoint{3.078773in}{1.367007in}}%
\pgfpathlineto{\pgfqpoint{3.099960in}{1.330371in}}%
\pgfpathlineto{\pgfqpoint{3.121146in}{1.298073in}}%
\pgfpathlineto{\pgfqpoint{3.142332in}{1.269866in}}%
\pgfpathlineto{\pgfqpoint{3.163518in}{1.245464in}}%
\pgfpathlineto{\pgfqpoint{3.184704in}{1.224571in}}%
\pgfpathlineto{\pgfqpoint{3.205890in}{1.206910in}}%
\pgfpathlineto{\pgfqpoint{3.227076in}{1.192230in}}%
\pgfpathlineto{\pgfqpoint{3.248262in}{1.180310in}}%
\pgfpathlineto{\pgfqpoint{3.269448in}{1.170962in}}%
\pgfpathlineto{\pgfqpoint{3.290634in}{1.164031in}}%
\pgfpathlineto{\pgfqpoint{3.311820in}{1.159391in}}%
\pgfpathlineto{\pgfqpoint{3.333007in}{1.156946in}}%
\pgfpathlineto{\pgfqpoint{3.354193in}{1.156628in}}%
\pgfpathlineto{\pgfqpoint{3.375379in}{1.158394in}}%
\pgfpathlineto{\pgfqpoint{3.396565in}{1.162228in}}%
\pgfpathlineto{\pgfqpoint{3.417751in}{1.168140in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.173251in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.173251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{0.981089in}}%
\pgfpathlineto{\pgfqpoint{0.635311in}{1.013565in}}%
\pgfpathlineto{\pgfqpoint{0.663559in}{1.064450in}}%
\pgfpathlineto{\pgfqpoint{0.691807in}{1.119965in}}%
\pgfpathlineto{\pgfqpoint{0.698869in}{1.134452in}}%
\pgfpathlineto{\pgfqpoint{0.705931in}{1.155894in}}%
\pgfpathlineto{\pgfqpoint{0.727117in}{1.201071in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.223236in}}%
\pgfpathlineto{\pgfqpoint{0.748304in}{1.253677in}}%
\pgfpathlineto{\pgfqpoint{0.755366in}{1.275599in}}%
\pgfpathlineto{\pgfqpoint{0.762428in}{1.291138in}}%
\pgfpathlineto{\pgfqpoint{0.769490in}{1.313717in}}%
\pgfpathlineto{\pgfqpoint{0.776552in}{1.329369in}}%
\pgfpathlineto{\pgfqpoint{0.783614in}{1.351212in}}%
\pgfpathlineto{\pgfqpoint{0.797738in}{1.380661in}}%
\pgfpathlineto{\pgfqpoint{0.804800in}{1.400576in}}%
\pgfpathlineto{\pgfqpoint{0.818924in}{1.426441in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{1.444466in}}%
\pgfpathlineto{\pgfqpoint{0.833048in}{1.452074in}}%
\pgfpathlineto{\pgfqpoint{0.840110in}{1.462571in}}%
\pgfpathlineto{\pgfqpoint{0.854234in}{1.477354in}}%
\pgfpathlineto{\pgfqpoint{0.861296in}{1.482788in}}%
\pgfpathlineto{\pgfqpoint{0.875420in}{1.482776in}}%
\pgfpathlineto{\pgfqpoint{0.889544in}{1.469815in}}%
\pgfpathlineto{\pgfqpoint{0.903668in}{1.448683in}}%
\pgfpathlineto{\pgfqpoint{0.917792in}{1.423256in}}%
\pgfpathlineto{\pgfqpoint{0.946040in}{1.358419in}}%
\pgfpathlineto{\pgfqpoint{0.953102in}{1.336095in}}%
\pgfpathlineto{\pgfqpoint{0.974289in}{1.286408in}}%
\pgfpathlineto{\pgfqpoint{0.981351in}{1.263118in}}%
\pgfpathlineto{\pgfqpoint{1.009599in}{1.199699in}}%
\pgfpathlineto{\pgfqpoint{1.016661in}{1.184728in}}%
\pgfpathlineto{\pgfqpoint{1.023723in}{1.163399in}}%
\pgfpathlineto{\pgfqpoint{1.044909in}{1.122765in}}%
\pgfpathlineto{\pgfqpoint{1.059033in}{1.097056in}}%
\pgfpathlineto{\pgfqpoint{1.066095in}{1.082211in}}%
\pgfpathlineto{\pgfqpoint{1.073157in}{1.073887in}}%
\pgfpathlineto{\pgfqpoint{1.080219in}{1.060175in}}%
\pgfpathlineto{\pgfqpoint{1.087281in}{1.052763in}}%
\pgfpathlineto{\pgfqpoint{1.101405in}{1.028197in}}%
\pgfpathlineto{\pgfqpoint{1.108467in}{1.022133in}}%
\pgfpathlineto{\pgfqpoint{1.122591in}{1.000922in}}%
\pgfpathlineto{\pgfqpoint{1.129653in}{0.996089in}}%
\pgfpathlineto{\pgfqpoint{1.136715in}{0.986782in}}%
\pgfpathlineto{\pgfqpoint{1.143777in}{0.982655in}}%
\pgfpathlineto{\pgfqpoint{1.157901in}{0.966460in}}%
\pgfpathlineto{\pgfqpoint{1.164963in}{0.963353in}}%
\pgfpathlineto{\pgfqpoint{1.186149in}{0.943860in}}%
\pgfpathlineto{\pgfqpoint{1.193211in}{0.938280in}}%
\pgfpathlineto{\pgfqpoint{1.200273in}{0.936704in}}%
\pgfpathlineto{\pgfqpoint{1.221460in}{0.923441in}}%
\pgfpathlineto{\pgfqpoint{1.235584in}{0.917357in}}%
\pgfpathlineto{\pgfqpoint{1.256770in}{0.911311in}}%
\pgfpathlineto{\pgfqpoint{1.277956in}{0.907869in}}%
\pgfpathlineto{\pgfqpoint{1.299142in}{0.906854in}}%
\pgfpathlineto{\pgfqpoint{1.306204in}{0.907093in}}%
\pgfpathlineto{\pgfqpoint{1.313266in}{0.905530in}}%
\pgfpathlineto{\pgfqpoint{1.320328in}{0.906361in}}%
\pgfpathlineto{\pgfqpoint{1.327390in}{0.905523in}}%
\pgfpathlineto{\pgfqpoint{1.334452in}{0.906908in}}%
\pgfpathlineto{\pgfqpoint{1.341514in}{0.906782in}}%
\pgfpathlineto{\pgfqpoint{1.369762in}{0.914083in}}%
\pgfpathlineto{\pgfqpoint{1.383886in}{0.917505in}}%
\pgfpathlineto{\pgfqpoint{1.390948in}{0.921163in}}%
\pgfpathlineto{\pgfqpoint{1.398010in}{0.922177in}}%
\pgfpathlineto{\pgfqpoint{1.405072in}{0.926488in}}%
\pgfpathlineto{\pgfqpoint{1.412134in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{1.433320in}{0.938370in}}%
\pgfpathlineto{\pgfqpoint{1.468631in}{0.958955in}}%
\pgfpathlineto{\pgfqpoint{1.482755in}{0.968183in}}%
\pgfpathlineto{\pgfqpoint{1.496879in}{0.979924in}}%
\pgfpathlineto{\pgfqpoint{1.518065in}{0.996459in}}%
\pgfpathlineto{\pgfqpoint{1.560437in}{1.039285in}}%
\pgfpathlineto{\pgfqpoint{1.595747in}{1.083235in}}%
\pgfpathlineto{\pgfqpoint{1.638119in}{1.149052in}}%
\pgfpathlineto{\pgfqpoint{1.666367in}{1.199803in}}%
\pgfpathlineto{\pgfqpoint{1.673430in}{1.216945in}}%
\pgfpathlineto{\pgfqpoint{1.687554in}{1.244647in}}%
\pgfpathlineto{\pgfqpoint{1.694616in}{1.262968in}}%
\pgfpathlineto{\pgfqpoint{1.708740in}{1.292531in}}%
\pgfpathlineto{\pgfqpoint{1.715802in}{1.311791in}}%
\pgfpathlineto{\pgfqpoint{1.729926in}{1.342861in}}%
\pgfpathlineto{\pgfqpoint{1.744050in}{1.382599in}}%
\pgfpathlineto{\pgfqpoint{1.751112in}{1.398593in}}%
\pgfpathlineto{\pgfqpoint{1.758174in}{1.418426in}}%
\pgfpathlineto{\pgfqpoint{1.765236in}{1.434397in}}%
\pgfpathlineto{\pgfqpoint{1.772298in}{1.454168in}}%
\pgfpathlineto{\pgfqpoint{1.779360in}{1.470318in}}%
\pgfpathlineto{\pgfqpoint{1.786422in}{1.489866in}}%
\pgfpathlineto{\pgfqpoint{1.800546in}{1.521757in}}%
\pgfpathlineto{\pgfqpoint{1.807608in}{1.540278in}}%
\pgfpathlineto{\pgfqpoint{1.828794in}{1.583670in}}%
\pgfpathlineto{\pgfqpoint{1.857042in}{1.617597in}}%
\pgfpathlineto{\pgfqpoint{1.864104in}{1.621038in}}%
\pgfpathlineto{\pgfqpoint{1.878228in}{1.622331in}}%
\pgfpathlineto{\pgfqpoint{1.885290in}{1.619566in}}%
\pgfpathlineto{\pgfqpoint{1.892352in}{1.615555in}}%
\pgfpathlineto{\pgfqpoint{1.906477in}{1.599751in}}%
\pgfpathlineto{\pgfqpoint{1.934725in}{1.547061in}}%
\pgfpathlineto{\pgfqpoint{1.955911in}{1.495098in}}%
\pgfpathlineto{\pgfqpoint{1.962973in}{1.479894in}}%
\pgfpathlineto{\pgfqpoint{1.998283in}{1.389876in}}%
\pgfpathlineto{\pgfqpoint{2.019469in}{1.340100in}}%
\pgfpathlineto{\pgfqpoint{2.033593in}{1.308173in}}%
\pgfpathlineto{\pgfqpoint{2.047717in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.054779in}{1.265653in}}%
\pgfpathlineto{\pgfqpoint{2.068903in}{1.237318in}}%
\pgfpathlineto{\pgfqpoint{2.075965in}{1.226666in}}%
\pgfpathlineto{\pgfqpoint{2.083027in}{1.213635in}}%
\pgfpathlineto{\pgfqpoint{2.090089in}{1.203748in}}%
\pgfpathlineto{\pgfqpoint{2.097151in}{1.191583in}}%
\pgfpathlineto{\pgfqpoint{2.104213in}{1.182387in}}%
\pgfpathlineto{\pgfqpoint{2.118337in}{1.160160in}}%
\pgfpathlineto{\pgfqpoint{2.125399in}{1.151934in}}%
\pgfpathlineto{\pgfqpoint{2.139523in}{1.133598in}}%
\pgfpathlineto{\pgfqpoint{2.160710in}{1.111175in}}%
\pgfpathlineto{\pgfqpoint{2.196020in}{1.077802in}}%
\pgfpathlineto{\pgfqpoint{2.203082in}{1.073727in}}%
\pgfpathlineto{\pgfqpoint{2.210144in}{1.067892in}}%
\pgfpathlineto{\pgfqpoint{2.217206in}{1.064302in}}%
\pgfpathlineto{\pgfqpoint{2.231330in}{1.054674in}}%
\pgfpathlineto{\pgfqpoint{2.238392in}{1.050797in}}%
\pgfpathlineto{\pgfqpoint{2.245454in}{1.045292in}}%
\pgfpathlineto{\pgfqpoint{2.273702in}{1.032817in}}%
\pgfpathlineto{\pgfqpoint{2.280764in}{1.031659in}}%
\pgfpathlineto{\pgfqpoint{2.301950in}{1.024014in}}%
\pgfpathlineto{\pgfqpoint{2.323136in}{1.019446in}}%
\pgfpathlineto{\pgfqpoint{2.330198in}{1.018590in}}%
\pgfpathlineto{\pgfqpoint{2.337260in}{1.020259in}}%
\pgfpathlineto{\pgfqpoint{2.358446in}{1.019397in}}%
\pgfpathlineto{\pgfqpoint{2.379633in}{1.021458in}}%
\pgfpathlineto{\pgfqpoint{2.393757in}{1.025087in}}%
\pgfpathlineto{\pgfqpoint{2.400819in}{1.024652in}}%
\pgfpathlineto{\pgfqpoint{2.407881in}{1.027246in}}%
\pgfpathlineto{\pgfqpoint{2.414943in}{1.027629in}}%
\pgfpathlineto{\pgfqpoint{2.429067in}{1.035067in}}%
\pgfpathlineto{\pgfqpoint{2.436129in}{1.036360in}}%
\pgfpathlineto{\pgfqpoint{2.457315in}{1.047394in}}%
\pgfpathlineto{\pgfqpoint{2.478501in}{1.061132in}}%
\pgfpathlineto{\pgfqpoint{2.485563in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{2.534997in}{1.101496in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{1.111283in}}%
\pgfpathlineto{\pgfqpoint{2.556183in}{1.124685in}}%
\pgfpathlineto{\pgfqpoint{2.563245in}{1.135774in}}%
\pgfpathlineto{\pgfqpoint{2.584431in}{1.160027in}}%
\pgfpathlineto{\pgfqpoint{2.605617in}{1.188118in}}%
\pgfpathlineto{\pgfqpoint{2.619742in}{1.210481in}}%
\pgfpathlineto{\pgfqpoint{2.655052in}{1.272923in}}%
\pgfpathlineto{\pgfqpoint{2.669176in}{1.303865in}}%
\pgfpathlineto{\pgfqpoint{2.676238in}{1.315749in}}%
\pgfpathlineto{\pgfqpoint{2.746858in}{1.486554in}}%
\pgfpathlineto{\pgfqpoint{2.753920in}{1.507476in}}%
\pgfpathlineto{\pgfqpoint{2.768044in}{1.540771in}}%
\pgfpathlineto{\pgfqpoint{2.775106in}{1.561187in}}%
\pgfpathlineto{\pgfqpoint{2.782168in}{1.577287in}}%
\pgfpathlineto{\pgfqpoint{2.789230in}{1.596845in}}%
\pgfpathlineto{\pgfqpoint{2.796292in}{1.612046in}}%
\pgfpathlineto{\pgfqpoint{2.803354in}{1.630278in}}%
\pgfpathlineto{\pgfqpoint{2.810416in}{1.645098in}}%
\pgfpathlineto{\pgfqpoint{2.817478in}{1.656230in}}%
\pgfpathlineto{\pgfqpoint{2.831602in}{1.682833in}}%
\pgfpathlineto{\pgfqpoint{2.838664in}{1.694700in}}%
\pgfpathlineto{\pgfqpoint{2.845727in}{1.701947in}}%
\pgfpathlineto{\pgfqpoint{2.852789in}{1.711504in}}%
\pgfpathlineto{\pgfqpoint{2.859851in}{1.715564in}}%
\pgfpathlineto{\pgfqpoint{2.866913in}{1.722022in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{1.723797in}}%
\pgfpathlineto{\pgfqpoint{2.881037in}{1.720744in}}%
\pgfpathlineto{\pgfqpoint{2.888099in}{1.719770in}}%
\pgfpathlineto{\pgfqpoint{2.909285in}{1.702473in}}%
\pgfpathlineto{\pgfqpoint{2.916347in}{1.690987in}}%
\pgfpathlineto{\pgfqpoint{2.923409in}{1.682077in}}%
\pgfpathlineto{\pgfqpoint{2.951657in}{1.626741in}}%
\pgfpathlineto{\pgfqpoint{2.958719in}{1.607435in}}%
\pgfpathlineto{\pgfqpoint{2.986967in}{1.542436in}}%
\pgfpathlineto{\pgfqpoint{3.015215in}{1.472064in}}%
\pgfpathlineto{\pgfqpoint{3.022277in}{1.458955in}}%
\pgfpathlineto{\pgfqpoint{3.057587in}{1.378110in}}%
\pgfpathlineto{\pgfqpoint{3.092898in}{1.311324in}}%
\pgfpathlineto{\pgfqpoint{3.099960in}{1.301129in}}%
\pgfpathlineto{\pgfqpoint{3.107022in}{1.288244in}}%
\pgfpathlineto{\pgfqpoint{3.114084in}{1.279369in}}%
\pgfpathlineto{\pgfqpoint{3.135270in}{1.245680in}}%
\pgfpathlineto{\pgfqpoint{3.149394in}{1.225793in}}%
\pgfpathlineto{\pgfqpoint{3.156456in}{1.220351in}}%
\pgfpathlineto{\pgfqpoint{3.170580in}{1.203465in}}%
\pgfpathlineto{\pgfqpoint{3.177642in}{1.191809in}}%
\pgfpathlineto{\pgfqpoint{3.184704in}{1.188395in}}%
\pgfpathlineto{\pgfqpoint{3.205890in}{1.168993in}}%
\pgfpathlineto{\pgfqpoint{3.227076in}{1.153163in}}%
\pgfpathlineto{\pgfqpoint{3.234138in}{1.148631in}}%
\pgfpathlineto{\pgfqpoint{3.241200in}{1.140176in}}%
\pgfpathlineto{\pgfqpoint{3.262386in}{1.129590in}}%
\pgfpathlineto{\pgfqpoint{3.276510in}{1.123107in}}%
\pgfpathlineto{\pgfqpoint{3.297696in}{1.112525in}}%
\pgfpathlineto{\pgfqpoint{3.311820in}{1.107256in}}%
\pgfpathlineto{\pgfqpoint{3.318883in}{1.110064in}}%
\pgfpathlineto{\pgfqpoint{3.340069in}{1.105999in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{1.104988in}}%
\pgfpathlineto{\pgfqpoint{3.382441in}{1.107073in}}%
\pgfpathlineto{\pgfqpoint{3.389503in}{1.108874in}}%
\pgfpathlineto{\pgfqpoint{3.396565in}{1.105510in}}%
\pgfpathlineto{\pgfqpoint{3.417751in}{1.113709in}}%
\pgfpathlineto{\pgfqpoint{3.424813in}{1.117104in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.115063in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.115063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{1.081655in}}%
\pgfpathlineto{\pgfqpoint{0.642373in}{1.130569in}}%
\pgfpathlineto{\pgfqpoint{0.677683in}{1.211201in}}%
\pgfpathlineto{\pgfqpoint{0.698869in}{1.260980in}}%
\pgfpathlineto{\pgfqpoint{0.705931in}{1.284232in}}%
\pgfpathlineto{\pgfqpoint{0.727117in}{1.332658in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.355032in}}%
\pgfpathlineto{\pgfqpoint{0.741242in}{1.369971in}}%
\pgfpathlineto{\pgfqpoint{0.755366in}{1.411607in}}%
\pgfpathlineto{\pgfqpoint{0.762428in}{1.425791in}}%
\pgfpathlineto{\pgfqpoint{0.769490in}{1.447049in}}%
\pgfpathlineto{\pgfqpoint{0.776552in}{1.460779in}}%
\pgfpathlineto{\pgfqpoint{0.783614in}{1.480073in}}%
\pgfpathlineto{\pgfqpoint{0.797738in}{1.502477in}}%
\pgfpathlineto{\pgfqpoint{0.804800in}{1.517887in}}%
\pgfpathlineto{\pgfqpoint{0.811862in}{1.525991in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{1.550686in}}%
\pgfpathlineto{\pgfqpoint{0.833048in}{1.552772in}}%
\pgfpathlineto{\pgfqpoint{0.847172in}{1.563414in}}%
\pgfpathlineto{\pgfqpoint{0.854234in}{1.566781in}}%
\pgfpathlineto{\pgfqpoint{0.861296in}{1.568447in}}%
\pgfpathlineto{\pgfqpoint{0.875420in}{1.568343in}}%
\pgfpathlineto{\pgfqpoint{0.882482in}{1.562774in}}%
\pgfpathlineto{\pgfqpoint{0.889544in}{1.560971in}}%
\pgfpathlineto{\pgfqpoint{0.896606in}{1.555184in}}%
\pgfpathlineto{\pgfqpoint{0.903668in}{1.546703in}}%
\pgfpathlineto{\pgfqpoint{0.910730in}{1.540330in}}%
\pgfpathlineto{\pgfqpoint{0.917792in}{1.532335in}}%
\pgfpathlineto{\pgfqpoint{0.931916in}{1.504594in}}%
\pgfpathlineto{\pgfqpoint{0.938978in}{1.497180in}}%
\pgfpathlineto{\pgfqpoint{0.960164in}{1.454383in}}%
\pgfpathlineto{\pgfqpoint{0.967227in}{1.435188in}}%
\pgfpathlineto{\pgfqpoint{0.974289in}{1.421596in}}%
\pgfpathlineto{\pgfqpoint{0.981351in}{1.400425in}}%
\pgfpathlineto{\pgfqpoint{0.995475in}{1.369999in}}%
\pgfpathlineto{\pgfqpoint{1.002537in}{1.347234in}}%
\pgfpathlineto{\pgfqpoint{1.066095in}{1.202335in}}%
\pgfpathlineto{\pgfqpoint{1.073157in}{1.191981in}}%
\pgfpathlineto{\pgfqpoint{1.080219in}{1.176079in}}%
\pgfpathlineto{\pgfqpoint{1.087281in}{1.166347in}}%
\pgfpathlineto{\pgfqpoint{1.101405in}{1.136836in}}%
\pgfpathlineto{\pgfqpoint{1.108467in}{1.128185in}}%
\pgfpathlineto{\pgfqpoint{1.122591in}{1.101660in}}%
\pgfpathlineto{\pgfqpoint{1.129653in}{1.094125in}}%
\pgfpathlineto{\pgfqpoint{1.136715in}{1.082100in}}%
\pgfpathlineto{\pgfqpoint{1.143777in}{1.075249in}}%
\pgfpathlineto{\pgfqpoint{1.157901in}{1.053621in}}%
\pgfpathlineto{\pgfqpoint{1.164963in}{1.047817in}}%
\pgfpathlineto{\pgfqpoint{1.172025in}{1.038167in}}%
\pgfpathlineto{\pgfqpoint{1.179087in}{1.032976in}}%
\pgfpathlineto{\pgfqpoint{1.193211in}{1.015878in}}%
\pgfpathlineto{\pgfqpoint{1.200273in}{1.011605in}}%
\pgfpathlineto{\pgfqpoint{1.214398in}{0.997031in}}%
\pgfpathlineto{\pgfqpoint{1.221460in}{0.993736in}}%
\pgfpathlineto{\pgfqpoint{1.235584in}{0.983446in}}%
\pgfpathlineto{\pgfqpoint{1.256770in}{0.971890in}}%
\pgfpathlineto{\pgfqpoint{1.277956in}{0.962795in}}%
\pgfpathlineto{\pgfqpoint{1.299142in}{0.956056in}}%
\pgfpathlineto{\pgfqpoint{1.334452in}{0.948860in}}%
\pgfpathlineto{\pgfqpoint{1.348576in}{0.948868in}}%
\pgfpathlineto{\pgfqpoint{1.362700in}{0.950861in}}%
\pgfpathlineto{\pgfqpoint{1.369762in}{0.950301in}}%
\pgfpathlineto{\pgfqpoint{1.398010in}{0.955933in}}%
\pgfpathlineto{\pgfqpoint{1.405072in}{0.958729in}}%
\pgfpathlineto{\pgfqpoint{1.412134in}{0.960206in}}%
\pgfpathlineto{\pgfqpoint{1.419196in}{0.963435in}}%
\pgfpathlineto{\pgfqpoint{1.426258in}{0.965349in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{0.977033in}}%
\pgfpathlineto{\pgfqpoint{1.475693in}{0.995571in}}%
\pgfpathlineto{\pgfqpoint{1.482755in}{1.000540in}}%
\pgfpathlineto{\pgfqpoint{1.496879in}{1.012824in}}%
\pgfpathlineto{\pgfqpoint{1.503941in}{1.018594in}}%
\pgfpathlineto{\pgfqpoint{1.511003in}{1.026522in}}%
\pgfpathlineto{\pgfqpoint{1.518065in}{1.032615in}}%
\pgfpathlineto{\pgfqpoint{1.532189in}{1.047835in}}%
\pgfpathlineto{\pgfqpoint{1.546313in}{1.064360in}}%
\pgfpathlineto{\pgfqpoint{1.567499in}{1.091127in}}%
\pgfpathlineto{\pgfqpoint{1.574561in}{1.102444in}}%
\pgfpathlineto{\pgfqpoint{1.588685in}{1.120931in}}%
\pgfpathlineto{\pgfqpoint{1.616933in}{1.169258in}}%
\pgfpathlineto{\pgfqpoint{1.623995in}{1.179805in}}%
\pgfpathlineto{\pgfqpoint{1.652243in}{1.234816in}}%
\pgfpathlineto{\pgfqpoint{1.666367in}{1.263709in}}%
\pgfpathlineto{\pgfqpoint{1.673430in}{1.282167in}}%
\pgfpathlineto{\pgfqpoint{1.687554in}{1.312023in}}%
\pgfpathlineto{\pgfqpoint{1.694616in}{1.331147in}}%
\pgfpathlineto{\pgfqpoint{1.708740in}{1.361680in}}%
\pgfpathlineto{\pgfqpoint{1.715802in}{1.381071in}}%
\pgfpathlineto{\pgfqpoint{1.722864in}{1.396372in}}%
\pgfpathlineto{\pgfqpoint{1.744050in}{1.453614in}}%
\pgfpathlineto{\pgfqpoint{1.751112in}{1.468224in}}%
\pgfpathlineto{\pgfqpoint{1.758174in}{1.490102in}}%
\pgfpathlineto{\pgfqpoint{1.765236in}{1.503880in}}%
\pgfpathlineto{\pgfqpoint{1.772298in}{1.525266in}}%
\pgfpathlineto{\pgfqpoint{1.779360in}{1.539937in}}%
\pgfpathlineto{\pgfqpoint{1.786422in}{1.557929in}}%
\pgfpathlineto{\pgfqpoint{1.800546in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.807608in}{1.603384in}}%
\pgfpathlineto{\pgfqpoint{1.828794in}{1.638738in}}%
\pgfpathlineto{\pgfqpoint{1.849980in}{1.660110in}}%
\pgfpathlineto{\pgfqpoint{1.864104in}{1.665637in}}%
\pgfpathlineto{\pgfqpoint{1.878228in}{1.663727in}}%
\pgfpathlineto{\pgfqpoint{1.885290in}{1.662191in}}%
\pgfpathlineto{\pgfqpoint{1.892352in}{1.657942in}}%
\pgfpathlineto{\pgfqpoint{1.906477in}{1.644575in}}%
\pgfpathlineto{\pgfqpoint{1.927663in}{1.614852in}}%
\pgfpathlineto{\pgfqpoint{1.948849in}{1.573118in}}%
\pgfpathlineto{\pgfqpoint{1.962973in}{1.541953in}}%
\pgfpathlineto{\pgfqpoint{2.005345in}{1.438396in}}%
\pgfpathlineto{\pgfqpoint{2.012407in}{1.420085in}}%
\pgfpathlineto{\pgfqpoint{2.026531in}{1.388317in}}%
\pgfpathlineto{\pgfqpoint{2.047717in}{1.338963in}}%
\pgfpathlineto{\pgfqpoint{2.083027in}{1.265704in}}%
\pgfpathlineto{\pgfqpoint{2.090089in}{1.254507in}}%
\pgfpathlineto{\pgfqpoint{2.097151in}{1.240870in}}%
\pgfpathlineto{\pgfqpoint{2.104213in}{1.230059in}}%
\pgfpathlineto{\pgfqpoint{2.111275in}{1.216980in}}%
\pgfpathlineto{\pgfqpoint{2.139523in}{1.175570in}}%
\pgfpathlineto{\pgfqpoint{2.174834in}{1.135691in}}%
\pgfpathlineto{\pgfqpoint{2.203082in}{1.111234in}}%
\pgfpathlineto{\pgfqpoint{2.210144in}{1.105457in}}%
\pgfpathlineto{\pgfqpoint{2.217206in}{1.101887in}}%
\pgfpathlineto{\pgfqpoint{2.231330in}{1.092524in}}%
\pgfpathlineto{\pgfqpoint{2.252516in}{1.083686in}}%
\pgfpathlineto{\pgfqpoint{2.287826in}{1.072779in}}%
\pgfpathlineto{\pgfqpoint{2.294888in}{1.071200in}}%
\pgfpathlineto{\pgfqpoint{2.301950in}{1.072187in}}%
\pgfpathlineto{\pgfqpoint{2.323136in}{1.069978in}}%
\pgfpathlineto{\pgfqpoint{2.330198in}{1.069758in}}%
\pgfpathlineto{\pgfqpoint{2.337260in}{1.072152in}}%
\pgfpathlineto{\pgfqpoint{2.351384in}{1.072687in}}%
\pgfpathlineto{\pgfqpoint{2.358446in}{1.075893in}}%
\pgfpathlineto{\pgfqpoint{2.379633in}{1.079426in}}%
\pgfpathlineto{\pgfqpoint{2.400819in}{1.087493in}}%
\pgfpathlineto{\pgfqpoint{2.407881in}{1.090680in}}%
\pgfpathlineto{\pgfqpoint{2.414943in}{1.091984in}}%
\pgfpathlineto{\pgfqpoint{2.429067in}{1.101313in}}%
\pgfpathlineto{\pgfqpoint{2.436129in}{1.103435in}}%
\pgfpathlineto{\pgfqpoint{2.450253in}{1.113338in}}%
\pgfpathlineto{\pgfqpoint{2.457315in}{1.115535in}}%
\pgfpathlineto{\pgfqpoint{2.478501in}{1.132716in}}%
\pgfpathlineto{\pgfqpoint{2.485563in}{1.135641in}}%
\pgfpathlineto{\pgfqpoint{2.506749in}{1.155718in}}%
\pgfpathlineto{\pgfqpoint{2.513811in}{1.159489in}}%
\pgfpathlineto{\pgfqpoint{2.534997in}{1.180974in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{1.192118in}}%
\pgfpathlineto{\pgfqpoint{2.563245in}{1.216332in}}%
\pgfpathlineto{\pgfqpoint{2.584431in}{1.243112in}}%
\pgfpathlineto{\pgfqpoint{2.605617in}{1.272657in}}%
\pgfpathlineto{\pgfqpoint{2.633866in}{1.320464in}}%
\pgfpathlineto{\pgfqpoint{2.640928in}{1.334712in}}%
\pgfpathlineto{\pgfqpoint{2.647990in}{1.345388in}}%
\pgfpathlineto{\pgfqpoint{2.655052in}{1.360923in}}%
\pgfpathlineto{\pgfqpoint{2.662114in}{1.372351in}}%
\pgfpathlineto{\pgfqpoint{2.669176in}{1.388503in}}%
\pgfpathlineto{\pgfqpoint{2.676238in}{1.400501in}}%
\pgfpathlineto{\pgfqpoint{2.690362in}{1.434287in}}%
\pgfpathlineto{\pgfqpoint{2.697424in}{1.447188in}}%
\pgfpathlineto{\pgfqpoint{2.718610in}{1.497668in}}%
\pgfpathlineto{\pgfqpoint{2.732734in}{1.529574in}}%
\pgfpathlineto{\pgfqpoint{2.739796in}{1.550131in}}%
\pgfpathlineto{\pgfqpoint{2.746858in}{1.566347in}}%
\pgfpathlineto{\pgfqpoint{2.753920in}{1.586563in}}%
\pgfpathlineto{\pgfqpoint{2.768044in}{1.617809in}}%
\pgfpathlineto{\pgfqpoint{2.789230in}{1.673000in}}%
\pgfpathlineto{\pgfqpoint{2.803354in}{1.705662in}}%
\pgfpathlineto{\pgfqpoint{2.838664in}{1.773333in}}%
\pgfpathlineto{\pgfqpoint{2.845727in}{1.780076in}}%
\pgfpathlineto{\pgfqpoint{2.852789in}{1.790298in}}%
\pgfpathlineto{\pgfqpoint{2.859851in}{1.794551in}}%
\pgfpathlineto{\pgfqpoint{2.866913in}{1.801328in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{1.803259in}}%
\pgfpathlineto{\pgfqpoint{2.881037in}{1.800017in}}%
\pgfpathlineto{\pgfqpoint{2.888099in}{1.801921in}}%
\pgfpathlineto{\pgfqpoint{2.895161in}{1.795252in}}%
\pgfpathlineto{\pgfqpoint{2.902223in}{1.790788in}}%
\pgfpathlineto{\pgfqpoint{2.909285in}{1.784226in}}%
\pgfpathlineto{\pgfqpoint{2.923409in}{1.765736in}}%
\pgfpathlineto{\pgfqpoint{2.937533in}{1.737159in}}%
\pgfpathlineto{\pgfqpoint{2.944595in}{1.726016in}}%
\pgfpathlineto{\pgfqpoint{3.008153in}{1.571058in}}%
\pgfpathlineto{\pgfqpoint{3.015215in}{1.552394in}}%
\pgfpathlineto{\pgfqpoint{3.022277in}{1.537629in}}%
\pgfpathlineto{\pgfqpoint{3.029339in}{1.519280in}}%
\pgfpathlineto{\pgfqpoint{3.036401in}{1.504824in}}%
\pgfpathlineto{\pgfqpoint{3.050525in}{1.470372in}}%
\pgfpathlineto{\pgfqpoint{3.071711in}{1.426883in}}%
\pgfpathlineto{\pgfqpoint{3.078773in}{1.412596in}}%
\pgfpathlineto{\pgfqpoint{3.085836in}{1.401684in}}%
\pgfpathlineto{\pgfqpoint{3.092898in}{1.387953in}}%
\pgfpathlineto{\pgfqpoint{3.099960in}{1.378678in}}%
\pgfpathlineto{\pgfqpoint{3.107022in}{1.363488in}}%
\pgfpathlineto{\pgfqpoint{3.114084in}{1.355687in}}%
\pgfpathlineto{\pgfqpoint{3.135270in}{1.325221in}}%
\pgfpathlineto{\pgfqpoint{3.156456in}{1.299310in}}%
\pgfpathlineto{\pgfqpoint{3.163518in}{1.291626in}}%
\pgfpathlineto{\pgfqpoint{3.170580in}{1.288250in}}%
\pgfpathlineto{\pgfqpoint{3.177642in}{1.277607in}}%
\pgfpathlineto{\pgfqpoint{3.184704in}{1.275192in}}%
\pgfpathlineto{\pgfqpoint{3.205890in}{1.258688in}}%
\pgfpathlineto{\pgfqpoint{3.227076in}{1.245595in}}%
\pgfpathlineto{\pgfqpoint{3.234138in}{1.241938in}}%
\pgfpathlineto{\pgfqpoint{3.241200in}{1.234338in}}%
\pgfpathlineto{\pgfqpoint{3.248262in}{1.235625in}}%
\pgfpathlineto{\pgfqpoint{3.269448in}{1.228526in}}%
\pgfpathlineto{\pgfqpoint{3.297696in}{1.220963in}}%
\pgfpathlineto{\pgfqpoint{3.311820in}{1.218844in}}%
\pgfpathlineto{\pgfqpoint{3.318883in}{1.223130in}}%
\pgfpathlineto{\pgfqpoint{3.340069in}{1.223095in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{1.225486in}}%
\pgfpathlineto{\pgfqpoint{3.382441in}{1.230467in}}%
\pgfpathlineto{\pgfqpoint{3.389503in}{1.233813in}}%
\pgfpathlineto{\pgfqpoint{3.396565in}{1.231921in}}%
\pgfpathlineto{\pgfqpoint{3.417751in}{1.244086in}}%
\pgfpathlineto{\pgfqpoint{3.424813in}{1.248649in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.247699in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.247699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{1.029849in}}%
\pgfpathlineto{\pgfqpoint{0.635311in}{1.067210in}}%
\pgfpathlineto{\pgfqpoint{0.656497in}{1.108361in}}%
\pgfpathlineto{\pgfqpoint{0.684745in}{1.169129in}}%
\pgfpathlineto{\pgfqpoint{0.712993in}{1.236057in}}%
\pgfpathlineto{\pgfqpoint{0.797738in}{1.445010in}}%
\pgfpathlineto{\pgfqpoint{0.811862in}{1.473024in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{1.496130in}}%
\pgfpathlineto{\pgfqpoint{0.840110in}{1.513178in}}%
\pgfpathlineto{\pgfqpoint{0.847172in}{1.519126in}}%
\pgfpathlineto{\pgfqpoint{0.854234in}{1.523232in}}%
\pgfpathlineto{\pgfqpoint{0.861296in}{1.525437in}}%
\pgfpathlineto{\pgfqpoint{0.868358in}{1.525707in}}%
\pgfpathlineto{\pgfqpoint{0.875420in}{1.524038in}}%
\pgfpathlineto{\pgfqpoint{0.882482in}{1.520457in}}%
\pgfpathlineto{\pgfqpoint{0.889544in}{1.515020in}}%
\pgfpathlineto{\pgfqpoint{0.896606in}{1.507811in}}%
\pgfpathlineto{\pgfqpoint{0.910730in}{1.488519in}}%
\pgfpathlineto{\pgfqpoint{0.924854in}{1.463651in}}%
\pgfpathlineto{\pgfqpoint{0.938978in}{1.434449in}}%
\pgfpathlineto{\pgfqpoint{0.960164in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.030785in}{1.215551in}}%
\pgfpathlineto{\pgfqpoint{1.051971in}{1.170632in}}%
\pgfpathlineto{\pgfqpoint{1.073157in}{1.130005in}}%
\pgfpathlineto{\pgfqpoint{1.094343in}{1.093798in}}%
\pgfpathlineto{\pgfqpoint{1.115529in}{1.061919in}}%
\pgfpathlineto{\pgfqpoint{1.136715in}{1.034157in}}%
\pgfpathlineto{\pgfqpoint{1.157901in}{1.010247in}}%
\pgfpathlineto{\pgfqpoint{1.179087in}{0.989909in}}%
\pgfpathlineto{\pgfqpoint{1.200273in}{0.972875in}}%
\pgfpathlineto{\pgfqpoint{1.221460in}{0.958898in}}%
\pgfpathlineto{\pgfqpoint{1.242646in}{0.947759in}}%
\pgfpathlineto{\pgfqpoint{1.263832in}{0.939271in}}%
\pgfpathlineto{\pgfqpoint{1.285018in}{0.933277in}}%
\pgfpathlineto{\pgfqpoint{1.306204in}{0.929649in}}%
\pgfpathlineto{\pgfqpoint{1.327390in}{0.928289in}}%
\pgfpathlineto{\pgfqpoint{1.348576in}{0.929127in}}%
\pgfpathlineto{\pgfqpoint{1.369762in}{0.932118in}}%
\pgfpathlineto{\pgfqpoint{1.390948in}{0.937241in}}%
\pgfpathlineto{\pgfqpoint{1.412134in}{0.944505in}}%
\pgfpathlineto{\pgfqpoint{1.433320in}{0.953937in}}%
\pgfpathlineto{\pgfqpoint{1.454507in}{0.965595in}}%
\pgfpathlineto{\pgfqpoint{1.475693in}{0.979557in}}%
\pgfpathlineto{\pgfqpoint{1.496879in}{0.995930in}}%
\pgfpathlineto{\pgfqpoint{1.518065in}{1.014846in}}%
\pgfpathlineto{\pgfqpoint{1.539251in}{1.036462in}}%
\pgfpathlineto{\pgfqpoint{1.560437in}{1.060959in}}%
\pgfpathlineto{\pgfqpoint{1.581623in}{1.088537in}}%
\pgfpathlineto{\pgfqpoint{1.602809in}{1.119410in}}%
\pgfpathlineto{\pgfqpoint{1.623995in}{1.153791in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{1.191866in}}%
\pgfpathlineto{\pgfqpoint{1.666367in}{1.233756in}}%
\pgfpathlineto{\pgfqpoint{1.694616in}{1.295502in}}%
\pgfpathlineto{\pgfqpoint{1.722864in}{1.363291in}}%
\pgfpathlineto{\pgfqpoint{1.800546in}{1.556465in}}%
\pgfpathlineto{\pgfqpoint{1.814670in}{1.585564in}}%
\pgfpathlineto{\pgfqpoint{1.828794in}{1.610005in}}%
\pgfpathlineto{\pgfqpoint{1.842918in}{1.628589in}}%
\pgfpathlineto{\pgfqpoint{1.849980in}{1.635355in}}%
\pgfpathlineto{\pgfqpoint{1.857042in}{1.640299in}}%
\pgfpathlineto{\pgfqpoint{1.864104in}{1.643346in}}%
\pgfpathlineto{\pgfqpoint{1.871166in}{1.644448in}}%
\pgfpathlineto{\pgfqpoint{1.878228in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.885290in}{1.640783in}}%
\pgfpathlineto{\pgfqpoint{1.892352in}{1.636075in}}%
\pgfpathlineto{\pgfqpoint{1.899414in}{1.629538in}}%
\pgfpathlineto{\pgfqpoint{1.913539in}{1.611398in}}%
\pgfpathlineto{\pgfqpoint{1.927663in}{1.587398in}}%
\pgfpathlineto{\pgfqpoint{1.941787in}{1.558782in}}%
\pgfpathlineto{\pgfqpoint{1.962973in}{1.510042in}}%
\pgfpathlineto{\pgfqpoint{2.040655in}{1.323585in}}%
\pgfpathlineto{\pgfqpoint{2.061841in}{1.279445in}}%
\pgfpathlineto{\pgfqpoint{2.083027in}{1.239671in}}%
\pgfpathlineto{\pgfqpoint{2.104213in}{1.204328in}}%
\pgfpathlineto{\pgfqpoint{2.125399in}{1.173286in}}%
\pgfpathlineto{\pgfqpoint{2.146586in}{1.146315in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{1.123142in}}%
\pgfpathlineto{\pgfqpoint{2.188958in}{1.103487in}}%
\pgfpathlineto{\pgfqpoint{2.210144in}{1.087084in}}%
\pgfpathlineto{\pgfqpoint{2.231330in}{1.073691in}}%
\pgfpathlineto{\pgfqpoint{2.252516in}{1.063095in}}%
\pgfpathlineto{\pgfqpoint{2.273702in}{1.055114in}}%
\pgfpathlineto{\pgfqpoint{2.294888in}{1.049598in}}%
\pgfpathlineto{\pgfqpoint{2.316074in}{1.046426in}}%
\pgfpathlineto{\pgfqpoint{2.337260in}{1.045504in}}%
\pgfpathlineto{\pgfqpoint{2.358446in}{1.046767in}}%
\pgfpathlineto{\pgfqpoint{2.379633in}{1.050175in}}%
\pgfpathlineto{\pgfqpoint{2.400819in}{1.055715in}}%
\pgfpathlineto{\pgfqpoint{2.422005in}{1.063397in}}%
\pgfpathlineto{\pgfqpoint{2.443191in}{1.073256in}}%
\pgfpathlineto{\pgfqpoint{2.464377in}{1.085352in}}%
\pgfpathlineto{\pgfqpoint{2.485563in}{1.099770in}}%
\pgfpathlineto{\pgfqpoint{2.506749in}{1.116622in}}%
\pgfpathlineto{\pgfqpoint{2.527935in}{1.136043in}}%
\pgfpathlineto{\pgfqpoint{2.549121in}{1.158197in}}%
\pgfpathlineto{\pgfqpoint{2.570307in}{1.183268in}}%
\pgfpathlineto{\pgfqpoint{2.591493in}{1.211461in}}%
\pgfpathlineto{\pgfqpoint{2.612680in}{1.242990in}}%
\pgfpathlineto{\pgfqpoint{2.633866in}{1.278067in}}%
\pgfpathlineto{\pgfqpoint{2.655052in}{1.316869in}}%
\pgfpathlineto{\pgfqpoint{2.676238in}{1.359501in}}%
\pgfpathlineto{\pgfqpoint{2.704486in}{1.422198in}}%
\pgfpathlineto{\pgfqpoint{2.732734in}{1.490762in}}%
\pgfpathlineto{\pgfqpoint{2.803354in}{1.667316in}}%
\pgfpathlineto{\pgfqpoint{2.817478in}{1.697295in}}%
\pgfpathlineto{\pgfqpoint{2.831602in}{1.722878in}}%
\pgfpathlineto{\pgfqpoint{2.845727in}{1.742838in}}%
\pgfpathlineto{\pgfqpoint{2.852789in}{1.750363in}}%
\pgfpathlineto{\pgfqpoint{2.859851in}{1.756101in}}%
\pgfpathlineto{\pgfqpoint{2.866913in}{1.759963in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{1.761892in}}%
\pgfpathlineto{\pgfqpoint{2.881037in}{1.761858in}}%
\pgfpathlineto{\pgfqpoint{2.888099in}{1.759860in}}%
\pgfpathlineto{\pgfqpoint{2.895161in}{1.755933in}}%
\pgfpathlineto{\pgfqpoint{2.902223in}{1.750137in}}%
\pgfpathlineto{\pgfqpoint{2.909285in}{1.742562in}}%
\pgfpathlineto{\pgfqpoint{2.923409in}{1.722551in}}%
\pgfpathlineto{\pgfqpoint{2.937533in}{1.697019in}}%
\pgfpathlineto{\pgfqpoint{2.958719in}{1.651184in}}%
\pgfpathlineto{\pgfqpoint{2.986967in}{1.582587in}}%
\pgfpathlineto{\pgfqpoint{3.029339in}{1.479374in}}%
\pgfpathlineto{\pgfqpoint{3.057587in}{1.417058in}}%
\pgfpathlineto{\pgfqpoint{3.078773in}{1.375196in}}%
\pgfpathlineto{\pgfqpoint{3.099960in}{1.337771in}}%
\pgfpathlineto{\pgfqpoint{3.121146in}{1.304727in}}%
\pgfpathlineto{\pgfqpoint{3.142332in}{1.275872in}}%
\pgfpathlineto{\pgfqpoint{3.163518in}{1.250946in}}%
\pgfpathlineto{\pgfqpoint{3.184704in}{1.229670in}}%
\pgfpathlineto{\pgfqpoint{3.205890in}{1.211768in}}%
\pgfpathlineto{\pgfqpoint{3.227076in}{1.196986in}}%
\pgfpathlineto{\pgfqpoint{3.248262in}{1.185096in}}%
\pgfpathlineto{\pgfqpoint{3.269448in}{1.175904in}}%
\pgfpathlineto{\pgfqpoint{3.290634in}{1.169244in}}%
\pgfpathlineto{\pgfqpoint{3.311820in}{1.164980in}}%
\pgfpathlineto{\pgfqpoint{3.333007in}{1.163007in}}%
\pgfpathlineto{\pgfqpoint{3.354193in}{1.163246in}}%
\pgfpathlineto{\pgfqpoint{3.375379in}{1.165646in}}%
\pgfpathlineto{\pgfqpoint{3.396565in}{1.170182in}}%
\pgfpathlineto{\pgfqpoint{3.417751in}{1.176851in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.182493in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.182493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786558in}{1.414701in}}%
\pgfpathlineto{\pgfqpoint{0.786558in}{1.500453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787795in}{1.380936in}}%
\pgfpathlineto{\pgfqpoint{0.787795in}{1.459551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958258in}{1.348848in}}%
\pgfpathlineto{\pgfqpoint{0.958258in}{1.428172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199263in}{0.964900in}}%
\pgfpathlineto{\pgfqpoint{1.199263in}{1.052853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200503in}{0.878377in}}%
\pgfpathlineto{\pgfqpoint{1.200503in}{0.971376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215544in}{0.936244in}}%
\pgfpathlineto{\pgfqpoint{1.215544in}{1.053510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372015in}{1.029483in}}%
\pgfpathlineto{\pgfqpoint{2.372015in}{1.101036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380161in}{1.024846in}}%
\pgfpathlineto{\pgfqpoint{2.380161in}{1.058446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415840in}{1.062609in}}%
\pgfpathlineto{\pgfqpoint{2.415840in}{1.092783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489299in}{1.084399in}}%
\pgfpathlineto{\pgfqpoint{2.489299in}{1.133620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559323in}{1.152649in}}%
\pgfpathlineto{\pgfqpoint{2.559323in}{1.176577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589933in}{1.197999in}}%
\pgfpathlineto{\pgfqpoint{2.589933in}{1.232167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629397in}{1.260152in}}%
\pgfpathlineto{\pgfqpoint{2.629397in}{1.289387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759726in}{1.545824in}}%
\pgfpathlineto{\pgfqpoint{2.759726in}{1.563902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797282in}{1.636645in}}%
\pgfpathlineto{\pgfqpoint{2.797282in}{1.674307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875996in}{1.755505in}}%
\pgfpathlineto{\pgfqpoint{2.875996in}{1.798488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882249in}{1.765012in}}%
\pgfpathlineto{\pgfqpoint{2.882249in}{1.793228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895415in}{1.732329in}}%
\pgfpathlineto{\pgfqpoint{2.895415in}{1.763424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989564in}{1.562310in}}%
\pgfpathlineto{\pgfqpoint{2.989564in}{1.607336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046447in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{3.046447in}{1.431567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058415in}{1.411852in}}%
\pgfpathlineto{\pgfqpoint{3.058415in}{1.453294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213082in}{1.196205in}}%
\pgfpathlineto{\pgfqpoint{3.213082in}{1.230461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214971in}{1.176030in}}%
\pgfpathlineto{\pgfqpoint{3.214971in}{1.208542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432210in}{0.920221in}}%
\pgfpathlineto{\pgfqpoint{1.432210in}{0.981497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432872in}{0.928605in}}%
\pgfpathlineto{\pgfqpoint{1.432872in}{0.997175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433439in}{0.872208in}}%
\pgfpathlineto{\pgfqpoint{1.433439in}{0.938380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434075in}{0.881167in}}%
\pgfpathlineto{\pgfqpoint{1.434075in}{0.945250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434715in}{0.910376in}}%
\pgfpathlineto{\pgfqpoint{1.434715in}{0.971500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435347in}{0.944811in}}%
\pgfpathlineto{\pgfqpoint{1.435347in}{1.017574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435950in}{0.921273in}}%
\pgfpathlineto{\pgfqpoint{1.435950in}{0.987539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436640in}{0.928905in}}%
\pgfpathlineto{\pgfqpoint{1.436640in}{0.992582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437207in}{0.911481in}}%
\pgfpathlineto{\pgfqpoint{1.437207in}{0.978216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446032in}{0.939104in}}%
\pgfpathlineto{\pgfqpoint{1.446032in}{1.009188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447191in}{0.925753in}}%
\pgfpathlineto{\pgfqpoint{1.447191in}{0.993830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452211in}{0.904865in}}%
\pgfpathlineto{\pgfqpoint{1.452211in}{0.979960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459782in}{0.947278in}}%
\pgfpathlineto{\pgfqpoint{1.459782in}{1.006988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460927in}{0.960383in}}%
\pgfpathlineto{\pgfqpoint{1.460927in}{1.021789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509702in}{0.992065in}}%
\pgfpathlineto{\pgfqpoint{1.509702in}{1.047469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892434in}{1.561570in}}%
\pgfpathlineto{\pgfqpoint{1.892434in}{1.617882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893000in}{1.606319in}}%
\pgfpathlineto{\pgfqpoint{1.893000in}{1.664394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893108in}{1.594961in}}%
\pgfpathlineto{\pgfqpoint{1.893108in}{1.662368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924310in}{1.570909in}}%
\pgfpathlineto{\pgfqpoint{1.924310in}{1.636132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117821in}{1.218504in}}%
\pgfpathlineto{\pgfqpoint{2.117821in}{1.290553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119059in}{1.104887in}}%
\pgfpathlineto{\pgfqpoint{2.119059in}{1.184557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134750in}{1.176706in}}%
\pgfpathlineto{\pgfqpoint{2.134750in}{1.250144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139074in}{1.128358in}}%
\pgfpathlineto{\pgfqpoint{2.139074in}{1.195806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144162in}{1.115835in}}%
\pgfpathlineto{\pgfqpoint{2.144162in}{1.186974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176666in}{1.133154in}}%
\pgfpathlineto{\pgfqpoint{2.176666in}{1.204674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196599in}{0.981369in}}%
\pgfpathlineto{\pgfqpoint{2.196599in}{1.065614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279509in}{0.948538in}}%
\pgfpathlineto{\pgfqpoint{2.279509in}{1.029247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786558in}{1.457577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787795in}{1.420244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958258in}{1.388510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199263in}{1.008877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200503in}{0.924877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215544in}{0.994877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372015in}{1.065260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380161in}{1.041646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415840in}{1.077696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489299in}{1.109010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559323in}{1.164613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589933in}{1.215083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629397in}{1.274770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759726in}{1.554863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797282in}{1.655476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875996in}{1.776996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882249in}{1.779120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895415in}{1.747876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989564in}{1.584823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046447in}{1.416100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058415in}{1.432573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.213082in}{1.213333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214971in}{1.192286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432210in}{0.950859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432872in}{0.962890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433439in}{0.905294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434075in}{0.913209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434715in}{0.940938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435347in}{0.981193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435950in}{0.954406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436640in}{0.960743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437207in}{0.944849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446032in}{0.974146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447191in}{0.959791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452211in}{0.942413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459782in}{0.977133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460927in}{0.991086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509702in}{1.019767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892434in}{1.589726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893000in}{1.635357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893108in}{1.628665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924310in}{1.603521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117821in}{1.254529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119059in}{1.144722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134750in}{1.213425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139074in}{1.162082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144162in}{1.151405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176666in}{1.168914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196599in}{1.023491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279509in}{0.988893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431875in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{0.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.614125in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927208in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927208in}{1.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240292in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240292in}{1.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553375in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553375in}{1.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866458in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866458in}{1.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179542in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179542in}{1.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492625in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492625in}{1.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805708in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805708in}{1.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118792in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118792in}{1.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.033333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.033333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.558569in,y=1.033333in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -15.45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.383333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.383333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.558569in,y=1.383333in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -15.30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.733333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.733333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.558569in,y=1.733333in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -15.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.858333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.858333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.975000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.975000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.033333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.033333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.091667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.091667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.150000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.150000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.208333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.208333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.266667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.266667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.325000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.325000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.383333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.383333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.441667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.441667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.558333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.558333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.616667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.616667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.675000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.675000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.733333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.733333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.791667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.791667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.115743in,y=1.325000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont RV [km s\(\displaystyle ^{-1}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.023000in,y=1.919444in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont HD191806}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.614125in}{0.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786558in}{0.568690in}}%
\pgfpathlineto{\pgfqpoint{0.786558in}{0.716231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787795in}{0.505408in}}%
\pgfpathlineto{\pgfqpoint{0.787795in}{0.640669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958258in}{0.524541in}}%
\pgfpathlineto{\pgfqpoint{0.958258in}{0.661023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199263in}{0.575395in}}%
\pgfpathlineto{\pgfqpoint{1.199263in}{0.726723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200503in}{0.428073in}}%
\pgfpathlineto{\pgfqpoint{1.200503in}{0.588084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215544in}{0.545068in}}%
\pgfpathlineto{\pgfqpoint{1.215544in}{0.746830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372015in}{0.570420in}}%
\pgfpathlineto{\pgfqpoint{2.372015in}{0.693530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380161in}{0.560172in}}%
\pgfpathlineto{\pgfqpoint{2.380161in}{0.617983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415840in}{0.608986in}}%
\pgfpathlineto{\pgfqpoint{2.415840in}{0.660901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489299in}{0.579858in}}%
\pgfpathlineto{\pgfqpoint{2.489299in}{0.664545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559323in}{0.585962in}}%
\pgfpathlineto{\pgfqpoint{2.559323in}{0.627133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589933in}{0.597709in}}%
\pgfpathlineto{\pgfqpoint{2.589933in}{0.656498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629397in}{0.600484in}}%
\pgfpathlineto{\pgfqpoint{2.629397in}{0.650784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759726in}{0.581340in}}%
\pgfpathlineto{\pgfqpoint{2.759726in}{0.612444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797282in}{0.568191in}}%
\pgfpathlineto{\pgfqpoint{2.797282in}{0.632990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875996in}{0.582179in}}%
\pgfpathlineto{\pgfqpoint{2.875996in}{0.656133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882249in}{0.600404in}}%
\pgfpathlineto{\pgfqpoint{2.882249in}{0.648952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895415in}{0.557205in}}%
\pgfpathlineto{\pgfqpoint{2.895415in}{0.610705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989564in}{0.592300in}}%
\pgfpathlineto{\pgfqpoint{2.989564in}{0.669768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046447in}{0.546862in}}%
\pgfpathlineto{\pgfqpoint{3.046447in}{0.600088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058415in}{0.609336in}}%
\pgfpathlineto{\pgfqpoint{3.058415in}{0.680638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213082in}{0.590711in}}%
\pgfpathlineto{\pgfqpoint{3.213082in}{0.649650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214971in}{0.558301in}}%
\pgfpathlineto{\pgfqpoint{3.214971in}{0.614240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432210in}{0.541589in}}%
\pgfpathlineto{\pgfqpoint{1.432210in}{0.647018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432872in}{0.555497in}}%
\pgfpathlineto{\pgfqpoint{1.432872in}{0.673476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433439in}{0.458017in}}%
\pgfpathlineto{\pgfqpoint{1.433439in}{0.571869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434075in}{0.472927in}}%
\pgfpathlineto{\pgfqpoint{1.434075in}{0.583187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434715in}{0.522673in}}%
\pgfpathlineto{\pgfqpoint{1.434715in}{0.627841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435347in}{0.581414in}}%
\pgfpathlineto{\pgfqpoint{1.435347in}{0.706608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435950in}{0.540429in}}%
\pgfpathlineto{\pgfqpoint{1.435950in}{0.654443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436640in}{0.552998in}}%
\pgfpathlineto{\pgfqpoint{1.436640in}{0.662559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437207in}{0.522556in}}%
\pgfpathlineto{\pgfqpoint{1.437207in}{0.637378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446032in}{0.562509in}}%
\pgfpathlineto{\pgfqpoint{1.446032in}{0.683092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447191in}{0.538492in}}%
\pgfpathlineto{\pgfqpoint{1.447191in}{0.655624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452211in}{0.497897in}}%
\pgfpathlineto{\pgfqpoint{1.452211in}{0.627103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459782in}{0.563431in}}%
\pgfpathlineto{\pgfqpoint{1.459782in}{0.666165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460927in}{0.584810in}}%
\pgfpathlineto{\pgfqpoint{1.460927in}{0.690462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509702in}{0.578211in}}%
\pgfpathlineto{\pgfqpoint{1.509702in}{0.673537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892434in}{0.460420in}}%
\pgfpathlineto{\pgfqpoint{1.892434in}{0.557310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893000in}{0.538345in}}%
\pgfpathlineto{\pgfqpoint{1.893000in}{0.638268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893108in}{0.518985in}}%
\pgfpathlineto{\pgfqpoint{1.893108in}{0.634963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924310in}{0.557896in}}%
\pgfpathlineto{\pgfqpoint{1.924310in}{0.670117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117821in}{0.661759in}}%
\pgfpathlineto{\pgfqpoint{2.117821in}{0.785725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119059in}{0.469253in}}%
\pgfpathlineto{\pgfqpoint{2.119059in}{0.606329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134750in}{0.628541in}}%
\pgfpathlineto{\pgfqpoint{2.134750in}{0.754895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139074in}{0.554558in}}%
\pgfpathlineto{\pgfqpoint{2.139074in}{0.670605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144162in}{0.543489in}}%
\pgfpathlineto{\pgfqpoint{2.144162in}{0.665888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176666in}{0.631871in}}%
\pgfpathlineto{\pgfqpoint{2.176666in}{0.754925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196599in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.196599in}{0.544949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279509in}{0.419362in}}%
\pgfpathlineto{\pgfqpoint{2.279509in}{0.558227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786558in}{0.642460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787795in}{0.573039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958258in}{0.592782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199263in}{0.651059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200503in}{0.508079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215544in}{0.645949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372015in}{0.631975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380161in}{0.589078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415840in}{0.634944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489299in}{0.622201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559323in}{0.606547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589933in}{0.627103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629397in}{0.625634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759726in}{0.596892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797282in}{0.600590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875996in}{0.619156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882249in}{0.624678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895415in}{0.583955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989564in}{0.631034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046447in}{0.573475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058415in}{0.644987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.213082in}{0.620180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214971in}{0.586270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432210in}{0.594304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432872in}{0.614487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433439in}{0.514943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434075in}{0.528057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434715in}{0.575257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435347in}{0.644011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435950in}{0.597436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436640in}{0.607779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437207in}{0.579967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446032in}{0.622801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447191in}{0.597058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452211in}{0.562500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459782in}{0.614798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460927in}{0.637636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509702in}{0.625874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892434in}{0.508865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893000in}{0.588307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893108in}{0.576974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924310in}{0.614007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117821in}{0.723742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119059in}{0.537791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134750in}{0.691718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139074in}{0.612581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144162in}{0.604688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176666in}{0.693398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196599in}{0.472474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279509in}{0.488794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{0.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431875in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{0.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.614125in}{0.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.614125in,y=0.344444in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927208in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927208in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.927208in,y=0.344444in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240292in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240292in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.240292in,y=0.344444in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553375in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553375in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.553375in,y=0.344444in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866458in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866458in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.866458in,y=0.344444in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179542in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179542in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.179542in,y=0.344444in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492625in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492625in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.492625in,y=0.344444in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805708in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805708in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.805708in,y=0.344444in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118792in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118792in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.118792in,y=0.344444in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.431875in,y=0.344444in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.023000in,y=0.176234in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Date [BJD - 2'453'000]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.558569in,y=0.399268in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.499634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.499634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.558569in,y=0.499634in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.558569in,y=0.600000in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.700366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.700366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.558569in,y=0.700366in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.558569in,y=0.800732in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.419341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.419341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.439414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.439414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.459487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.459487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.479561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.479561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.499634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.499634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.519707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.519707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.539780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.539780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.559854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.559854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.579927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.579927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.620073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.620073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.640146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.640146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.660220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.660220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.680293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.680293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.700366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.700366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.720439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.720439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.740513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.740513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.760586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.760586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.780659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.780659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.204247in,y=0.600000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont O-C [m s\(\displaystyle ^{-1}\)]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/HD191806_k1d1_sophiepc_sophienoisemodel1_jitteroffset.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.700000in}{2.825000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.825000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255000in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{2.627250in}}%
\pgfpathlineto{\pgfqpoint{0.255000in}{2.627250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.255000in}{1.709125in}}{\pgfqpoint{1.360000in}{0.918125in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255014in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{0.255014in}{1.889933in}}%
\pgfpathlineto{\pgfqpoint{0.268614in}{1.889933in}}%
\pgfpathlineto{\pgfqpoint{0.268614in}{1.880778in}}%
\pgfpathlineto{\pgfqpoint{0.282213in}{1.880778in}}%
\pgfpathlineto{\pgfqpoint{0.282213in}{1.902684in}}%
\pgfpathlineto{\pgfqpoint{0.295812in}{1.902684in}}%
\pgfpathlineto{\pgfqpoint{0.295812in}{1.896799in}}%
\pgfpathlineto{\pgfqpoint{0.309412in}{1.896799in}}%
\pgfpathlineto{\pgfqpoint{0.309412in}{1.903665in}}%
\pgfpathlineto{\pgfqpoint{0.323011in}{1.903665in}}%
\pgfpathlineto{\pgfqpoint{0.323011in}{1.901049in}}%
\pgfpathlineto{\pgfqpoint{0.336611in}{1.901049in}}%
\pgfpathlineto{\pgfqpoint{0.336611in}{1.897780in}}%
\pgfpathlineto{\pgfqpoint{0.350210in}{1.897780in}}%
\pgfpathlineto{\pgfqpoint{0.350210in}{1.912820in}}%
\pgfpathlineto{\pgfqpoint{0.363810in}{1.912820in}}%
\pgfpathlineto{\pgfqpoint{0.363810in}{1.919359in}}%
\pgfpathlineto{\pgfqpoint{0.391008in}{1.918378in}}%
\pgfpathlineto{\pgfqpoint{0.391008in}{1.895491in}}%
\pgfpathlineto{\pgfqpoint{0.404608in}{1.895491in}}%
\pgfpathlineto{\pgfqpoint{0.404608in}{1.901049in}}%
\pgfpathlineto{\pgfqpoint{0.418207in}{1.901049in}}%
\pgfpathlineto{\pgfqpoint{0.418207in}{1.915436in}}%
\pgfpathlineto{\pgfqpoint{0.431807in}{1.915436in}}%
\pgfpathlineto{\pgfqpoint{0.431807in}{1.910858in}}%
\pgfpathlineto{\pgfqpoint{0.445406in}{1.910858in}}%
\pgfpathlineto{\pgfqpoint{0.445406in}{1.902357in}}%
\pgfpathlineto{\pgfqpoint{0.459005in}{1.902357in}}%
\pgfpathlineto{\pgfqpoint{0.459005in}{1.900069in}}%
\pgfpathlineto{\pgfqpoint{0.472605in}{1.900069in}}%
\pgfpathlineto{\pgfqpoint{0.472605in}{1.919359in}}%
\pgfpathlineto{\pgfqpoint{0.486204in}{1.919359in}}%
\pgfpathlineto{\pgfqpoint{0.486204in}{1.894510in}}%
\pgfpathlineto{\pgfqpoint{0.499804in}{1.894510in}}%
\pgfpathlineto{\pgfqpoint{0.499804in}{1.907589in}}%
\pgfpathlineto{\pgfqpoint{0.513403in}{1.907589in}}%
\pgfpathlineto{\pgfqpoint{0.513403in}{1.898434in}}%
\pgfpathlineto{\pgfqpoint{0.527003in}{1.898434in}}%
\pgfpathlineto{\pgfqpoint{0.527003in}{1.901703in}}%
\pgfpathlineto{\pgfqpoint{0.540602in}{1.901703in}}%
\pgfpathlineto{\pgfqpoint{0.540602in}{1.891895in}}%
\pgfpathlineto{\pgfqpoint{0.554201in}{1.891895in}}%
\pgfpathlineto{\pgfqpoint{0.554201in}{1.902357in}}%
\pgfpathlineto{\pgfqpoint{0.567801in}{1.902357in}}%
\pgfpathlineto{\pgfqpoint{0.567801in}{1.900723in}}%
\pgfpathlineto{\pgfqpoint{0.581400in}{1.900723in}}%
\pgfpathlineto{\pgfqpoint{0.581400in}{1.887317in}}%
\pgfpathlineto{\pgfqpoint{0.595000in}{1.887317in}}%
\pgfpathlineto{\pgfqpoint{0.595000in}{1.883721in}}%
\pgfpathlineto{\pgfqpoint{0.608599in}{1.883721in}}%
\pgfpathlineto{\pgfqpoint{0.608599in}{1.881759in}}%
\pgfpathlineto{\pgfqpoint{0.622199in}{1.881759in}}%
\pgfpathlineto{\pgfqpoint{0.622199in}{1.877508in}}%
\pgfpathlineto{\pgfqpoint{0.635798in}{1.877508in}}%
\pgfpathlineto{\pgfqpoint{0.635798in}{1.861814in}}%
\pgfpathlineto{\pgfqpoint{0.649397in}{1.861814in}}%
\pgfpathlineto{\pgfqpoint{0.649397in}{1.849717in}}%
\pgfpathlineto{\pgfqpoint{0.662997in}{1.849717in}}%
\pgfpathlineto{\pgfqpoint{0.662997in}{1.852006in}}%
\pgfpathlineto{\pgfqpoint{0.676596in}{1.852006in}}%
\pgfpathlineto{\pgfqpoint{0.676596in}{1.863776in}}%
\pgfpathlineto{\pgfqpoint{0.690196in}{1.863776in}}%
\pgfpathlineto{\pgfqpoint{0.690196in}{1.845794in}}%
\pgfpathlineto{\pgfqpoint{0.703795in}{1.845794in}}%
\pgfpathlineto{\pgfqpoint{0.703795in}{1.840562in}}%
\pgfpathlineto{\pgfqpoint{0.717394in}{1.840562in}}%
\pgfpathlineto{\pgfqpoint{0.717394in}{1.845467in}}%
\pgfpathlineto{\pgfqpoint{0.730994in}{1.845467in}}%
\pgfpathlineto{\pgfqpoint{0.730994in}{1.826830in}}%
\pgfpathlineto{\pgfqpoint{0.744593in}{1.826830in}}%
\pgfpathlineto{\pgfqpoint{0.744593in}{1.832388in}}%
\pgfpathlineto{\pgfqpoint{0.758193in}{1.832388in}}%
\pgfpathlineto{\pgfqpoint{0.758193in}{1.827157in}}%
\pgfpathlineto{\pgfqpoint{0.771792in}{1.827157in}}%
\pgfpathlineto{\pgfqpoint{0.771792in}{1.821272in}}%
\pgfpathlineto{\pgfqpoint{0.785392in}{1.821272in}}%
\pgfpathlineto{\pgfqpoint{0.785392in}{1.815713in}}%
\pgfpathlineto{\pgfqpoint{0.798991in}{1.815713in}}%
\pgfpathlineto{\pgfqpoint{0.798991in}{1.808520in}}%
\pgfpathlineto{\pgfqpoint{0.812590in}{1.808520in}}%
\pgfpathlineto{\pgfqpoint{0.812590in}{1.796423in}}%
\pgfpathlineto{\pgfqpoint{0.826190in}{1.796423in}}%
\pgfpathlineto{\pgfqpoint{0.826190in}{1.808520in}}%
\pgfpathlineto{\pgfqpoint{0.839789in}{1.808520in}}%
\pgfpathlineto{\pgfqpoint{0.839789in}{1.790211in}}%
\pgfpathlineto{\pgfqpoint{0.853389in}{1.790211in}}%
\pgfpathlineto{\pgfqpoint{0.853389in}{1.795769in}}%
\pgfpathlineto{\pgfqpoint{0.880588in}{1.795442in}}%
\pgfpathlineto{\pgfqpoint{0.880588in}{1.783018in}}%
\pgfpathlineto{\pgfqpoint{0.894187in}{1.783018in}}%
\pgfpathlineto{\pgfqpoint{0.894187in}{1.784979in}}%
\pgfpathlineto{\pgfqpoint{0.907786in}{1.784979in}}%
\pgfpathlineto{\pgfqpoint{0.907786in}{1.782691in}}%
\pgfpathlineto{\pgfqpoint{0.921386in}{1.782691in}}%
\pgfpathlineto{\pgfqpoint{0.921386in}{1.774190in}}%
\pgfpathlineto{\pgfqpoint{0.948585in}{1.773536in}}%
\pgfpathlineto{\pgfqpoint{0.948585in}{1.771901in}}%
\pgfpathlineto{\pgfqpoint{0.962184in}{1.771901in}}%
\pgfpathlineto{\pgfqpoint{0.962184in}{1.764708in}}%
\pgfpathlineto{\pgfqpoint{0.975784in}{1.764708in}}%
\pgfpathlineto{\pgfqpoint{0.975784in}{1.770266in}}%
\pgfpathlineto{\pgfqpoint{0.989383in}{1.770266in}}%
\pgfpathlineto{\pgfqpoint{0.989383in}{1.766016in}}%
\pgfpathlineto{\pgfqpoint{1.002982in}{1.766016in}}%
\pgfpathlineto{\pgfqpoint{1.002982in}{1.759804in}}%
\pgfpathlineto{\pgfqpoint{1.016582in}{1.759804in}}%
\pgfpathlineto{\pgfqpoint{1.016582in}{1.758496in}}%
\pgfpathlineto{\pgfqpoint{1.057380in}{1.758823in}}%
\pgfpathlineto{\pgfqpoint{1.057380in}{1.756534in}}%
\pgfpathlineto{\pgfqpoint{1.070979in}{1.756534in}}%
\pgfpathlineto{\pgfqpoint{1.070979in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{1.098178in}{1.745090in}}%
\pgfpathlineto{\pgfqpoint{1.098178in}{1.754245in}}%
\pgfpathlineto{\pgfqpoint{1.111778in}{1.754245in}}%
\pgfpathlineto{\pgfqpoint{1.111778in}{1.751957in}}%
\pgfpathlineto{\pgfqpoint{1.125377in}{1.751957in}}%
\pgfpathlineto{\pgfqpoint{1.125377in}{1.748033in}}%
\pgfpathlineto{\pgfqpoint{1.152576in}{1.747052in}}%
\pgfpathlineto{\pgfqpoint{1.152576in}{1.746398in}}%
\pgfpathlineto{\pgfqpoint{1.166175in}{1.746398in}}%
\pgfpathlineto{\pgfqpoint{1.166175in}{1.743456in}}%
\pgfpathlineto{\pgfqpoint{1.179775in}{1.743456in}}%
\pgfpathlineto{\pgfqpoint{1.179775in}{1.745417in}}%
\pgfpathlineto{\pgfqpoint{1.193374in}{1.745417in}}%
\pgfpathlineto{\pgfqpoint{1.193374in}{1.742148in}}%
\pgfpathlineto{\pgfqpoint{1.206974in}{1.742148in}}%
\pgfpathlineto{\pgfqpoint{1.206974in}{1.733647in}}%
\pgfpathlineto{\pgfqpoint{1.220573in}{1.733647in}}%
\pgfpathlineto{\pgfqpoint{1.220573in}{1.735282in}}%
\pgfpathlineto{\pgfqpoint{1.234173in}{1.735282in}}%
\pgfpathlineto{\pgfqpoint{1.234173in}{1.732012in}}%
\pgfpathlineto{\pgfqpoint{1.247772in}{1.732012in}}%
\pgfpathlineto{\pgfqpoint{1.247772in}{1.735282in}}%
\pgfpathlineto{\pgfqpoint{1.261371in}{1.735282in}}%
\pgfpathlineto{\pgfqpoint{1.261371in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{1.274971in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{1.274971in}{1.733320in}}%
\pgfpathlineto{\pgfqpoint{1.288570in}{1.733320in}}%
\pgfpathlineto{\pgfqpoint{1.288570in}{1.728416in}}%
\pgfpathlineto{\pgfqpoint{1.302170in}{1.728416in}}%
\pgfpathlineto{\pgfqpoint{1.302170in}{1.733974in}}%
\pgfpathlineto{\pgfqpoint{1.315769in}{1.733974in}}%
\pgfpathlineto{\pgfqpoint{1.315769in}{1.730050in}}%
\pgfpathlineto{\pgfqpoint{1.329368in}{1.730050in}}%
\pgfpathlineto{\pgfqpoint{1.329368in}{1.728416in}}%
\pgfpathlineto{\pgfqpoint{1.342968in}{1.728416in}}%
\pgfpathlineto{\pgfqpoint{1.342968in}{1.730704in}}%
\pgfpathlineto{\pgfqpoint{1.370167in}{1.730704in}}%
\pgfpathlineto{\pgfqpoint{1.370167in}{1.723838in}}%
\pgfpathlineto{\pgfqpoint{1.383766in}{1.723838in}}%
\pgfpathlineto{\pgfqpoint{1.383766in}{1.731031in}}%
\pgfpathlineto{\pgfqpoint{1.397366in}{1.731031in}}%
\pgfpathlineto{\pgfqpoint{1.397366in}{1.722203in}}%
\pgfpathlineto{\pgfqpoint{1.410965in}{1.722203in}}%
\pgfpathlineto{\pgfqpoint{1.410965in}{1.724819in}}%
\pgfpathlineto{\pgfqpoint{1.424564in}{1.724819in}}%
\pgfpathlineto{\pgfqpoint{1.424564in}{1.726781in}}%
\pgfpathlineto{\pgfqpoint{1.438164in}{1.726781in}}%
\pgfpathlineto{\pgfqpoint{1.438164in}{1.722203in}}%
\pgfpathlineto{\pgfqpoint{1.465363in}{1.722530in}}%
\pgfpathlineto{\pgfqpoint{1.465363in}{1.724492in}}%
\pgfpathlineto{\pgfqpoint{1.506161in}{1.723838in}}%
\pgfpathlineto{\pgfqpoint{1.506161in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{1.519760in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{1.519760in}{1.724165in}}%
\pgfpathlineto{\pgfqpoint{1.533360in}{1.724165in}}%
\pgfpathlineto{\pgfqpoint{1.533360in}{1.721549in}}%
\pgfpathlineto{\pgfqpoint{1.546959in}{1.721549in}}%
\pgfpathlineto{\pgfqpoint{1.546959in}{1.720242in}}%
\pgfpathlineto{\pgfqpoint{1.560559in}{1.720242in}}%
\pgfpathlineto{\pgfqpoint{1.560559in}{1.718280in}}%
\pgfpathlineto{\pgfqpoint{1.587757in}{1.717626in}}%
\pgfpathlineto{\pgfqpoint{1.587757in}{1.719588in}}%
\pgfpathlineto{\pgfqpoint{1.601357in}{1.719588in}}%
\pgfpathlineto{\pgfqpoint{1.601357in}{1.717953in}}%
\pgfpathlineto{\pgfqpoint{1.614956in}{1.717953in}}%
\pgfpathlineto{\pgfqpoint{1.614956in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{1.614956in}{1.709125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.255000in}{1.709125in}}{\pgfqpoint{1.360000in}{0.918125in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259781in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{0.259781in}{1.711799in}}%
\pgfpathlineto{\pgfqpoint{0.309662in}{1.711264in}}%
\pgfpathlineto{\pgfqpoint{0.309662in}{1.715008in}}%
\pgfpathlineto{\pgfqpoint{0.326289in}{1.715008in}}%
\pgfpathlineto{\pgfqpoint{0.326289in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{0.342916in}{1.721427in}}%
\pgfpathlineto{\pgfqpoint{0.342916in}{1.725705in}}%
\pgfpathlineto{\pgfqpoint{0.351229in}{1.725705in}}%
\pgfpathlineto{\pgfqpoint{0.351229in}{1.727310in}}%
\pgfpathlineto{\pgfqpoint{0.359543in}{1.727310in}}%
\pgfpathlineto{\pgfqpoint{0.359543in}{1.734263in}}%
\pgfpathlineto{\pgfqpoint{0.367856in}{1.734263in}}%
\pgfpathlineto{\pgfqpoint{0.367856in}{1.749239in}}%
\pgfpathlineto{\pgfqpoint{0.376170in}{1.749239in}}%
\pgfpathlineto{\pgfqpoint{0.376170in}{1.759936in}}%
\pgfpathlineto{\pgfqpoint{0.384483in}{1.759936in}}%
\pgfpathlineto{\pgfqpoint{0.384483in}{1.782934in}}%
\pgfpathlineto{\pgfqpoint{0.392797in}{1.782934in}}%
\pgfpathlineto{\pgfqpoint{0.392797in}{1.790422in}}%
\pgfpathlineto{\pgfqpoint{0.401110in}{1.790422in}}%
\pgfpathlineto{\pgfqpoint{0.401110in}{1.810211in}}%
\pgfpathlineto{\pgfqpoint{0.409424in}{1.810211in}}%
\pgfpathlineto{\pgfqpoint{0.409424in}{1.833745in}}%
\pgfpathlineto{\pgfqpoint{0.417737in}{1.833745in}}%
\pgfpathlineto{\pgfqpoint{0.417737in}{1.846581in}}%
\pgfpathlineto{\pgfqpoint{0.426050in}{1.846581in}}%
\pgfpathlineto{\pgfqpoint{0.426050in}{1.880277in}}%
\pgfpathlineto{\pgfqpoint{0.434364in}{1.880277in}}%
\pgfpathlineto{\pgfqpoint{0.434364in}{1.905415in}}%
\pgfpathlineto{\pgfqpoint{0.442677in}{1.905415in}}%
\pgfpathlineto{\pgfqpoint{0.442677in}{1.958899in}}%
\pgfpathlineto{\pgfqpoint{0.450991in}{1.958899in}}%
\pgfpathlineto{\pgfqpoint{0.450991in}{1.988851in}}%
\pgfpathlineto{\pgfqpoint{0.459304in}{1.988851in}}%
\pgfpathlineto{\pgfqpoint{0.459304in}{2.014524in}}%
\pgfpathlineto{\pgfqpoint{0.467618in}{2.014524in}}%
\pgfpathlineto{\pgfqpoint{0.467618in}{2.065334in}}%
\pgfpathlineto{\pgfqpoint{0.475931in}{2.065334in}}%
\pgfpathlineto{\pgfqpoint{0.475931in}{2.130051in}}%
\pgfpathlineto{\pgfqpoint{0.484245in}{2.130051in}}%
\pgfpathlineto{\pgfqpoint{0.484245in}{2.111866in}}%
\pgfpathlineto{\pgfqpoint{0.492558in}{2.111866in}}%
\pgfpathlineto{\pgfqpoint{0.492558in}{2.196372in}}%
\pgfpathlineto{\pgfqpoint{0.500872in}{2.196372in}}%
\pgfpathlineto{\pgfqpoint{0.500872in}{2.199581in}}%
\pgfpathlineto{\pgfqpoint{0.509185in}{2.199581in}}%
\pgfpathlineto{\pgfqpoint{0.509185in}{2.244509in}}%
\pgfpathlineto{\pgfqpoint{0.517498in}{2.244509in}}%
\pgfpathlineto{\pgfqpoint{0.517498in}{2.250392in}}%
\pgfpathlineto{\pgfqpoint{0.525812in}{2.250392in}}%
\pgfpathlineto{\pgfqpoint{0.525812in}{2.280344in}}%
\pgfpathlineto{\pgfqpoint{0.534125in}{2.280344in}}%
\pgfpathlineto{\pgfqpoint{0.534125in}{2.316179in}}%
\pgfpathlineto{\pgfqpoint{0.550752in}{2.315644in}}%
\pgfpathlineto{\pgfqpoint{0.550752in}{2.305482in}}%
\pgfpathlineto{\pgfqpoint{0.559066in}{2.305482in}}%
\pgfpathlineto{\pgfqpoint{0.559066in}{2.333829in}}%
\pgfpathlineto{\pgfqpoint{0.567379in}{2.333829in}}%
\pgfpathlineto{\pgfqpoint{0.567379in}{2.292645in}}%
\pgfpathlineto{\pgfqpoint{0.575693in}{2.292645in}}%
\pgfpathlineto{\pgfqpoint{0.575693in}{2.295319in}}%
\pgfpathlineto{\pgfqpoint{0.584006in}{2.295319in}}%
\pgfpathlineto{\pgfqpoint{0.584006in}{2.257345in}}%
\pgfpathlineto{\pgfqpoint{0.592320in}{2.257345in}}%
\pgfpathlineto{\pgfqpoint{0.592320in}{2.235416in}}%
\pgfpathlineto{\pgfqpoint{0.600633in}{2.235416in}}%
\pgfpathlineto{\pgfqpoint{0.600633in}{2.202791in}}%
\pgfpathlineto{\pgfqpoint{0.608946in}{2.202791in}}%
\pgfpathlineto{\pgfqpoint{0.608946in}{2.184606in}}%
\pgfpathlineto{\pgfqpoint{0.617260in}{2.184606in}}%
\pgfpathlineto{\pgfqpoint{0.617260in}{2.172304in}}%
\pgfpathlineto{\pgfqpoint{0.625573in}{2.172304in}}%
\pgfpathlineto{\pgfqpoint{0.625573in}{2.108122in}}%
\pgfpathlineto{\pgfqpoint{0.633887in}{2.108122in}}%
\pgfpathlineto{\pgfqpoint{0.633887in}{2.048219in}}%
\pgfpathlineto{\pgfqpoint{0.642200in}{2.048219in}}%
\pgfpathlineto{\pgfqpoint{0.642200in}{2.037522in}}%
\pgfpathlineto{\pgfqpoint{0.650514in}{2.037522in}}%
\pgfpathlineto{\pgfqpoint{0.650514in}{2.003827in}}%
\pgfpathlineto{\pgfqpoint{0.658827in}{2.003827in}}%
\pgfpathlineto{\pgfqpoint{0.658827in}{1.969062in}}%
\pgfpathlineto{\pgfqpoint{0.667141in}{1.969062in}}%
\pgfpathlineto{\pgfqpoint{0.667141in}{1.961039in}}%
\pgfpathlineto{\pgfqpoint{0.675454in}{1.961039in}}%
\pgfpathlineto{\pgfqpoint{0.675454in}{1.911833in}}%
\pgfpathlineto{\pgfqpoint{0.683768in}{1.911833in}}%
\pgfpathlineto{\pgfqpoint{0.683768in}{1.880277in}}%
\pgfpathlineto{\pgfqpoint{0.692081in}{1.880277in}}%
\pgfpathlineto{\pgfqpoint{0.692081in}{1.850325in}}%
\pgfpathlineto{\pgfqpoint{0.700395in}{1.850325in}}%
\pgfpathlineto{\pgfqpoint{0.700395in}{1.841768in}}%
\pgfpathlineto{\pgfqpoint{0.708708in}{1.841768in}}%
\pgfpathlineto{\pgfqpoint{0.708708in}{1.810746in}}%
\pgfpathlineto{\pgfqpoint{0.717021in}{1.810746in}}%
\pgfpathlineto{\pgfqpoint{0.717021in}{1.796840in}}%
\pgfpathlineto{\pgfqpoint{0.725335in}{1.796840in}}%
\pgfpathlineto{\pgfqpoint{0.725335in}{1.794701in}}%
\pgfpathlineto{\pgfqpoint{0.733648in}{1.794701in}}%
\pgfpathlineto{\pgfqpoint{0.733648in}{1.775981in}}%
\pgfpathlineto{\pgfqpoint{0.741962in}{1.775981in}}%
\pgfpathlineto{\pgfqpoint{0.741962in}{1.761005in}}%
\pgfpathlineto{\pgfqpoint{0.750275in}{1.761005in}}%
\pgfpathlineto{\pgfqpoint{0.750275in}{1.754052in}}%
\pgfpathlineto{\pgfqpoint{0.758589in}{1.754052in}}%
\pgfpathlineto{\pgfqpoint{0.758589in}{1.748704in}}%
\pgfpathlineto{\pgfqpoint{0.766902in}{1.748704in}}%
\pgfpathlineto{\pgfqpoint{0.766902in}{1.739077in}}%
\pgfpathlineto{\pgfqpoint{0.775216in}{1.739077in}}%
\pgfpathlineto{\pgfqpoint{0.775216in}{1.734263in}}%
\pgfpathlineto{\pgfqpoint{0.783529in}{1.734263in}}%
\pgfpathlineto{\pgfqpoint{0.783529in}{1.727845in}}%
\pgfpathlineto{\pgfqpoint{0.791843in}{1.727845in}}%
\pgfpathlineto{\pgfqpoint{0.791843in}{1.735867in}}%
\pgfpathlineto{\pgfqpoint{0.800156in}{1.735867in}}%
\pgfpathlineto{\pgfqpoint{0.800156in}{1.723031in}}%
\pgfpathlineto{\pgfqpoint{0.808469in}{1.723031in}}%
\pgfpathlineto{\pgfqpoint{0.808469in}{1.720892in}}%
\pgfpathlineto{\pgfqpoint{0.816783in}{1.720892in}}%
\pgfpathlineto{\pgfqpoint{0.816783in}{1.719287in}}%
\pgfpathlineto{\pgfqpoint{0.833410in}{1.720357in}}%
\pgfpathlineto{\pgfqpoint{0.833410in}{1.716613in}}%
\pgfpathlineto{\pgfqpoint{0.841723in}{1.716613in}}%
\pgfpathlineto{\pgfqpoint{0.841723in}{1.712869in}}%
\pgfpathlineto{\pgfqpoint{0.858350in}{1.713404in}}%
\pgfpathlineto{\pgfqpoint{0.858350in}{1.711264in}}%
\pgfpathlineto{\pgfqpoint{0.874977in}{1.712334in}}%
\pgfpathlineto{\pgfqpoint{0.874977in}{1.712869in}}%
\pgfpathlineto{\pgfqpoint{0.883291in}{1.712869in}}%
\pgfpathlineto{\pgfqpoint{0.883291in}{1.710730in}}%
\pgfpathlineto{\pgfqpoint{0.916544in}{1.709660in}}%
\pgfpathlineto{\pgfqpoint{0.916544in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{1.082813in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{1.082813in}{1.710730in}}%
\pgfpathlineto{\pgfqpoint{1.091127in}{1.710730in}}%
\pgfpathlineto{\pgfqpoint{1.091127in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{1.091127in}{1.709125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.255000in}{1.709125in}}{\pgfqpoint{1.360000in}{0.918125in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255006in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{0.255006in}{2.604680in}}%
\pgfpathlineto{\pgfqpoint{0.261888in}{2.604680in}}%
\pgfpathlineto{\pgfqpoint{0.261888in}{2.547173in}}%
\pgfpathlineto{\pgfqpoint{0.268769in}{2.547173in}}%
\pgfpathlineto{\pgfqpoint{0.268769in}{2.598218in}}%
\pgfpathlineto{\pgfqpoint{0.275651in}{2.598218in}}%
\pgfpathlineto{\pgfqpoint{0.275651in}{2.583357in}}%
\pgfpathlineto{\pgfqpoint{0.282532in}{2.583357in}}%
\pgfpathlineto{\pgfqpoint{0.282532in}{2.600803in}}%
\pgfpathlineto{\pgfqpoint{0.289414in}{2.600803in}}%
\pgfpathlineto{\pgfqpoint{0.289414in}{2.609203in}}%
\pgfpathlineto{\pgfqpoint{0.296295in}{2.609203in}}%
\pgfpathlineto{\pgfqpoint{0.296295in}{2.611787in}}%
\pgfpathlineto{\pgfqpoint{0.303177in}{2.611787in}}%
\pgfpathlineto{\pgfqpoint{0.303177in}{2.618249in}}%
\pgfpathlineto{\pgfqpoint{0.310058in}{2.618249in}}%
\pgfpathlineto{\pgfqpoint{0.310058in}{2.565265in}}%
\pgfpathlineto{\pgfqpoint{0.316940in}{2.565265in}}%
\pgfpathlineto{\pgfqpoint{0.316940in}{2.558157in}}%
\pgfpathlineto{\pgfqpoint{0.330703in}{2.557511in}}%
\pgfpathlineto{\pgfqpoint{0.330703in}{2.534250in}}%
\pgfpathlineto{\pgfqpoint{0.337584in}{2.534250in}}%
\pgfpathlineto{\pgfqpoint{0.337584in}{2.463174in}}%
\pgfpathlineto{\pgfqpoint{0.344466in}{2.463174in}}%
\pgfpathlineto{\pgfqpoint{0.344466in}{2.416006in}}%
\pgfpathlineto{\pgfqpoint{0.351347in}{2.416006in}}%
\pgfpathlineto{\pgfqpoint{0.351347in}{2.354622in}}%
\pgfpathlineto{\pgfqpoint{0.358229in}{2.354622in}}%
\pgfpathlineto{\pgfqpoint{0.358229in}{2.304869in}}%
\pgfpathlineto{\pgfqpoint{0.365110in}{2.304869in}}%
\pgfpathlineto{\pgfqpoint{0.365110in}{2.262224in}}%
\pgfpathlineto{\pgfqpoint{0.371992in}{2.262224in}}%
\pgfpathlineto{\pgfqpoint{0.371992in}{2.240901in}}%
\pgfpathlineto{\pgfqpoint{0.378873in}{2.240901in}}%
\pgfpathlineto{\pgfqpoint{0.378873in}{2.145918in}}%
\pgfpathlineto{\pgfqpoint{0.385755in}{2.145918in}}%
\pgfpathlineto{\pgfqpoint{0.385755in}{2.140103in}}%
\pgfpathlineto{\pgfqpoint{0.392636in}{2.140103in}}%
\pgfpathlineto{\pgfqpoint{0.392636in}{2.069673in}}%
\pgfpathlineto{\pgfqpoint{0.399518in}{2.069673in}}%
\pgfpathlineto{\pgfqpoint{0.399518in}{2.037366in}}%
\pgfpathlineto{\pgfqpoint{0.406399in}{2.037366in}}%
\pgfpathlineto{\pgfqpoint{0.406399in}{2.001182in}}%
\pgfpathlineto{\pgfqpoint{0.413281in}{2.001182in}}%
\pgfpathlineto{\pgfqpoint{0.413281in}{1.959182in}}%
\pgfpathlineto{\pgfqpoint{0.420162in}{1.959182in}}%
\pgfpathlineto{\pgfqpoint{0.420162in}{1.924291in}}%
\pgfpathlineto{\pgfqpoint{0.427044in}{1.924291in}}%
\pgfpathlineto{\pgfqpoint{0.427044in}{1.926229in}}%
\pgfpathlineto{\pgfqpoint{0.433925in}{1.926229in}}%
\pgfpathlineto{\pgfqpoint{0.433925in}{1.891337in}}%
\pgfpathlineto{\pgfqpoint{0.440807in}{1.891337in}}%
\pgfpathlineto{\pgfqpoint{0.440807in}{1.875184in}}%
\pgfpathlineto{\pgfqpoint{0.447688in}{1.875184in}}%
\pgfpathlineto{\pgfqpoint{0.447688in}{1.835123in}}%
\pgfpathlineto{\pgfqpoint{0.454570in}{1.835123in}}%
\pgfpathlineto{\pgfqpoint{0.454570in}{1.826077in}}%
\pgfpathlineto{\pgfqpoint{0.461451in}{1.826077in}}%
\pgfpathlineto{\pgfqpoint{0.461451in}{1.805400in}}%
\pgfpathlineto{\pgfqpoint{0.468333in}{1.805400in}}%
\pgfpathlineto{\pgfqpoint{0.468333in}{1.802816in}}%
\pgfpathlineto{\pgfqpoint{0.475214in}{1.802816in}}%
\pgfpathlineto{\pgfqpoint{0.475214in}{1.779555in}}%
\pgfpathlineto{\pgfqpoint{0.482096in}{1.779555in}}%
\pgfpathlineto{\pgfqpoint{0.482096in}{1.771155in}}%
\pgfpathlineto{\pgfqpoint{0.488977in}{1.771155in}}%
\pgfpathlineto{\pgfqpoint{0.488977in}{1.760816in}}%
\pgfpathlineto{\pgfqpoint{0.495859in}{1.760816in}}%
\pgfpathlineto{\pgfqpoint{0.495859in}{1.753063in}}%
\pgfpathlineto{\pgfqpoint{0.502741in}{1.753063in}}%
\pgfpathlineto{\pgfqpoint{0.502741in}{1.747894in}}%
\pgfpathlineto{\pgfqpoint{0.509622in}{1.747894in}}%
\pgfpathlineto{\pgfqpoint{0.509622in}{1.737555in}}%
\pgfpathlineto{\pgfqpoint{0.516504in}{1.737555in}}%
\pgfpathlineto{\pgfqpoint{0.516504in}{1.745309in}}%
\pgfpathlineto{\pgfqpoint{0.523385in}{1.745309in}}%
\pgfpathlineto{\pgfqpoint{0.523385in}{1.738848in}}%
\pgfpathlineto{\pgfqpoint{0.530267in}{1.738848in}}%
\pgfpathlineto{\pgfqpoint{0.530267in}{1.736909in}}%
\pgfpathlineto{\pgfqpoint{0.537148in}{1.736909in}}%
\pgfpathlineto{\pgfqpoint{0.537148in}{1.725279in}}%
\pgfpathlineto{\pgfqpoint{0.544030in}{1.725279in}}%
\pgfpathlineto{\pgfqpoint{0.544030in}{1.731094in}}%
\pgfpathlineto{\pgfqpoint{0.550911in}{1.731094in}}%
\pgfpathlineto{\pgfqpoint{0.550911in}{1.723340in}}%
\pgfpathlineto{\pgfqpoint{0.557793in}{1.723340in}}%
\pgfpathlineto{\pgfqpoint{0.557793in}{1.726571in}}%
\pgfpathlineto{\pgfqpoint{0.564674in}{1.726571in}}%
\pgfpathlineto{\pgfqpoint{0.564674in}{1.723340in}}%
\pgfpathlineto{\pgfqpoint{0.578437in}{1.723986in}}%
\pgfpathlineto{\pgfqpoint{0.578437in}{1.718171in}}%
\pgfpathlineto{\pgfqpoint{0.585319in}{1.718171in}}%
\pgfpathlineto{\pgfqpoint{0.585319in}{1.714940in}}%
\pgfpathlineto{\pgfqpoint{0.592200in}{1.714940in}}%
\pgfpathlineto{\pgfqpoint{0.592200in}{1.719463in}}%
\pgfpathlineto{\pgfqpoint{0.599082in}{1.719463in}}%
\pgfpathlineto{\pgfqpoint{0.599082in}{1.714940in}}%
\pgfpathlineto{\pgfqpoint{0.612845in}{1.714294in}}%
\pgfpathlineto{\pgfqpoint{0.612845in}{1.713648in}}%
\pgfpathlineto{\pgfqpoint{0.619726in}{1.713648in}}%
\pgfpathlineto{\pgfqpoint{0.619726in}{1.711710in}}%
\pgfpathlineto{\pgfqpoint{0.626608in}{1.711710in}}%
\pgfpathlineto{\pgfqpoint{0.626608in}{1.713648in}}%
\pgfpathlineto{\pgfqpoint{0.647252in}{1.713002in}}%
\pgfpathlineto{\pgfqpoint{0.647252in}{1.711063in}}%
\pgfpathlineto{\pgfqpoint{0.661015in}{1.711063in}}%
\pgfpathlineto{\pgfqpoint{0.661015in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{0.667897in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{0.667897in}{1.710417in}}%
\pgfpathlineto{\pgfqpoint{0.681660in}{1.709771in}}%
\pgfpathlineto{\pgfqpoint{0.681660in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{0.688541in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{0.688541in}{1.710417in}}%
\pgfpathlineto{\pgfqpoint{0.709186in}{1.711063in}}%
\pgfpathlineto{\pgfqpoint{0.709186in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{0.716067in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{0.716067in}{1.711063in}}%
\pgfpathlineto{\pgfqpoint{0.736712in}{1.710417in}}%
\pgfpathlineto{\pgfqpoint{0.736712in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{0.819290in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{0.819290in}{1.710417in}}%
\pgfpathlineto{\pgfqpoint{0.826172in}{1.710417in}}%
\pgfpathlineto{\pgfqpoint{0.826172in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{0.943157in}{1.709771in}}%
\pgfpathlineto{\pgfqpoint{0.943157in}{1.709125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255000in}{2.627250in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{2.627250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615000in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{2.627250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255000in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.709125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255000in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{0.255000in}{2.627250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255000in}{1.709125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255000in}{2.627250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.255000in,y=1.653569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527000in}{1.709125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527000in}{2.627250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.527000in,y=1.653569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799000in}{1.709125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799000in}{2.627250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.799000in,y=1.653569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071000in}{1.709125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071000in}{2.627250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.071000in,y=1.653569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343000in}{1.709125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343000in}{2.627250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.343000in,y=1.653569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615000in}{1.709125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615000in}{2.627250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.615000in,y=1.653569in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.935000in,y=1.554804in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Additional noise [m s\(\displaystyle ^{-1}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255000in}{1.709125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615000in}{1.709125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.199444in,y=1.709125in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255000in}{1.938656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615000in}{1.938656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.199444in,y=1.938656in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255000in}{2.168188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615000in}{2.168188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.199444in,y=2.168188in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255000in}{2.397719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615000in}{2.397719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.199444in,y=2.397719in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255000in}{2.627250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615000in}{2.627250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.199444in,y=2.627250in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.935000in,y=2.696694in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont HD191806; linear drift}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810329in}{2.142760in}}%
\pgfpathlineto{\pgfqpoint{1.566389in}{2.142760in}}%
\pgfpathlineto{\pgfqpoint{1.566389in}{2.578639in}}%
\pgfpathlineto{\pgfqpoint{0.810329in}{2.578639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849218in}{2.471694in}}%
\pgfpathlineto{\pgfqpoint{0.946441in}{2.471694in}}%
\pgfpathlineto{\pgfqpoint{0.946441in}{2.539750in}}%
\pgfpathlineto{\pgfqpoint{0.849218in}{2.539750in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.024218in,y=2.471694in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont ELODIE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849218in}{2.336124in}}%
\pgfpathlineto{\pgfqpoint{0.946441in}{2.336124in}}%
\pgfpathlineto{\pgfqpoint{0.946441in}{2.404179in}}%
\pgfpathlineto{\pgfqpoint{0.849218in}{2.404179in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.024218in,y=2.336124in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont SOPHIE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849218in}{2.200553in}}%
\pgfpathlineto{\pgfqpoint{0.946441in}{2.200553in}}%
\pgfpathlineto{\pgfqpoint{0.946441in}{2.268608in}}%
\pgfpathlineto{\pgfqpoint{0.849218in}{2.268608in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.024218in,y=2.200553in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont SOPHIE+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255000in}{0.423750in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{0.423750in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.341875in}}%
\pgfpathlineto{\pgfqpoint{0.255000in}{1.341875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.255000in}{0.423750in}}{\pgfqpoint{1.360000in}{0.918125in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573488in}{0.423750in}}%
\pgfpathlineto{\pgfqpoint{0.573488in}{0.424678in}}%
\pgfpathlineto{\pgfqpoint{0.580041in}{0.424214in}}%
\pgfpathlineto{\pgfqpoint{0.580041in}{0.426534in}}%
\pgfpathlineto{\pgfqpoint{0.599700in}{0.427462in}}%
\pgfpathlineto{\pgfqpoint{0.599700in}{0.432101in}}%
\pgfpathlineto{\pgfqpoint{0.602976in}{0.432101in}}%
\pgfpathlineto{\pgfqpoint{0.602976in}{0.430246in}}%
\pgfpathlineto{\pgfqpoint{0.609529in}{0.431173in}}%
\pgfpathlineto{\pgfqpoint{0.609529in}{0.435349in}}%
\pgfpathlineto{\pgfqpoint{0.612805in}{0.435349in}}%
\pgfpathlineto{\pgfqpoint{0.612805in}{0.440453in}}%
\pgfpathlineto{\pgfqpoint{0.616082in}{0.440453in}}%
\pgfpathlineto{\pgfqpoint{0.616082in}{0.446020in}}%
\pgfpathlineto{\pgfqpoint{0.619358in}{0.446020in}}%
\pgfpathlineto{\pgfqpoint{0.619358in}{0.449268in}}%
\pgfpathlineto{\pgfqpoint{0.625911in}{0.448804in}}%
\pgfpathlineto{\pgfqpoint{0.625911in}{0.461331in}}%
\pgfpathlineto{\pgfqpoint{0.629187in}{0.461331in}}%
\pgfpathlineto{\pgfqpoint{0.629187in}{0.464579in}}%
\pgfpathlineto{\pgfqpoint{0.632464in}{0.464579in}}%
\pgfpathlineto{\pgfqpoint{0.632464in}{0.484066in}}%
\pgfpathlineto{\pgfqpoint{0.635740in}{0.484066in}}%
\pgfpathlineto{\pgfqpoint{0.635740in}{0.490561in}}%
\pgfpathlineto{\pgfqpoint{0.639017in}{0.490561in}}%
\pgfpathlineto{\pgfqpoint{0.639017in}{0.502160in}}%
\pgfpathlineto{\pgfqpoint{0.642293in}{0.502160in}}%
\pgfpathlineto{\pgfqpoint{0.642293in}{0.510976in}}%
\pgfpathlineto{\pgfqpoint{0.645569in}{0.510976in}}%
\pgfpathlineto{\pgfqpoint{0.645569in}{0.524895in}}%
\pgfpathlineto{\pgfqpoint{0.648846in}{0.524895in}}%
\pgfpathlineto{\pgfqpoint{0.648846in}{0.548093in}}%
\pgfpathlineto{\pgfqpoint{0.652122in}{0.548093in}}%
\pgfpathlineto{\pgfqpoint{0.652122in}{0.561084in}}%
\pgfpathlineto{\pgfqpoint{0.655399in}{0.561084in}}%
\pgfpathlineto{\pgfqpoint{0.655399in}{0.602377in}}%
\pgfpathlineto{\pgfqpoint{0.658675in}{0.602377in}}%
\pgfpathlineto{\pgfqpoint{0.658675in}{0.631143in}}%
\pgfpathlineto{\pgfqpoint{0.661952in}{0.631143in}}%
\pgfpathlineto{\pgfqpoint{0.661952in}{0.652022in}}%
\pgfpathlineto{\pgfqpoint{0.665228in}{0.652022in}}%
\pgfpathlineto{\pgfqpoint{0.665228in}{0.669653in}}%
\pgfpathlineto{\pgfqpoint{0.668504in}{0.669653in}}%
\pgfpathlineto{\pgfqpoint{0.668504in}{0.704450in}}%
\pgfpathlineto{\pgfqpoint{0.671781in}{0.704450in}}%
\pgfpathlineto{\pgfqpoint{0.671781in}{0.743887in}}%
\pgfpathlineto{\pgfqpoint{0.675057in}{0.743887in}}%
\pgfpathlineto{\pgfqpoint{0.675057in}{0.769869in}}%
\pgfpathlineto{\pgfqpoint{0.678334in}{0.769869in}}%
\pgfpathlineto{\pgfqpoint{0.678334in}{0.803739in}}%
\pgfpathlineto{\pgfqpoint{0.681610in}{0.803739in}}%
\pgfpathlineto{\pgfqpoint{0.681610in}{0.830185in}}%
\pgfpathlineto{\pgfqpoint{0.684886in}{0.830185in}}%
\pgfpathlineto{\pgfqpoint{0.684886in}{0.838536in}}%
\pgfpathlineto{\pgfqpoint{0.688163in}{0.838536in}}%
\pgfpathlineto{\pgfqpoint{0.688163in}{0.861271in}}%
\pgfpathlineto{\pgfqpoint{0.691439in}{0.861271in}}%
\pgfpathlineto{\pgfqpoint{0.691439in}{0.872870in}}%
\pgfpathlineto{\pgfqpoint{0.694716in}{0.872870in}}%
\pgfpathlineto{\pgfqpoint{0.694716in}{0.897924in}}%
\pgfpathlineto{\pgfqpoint{0.697992in}{0.897924in}}%
\pgfpathlineto{\pgfqpoint{0.697992in}{0.904884in}}%
\pgfpathlineto{\pgfqpoint{0.701269in}{0.904884in}}%
\pgfpathlineto{\pgfqpoint{0.701269in}{0.961024in}}%
\pgfpathlineto{\pgfqpoint{0.704545in}{0.961024in}}%
\pgfpathlineto{\pgfqpoint{0.704545in}{0.926226in}}%
\pgfpathlineto{\pgfqpoint{0.707821in}{0.926226in}}%
\pgfpathlineto{\pgfqpoint{0.707821in}{0.917411in}}%
\pgfpathlineto{\pgfqpoint{0.711098in}{0.917411in}}%
\pgfpathlineto{\pgfqpoint{0.711098in}{0.924834in}}%
\pgfpathlineto{\pgfqpoint{0.714374in}{0.924834in}}%
\pgfpathlineto{\pgfqpoint{0.714374in}{0.919267in}}%
\pgfpathlineto{\pgfqpoint{0.717651in}{0.919267in}}%
\pgfpathlineto{\pgfqpoint{0.717651in}{0.886325in}}%
\pgfpathlineto{\pgfqpoint{0.720927in}{0.886325in}}%
\pgfpathlineto{\pgfqpoint{0.720927in}{0.867302in}}%
\pgfpathlineto{\pgfqpoint{0.724204in}{0.867302in}}%
\pgfpathlineto{\pgfqpoint{0.724204in}{0.831113in}}%
\pgfpathlineto{\pgfqpoint{0.727480in}{0.831113in}}%
\pgfpathlineto{\pgfqpoint{0.727480in}{0.817658in}}%
\pgfpathlineto{\pgfqpoint{0.730756in}{0.817658in}}%
\pgfpathlineto{\pgfqpoint{0.730756in}{0.768477in}}%
\pgfpathlineto{\pgfqpoint{0.734033in}{0.768477in}}%
\pgfpathlineto{\pgfqpoint{0.734033in}{0.738320in}}%
\pgfpathlineto{\pgfqpoint{0.737309in}{0.738320in}}%
\pgfpathlineto{\pgfqpoint{0.737309in}{0.705378in}}%
\pgfpathlineto{\pgfqpoint{0.740586in}{0.705378in}}%
\pgfpathlineto{\pgfqpoint{0.740586in}{0.702594in}}%
\pgfpathlineto{\pgfqpoint{0.743862in}{0.702594in}}%
\pgfpathlineto{\pgfqpoint{0.743862in}{0.649238in}}%
\pgfpathlineto{\pgfqpoint{0.747138in}{0.649238in}}%
\pgfpathlineto{\pgfqpoint{0.747138in}{0.652486in}}%
\pgfpathlineto{\pgfqpoint{0.750415in}{0.652486in}}%
\pgfpathlineto{\pgfqpoint{0.750415in}{0.604697in}}%
\pgfpathlineto{\pgfqpoint{0.753691in}{0.604697in}}%
\pgfpathlineto{\pgfqpoint{0.753691in}{0.587066in}}%
\pgfpathlineto{\pgfqpoint{0.756968in}{0.587066in}}%
\pgfpathlineto{\pgfqpoint{0.756968in}{0.581499in}}%
\pgfpathlineto{\pgfqpoint{0.760244in}{0.581499in}}%
\pgfpathlineto{\pgfqpoint{0.760244in}{0.548093in}}%
\pgfpathlineto{\pgfqpoint{0.763521in}{0.548093in}}%
\pgfpathlineto{\pgfqpoint{0.763521in}{0.541598in}}%
\pgfpathlineto{\pgfqpoint{0.766797in}{0.541598in}}%
\pgfpathlineto{\pgfqpoint{0.766797in}{0.525359in}}%
\pgfpathlineto{\pgfqpoint{0.770073in}{0.525359in}}%
\pgfpathlineto{\pgfqpoint{0.770073in}{0.503552in}}%
\pgfpathlineto{\pgfqpoint{0.773350in}{0.503552in}}%
\pgfpathlineto{\pgfqpoint{0.773350in}{0.484530in}}%
\pgfpathlineto{\pgfqpoint{0.779903in}{0.483602in}}%
\pgfpathlineto{\pgfqpoint{0.779903in}{0.466899in}}%
\pgfpathlineto{\pgfqpoint{0.783179in}{0.466899in}}%
\pgfpathlineto{\pgfqpoint{0.783179in}{0.472467in}}%
\pgfpathlineto{\pgfqpoint{0.786456in}{0.472467in}}%
\pgfpathlineto{\pgfqpoint{0.786456in}{0.464115in}}%
\pgfpathlineto{\pgfqpoint{0.789732in}{0.464115in}}%
\pgfpathlineto{\pgfqpoint{0.789732in}{0.457156in}}%
\pgfpathlineto{\pgfqpoint{0.793008in}{0.457156in}}%
\pgfpathlineto{\pgfqpoint{0.793008in}{0.450660in}}%
\pgfpathlineto{\pgfqpoint{0.796285in}{0.450660in}}%
\pgfpathlineto{\pgfqpoint{0.796285in}{0.455764in}}%
\pgfpathlineto{\pgfqpoint{0.799561in}{0.455764in}}%
\pgfpathlineto{\pgfqpoint{0.799561in}{0.442309in}}%
\pgfpathlineto{\pgfqpoint{0.802838in}{0.442309in}}%
\pgfpathlineto{\pgfqpoint{0.802838in}{0.436741in}}%
\pgfpathlineto{\pgfqpoint{0.806114in}{0.436741in}}%
\pgfpathlineto{\pgfqpoint{0.806114in}{0.440453in}}%
\pgfpathlineto{\pgfqpoint{0.809390in}{0.440453in}}%
\pgfpathlineto{\pgfqpoint{0.809390in}{0.432101in}}%
\pgfpathlineto{\pgfqpoint{0.812667in}{0.432101in}}%
\pgfpathlineto{\pgfqpoint{0.812667in}{0.435349in}}%
\pgfpathlineto{\pgfqpoint{0.815943in}{0.435349in}}%
\pgfpathlineto{\pgfqpoint{0.815943in}{0.429782in}}%
\pgfpathlineto{\pgfqpoint{0.819220in}{0.429782in}}%
\pgfpathlineto{\pgfqpoint{0.819220in}{0.427926in}}%
\pgfpathlineto{\pgfqpoint{0.822496in}{0.427926in}}%
\pgfpathlineto{\pgfqpoint{0.822496in}{0.432565in}}%
\pgfpathlineto{\pgfqpoint{0.825773in}{0.432565in}}%
\pgfpathlineto{\pgfqpoint{0.825773in}{0.426998in}}%
\pgfpathlineto{\pgfqpoint{0.832325in}{0.426998in}}%
\pgfpathlineto{\pgfqpoint{0.832325in}{0.429318in}}%
\pgfpathlineto{\pgfqpoint{0.835602in}{0.429318in}}%
\pgfpathlineto{\pgfqpoint{0.835602in}{0.426534in}}%
\pgfpathlineto{\pgfqpoint{0.838878in}{0.426534in}}%
\pgfpathlineto{\pgfqpoint{0.838878in}{0.424214in}}%
\pgfpathlineto{\pgfqpoint{0.842155in}{0.424214in}}%
\pgfpathlineto{\pgfqpoint{0.842155in}{0.425606in}}%
\pgfpathlineto{\pgfqpoint{0.845431in}{0.425606in}}%
\pgfpathlineto{\pgfqpoint{0.845431in}{0.427926in}}%
\pgfpathlineto{\pgfqpoint{0.848708in}{0.427926in}}%
\pgfpathlineto{\pgfqpoint{0.848708in}{0.424214in}}%
\pgfpathlineto{\pgfqpoint{0.865090in}{0.424678in}}%
\pgfpathlineto{\pgfqpoint{0.865090in}{0.425606in}}%
\pgfpathlineto{\pgfqpoint{0.868366in}{0.425606in}}%
\pgfpathlineto{\pgfqpoint{0.868366in}{0.423750in}}%
\pgfpathlineto{\pgfqpoint{0.901130in}{0.424214in}}%
\pgfpathlineto{\pgfqpoint{0.901130in}{0.423750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.255000in}{0.423750in}}{\pgfqpoint{1.360000in}{0.918125in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286151in}{0.423750in}}%
\pgfpathlineto{\pgfqpoint{0.286151in}{0.424485in}}%
\pgfpathlineto{\pgfqpoint{0.296486in}{0.423750in}}%
\pgfpathlineto{\pgfqpoint{0.296486in}{0.426692in}}%
\pgfpathlineto{\pgfqpoint{0.298553in}{0.426692in}}%
\pgfpathlineto{\pgfqpoint{0.298553in}{0.424485in}}%
\pgfpathlineto{\pgfqpoint{0.300620in}{0.424485in}}%
\pgfpathlineto{\pgfqpoint{0.300620in}{0.426692in}}%
\pgfpathlineto{\pgfqpoint{0.302688in}{0.426692in}}%
\pgfpathlineto{\pgfqpoint{0.302688in}{0.425221in}}%
\pgfpathlineto{\pgfqpoint{0.306822in}{0.425221in}}%
\pgfpathlineto{\pgfqpoint{0.306822in}{0.427427in}}%
\pgfpathlineto{\pgfqpoint{0.308889in}{0.427427in}}%
\pgfpathlineto{\pgfqpoint{0.308889in}{0.432575in}}%
\pgfpathlineto{\pgfqpoint{0.310956in}{0.432575in}}%
\pgfpathlineto{\pgfqpoint{0.310956in}{0.430369in}}%
\pgfpathlineto{\pgfqpoint{0.313023in}{0.430369in}}%
\pgfpathlineto{\pgfqpoint{0.313023in}{0.431840in}}%
\pgfpathlineto{\pgfqpoint{0.315090in}{0.431840in}}%
\pgfpathlineto{\pgfqpoint{0.315090in}{0.442135in}}%
\pgfpathlineto{\pgfqpoint{0.317157in}{0.442135in}}%
\pgfpathlineto{\pgfqpoint{0.317157in}{0.445077in}}%
\pgfpathlineto{\pgfqpoint{0.319224in}{0.445077in}}%
\pgfpathlineto{\pgfqpoint{0.319224in}{0.449489in}}%
\pgfpathlineto{\pgfqpoint{0.321291in}{0.449489in}}%
\pgfpathlineto{\pgfqpoint{0.321291in}{0.453166in}}%
\pgfpathlineto{\pgfqpoint{0.323358in}{0.453166in}}%
\pgfpathlineto{\pgfqpoint{0.323358in}{0.458314in}}%
\pgfpathlineto{\pgfqpoint{0.325425in}{0.458314in}}%
\pgfpathlineto{\pgfqpoint{0.325425in}{0.467139in}}%
\pgfpathlineto{\pgfqpoint{0.327493in}{0.467139in}}%
\pgfpathlineto{\pgfqpoint{0.327493in}{0.470816in}}%
\pgfpathlineto{\pgfqpoint{0.329560in}{0.470816in}}%
\pgfpathlineto{\pgfqpoint{0.329560in}{0.498762in}}%
\pgfpathlineto{\pgfqpoint{0.331627in}{0.498762in}}%
\pgfpathlineto{\pgfqpoint{0.331627in}{0.509793in}}%
\pgfpathlineto{\pgfqpoint{0.333694in}{0.509793in}}%
\pgfpathlineto{\pgfqpoint{0.333694in}{0.512735in}}%
\pgfpathlineto{\pgfqpoint{0.335761in}{0.512735in}}%
\pgfpathlineto{\pgfqpoint{0.335761in}{0.537003in}}%
\pgfpathlineto{\pgfqpoint{0.337828in}{0.537003in}}%
\pgfpathlineto{\pgfqpoint{0.337828in}{0.562742in}}%
\pgfpathlineto{\pgfqpoint{0.339895in}{0.562742in}}%
\pgfpathlineto{\pgfqpoint{0.339895in}{0.587011in}}%
\pgfpathlineto{\pgfqpoint{0.341962in}{0.587011in}}%
\pgfpathlineto{\pgfqpoint{0.341962in}{0.637754in}}%
\pgfpathlineto{\pgfqpoint{0.344029in}{0.637754in}}%
\pgfpathlineto{\pgfqpoint{0.344029in}{0.649521in}}%
\pgfpathlineto{\pgfqpoint{0.348163in}{0.649521in}}%
\pgfpathlineto{\pgfqpoint{0.348163in}{0.715708in}}%
\pgfpathlineto{\pgfqpoint{0.350230in}{0.715708in}}%
\pgfpathlineto{\pgfqpoint{0.350230in}{0.741447in}}%
\pgfpathlineto{\pgfqpoint{0.352297in}{0.741447in}}%
\pgfpathlineto{\pgfqpoint{0.352297in}{0.758361in}}%
\pgfpathlineto{\pgfqpoint{0.354365in}{0.758361in}}%
\pgfpathlineto{\pgfqpoint{0.354365in}{0.831902in}}%
\pgfpathlineto{\pgfqpoint{0.356432in}{0.831902in}}%
\pgfpathlineto{\pgfqpoint{0.356432in}{0.888529in}}%
\pgfpathlineto{\pgfqpoint{0.358499in}{0.888529in}}%
\pgfpathlineto{\pgfqpoint{0.358499in}{0.911327in}}%
\pgfpathlineto{\pgfqpoint{0.360566in}{0.911327in}}%
\pgfpathlineto{\pgfqpoint{0.360566in}{0.970159in}}%
\pgfpathlineto{\pgfqpoint{0.362633in}{0.970159in}}%
\pgfpathlineto{\pgfqpoint{0.362633in}{0.982661in}}%
\pgfpathlineto{\pgfqpoint{0.364700in}{0.982661in}}%
\pgfpathlineto{\pgfqpoint{0.364700in}{1.056202in}}%
\pgfpathlineto{\pgfqpoint{0.366767in}{1.056202in}}%
\pgfpathlineto{\pgfqpoint{0.366767in}{1.087089in}}%
\pgfpathlineto{\pgfqpoint{0.368834in}{1.087089in}}%
\pgfpathlineto{\pgfqpoint{0.368834in}{1.093708in}}%
\pgfpathlineto{\pgfqpoint{0.370901in}{1.093708in}}%
\pgfpathlineto{\pgfqpoint{0.370901in}{1.154012in}}%
\pgfpathlineto{\pgfqpoint{0.372968in}{1.154012in}}%
\pgfpathlineto{\pgfqpoint{0.372968in}{1.108416in}}%
\pgfpathlineto{\pgfqpoint{0.375035in}{1.108416in}}%
\pgfpathlineto{\pgfqpoint{0.375035in}{1.159895in}}%
\pgfpathlineto{\pgfqpoint{0.377102in}{1.159895in}}%
\pgfpathlineto{\pgfqpoint{0.377102in}{1.158424in}}%
\pgfpathlineto{\pgfqpoint{0.379170in}{1.158424in}}%
\pgfpathlineto{\pgfqpoint{0.379170in}{1.152541in}}%
\pgfpathlineto{\pgfqpoint{0.381237in}{1.152541in}}%
\pgfpathlineto{\pgfqpoint{0.381237in}{1.181957in}}%
\pgfpathlineto{\pgfqpoint{0.383304in}{1.181957in}}%
\pgfpathlineto{\pgfqpoint{0.383304in}{1.116506in}}%
\pgfpathlineto{\pgfqpoint{0.385371in}{1.116506in}}%
\pgfpathlineto{\pgfqpoint{0.385371in}{1.115035in}}%
\pgfpathlineto{\pgfqpoint{0.387438in}{1.115035in}}%
\pgfpathlineto{\pgfqpoint{0.387438in}{1.138568in}}%
\pgfpathlineto{\pgfqpoint{0.389505in}{1.138568in}}%
\pgfpathlineto{\pgfqpoint{0.389505in}{1.079735in}}%
\pgfpathlineto{\pgfqpoint{0.391572in}{1.079735in}}%
\pgfpathlineto{\pgfqpoint{0.391572in}{1.063556in}}%
\pgfpathlineto{\pgfqpoint{0.393639in}{1.063556in}}%
\pgfpathlineto{\pgfqpoint{0.393639in}{1.007665in}}%
\pgfpathlineto{\pgfqpoint{0.395706in}{1.007665in}}%
\pgfpathlineto{\pgfqpoint{0.395706in}{0.998105in}}%
\pgfpathlineto{\pgfqpoint{0.397773in}{0.998105in}}%
\pgfpathlineto{\pgfqpoint{0.397773in}{0.965747in}}%
\pgfpathlineto{\pgfqpoint{0.399840in}{0.965747in}}%
\pgfpathlineto{\pgfqpoint{0.399840in}{0.934124in}}%
\pgfpathlineto{\pgfqpoint{0.401907in}{0.934124in}}%
\pgfpathlineto{\pgfqpoint{0.401907in}{0.865731in}}%
\pgfpathlineto{\pgfqpoint{0.403975in}{0.865731in}}%
\pgfpathlineto{\pgfqpoint{0.403975in}{0.826754in}}%
\pgfpathlineto{\pgfqpoint{0.406042in}{0.826754in}}%
\pgfpathlineto{\pgfqpoint{0.406042in}{0.814252in}}%
\pgfpathlineto{\pgfqpoint{0.408109in}{0.814252in}}%
\pgfpathlineto{\pgfqpoint{0.408109in}{0.756155in}}%
\pgfpathlineto{\pgfqpoint{0.410176in}{0.756155in}}%
\pgfpathlineto{\pgfqpoint{0.410176in}{0.729680in}}%
\pgfpathlineto{\pgfqpoint{0.412243in}{0.729680in}}%
\pgfpathlineto{\pgfqpoint{0.412243in}{0.704676in}}%
\pgfpathlineto{\pgfqpoint{0.414310in}{0.704676in}}%
\pgfpathlineto{\pgfqpoint{0.414310in}{0.666435in}}%
\pgfpathlineto{\pgfqpoint{0.416377in}{0.666435in}}%
\pgfpathlineto{\pgfqpoint{0.416377in}{0.662023in}}%
\pgfpathlineto{\pgfqpoint{0.418444in}{0.662023in}}%
\pgfpathlineto{\pgfqpoint{0.418444in}{0.607602in}}%
\pgfpathlineto{\pgfqpoint{0.420511in}{0.607602in}}%
\pgfpathlineto{\pgfqpoint{0.420511in}{0.575244in}}%
\pgfpathlineto{\pgfqpoint{0.422578in}{0.575244in}}%
\pgfpathlineto{\pgfqpoint{0.422578in}{0.537003in}}%
\pgfpathlineto{\pgfqpoint{0.424645in}{0.537003in}}%
\pgfpathlineto{\pgfqpoint{0.424645in}{0.525237in}}%
\pgfpathlineto{\pgfqpoint{0.426712in}{0.525237in}}%
\pgfpathlineto{\pgfqpoint{0.426712in}{0.534061in}}%
\pgfpathlineto{\pgfqpoint{0.428780in}{0.534061in}}%
\pgfpathlineto{\pgfqpoint{0.428780in}{0.509058in}}%
\pgfpathlineto{\pgfqpoint{0.430847in}{0.509058in}}%
\pgfpathlineto{\pgfqpoint{0.430847in}{0.487731in}}%
\pgfpathlineto{\pgfqpoint{0.432914in}{0.487731in}}%
\pgfpathlineto{\pgfqpoint{0.432914in}{0.481112in}}%
\pgfpathlineto{\pgfqpoint{0.434981in}{0.481112in}}%
\pgfpathlineto{\pgfqpoint{0.434981in}{0.461991in}}%
\pgfpathlineto{\pgfqpoint{0.437048in}{0.461991in}}%
\pgfpathlineto{\pgfqpoint{0.437048in}{0.457579in}}%
\pgfpathlineto{\pgfqpoint{0.439115in}{0.457579in}}%
\pgfpathlineto{\pgfqpoint{0.439115in}{0.452431in}}%
\pgfpathlineto{\pgfqpoint{0.441182in}{0.452431in}}%
\pgfpathlineto{\pgfqpoint{0.441182in}{0.447283in}}%
\pgfpathlineto{\pgfqpoint{0.443249in}{0.447283in}}%
\pgfpathlineto{\pgfqpoint{0.443249in}{0.432575in}}%
\pgfpathlineto{\pgfqpoint{0.445316in}{0.432575in}}%
\pgfpathlineto{\pgfqpoint{0.445316in}{0.443606in}}%
\pgfpathlineto{\pgfqpoint{0.447383in}{0.443606in}}%
\pgfpathlineto{\pgfqpoint{0.447383in}{0.434781in}}%
\pgfpathlineto{\pgfqpoint{0.449450in}{0.434781in}}%
\pgfpathlineto{\pgfqpoint{0.449450in}{0.431104in}}%
\pgfpathlineto{\pgfqpoint{0.451517in}{0.431104in}}%
\pgfpathlineto{\pgfqpoint{0.451517in}{0.432575in}}%
\pgfpathlineto{\pgfqpoint{0.453584in}{0.432575in}}%
\pgfpathlineto{\pgfqpoint{0.453584in}{0.431104in}}%
\pgfpathlineto{\pgfqpoint{0.455652in}{0.431104in}}%
\pgfpathlineto{\pgfqpoint{0.455652in}{0.428898in}}%
\pgfpathlineto{\pgfqpoint{0.457719in}{0.428898in}}%
\pgfpathlineto{\pgfqpoint{0.457719in}{0.427427in}}%
\pgfpathlineto{\pgfqpoint{0.459786in}{0.427427in}}%
\pgfpathlineto{\pgfqpoint{0.459786in}{0.424485in}}%
\pgfpathlineto{\pgfqpoint{0.492859in}{0.424485in}}%
\pgfpathlineto{\pgfqpoint{0.492859in}{0.423750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.255000in}{0.423750in}}{\pgfqpoint{1.360000in}{0.918125in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.303356in}{0.423751in}}%
\pgfpathlineto{\pgfqpoint{0.528124in}{0.424766in}}%
\pgfpathlineto{\pgfqpoint{0.576722in}{0.427062in}}%
\pgfpathlineto{\pgfqpoint{0.613171in}{0.430978in}}%
\pgfpathlineto{\pgfqpoint{0.643545in}{0.436670in}}%
\pgfpathlineto{\pgfqpoint{0.667845in}{0.443397in}}%
\pgfpathlineto{\pgfqpoint{0.692144in}{0.452444in}}%
\pgfpathlineto{\pgfqpoint{0.716443in}{0.463999in}}%
\pgfpathlineto{\pgfqpoint{0.740742in}{0.477970in}}%
\pgfpathlineto{\pgfqpoint{0.771117in}{0.498093in}}%
\pgfpathlineto{\pgfqpoint{0.831865in}{0.539404in}}%
\pgfpathlineto{\pgfqpoint{0.850089in}{0.549455in}}%
\pgfpathlineto{\pgfqpoint{0.868314in}{0.557308in}}%
\pgfpathlineto{\pgfqpoint{0.886538in}{0.562464in}}%
\pgfpathlineto{\pgfqpoint{0.904763in}{0.564582in}}%
\pgfpathlineto{\pgfqpoint{0.922987in}{0.563519in}}%
\pgfpathlineto{\pgfqpoint{0.941212in}{0.559347in}}%
\pgfpathlineto{\pgfqpoint{0.959436in}{0.552344in}}%
\pgfpathlineto{\pgfqpoint{0.977660in}{0.542962in}}%
\pgfpathlineto{\pgfqpoint{1.001960in}{0.527766in}}%
\pgfpathlineto{\pgfqpoint{1.093082in}{0.467276in}}%
\pgfpathlineto{\pgfqpoint{1.117381in}{0.455096in}}%
\pgfpathlineto{\pgfqpoint{1.141681in}{0.445430in}}%
\pgfpathlineto{\pgfqpoint{1.165980in}{0.438151in}}%
\pgfpathlineto{\pgfqpoint{1.190279in}{0.432937in}}%
\pgfpathlineto{\pgfqpoint{1.220653in}{0.428699in}}%
\pgfpathlineto{\pgfqpoint{1.257102in}{0.425917in}}%
\pgfpathlineto{\pgfqpoint{1.311775in}{0.424280in}}%
\pgfpathlineto{\pgfqpoint{1.427197in}{0.423764in}}%
\pgfpathlineto{\pgfqpoint{1.512244in}{0.423751in}}%
\pgfpathlineto{\pgfqpoint{1.512244in}{0.423751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.255000in}{0.423750in}}{\pgfqpoint{1.360000in}{0.918125in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.255000in}{0.423752in}}%
\pgfpathlineto{\pgfqpoint{0.299042in}{0.424811in}}%
\pgfpathlineto{\pgfqpoint{0.309673in}{0.427216in}}%
\pgfpathlineto{\pgfqpoint{0.317267in}{0.431238in}}%
\pgfpathlineto{\pgfqpoint{0.323342in}{0.436999in}}%
\pgfpathlineto{\pgfqpoint{0.329417in}{0.446266in}}%
\pgfpathlineto{\pgfqpoint{0.335491in}{0.460500in}}%
\pgfpathlineto{\pgfqpoint{0.341566in}{0.481355in}}%
\pgfpathlineto{\pgfqpoint{0.347641in}{0.510471in}}%
\pgfpathlineto{\pgfqpoint{0.355235in}{0.560374in}}%
\pgfpathlineto{\pgfqpoint{0.362828in}{0.625824in}}%
\pgfpathlineto{\pgfqpoint{0.373459in}{0.738112in}}%
\pgfpathlineto{\pgfqpoint{0.390165in}{0.914030in}}%
\pgfpathlineto{\pgfqpoint{0.396240in}{0.957984in}}%
\pgfpathlineto{\pgfqpoint{0.400796in}{0.978607in}}%
\pgfpathlineto{\pgfqpoint{0.403833in}{0.985657in}}%
\pgfpathlineto{\pgfqpoint{0.406870in}{0.987078in}}%
\pgfpathlineto{\pgfqpoint{0.409908in}{0.982827in}}%
\pgfpathlineto{\pgfqpoint{0.412945in}{0.973031in}}%
\pgfpathlineto{\pgfqpoint{0.417501in}{0.948623in}}%
\pgfpathlineto{\pgfqpoint{0.423576in}{0.900599in}}%
\pgfpathlineto{\pgfqpoint{0.432688in}{0.806548in}}%
\pgfpathlineto{\pgfqpoint{0.452432in}{0.597853in}}%
\pgfpathlineto{\pgfqpoint{0.461544in}{0.528553in}}%
\pgfpathlineto{\pgfqpoint{0.469137in}{0.487801in}}%
\pgfpathlineto{\pgfqpoint{0.475212in}{0.465026in}}%
\pgfpathlineto{\pgfqpoint{0.481287in}{0.449297in}}%
\pgfpathlineto{\pgfqpoint{0.487362in}{0.438935in}}%
\pgfpathlineto{\pgfqpoint{0.493437in}{0.432419in}}%
\pgfpathlineto{\pgfqpoint{0.501030in}{0.427814in}}%
\pgfpathlineto{\pgfqpoint{0.510142in}{0.425256in}}%
\pgfpathlineto{\pgfqpoint{0.523811in}{0.424037in}}%
\pgfpathlineto{\pgfqpoint{0.557222in}{0.423752in}}%
\pgfpathlineto{\pgfqpoint{0.557222in}{0.423752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255000in}{1.341875in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.341875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615000in}{0.423750in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.341875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255000in}{0.423750in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{0.423750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255000in}{0.423750in}}%
\pgfpathlineto{\pgfqpoint{0.255000in}{1.341875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406111in}{0.423750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406111in}{1.341875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.406111in,y=0.368194in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708333in}{0.423750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708333in}{1.341875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.708333in,y=0.368194in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010556in}{0.423750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010556in}{1.341875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.010556in,y=0.368194in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312778in}{0.423750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312778in}{1.341875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.312778in,y=0.368194in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615000in}{0.423750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615000in}{1.341875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.615000in,y=0.368194in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.935000in,y=0.269429in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Instrument offset [m s\(\displaystyle ^{-1}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255000in}{0.423750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615000in}{0.423750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.199444in,y=0.423750in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255000in}{0.565000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615000in}{0.565000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.199444in,y=0.565000in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255000in}{0.706250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615000in}{0.706250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.199444in,y=0.706250in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255000in}{0.847500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615000in}{0.847500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.199444in,y=0.847500in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.03\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255000in}{0.988750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615000in}{0.988750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.199444in,y=0.988750in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255000in}{1.130000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615000in}{1.130000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.199444in,y=1.130000in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255000in}{1.271250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615000in}{1.271250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.199444in,y=1.271250in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702907in,y=0.961024in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont ELODIE/SOPHIE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382270in,y=1.181957in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont SOPHIE+/SOPHIE}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/HD191806_orbit_k1d1_sophiepc_sophienoisemodel1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.118125in}{2.378592in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.118125in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.118125in}{2.378592in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.378592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532226in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.746206in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.746244in}{1.072092in}}%
\pgfpathlineto{\pgfqpoint{0.746361in}{1.067166in}}%
\pgfpathlineto{\pgfqpoint{0.746555in}{1.062243in}}%
\pgfpathlineto{\pgfqpoint{0.746826in}{1.057324in}}%
\pgfpathlineto{\pgfqpoint{0.747175in}{1.052410in}}%
\pgfpathlineto{\pgfqpoint{0.747601in}{1.047502in}}%
\pgfpathlineto{\pgfqpoint{0.748104in}{1.042601in}}%
\pgfpathlineto{\pgfqpoint{0.748685in}{1.037709in}}%
\pgfpathlineto{\pgfqpoint{0.749342in}{1.032826in}}%
\pgfpathlineto{\pgfqpoint{0.750077in}{1.027955in}}%
\pgfpathlineto{\pgfqpoint{0.750888in}{1.023095in}}%
\pgfpathlineto{\pgfqpoint{0.751775in}{1.018249in}}%
\pgfpathlineto{\pgfqpoint{0.752738in}{1.013418in}}%
\pgfpathlineto{\pgfqpoint{0.753778in}{1.008602in}}%
\pgfpathlineto{\pgfqpoint{0.754893in}{1.003803in}}%
\pgfpathlineto{\pgfqpoint{0.756084in}{0.999023in}}%
\pgfpathlineto{\pgfqpoint{0.757349in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{0.758690in}{0.989521in}}%
\pgfpathlineto{\pgfqpoint{0.760105in}{0.984802in}}%
\pgfpathlineto{\pgfqpoint{0.761594in}{0.980106in}}%
\pgfpathlineto{\pgfqpoint{0.763157in}{0.975434in}}%
\pgfpathlineto{\pgfqpoint{0.764793in}{0.970787in}}%
\pgfpathlineto{\pgfqpoint{0.766503in}{0.966166in}}%
\pgfpathlineto{\pgfqpoint{0.768284in}{0.961573in}}%
\pgfpathlineto{\pgfqpoint{0.770138in}{0.957008in}}%
\pgfpathlineto{\pgfqpoint{0.772064in}{0.952474in}}%
\pgfpathlineto{\pgfqpoint{0.774061in}{0.947970in}}%
\pgfpathlineto{\pgfqpoint{0.776128in}{0.943498in}}%
\pgfpathlineto{\pgfqpoint{0.778266in}{0.939059in}}%
\pgfpathlineto{\pgfqpoint{0.780473in}{0.934655in}}%
\pgfpathlineto{\pgfqpoint{0.782749in}{0.930286in}}%
\pgfpathlineto{\pgfqpoint{0.785094in}{0.925953in}}%
\pgfpathlineto{\pgfqpoint{0.787507in}{0.921657in}}%
\pgfpathlineto{\pgfqpoint{0.789987in}{0.917401in}}%
\pgfpathlineto{\pgfqpoint{0.792534in}{0.913183in}}%
\pgfpathlineto{\pgfqpoint{0.795147in}{0.909007in}}%
\pgfpathlineto{\pgfqpoint{0.797825in}{0.904872in}}%
\pgfpathlineto{\pgfqpoint{0.800568in}{0.900779in}}%
\pgfpathlineto{\pgfqpoint{0.803375in}{0.896731in}}%
\pgfpathlineto{\pgfqpoint{0.806246in}{0.892727in}}%
\pgfpathlineto{\pgfqpoint{0.809179in}{0.888769in}}%
\pgfpathlineto{\pgfqpoint{0.812174in}{0.884857in}}%
\pgfpathlineto{\pgfqpoint{0.815231in}{0.880993in}}%
\pgfpathlineto{\pgfqpoint{0.818348in}{0.877178in}}%
\pgfpathlineto{\pgfqpoint{0.821525in}{0.873413in}}%
\pgfpathlineto{\pgfqpoint{0.824760in}{0.869697in}}%
\pgfpathlineto{\pgfqpoint{0.828054in}{0.866034in}}%
\pgfpathlineto{\pgfqpoint{0.831405in}{0.862422in}}%
\pgfpathlineto{\pgfqpoint{0.834812in}{0.858864in}}%
\pgfpathlineto{\pgfqpoint{0.838275in}{0.855360in}}%
\pgfpathlineto{\pgfqpoint{0.841793in}{0.851911in}}%
\pgfpathlineto{\pgfqpoint{0.845365in}{0.848517in}}%
\pgfpathlineto{\pgfqpoint{0.848989in}{0.845180in}}%
\pgfpathlineto{\pgfqpoint{0.852666in}{0.841901in}}%
\pgfpathlineto{\pgfqpoint{0.856394in}{0.838680in}}%
\pgfpathlineto{\pgfqpoint{0.860172in}{0.835519in}}%
\pgfpathlineto{\pgfqpoint{0.863999in}{0.832417in}}%
\pgfpathlineto{\pgfqpoint{0.867875in}{0.829375in}}%
\pgfpathlineto{\pgfqpoint{0.871799in}{0.826396in}}%
\pgfpathlineto{\pgfqpoint{0.875768in}{0.823478in}}%
\pgfpathlineto{\pgfqpoint{0.879783in}{0.820623in}}%
\pgfpathlineto{\pgfqpoint{0.883843in}{0.817832in}}%
\pgfpathlineto{\pgfqpoint{0.887946in}{0.815105in}}%
\pgfpathlineto{\pgfqpoint{0.892091in}{0.812443in}}%
\pgfpathlineto{\pgfqpoint{0.896278in}{0.809846in}}%
\pgfpathlineto{\pgfqpoint{0.900506in}{0.807316in}}%
\pgfpathlineto{\pgfqpoint{0.904772in}{0.804853in}}%
\pgfpathlineto{\pgfqpoint{0.909077in}{0.802457in}}%
\pgfpathlineto{\pgfqpoint{0.913419in}{0.800129in}}%
\pgfpathlineto{\pgfqpoint{0.917797in}{0.797870in}}%
\pgfpathlineto{\pgfqpoint{0.922210in}{0.795680in}}%
\pgfpathlineto{\pgfqpoint{0.926657in}{0.793560in}}%
\pgfpathlineto{\pgfqpoint{0.931137in}{0.791510in}}%
\pgfpathlineto{\pgfqpoint{0.935649in}{0.789531in}}%
\pgfpathlineto{\pgfqpoint{0.940191in}{0.787624in}}%
\pgfpathlineto{\pgfqpoint{0.944763in}{0.785788in}}%
\pgfpathlineto{\pgfqpoint{0.949363in}{0.784024in}}%
\pgfpathlineto{\pgfqpoint{0.953990in}{0.782333in}}%
\pgfpathlineto{\pgfqpoint{0.958644in}{0.780715in}}%
\pgfpathlineto{\pgfqpoint{0.963322in}{0.779170in}}%
\pgfpathlineto{\pgfqpoint{0.968024in}{0.777700in}}%
\pgfpathlineto{\pgfqpoint{0.972749in}{0.776303in}}%
\pgfpathlineto{\pgfqpoint{0.977494in}{0.774981in}}%
\pgfpathlineto{\pgfqpoint{0.982261in}{0.773734in}}%
\pgfpathlineto{\pgfqpoint{0.987046in}{0.772563in}}%
\pgfpathlineto{\pgfqpoint{0.991849in}{0.771466in}}%
\pgfpathlineto{\pgfqpoint{0.996669in}{0.770446in}}%
\pgfpathlineto{\pgfqpoint{1.001504in}{0.769501in}}%
\pgfpathlineto{\pgfqpoint{1.006353in}{0.768633in}}%
\pgfpathlineto{\pgfqpoint{1.011216in}{0.767841in}}%
\pgfpathlineto{\pgfqpoint{1.016090in}{0.767126in}}%
\pgfpathlineto{\pgfqpoint{1.020976in}{0.766488in}}%
\pgfpathlineto{\pgfqpoint{1.025870in}{0.765927in}}%
\pgfpathlineto{\pgfqpoint{1.030773in}{0.765443in}}%
\pgfpathlineto{\pgfqpoint{1.035683in}{0.765036in}}%
\pgfpathlineto{\pgfqpoint{1.040598in}{0.764706in}}%
\pgfpathlineto{\pgfqpoint{1.045518in}{0.764454in}}%
\pgfpathlineto{\pgfqpoint{1.050442in}{0.764280in}}%
\pgfpathlineto{\pgfqpoint{1.055368in}{0.764183in}}%
\pgfpathlineto{\pgfqpoint{1.060294in}{0.764164in}}%
\pgfpathlineto{\pgfqpoint{1.065220in}{0.764222in}}%
\pgfpathlineto{\pgfqpoint{1.070145in}{0.764357in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{0.764571in}}%
\pgfpathlineto{\pgfqpoint{1.079985in}{0.764862in}}%
\pgfpathlineto{\pgfqpoint{1.084898in}{0.765230in}}%
\pgfpathlineto{\pgfqpoint{1.089804in}{0.765675in}}%
\pgfpathlineto{\pgfqpoint{1.094703in}{0.766198in}}%
\pgfpathlineto{\pgfqpoint{1.099593in}{0.766798in}}%
\pgfpathlineto{\pgfqpoint{1.104473in}{0.767474in}}%
\pgfpathlineto{\pgfqpoint{1.109342in}{0.768228in}}%
\pgfpathlineto{\pgfqpoint{1.114198in}{0.769058in}}%
\pgfpathlineto{\pgfqpoint{1.119040in}{0.769964in}}%
\pgfpathlineto{\pgfqpoint{1.123868in}{0.770947in}}%
\pgfpathlineto{\pgfqpoint{1.128680in}{0.772005in}}%
\pgfpathlineto{\pgfqpoint{1.133474in}{0.773139in}}%
\pgfpathlineto{\pgfqpoint{1.138250in}{0.774349in}}%
\pgfpathlineto{\pgfqpoint{1.143006in}{0.775633in}}%
\pgfpathlineto{\pgfqpoint{1.147741in}{0.776992in}}%
\pgfpathlineto{\pgfqpoint{1.152455in}{0.778426in}}%
\pgfpathlineto{\pgfqpoint{1.157145in}{0.779933in}}%
\pgfpathlineto{\pgfqpoint{1.161811in}{0.781515in}}%
\pgfpathlineto{\pgfqpoint{1.166452in}{0.783169in}}%
\pgfpathlineto{\pgfqpoint{1.171065in}{0.784897in}}%
\pgfpathlineto{\pgfqpoint{1.175651in}{0.786697in}}%
\pgfpathlineto{\pgfqpoint{1.180209in}{0.788569in}}%
\pgfpathlineto{\pgfqpoint{1.184736in}{0.790512in}}%
\pgfpathlineto{\pgfqpoint{1.189232in}{0.792526in}}%
\pgfpathlineto{\pgfqpoint{1.193695in}{0.794611in}}%
\pgfpathlineto{\pgfqpoint{1.198126in}{0.796767in}}%
\pgfpathlineto{\pgfqpoint{1.202521in}{0.798991in}}%
\pgfpathlineto{\pgfqpoint{1.206882in}{0.801285in}}%
\pgfpathlineto{\pgfqpoint{1.211205in}{0.803646in}}%
\pgfpathlineto{\pgfqpoint{1.215491in}{0.806076in}}%
\pgfpathlineto{\pgfqpoint{1.219738in}{0.808573in}}%
\pgfpathlineto{\pgfqpoint{1.223945in}{0.811136in}}%
\pgfpathlineto{\pgfqpoint{1.228111in}{0.813766in}}%
\pgfpathlineto{\pgfqpoint{1.232236in}{0.816460in}}%
\pgfpathlineto{\pgfqpoint{1.236317in}{0.819219in}}%
\pgfpathlineto{\pgfqpoint{1.240355in}{0.822042in}}%
\pgfpathlineto{\pgfqpoint{1.244347in}{0.824929in}}%
\pgfpathlineto{\pgfqpoint{1.248294in}{0.827878in}}%
\pgfpathlineto{\pgfqpoint{1.252194in}{0.830888in}}%
\pgfpathlineto{\pgfqpoint{1.256045in}{0.833960in}}%
\pgfpathlineto{\pgfqpoint{1.259848in}{0.837092in}}%
\pgfpathlineto{\pgfqpoint{1.263601in}{0.840283in}}%
\pgfpathlineto{\pgfqpoint{1.267304in}{0.843534in}}%
\pgfpathlineto{\pgfqpoint{1.270955in}{0.846842in}}%
\pgfpathlineto{\pgfqpoint{1.274553in}{0.850207in}}%
\pgfpathlineto{\pgfqpoint{1.278098in}{0.853628in}}%
\pgfpathlineto{\pgfqpoint{1.281588in}{0.857105in}}%
\pgfpathlineto{\pgfqpoint{1.285024in}{0.860636in}}%
\pgfpathlineto{\pgfqpoint{1.288403in}{0.864221in}}%
\pgfpathlineto{\pgfqpoint{1.291725in}{0.867859in}}%
\pgfpathlineto{\pgfqpoint{1.294990in}{0.871549in}}%
\pgfpathlineto{\pgfqpoint{1.298196in}{0.875289in}}%
\pgfpathlineto{\pgfqpoint{1.301343in}{0.879080in}}%
\pgfpathlineto{\pgfqpoint{1.304430in}{0.882919in}}%
\pgfpathlineto{\pgfqpoint{1.307456in}{0.886807in}}%
\pgfpathlineto{\pgfqpoint{1.310420in}{0.890742in}}%
\pgfpathlineto{\pgfqpoint{1.313322in}{0.894723in}}%
\pgfpathlineto{\pgfqpoint{1.316161in}{0.898750in}}%
\pgfpathlineto{\pgfqpoint{1.318937in}{0.902820in}}%
\pgfpathlineto{\pgfqpoint{1.321647in}{0.906934in}}%
\pgfpathlineto{\pgfqpoint{1.324293in}{0.911090in}}%
\pgfpathlineto{\pgfqpoint{1.326873in}{0.915287in}}%
\pgfpathlineto{\pgfqpoint{1.329387in}{0.919524in}}%
\pgfpathlineto{\pgfqpoint{1.331833in}{0.923800in}}%
\pgfpathlineto{\pgfqpoint{1.334212in}{0.928115in}}%
\pgfpathlineto{\pgfqpoint{1.336523in}{0.932466in}}%
\pgfpathlineto{\pgfqpoint{1.338764in}{0.936853in}}%
\pgfpathlineto{\pgfqpoint{1.340937in}{0.941274in}}%
\pgfpathlineto{\pgfqpoint{1.343039in}{0.945730in}}%
\pgfpathlineto{\pgfqpoint{1.345071in}{0.950218in}}%
\pgfpathlineto{\pgfqpoint{1.347033in}{0.954737in}}%
\pgfpathlineto{\pgfqpoint{1.348923in}{0.959287in}}%
\pgfpathlineto{\pgfqpoint{1.350740in}{0.963866in}}%
\pgfpathlineto{\pgfqpoint{1.352486in}{0.968473in}}%
\pgfpathlineto{\pgfqpoint{1.354159in}{0.973107in}}%
\pgfpathlineto{\pgfqpoint{1.355759in}{0.977767in}}%
\pgfpathlineto{\pgfqpoint{1.357285in}{0.982451in}}%
\pgfpathlineto{\pgfqpoint{1.358737in}{0.987159in}}%
\pgfpathlineto{\pgfqpoint{1.360115in}{0.991889in}}%
\pgfpathlineto{\pgfqpoint{1.361418in}{0.996640in}}%
\pgfpathlineto{\pgfqpoint{1.362646in}{1.001411in}}%
\pgfpathlineto{\pgfqpoint{1.363799in}{1.006201in}}%
\pgfpathlineto{\pgfqpoint{1.364876in}{1.011008in}}%
\pgfpathlineto{\pgfqpoint{1.365878in}{1.015832in}}%
\pgfpathlineto{\pgfqpoint{1.366803in}{1.020671in}}%
\pgfpathlineto{\pgfqpoint{1.367652in}{1.025523in}}%
\pgfpathlineto{\pgfqpoint{1.368425in}{1.030389in}}%
\pgfpathlineto{\pgfqpoint{1.369121in}{1.035266in}}%
\pgfpathlineto{\pgfqpoint{1.369740in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{1.370282in}{1.045051in}}%
\pgfpathlineto{\pgfqpoint{1.370747in}{1.049955in}}%
\pgfpathlineto{\pgfqpoint{1.371134in}{1.054867in}}%
\pgfpathlineto{\pgfqpoint{1.371444in}{1.059783in}}%
\pgfpathlineto{\pgfqpoint{1.371677in}{1.064705in}}%
\pgfpathlineto{\pgfqpoint{1.371832in}{1.069629in}}%
\pgfpathlineto{\pgfqpoint{1.371910in}{1.074555in}}%
\pgfpathlineto{\pgfqpoint{1.371910in}{1.079481in}}%
\pgfpathlineto{\pgfqpoint{1.371832in}{1.084407in}}%
\pgfpathlineto{\pgfqpoint{1.371677in}{1.089331in}}%
\pgfpathlineto{\pgfqpoint{1.371444in}{1.094253in}}%
\pgfpathlineto{\pgfqpoint{1.371134in}{1.099169in}}%
\pgfpathlineto{\pgfqpoint{1.370747in}{1.104081in}}%
\pgfpathlineto{\pgfqpoint{1.370282in}{1.108985in}}%
\pgfpathlineto{\pgfqpoint{1.369740in}{1.113882in}}%
\pgfpathlineto{\pgfqpoint{1.369121in}{1.118770in}}%
\pgfpathlineto{\pgfqpoint{1.368425in}{1.123647in}}%
\pgfpathlineto{\pgfqpoint{1.367652in}{1.128513in}}%
\pgfpathlineto{\pgfqpoint{1.366803in}{1.133365in}}%
\pgfpathlineto{\pgfqpoint{1.365878in}{1.138204in}}%
\pgfpathlineto{\pgfqpoint{1.364876in}{1.143028in}}%
\pgfpathlineto{\pgfqpoint{1.363799in}{1.147835in}}%
\pgfpathlineto{\pgfqpoint{1.362646in}{1.152625in}}%
\pgfpathlineto{\pgfqpoint{1.361418in}{1.157396in}}%
\pgfpathlineto{\pgfqpoint{1.360115in}{1.162147in}}%
\pgfpathlineto{\pgfqpoint{1.358737in}{1.166877in}}%
\pgfpathlineto{\pgfqpoint{1.357285in}{1.171585in}}%
\pgfpathlineto{\pgfqpoint{1.355759in}{1.176269in}}%
\pgfpathlineto{\pgfqpoint{1.354159in}{1.180929in}}%
\pgfpathlineto{\pgfqpoint{1.352486in}{1.185563in}}%
\pgfpathlineto{\pgfqpoint{1.350740in}{1.190170in}}%
\pgfpathlineto{\pgfqpoint{1.348923in}{1.194749in}}%
\pgfpathlineto{\pgfqpoint{1.347033in}{1.199299in}}%
\pgfpathlineto{\pgfqpoint{1.345071in}{1.203818in}}%
\pgfpathlineto{\pgfqpoint{1.343039in}{1.208306in}}%
\pgfpathlineto{\pgfqpoint{1.340937in}{1.212761in}}%
\pgfpathlineto{\pgfqpoint{1.338764in}{1.217183in}}%
\pgfpathlineto{\pgfqpoint{1.336523in}{1.221570in}}%
\pgfpathlineto{\pgfqpoint{1.334212in}{1.225921in}}%
\pgfpathlineto{\pgfqpoint{1.331833in}{1.230236in}}%
\pgfpathlineto{\pgfqpoint{1.329387in}{1.234512in}}%
\pgfpathlineto{\pgfqpoint{1.326873in}{1.238749in}}%
\pgfpathlineto{\pgfqpoint{1.324293in}{1.242946in}}%
\pgfpathlineto{\pgfqpoint{1.321647in}{1.247102in}}%
\pgfpathlineto{\pgfqpoint{1.318937in}{1.251216in}}%
\pgfpathlineto{\pgfqpoint{1.316161in}{1.255286in}}%
\pgfpathlineto{\pgfqpoint{1.313322in}{1.259313in}}%
\pgfpathlineto{\pgfqpoint{1.310420in}{1.263294in}}%
\pgfpathlineto{\pgfqpoint{1.307456in}{1.267229in}}%
\pgfpathlineto{\pgfqpoint{1.304430in}{1.271117in}}%
\pgfpathlineto{\pgfqpoint{1.301343in}{1.274956in}}%
\pgfpathlineto{\pgfqpoint{1.298196in}{1.278747in}}%
\pgfpathlineto{\pgfqpoint{1.294990in}{1.282487in}}%
\pgfpathlineto{\pgfqpoint{1.291725in}{1.286177in}}%
\pgfpathlineto{\pgfqpoint{1.288403in}{1.289815in}}%
\pgfpathlineto{\pgfqpoint{1.285024in}{1.293400in}}%
\pgfpathlineto{\pgfqpoint{1.281588in}{1.296931in}}%
\pgfpathlineto{\pgfqpoint{1.278098in}{1.300408in}}%
\pgfpathlineto{\pgfqpoint{1.274553in}{1.303829in}}%
\pgfpathlineto{\pgfqpoint{1.270955in}{1.307194in}}%
\pgfpathlineto{\pgfqpoint{1.267304in}{1.310502in}}%
\pgfpathlineto{\pgfqpoint{1.263601in}{1.313752in}}%
\pgfpathlineto{\pgfqpoint{1.259848in}{1.316944in}}%
\pgfpathlineto{\pgfqpoint{1.256045in}{1.320076in}}%
\pgfpathlineto{\pgfqpoint{1.252194in}{1.323148in}}%
\pgfpathlineto{\pgfqpoint{1.248294in}{1.326158in}}%
\pgfpathlineto{\pgfqpoint{1.244347in}{1.329107in}}%
\pgfpathlineto{\pgfqpoint{1.240355in}{1.331993in}}%
\pgfpathlineto{\pgfqpoint{1.236317in}{1.334817in}}%
\pgfpathlineto{\pgfqpoint{1.232236in}{1.337576in}}%
\pgfpathlineto{\pgfqpoint{1.228111in}{1.340270in}}%
\pgfpathlineto{\pgfqpoint{1.223945in}{1.342900in}}%
\pgfpathlineto{\pgfqpoint{1.219738in}{1.345463in}}%
\pgfpathlineto{\pgfqpoint{1.215491in}{1.347960in}}%
\pgfpathlineto{\pgfqpoint{1.211205in}{1.350390in}}%
\pgfpathlineto{\pgfqpoint{1.206882in}{1.352751in}}%
\pgfpathlineto{\pgfqpoint{1.202521in}{1.355045in}}%
\pgfpathlineto{\pgfqpoint{1.198126in}{1.357269in}}%
\pgfpathlineto{\pgfqpoint{1.193695in}{1.359424in}}%
\pgfpathlineto{\pgfqpoint{1.189232in}{1.361509in}}%
\pgfpathlineto{\pgfqpoint{1.184736in}{1.363524in}}%
\pgfpathlineto{\pgfqpoint{1.180209in}{1.365467in}}%
\pgfpathlineto{\pgfqpoint{1.175651in}{1.367339in}}%
\pgfpathlineto{\pgfqpoint{1.171065in}{1.369139in}}%
\pgfpathlineto{\pgfqpoint{1.166452in}{1.370867in}}%
\pgfpathlineto{\pgfqpoint{1.161811in}{1.372521in}}%
\pgfpathlineto{\pgfqpoint{1.157145in}{1.374102in}}%
\pgfpathlineto{\pgfqpoint{1.152455in}{1.375610in}}%
\pgfpathlineto{\pgfqpoint{1.147741in}{1.377044in}}%
\pgfpathlineto{\pgfqpoint{1.143006in}{1.378403in}}%
\pgfpathlineto{\pgfqpoint{1.138250in}{1.379687in}}%
\pgfpathlineto{\pgfqpoint{1.133474in}{1.380897in}}%
\pgfpathlineto{\pgfqpoint{1.128680in}{1.382031in}}%
\pgfpathlineto{\pgfqpoint{1.123868in}{1.383089in}}%
\pgfpathlineto{\pgfqpoint{1.119040in}{1.384072in}}%
\pgfpathlineto{\pgfqpoint{1.114198in}{1.384978in}}%
\pgfpathlineto{\pgfqpoint{1.109342in}{1.385808in}}%
\pgfpathlineto{\pgfqpoint{1.104473in}{1.386562in}}%
\pgfpathlineto{\pgfqpoint{1.099593in}{1.387238in}}%
\pgfpathlineto{\pgfqpoint{1.094703in}{1.387838in}}%
\pgfpathlineto{\pgfqpoint{1.089804in}{1.388361in}}%
\pgfpathlineto{\pgfqpoint{1.084898in}{1.388806in}}%
\pgfpathlineto{\pgfqpoint{1.079985in}{1.389174in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{1.389465in}}%
\pgfpathlineto{\pgfqpoint{1.070145in}{1.389678in}}%
\pgfpathlineto{\pgfqpoint{1.065220in}{1.389814in}}%
\pgfpathlineto{\pgfqpoint{1.060294in}{1.389872in}}%
\pgfpathlineto{\pgfqpoint{1.055368in}{1.389853in}}%
\pgfpathlineto{\pgfqpoint{1.050442in}{1.389756in}}%
\pgfpathlineto{\pgfqpoint{1.045518in}{1.389582in}}%
\pgfpathlineto{\pgfqpoint{1.040598in}{1.389329in}}%
\pgfpathlineto{\pgfqpoint{1.035683in}{1.389000in}}%
\pgfpathlineto{\pgfqpoint{1.030773in}{1.388593in}}%
\pgfpathlineto{\pgfqpoint{1.025870in}{1.388109in}}%
\pgfpathlineto{\pgfqpoint{1.020976in}{1.387548in}}%
\pgfpathlineto{\pgfqpoint{1.016090in}{1.386910in}}%
\pgfpathlineto{\pgfqpoint{1.011216in}{1.386195in}}%
\pgfpathlineto{\pgfqpoint{1.006353in}{1.385403in}}%
\pgfpathlineto{\pgfqpoint{1.001504in}{1.384535in}}%
\pgfpathlineto{\pgfqpoint{0.996669in}{1.383590in}}%
\pgfpathlineto{\pgfqpoint{0.991849in}{1.382570in}}%
\pgfpathlineto{\pgfqpoint{0.987046in}{1.381473in}}%
\pgfpathlineto{\pgfqpoint{0.982261in}{1.380301in}}%
\pgfpathlineto{\pgfqpoint{0.977494in}{1.379055in}}%
\pgfpathlineto{\pgfqpoint{0.972749in}{1.377733in}}%
\pgfpathlineto{\pgfqpoint{0.968024in}{1.376336in}}%
\pgfpathlineto{\pgfqpoint{0.963322in}{1.374866in}}%
\pgfpathlineto{\pgfqpoint{0.958644in}{1.373321in}}%
\pgfpathlineto{\pgfqpoint{0.953990in}{1.371703in}}%
\pgfpathlineto{\pgfqpoint{0.949363in}{1.370012in}}%
\pgfpathlineto{\pgfqpoint{0.944763in}{1.368248in}}%
\pgfpathlineto{\pgfqpoint{0.940191in}{1.366412in}}%
\pgfpathlineto{\pgfqpoint{0.935649in}{1.364505in}}%
\pgfpathlineto{\pgfqpoint{0.931137in}{1.362526in}}%
\pgfpathlineto{\pgfqpoint{0.926657in}{1.360476in}}%
\pgfpathlineto{\pgfqpoint{0.922210in}{1.358356in}}%
\pgfpathlineto{\pgfqpoint{0.917797in}{1.356166in}}%
\pgfpathlineto{\pgfqpoint{0.913419in}{1.353907in}}%
\pgfpathlineto{\pgfqpoint{0.909077in}{1.351579in}}%
\pgfpathlineto{\pgfqpoint{0.904772in}{1.349183in}}%
\pgfpathlineto{\pgfqpoint{0.900506in}{1.346720in}}%
\pgfpathlineto{\pgfqpoint{0.896278in}{1.344190in}}%
\pgfpathlineto{\pgfqpoint{0.892091in}{1.341593in}}%
\pgfpathlineto{\pgfqpoint{0.887946in}{1.338931in}}%
\pgfpathlineto{\pgfqpoint{0.883843in}{1.336204in}}%
\pgfpathlineto{\pgfqpoint{0.879783in}{1.333413in}}%
\pgfpathlineto{\pgfqpoint{0.875768in}{1.330558in}}%
\pgfpathlineto{\pgfqpoint{0.871799in}{1.327640in}}%
\pgfpathlineto{\pgfqpoint{0.867875in}{1.324661in}}%
\pgfpathlineto{\pgfqpoint{0.863999in}{1.321619in}}%
\pgfpathlineto{\pgfqpoint{0.860172in}{1.318517in}}%
\pgfpathlineto{\pgfqpoint{0.856394in}{1.315356in}}%
\pgfpathlineto{\pgfqpoint{0.852666in}{1.312135in}}%
\pgfpathlineto{\pgfqpoint{0.848989in}{1.308855in}}%
\pgfpathlineto{\pgfqpoint{0.845365in}{1.305519in}}%
\pgfpathlineto{\pgfqpoint{0.841793in}{1.302125in}}%
\pgfpathlineto{\pgfqpoint{0.838275in}{1.298676in}}%
\pgfpathlineto{\pgfqpoint{0.834812in}{1.295172in}}%
\pgfpathlineto{\pgfqpoint{0.831405in}{1.291614in}}%
\pgfpathlineto{\pgfqpoint{0.828054in}{1.288002in}}%
\pgfpathlineto{\pgfqpoint{0.824760in}{1.284339in}}%
\pgfpathlineto{\pgfqpoint{0.821525in}{1.280623in}}%
\pgfpathlineto{\pgfqpoint{0.818348in}{1.276858in}}%
\pgfpathlineto{\pgfqpoint{0.815231in}{1.273042in}}%
\pgfpathlineto{\pgfqpoint{0.812174in}{1.269179in}}%
\pgfpathlineto{\pgfqpoint{0.809179in}{1.265267in}}%
\pgfpathlineto{\pgfqpoint{0.806246in}{1.261309in}}%
\pgfpathlineto{\pgfqpoint{0.803375in}{1.257305in}}%
\pgfpathlineto{\pgfqpoint{0.800568in}{1.253257in}}%
\pgfpathlineto{\pgfqpoint{0.797825in}{1.249164in}}%
\pgfpathlineto{\pgfqpoint{0.795147in}{1.245029in}}%
\pgfpathlineto{\pgfqpoint{0.792534in}{1.240853in}}%
\pgfpathlineto{\pgfqpoint{0.789987in}{1.236635in}}%
\pgfpathlineto{\pgfqpoint{0.787507in}{1.232379in}}%
\pgfpathlineto{\pgfqpoint{0.785094in}{1.228083in}}%
\pgfpathlineto{\pgfqpoint{0.782749in}{1.223750in}}%
\pgfpathlineto{\pgfqpoint{0.780473in}{1.219381in}}%
\pgfpathlineto{\pgfqpoint{0.778266in}{1.214977in}}%
\pgfpathlineto{\pgfqpoint{0.776128in}{1.210538in}}%
\pgfpathlineto{\pgfqpoint{0.774061in}{1.206066in}}%
\pgfpathlineto{\pgfqpoint{0.772064in}{1.201562in}}%
\pgfpathlineto{\pgfqpoint{0.770138in}{1.197028in}}%
\pgfpathlineto{\pgfqpoint{0.768284in}{1.192463in}}%
\pgfpathlineto{\pgfqpoint{0.766503in}{1.187870in}}%
\pgfpathlineto{\pgfqpoint{0.764793in}{1.183249in}}%
\pgfpathlineto{\pgfqpoint{0.763157in}{1.178602in}}%
\pgfpathlineto{\pgfqpoint{0.761594in}{1.173930in}}%
\pgfpathlineto{\pgfqpoint{0.760105in}{1.169234in}}%
\pgfpathlineto{\pgfqpoint{0.758690in}{1.164515in}}%
\pgfpathlineto{\pgfqpoint{0.757349in}{1.159774in}}%
\pgfpathlineto{\pgfqpoint{0.756084in}{1.155013in}}%
\pgfpathlineto{\pgfqpoint{0.754893in}{1.150233in}}%
\pgfpathlineto{\pgfqpoint{0.753778in}{1.145434in}}%
\pgfpathlineto{\pgfqpoint{0.752738in}{1.140618in}}%
\pgfpathlineto{\pgfqpoint{0.751775in}{1.135787in}}%
\pgfpathlineto{\pgfqpoint{0.750888in}{1.130941in}}%
\pgfpathlineto{\pgfqpoint{0.750077in}{1.126081in}}%
\pgfpathlineto{\pgfqpoint{0.749342in}{1.121210in}}%
\pgfpathlineto{\pgfqpoint{0.748685in}{1.116327in}}%
\pgfpathlineto{\pgfqpoint{0.748104in}{1.111435in}}%
\pgfpathlineto{\pgfqpoint{0.747601in}{1.106534in}}%
\pgfpathlineto{\pgfqpoint{0.747175in}{1.101626in}}%
\pgfpathlineto{\pgfqpoint{0.746826in}{1.096712in}}%
\pgfpathlineto{\pgfqpoint{0.746555in}{1.091792in}}%
\pgfpathlineto{\pgfqpoint{0.746361in}{1.086870in}}%
\pgfpathlineto{\pgfqpoint{0.746244in}{1.081944in}}%
\pgfpathlineto{\pgfqpoint{0.746206in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.532226in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.532226in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.532291in}{1.085314in}}%
\pgfpathlineto{\pgfqpoint{0.532487in}{1.093608in}}%
\pgfpathlineto{\pgfqpoint{0.532814in}{1.101898in}}%
\pgfpathlineto{\pgfqpoint{0.533271in}{1.110181in}}%
\pgfpathlineto{\pgfqpoint{0.533858in}{1.118456in}}%
\pgfpathlineto{\pgfqpoint{0.534576in}{1.126722in}}%
\pgfpathlineto{\pgfqpoint{0.535423in}{1.134974in}}%
\pgfpathlineto{\pgfqpoint{0.536401in}{1.143213in}}%
\pgfpathlineto{\pgfqpoint{0.537508in}{1.151435in}}%
\pgfpathlineto{\pgfqpoint{0.538745in}{1.159638in}}%
\pgfpathlineto{\pgfqpoint{0.540110in}{1.167821in}}%
\pgfpathlineto{\pgfqpoint{0.541604in}{1.175982in}}%
\pgfpathlineto{\pgfqpoint{0.543227in}{1.184118in}}%
\pgfpathlineto{\pgfqpoint{0.544977in}{1.192227in}}%
\pgfpathlineto{\pgfqpoint{0.546855in}{1.200308in}}%
\pgfpathlineto{\pgfqpoint{0.548860in}{1.208358in}}%
\pgfpathlineto{\pgfqpoint{0.550991in}{1.216376in}}%
\pgfpathlineto{\pgfqpoint{0.553249in}{1.224359in}}%
\pgfpathlineto{\pgfqpoint{0.555632in}{1.232306in}}%
\pgfpathlineto{\pgfqpoint{0.558139in}{1.240214in}}%
\pgfpathlineto{\pgfqpoint{0.560771in}{1.248082in}}%
\pgfpathlineto{\pgfqpoint{0.563527in}{1.255907in}}%
\pgfpathlineto{\pgfqpoint{0.566405in}{1.263688in}}%
\pgfpathlineto{\pgfqpoint{0.569406in}{1.271422in}}%
\pgfpathlineto{\pgfqpoint{0.572528in}{1.279109in}}%
\pgfpathlineto{\pgfqpoint{0.575770in}{1.286745in}}%
\pgfpathlineto{\pgfqpoint{0.579133in}{1.294329in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{1.301859in}}%
\pgfpathlineto{\pgfqpoint{0.586214in}{1.309334in}}%
\pgfpathlineto{\pgfqpoint{0.589930in}{1.316751in}}%
\pgfpathlineto{\pgfqpoint{0.593764in}{1.324109in}}%
\pgfpathlineto{\pgfqpoint{0.597712in}{1.331405in}}%
\pgfpathlineto{\pgfqpoint{0.601775in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{0.605951in}{1.345806in}}%
\pgfpathlineto{\pgfqpoint{0.610240in}{1.352908in}}%
\pgfpathlineto{\pgfqpoint{0.614640in}{1.359941in}}%
\pgfpathlineto{\pgfqpoint{0.619150in}{1.366904in}}%
\pgfpathlineto{\pgfqpoint{0.623770in}{1.373796in}}%
\pgfpathlineto{\pgfqpoint{0.628497in}{1.380613in}}%
\pgfpathlineto{\pgfqpoint{0.633331in}{1.387356in}}%
\pgfpathlineto{\pgfqpoint{0.638270in}{1.394021in}}%
\pgfpathlineto{\pgfqpoint{0.643314in}{1.400608in}}%
\pgfpathlineto{\pgfqpoint{0.648461in}{1.407114in}}%
\pgfpathlineto{\pgfqpoint{0.653710in}{1.413539in}}%
\pgfpathlineto{\pgfqpoint{0.659060in}{1.419880in}}%
\pgfpathlineto{\pgfqpoint{0.664508in}{1.426136in}}%
\pgfpathlineto{\pgfqpoint{0.670054in}{1.432306in}}%
\pgfpathlineto{\pgfqpoint{0.675697in}{1.438388in}}%
\pgfpathlineto{\pgfqpoint{0.681435in}{1.444379in}}%
\pgfpathlineto{\pgfqpoint{0.687267in}{1.450280in}}%
\pgfpathlineto{\pgfqpoint{0.693190in}{1.456089in}}%
\pgfpathlineto{\pgfqpoint{0.699205in}{1.461803in}}%
\pgfpathlineto{\pgfqpoint{0.705309in}{1.467422in}}%
\pgfpathlineto{\pgfqpoint{0.711500in}{1.472944in}}%
\pgfpathlineto{\pgfqpoint{0.717778in}{1.478368in}}%
\pgfpathlineto{\pgfqpoint{0.724140in}{1.483692in}}%
\pgfpathlineto{\pgfqpoint{0.730585in}{1.488915in}}%
\pgfpathlineto{\pgfqpoint{0.737112in}{1.494037in}}%
\pgfpathlineto{\pgfqpoint{0.743719in}{1.499055in}}%
\pgfpathlineto{\pgfqpoint{0.750403in}{1.503968in}}%
\pgfpathlineto{\pgfqpoint{0.757165in}{1.508775in}}%
\pgfpathlineto{\pgfqpoint{0.764001in}{1.513476in}}%
\pgfpathlineto{\pgfqpoint{0.770910in}{1.518068in}}%
\pgfpathlineto{\pgfqpoint{0.777891in}{1.522551in}}%
\pgfpathlineto{\pgfqpoint{0.784941in}{1.526923in}}%
\pgfpathlineto{\pgfqpoint{0.792060in}{1.531184in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{1.535332in}}%
\pgfpathlineto{\pgfqpoint{0.806494in}{1.539366in}}%
\pgfpathlineto{\pgfqpoint{0.813806in}{1.543286in}}%
\pgfpathlineto{\pgfqpoint{0.821178in}{1.547090in}}%
\pgfpathlineto{\pgfqpoint{0.828610in}{1.550778in}}%
\pgfpathlineto{\pgfqpoint{0.836098in}{1.554348in}}%
\pgfpathlineto{\pgfqpoint{0.843642in}{1.557800in}}%
\pgfpathlineto{\pgfqpoint{0.851240in}{1.561132in}}%
\pgfpathlineto{\pgfqpoint{0.858889in}{1.564345in}}%
\pgfpathlineto{\pgfqpoint{0.866587in}{1.567436in}}%
\pgfpathlineto{\pgfqpoint{0.874334in}{1.570406in}}%
\pgfpathlineto{\pgfqpoint{0.882126in}{1.573254in}}%
\pgfpathlineto{\pgfqpoint{0.889962in}{1.575979in}}%
\pgfpathlineto{\pgfqpoint{0.897840in}{1.578580in}}%
\pgfpathlineto{\pgfqpoint{0.905758in}{1.581056in}}%
\pgfpathlineto{\pgfqpoint{0.913714in}{1.583408in}}%
\pgfpathlineto{\pgfqpoint{0.921706in}{1.585634in}}%
\pgfpathlineto{\pgfqpoint{0.929732in}{1.587734in}}%
\pgfpathlineto{\pgfqpoint{0.937790in}{1.589707in}}%
\pgfpathlineto{\pgfqpoint{0.945878in}{1.591553in}}%
\pgfpathlineto{\pgfqpoint{0.953994in}{1.593271in}}%
\pgfpathlineto{\pgfqpoint{0.962137in}{1.594862in}}%
\pgfpathlineto{\pgfqpoint{0.970303in}{1.596324in}}%
\pgfpathlineto{\pgfqpoint{0.978491in}{1.597657in}}%
\pgfpathlineto{\pgfqpoint{0.986700in}{1.598861in}}%
\pgfpathlineto{\pgfqpoint{0.994926in}{1.599936in}}%
\pgfpathlineto{\pgfqpoint{1.003168in}{1.600881in}}%
\pgfpathlineto{\pgfqpoint{1.011424in}{1.601696in}}%
\pgfpathlineto{\pgfqpoint{1.019692in}{1.602381in}}%
\pgfpathlineto{\pgfqpoint{1.027970in}{1.602936in}}%
\pgfpathlineto{\pgfqpoint{1.036255in}{1.603361in}}%
\pgfpathlineto{\pgfqpoint{1.044546in}{1.603655in}}%
\pgfpathlineto{\pgfqpoint{1.052840in}{1.603818in}}%
\pgfpathlineto{\pgfqpoint{1.061137in}{1.603851in}}%
\pgfpathlineto{\pgfqpoint{1.069432in}{1.603753in}}%
\pgfpathlineto{\pgfqpoint{1.077725in}{1.603524in}}%
\pgfpathlineto{\pgfqpoint{1.086014in}{1.603165in}}%
\pgfpathlineto{\pgfqpoint{1.094295in}{1.602675in}}%
\pgfpathlineto{\pgfqpoint{1.102568in}{1.602055in}}%
\pgfpathlineto{\pgfqpoint{1.110831in}{1.601305in}}%
\pgfpathlineto{\pgfqpoint{1.119080in}{1.600425in}}%
\pgfpathlineto{\pgfqpoint{1.127314in}{1.599415in}}%
\pgfpathlineto{\pgfqpoint{1.135532in}{1.598275in}}%
\pgfpathlineto{\pgfqpoint{1.143731in}{1.597007in}}%
\pgfpathlineto{\pgfqpoint{1.151908in}{1.595609in}}%
\pgfpathlineto{\pgfqpoint{1.160063in}{1.594083in}}%
\pgfpathlineto{\pgfqpoint{1.168192in}{1.592428in}}%
\pgfpathlineto{\pgfqpoint{1.176295in}{1.590646in}}%
\pgfpathlineto{\pgfqpoint{1.184368in}{1.588736in}}%
\pgfpathlineto{\pgfqpoint{1.192410in}{1.586699in}}%
\pgfpathlineto{\pgfqpoint{1.200420in}{1.584536in}}%
\pgfpathlineto{\pgfqpoint{1.208394in}{1.582248in}}%
\pgfpathlineto{\pgfqpoint{1.216331in}{1.579834in}}%
\pgfpathlineto{\pgfqpoint{1.224229in}{1.577295in}}%
\pgfpathlineto{\pgfqpoint{1.232086in}{1.574632in}}%
\pgfpathlineto{\pgfqpoint{1.239901in}{1.571846in}}%
\pgfpathlineto{\pgfqpoint{1.247670in}{1.568937in}}%
\pgfpathlineto{\pgfqpoint{1.255393in}{1.565906in}}%
\pgfpathlineto{\pgfqpoint{1.263067in}{1.562754in}}%
\pgfpathlineto{\pgfqpoint{1.270690in}{1.559481in}}%
\pgfpathlineto{\pgfqpoint{1.278261in}{1.556089in}}%
\pgfpathlineto{\pgfqpoint{1.285778in}{1.552578in}}%
\pgfpathlineto{\pgfqpoint{1.293238in}{1.548949in}}%
\pgfpathlineto{\pgfqpoint{1.300641in}{1.545203in}}%
\pgfpathlineto{\pgfqpoint{1.307983in}{1.541341in}}%
\pgfpathlineto{\pgfqpoint{1.315264in}{1.537363in}}%
\pgfpathlineto{\pgfqpoint{1.322481in}{1.533272in}}%
\pgfpathlineto{\pgfqpoint{1.329633in}{1.529067in}}%
\pgfpathlineto{\pgfqpoint{1.336717in}{1.524751in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{1.520323in}}%
\pgfpathlineto{\pgfqpoint{1.350679in}{1.515785in}}%
\pgfpathlineto{\pgfqpoint{1.357552in}{1.511139in}}%
\pgfpathlineto{\pgfqpoint{1.364350in}{1.506385in}}%
\pgfpathlineto{\pgfqpoint{1.371074in}{1.501525in}}%
\pgfpathlineto{\pgfqpoint{1.377720in}{1.496559in}}%
\pgfpathlineto{\pgfqpoint{1.384286in}{1.491489in}}%
\pgfpathlineto{\pgfqpoint{1.390773in}{1.486316in}}%
\pgfpathlineto{\pgfqpoint{1.397177in}{1.481042in}}%
\pgfpathlineto{\pgfqpoint{1.403497in}{1.475668in}}%
\pgfpathlineto{\pgfqpoint{1.409731in}{1.470195in}}%
\pgfpathlineto{\pgfqpoint{1.415879in}{1.464624in}}%
\pgfpathlineto{\pgfqpoint{1.421939in}{1.458958in}}%
\pgfpathlineto{\pgfqpoint{1.427908in}{1.453196in}}%
\pgfpathlineto{\pgfqpoint{1.433786in}{1.447341in}}%
\pgfpathlineto{\pgfqpoint{1.439571in}{1.441395in}}%
\pgfpathlineto{\pgfqpoint{1.445261in}{1.435358in}}%
\pgfpathlineto{\pgfqpoint{1.450856in}{1.429232in}}%
\pgfpathlineto{\pgfqpoint{1.456353in}{1.423019in}}%
\pgfpathlineto{\pgfqpoint{1.461753in}{1.416720in}}%
\pgfpathlineto{\pgfqpoint{1.467052in}{1.410337in}}%
\pgfpathlineto{\pgfqpoint{1.472250in}{1.403871in}}%
\pgfpathlineto{\pgfqpoint{1.477346in}{1.397324in}}%
\pgfpathlineto{\pgfqpoint{1.482337in}{1.390698in}}%
\pgfpathlineto{\pgfqpoint{1.487224in}{1.383994in}}%
\pgfpathlineto{\pgfqpoint{1.492005in}{1.377214in}}%
\pgfpathlineto{\pgfqpoint{1.496679in}{1.370359in}}%
\pgfpathlineto{\pgfqpoint{1.501243in}{1.363432in}}%
\pgfpathlineto{\pgfqpoint{1.505699in}{1.356433in}}%
\pgfpathlineto{\pgfqpoint{1.510043in}{1.349366in}}%
\pgfpathlineto{\pgfqpoint{1.514276in}{1.342230in}}%
\pgfpathlineto{\pgfqpoint{1.518396in}{1.335029in}}%
\pgfpathlineto{\pgfqpoint{1.522401in}{1.327765in}}%
\pgfpathlineto{\pgfqpoint{1.526292in}{1.320437in}}%
\pgfpathlineto{\pgfqpoint{1.530068in}{1.313050in}}%
\pgfpathlineto{\pgfqpoint{1.533726in}{1.305604in}}%
\pgfpathlineto{\pgfqpoint{1.537267in}{1.298101in}}%
\pgfpathlineto{\pgfqpoint{1.540689in}{1.290544in}}%
\pgfpathlineto{\pgfqpoint{1.543991in}{1.282933in}}%
\pgfpathlineto{\pgfqpoint{1.547174in}{1.275272in}}%
\pgfpathlineto{\pgfqpoint{1.550235in}{1.267561in}}%
\pgfpathlineto{\pgfqpoint{1.553174in}{1.259803in}}%
\pgfpathlineto{\pgfqpoint{1.555991in}{1.252000in}}%
\pgfpathlineto{\pgfqpoint{1.558685in}{1.244153in}}%
\pgfpathlineto{\pgfqpoint{1.561255in}{1.236265in}}%
\pgfpathlineto{\pgfqpoint{1.563700in}{1.228337in}}%
\pgfpathlineto{\pgfqpoint{1.566021in}{1.220372in}}%
\pgfpathlineto{\pgfqpoint{1.568215in}{1.212371in}}%
\pgfpathlineto{\pgfqpoint{1.570283in}{1.204337in}}%
\pgfpathlineto{\pgfqpoint{1.572225in}{1.196271in}}%
\pgfpathlineto{\pgfqpoint{1.574039in}{1.188176in}}%
\pgfpathlineto{\pgfqpoint{1.575725in}{1.180053in}}%
\pgfpathlineto{\pgfqpoint{1.577284in}{1.171904in}}%
\pgfpathlineto{\pgfqpoint{1.578714in}{1.163732in}}%
\pgfpathlineto{\pgfqpoint{1.580015in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.581187in}{1.147326in}}%
\pgfpathlineto{\pgfqpoint{1.582229in}{1.139095in}}%
\pgfpathlineto{\pgfqpoint{1.583142in}{1.130850in}}%
\pgfpathlineto{\pgfqpoint{1.583924in}{1.122590in}}%
\pgfpathlineto{\pgfqpoint{1.584577in}{1.114320in}}%
\pgfpathlineto{\pgfqpoint{1.585099in}{1.106040in}}%
\pgfpathlineto{\pgfqpoint{1.585491in}{1.097753in}}%
\pgfpathlineto{\pgfqpoint{1.585752in}{1.089461in}}%
\pgfpathlineto{\pgfqpoint{1.585883in}{1.081166in}}%
\pgfpathlineto{\pgfqpoint{1.585883in}{1.072870in}}%
\pgfpathlineto{\pgfqpoint{1.585752in}{1.064575in}}%
\pgfpathlineto{\pgfqpoint{1.585491in}{1.056283in}}%
\pgfpathlineto{\pgfqpoint{1.585099in}{1.047996in}}%
\pgfpathlineto{\pgfqpoint{1.584577in}{1.039716in}}%
\pgfpathlineto{\pgfqpoint{1.583924in}{1.031446in}}%
\pgfpathlineto{\pgfqpoint{1.583142in}{1.023186in}}%
\pgfpathlineto{\pgfqpoint{1.582229in}{1.014940in}}%
\pgfpathlineto{\pgfqpoint{1.581187in}{1.006710in}}%
\pgfpathlineto{\pgfqpoint{1.580015in}{0.998497in}}%
\pgfpathlineto{\pgfqpoint{1.578714in}{0.990304in}}%
\pgfpathlineto{\pgfqpoint{1.577284in}{0.982131in}}%
\pgfpathlineto{\pgfqpoint{1.575725in}{0.973983in}}%
\pgfpathlineto{\pgfqpoint{1.574039in}{0.965860in}}%
\pgfpathlineto{\pgfqpoint{1.572225in}{0.957765in}}%
\pgfpathlineto{\pgfqpoint{1.570283in}{0.949699in}}%
\pgfpathlineto{\pgfqpoint{1.568215in}{0.941665in}}%
\pgfpathlineto{\pgfqpoint{1.566021in}{0.933664in}}%
\pgfpathlineto{\pgfqpoint{1.563700in}{0.925699in}}%
\pgfpathlineto{\pgfqpoint{1.561255in}{0.917771in}}%
\pgfpathlineto{\pgfqpoint{1.558685in}{0.909883in}}%
\pgfpathlineto{\pgfqpoint{1.555991in}{0.902036in}}%
\pgfpathlineto{\pgfqpoint{1.553174in}{0.894233in}}%
\pgfpathlineto{\pgfqpoint{1.550235in}{0.886475in}}%
\pgfpathlineto{\pgfqpoint{1.547174in}{0.878764in}}%
\pgfpathlineto{\pgfqpoint{1.543991in}{0.871103in}}%
\pgfpathlineto{\pgfqpoint{1.540689in}{0.863492in}}%
\pgfpathlineto{\pgfqpoint{1.537267in}{0.855935in}}%
\pgfpathlineto{\pgfqpoint{1.533726in}{0.848432in}}%
\pgfpathlineto{\pgfqpoint{1.530068in}{0.840986in}}%
\pgfpathlineto{\pgfqpoint{1.526292in}{0.833599in}}%
\pgfpathlineto{\pgfqpoint{1.522401in}{0.826271in}}%
\pgfpathlineto{\pgfqpoint{1.518396in}{0.819006in}}%
\pgfpathlineto{\pgfqpoint{1.514276in}{0.811806in}}%
\pgfpathlineto{\pgfqpoint{1.510043in}{0.804670in}}%
\pgfpathlineto{\pgfqpoint{1.505699in}{0.797603in}}%
\pgfpathlineto{\pgfqpoint{1.501243in}{0.790604in}}%
\pgfpathlineto{\pgfqpoint{1.496679in}{0.783677in}}%
\pgfpathlineto{\pgfqpoint{1.492005in}{0.776822in}}%
\pgfpathlineto{\pgfqpoint{1.487224in}{0.770042in}}%
\pgfpathlineto{\pgfqpoint{1.482337in}{0.763338in}}%
\pgfpathlineto{\pgfqpoint{1.477346in}{0.756712in}}%
\pgfpathlineto{\pgfqpoint{1.472250in}{0.750165in}}%
\pgfpathlineto{\pgfqpoint{1.467052in}{0.743699in}}%
\pgfpathlineto{\pgfqpoint{1.461753in}{0.737316in}}%
\pgfpathlineto{\pgfqpoint{1.456353in}{0.731017in}}%
\pgfpathlineto{\pgfqpoint{1.450856in}{0.724804in}}%
\pgfpathlineto{\pgfqpoint{1.445261in}{0.718678in}}%
\pgfpathlineto{\pgfqpoint{1.439571in}{0.712641in}}%
\pgfpathlineto{\pgfqpoint{1.433786in}{0.706695in}}%
\pgfpathlineto{\pgfqpoint{1.427908in}{0.700840in}}%
\pgfpathlineto{\pgfqpoint{1.421939in}{0.695078in}}%
\pgfpathlineto{\pgfqpoint{1.415879in}{0.689412in}}%
\pgfpathlineto{\pgfqpoint{1.409731in}{0.683841in}}%
\pgfpathlineto{\pgfqpoint{1.403497in}{0.678368in}}%
\pgfpathlineto{\pgfqpoint{1.397177in}{0.672994in}}%
\pgfpathlineto{\pgfqpoint{1.390773in}{0.667720in}}%
\pgfpathlineto{\pgfqpoint{1.384286in}{0.662547in}}%
\pgfpathlineto{\pgfqpoint{1.377720in}{0.657477in}}%
\pgfpathlineto{\pgfqpoint{1.371074in}{0.652511in}}%
\pgfpathlineto{\pgfqpoint{1.364350in}{0.647651in}}%
\pgfpathlineto{\pgfqpoint{1.357552in}{0.642897in}}%
\pgfpathlineto{\pgfqpoint{1.350679in}{0.638250in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{0.633713in}}%
\pgfpathlineto{\pgfqpoint{1.336717in}{0.629285in}}%
\pgfpathlineto{\pgfqpoint{1.329633in}{0.624969in}}%
\pgfpathlineto{\pgfqpoint{1.322481in}{0.620764in}}%
\pgfpathlineto{\pgfqpoint{1.315264in}{0.616673in}}%
\pgfpathlineto{\pgfqpoint{1.307983in}{0.612695in}}%
\pgfpathlineto{\pgfqpoint{1.300641in}{0.608833in}}%
\pgfpathlineto{\pgfqpoint{1.293238in}{0.605087in}}%
\pgfpathlineto{\pgfqpoint{1.285778in}{0.601458in}}%
\pgfpathlineto{\pgfqpoint{1.278261in}{0.597947in}}%
\pgfpathlineto{\pgfqpoint{1.270690in}{0.594555in}}%
\pgfpathlineto{\pgfqpoint{1.263067in}{0.591282in}}%
\pgfpathlineto{\pgfqpoint{1.255393in}{0.588130in}}%
\pgfpathlineto{\pgfqpoint{1.247670in}{0.585099in}}%
\pgfpathlineto{\pgfqpoint{1.239901in}{0.582190in}}%
\pgfpathlineto{\pgfqpoint{1.232086in}{0.579404in}}%
\pgfpathlineto{\pgfqpoint{1.224229in}{0.576741in}}%
\pgfpathlineto{\pgfqpoint{1.216331in}{0.574202in}}%
\pgfpathlineto{\pgfqpoint{1.208394in}{0.571788in}}%
\pgfpathlineto{\pgfqpoint{1.200420in}{0.569500in}}%
\pgfpathlineto{\pgfqpoint{1.192410in}{0.567337in}}%
\pgfpathlineto{\pgfqpoint{1.184368in}{0.565300in}}%
\pgfpathlineto{\pgfqpoint{1.176295in}{0.563390in}}%
\pgfpathlineto{\pgfqpoint{1.168192in}{0.561608in}}%
\pgfpathlineto{\pgfqpoint{1.160063in}{0.559953in}}%
\pgfpathlineto{\pgfqpoint{1.151908in}{0.558427in}}%
\pgfpathlineto{\pgfqpoint{1.143731in}{0.557029in}}%
\pgfpathlineto{\pgfqpoint{1.135532in}{0.555761in}}%
\pgfpathlineto{\pgfqpoint{1.127314in}{0.554621in}}%
\pgfpathlineto{\pgfqpoint{1.119080in}{0.553611in}}%
\pgfpathlineto{\pgfqpoint{1.110831in}{0.552731in}}%
\pgfpathlineto{\pgfqpoint{1.102568in}{0.551981in}}%
\pgfpathlineto{\pgfqpoint{1.094295in}{0.551361in}}%
\pgfpathlineto{\pgfqpoint{1.086014in}{0.550871in}}%
\pgfpathlineto{\pgfqpoint{1.077725in}{0.550512in}}%
\pgfpathlineto{\pgfqpoint{1.069432in}{0.550283in}}%
\pgfpathlineto{\pgfqpoint{1.061137in}{0.550185in}}%
\pgfpathlineto{\pgfqpoint{1.052840in}{0.550218in}}%
\pgfpathlineto{\pgfqpoint{1.044546in}{0.550381in}}%
\pgfpathlineto{\pgfqpoint{1.036255in}{0.550675in}}%
\pgfpathlineto{\pgfqpoint{1.027970in}{0.551100in}}%
\pgfpathlineto{\pgfqpoint{1.019692in}{0.551654in}}%
\pgfpathlineto{\pgfqpoint{1.011424in}{0.552340in}}%
\pgfpathlineto{\pgfqpoint{1.003168in}{0.553155in}}%
\pgfpathlineto{\pgfqpoint{0.994926in}{0.554100in}}%
\pgfpathlineto{\pgfqpoint{0.986700in}{0.555175in}}%
\pgfpathlineto{\pgfqpoint{0.978491in}{0.556379in}}%
\pgfpathlineto{\pgfqpoint{0.970303in}{0.557712in}}%
\pgfpathlineto{\pgfqpoint{0.962137in}{0.559174in}}%
\pgfpathlineto{\pgfqpoint{0.953994in}{0.560765in}}%
\pgfpathlineto{\pgfqpoint{0.945878in}{0.562483in}}%
\pgfpathlineto{\pgfqpoint{0.937790in}{0.564329in}}%
\pgfpathlineto{\pgfqpoint{0.929732in}{0.566302in}}%
\pgfpathlineto{\pgfqpoint{0.921706in}{0.568402in}}%
\pgfpathlineto{\pgfqpoint{0.913714in}{0.570628in}}%
\pgfpathlineto{\pgfqpoint{0.905758in}{0.572980in}}%
\pgfpathlineto{\pgfqpoint{0.897840in}{0.575456in}}%
\pgfpathlineto{\pgfqpoint{0.889962in}{0.578057in}}%
\pgfpathlineto{\pgfqpoint{0.882126in}{0.580782in}}%
\pgfpathlineto{\pgfqpoint{0.874334in}{0.583630in}}%
\pgfpathlineto{\pgfqpoint{0.866587in}{0.586600in}}%
\pgfpathlineto{\pgfqpoint{0.858889in}{0.589691in}}%
\pgfpathlineto{\pgfqpoint{0.851240in}{0.592904in}}%
\pgfpathlineto{\pgfqpoint{0.843642in}{0.596236in}}%
\pgfpathlineto{\pgfqpoint{0.836098in}{0.599688in}}%
\pgfpathlineto{\pgfqpoint{0.828610in}{0.603258in}}%
\pgfpathlineto{\pgfqpoint{0.821178in}{0.606946in}}%
\pgfpathlineto{\pgfqpoint{0.813806in}{0.610750in}}%
\pgfpathlineto{\pgfqpoint{0.806494in}{0.614670in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{0.618704in}}%
\pgfpathlineto{\pgfqpoint{0.792060in}{0.622852in}}%
\pgfpathlineto{\pgfqpoint{0.784941in}{0.627113in}}%
\pgfpathlineto{\pgfqpoint{0.777891in}{0.631485in}}%
\pgfpathlineto{\pgfqpoint{0.770910in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{0.764001in}{0.640560in}}%
\pgfpathlineto{\pgfqpoint{0.757165in}{0.645260in}}%
\pgfpathlineto{\pgfqpoint{0.750403in}{0.650068in}}%
\pgfpathlineto{\pgfqpoint{0.743719in}{0.654981in}}%
\pgfpathlineto{\pgfqpoint{0.737112in}{0.659999in}}%
\pgfpathlineto{\pgfqpoint{0.730585in}{0.665121in}}%
\pgfpathlineto{\pgfqpoint{0.724140in}{0.670344in}}%
\pgfpathlineto{\pgfqpoint{0.717778in}{0.675668in}}%
\pgfpathlineto{\pgfqpoint{0.711500in}{0.681092in}}%
\pgfpathlineto{\pgfqpoint{0.705309in}{0.686614in}}%
\pgfpathlineto{\pgfqpoint{0.699205in}{0.692233in}}%
\pgfpathlineto{\pgfqpoint{0.693190in}{0.697947in}}%
\pgfpathlineto{\pgfqpoint{0.687267in}{0.703756in}}%
\pgfpathlineto{\pgfqpoint{0.681435in}{0.709656in}}%
\pgfpathlineto{\pgfqpoint{0.675697in}{0.715648in}}%
\pgfpathlineto{\pgfqpoint{0.670054in}{0.721730in}}%
\pgfpathlineto{\pgfqpoint{0.664508in}{0.727900in}}%
\pgfpathlineto{\pgfqpoint{0.659060in}{0.734156in}}%
\pgfpathlineto{\pgfqpoint{0.653710in}{0.740497in}}%
\pgfpathlineto{\pgfqpoint{0.648461in}{0.746922in}}%
\pgfpathlineto{\pgfqpoint{0.643314in}{0.753428in}}%
\pgfpathlineto{\pgfqpoint{0.638270in}{0.760015in}}%
\pgfpathlineto{\pgfqpoint{0.633331in}{0.766680in}}%
\pgfpathlineto{\pgfqpoint{0.628497in}{0.773423in}}%
\pgfpathlineto{\pgfqpoint{0.623770in}{0.780240in}}%
\pgfpathlineto{\pgfqpoint{0.619150in}{0.787132in}}%
\pgfpathlineto{\pgfqpoint{0.614640in}{0.794095in}}%
\pgfpathlineto{\pgfqpoint{0.610240in}{0.801128in}}%
\pgfpathlineto{\pgfqpoint{0.605951in}{0.808230in}}%
\pgfpathlineto{\pgfqpoint{0.601775in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{0.597712in}{0.822631in}}%
\pgfpathlineto{\pgfqpoint{0.593764in}{0.829927in}}%
\pgfpathlineto{\pgfqpoint{0.589930in}{0.837285in}}%
\pgfpathlineto{\pgfqpoint{0.586214in}{0.844702in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{0.852177in}}%
\pgfpathlineto{\pgfqpoint{0.579133in}{0.859707in}}%
\pgfpathlineto{\pgfqpoint{0.575770in}{0.867291in}}%
\pgfpathlineto{\pgfqpoint{0.572528in}{0.874927in}}%
\pgfpathlineto{\pgfqpoint{0.569406in}{0.882614in}}%
\pgfpathlineto{\pgfqpoint{0.566405in}{0.890348in}}%
\pgfpathlineto{\pgfqpoint{0.563527in}{0.898129in}}%
\pgfpathlineto{\pgfqpoint{0.560771in}{0.905954in}}%
\pgfpathlineto{\pgfqpoint{0.558139in}{0.913822in}}%
\pgfpathlineto{\pgfqpoint{0.555632in}{0.921730in}}%
\pgfpathlineto{\pgfqpoint{0.553249in}{0.929677in}}%
\pgfpathlineto{\pgfqpoint{0.550991in}{0.937660in}}%
\pgfpathlineto{\pgfqpoint{0.548860in}{0.945678in}}%
\pgfpathlineto{\pgfqpoint{0.546855in}{0.953728in}}%
\pgfpathlineto{\pgfqpoint{0.544977in}{0.961809in}}%
\pgfpathlineto{\pgfqpoint{0.543227in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{0.541604in}{0.978054in}}%
\pgfpathlineto{\pgfqpoint{0.540110in}{0.986215in}}%
\pgfpathlineto{\pgfqpoint{0.538745in}{0.994398in}}%
\pgfpathlineto{\pgfqpoint{0.537508in}{1.002601in}}%
\pgfpathlineto{\pgfqpoint{0.536401in}{1.010823in}}%
\pgfpathlineto{\pgfqpoint{0.535423in}{1.019062in}}%
\pgfpathlineto{\pgfqpoint{0.534576in}{1.027314in}}%
\pgfpathlineto{\pgfqpoint{0.533858in}{1.035579in}}%
\pgfpathlineto{\pgfqpoint{0.533271in}{1.043855in}}%
\pgfpathlineto{\pgfqpoint{0.532814in}{1.052138in}}%
\pgfpathlineto{\pgfqpoint{0.532487in}{1.060428in}}%
\pgfpathlineto{\pgfqpoint{0.532291in}{1.068722in}}%
\pgfpathlineto{\pgfqpoint{0.532226in}{1.077018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508139in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.532226in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.532291in}{1.068722in}}%
\pgfpathlineto{\pgfqpoint{0.532487in}{1.060428in}}%
\pgfpathlineto{\pgfqpoint{0.532814in}{1.052138in}}%
\pgfpathlineto{\pgfqpoint{0.533271in}{1.043855in}}%
\pgfpathlineto{\pgfqpoint{0.533858in}{1.035579in}}%
\pgfpathlineto{\pgfqpoint{0.534576in}{1.027314in}}%
\pgfpathlineto{\pgfqpoint{0.535423in}{1.019062in}}%
\pgfpathlineto{\pgfqpoint{0.536401in}{1.010823in}}%
\pgfpathlineto{\pgfqpoint{0.537508in}{1.002601in}}%
\pgfpathlineto{\pgfqpoint{0.538745in}{0.994398in}}%
\pgfpathlineto{\pgfqpoint{0.540110in}{0.986215in}}%
\pgfpathlineto{\pgfqpoint{0.541604in}{0.978054in}}%
\pgfpathlineto{\pgfqpoint{0.543227in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{0.544977in}{0.961809in}}%
\pgfpathlineto{\pgfqpoint{0.546855in}{0.953728in}}%
\pgfpathlineto{\pgfqpoint{0.548860in}{0.945678in}}%
\pgfpathlineto{\pgfqpoint{0.550991in}{0.937660in}}%
\pgfpathlineto{\pgfqpoint{0.553249in}{0.929677in}}%
\pgfpathlineto{\pgfqpoint{0.555632in}{0.921730in}}%
\pgfpathlineto{\pgfqpoint{0.558139in}{0.913822in}}%
\pgfpathlineto{\pgfqpoint{0.560771in}{0.905954in}}%
\pgfpathlineto{\pgfqpoint{0.563527in}{0.898129in}}%
\pgfpathlineto{\pgfqpoint{0.566405in}{0.890348in}}%
\pgfpathlineto{\pgfqpoint{0.569406in}{0.882614in}}%
\pgfpathlineto{\pgfqpoint{0.572528in}{0.874927in}}%
\pgfpathlineto{\pgfqpoint{0.575770in}{0.867291in}}%
\pgfpathlineto{\pgfqpoint{0.579133in}{0.859707in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{0.852177in}}%
\pgfpathlineto{\pgfqpoint{0.586214in}{0.844702in}}%
\pgfpathlineto{\pgfqpoint{0.589930in}{0.837285in}}%
\pgfpathlineto{\pgfqpoint{0.593764in}{0.829927in}}%
\pgfpathlineto{\pgfqpoint{0.597712in}{0.822631in}}%
\pgfpathlineto{\pgfqpoint{0.601775in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{0.605951in}{0.808230in}}%
\pgfpathlineto{\pgfqpoint{0.610240in}{0.801128in}}%
\pgfpathlineto{\pgfqpoint{0.614640in}{0.794095in}}%
\pgfpathlineto{\pgfqpoint{0.619150in}{0.787132in}}%
\pgfpathlineto{\pgfqpoint{0.623770in}{0.780240in}}%
\pgfpathlineto{\pgfqpoint{0.628497in}{0.773423in}}%
\pgfpathlineto{\pgfqpoint{0.633331in}{0.766680in}}%
\pgfpathlineto{\pgfqpoint{0.638270in}{0.760015in}}%
\pgfpathlineto{\pgfqpoint{0.643314in}{0.753428in}}%
\pgfpathlineto{\pgfqpoint{0.648461in}{0.746922in}}%
\pgfpathlineto{\pgfqpoint{0.653710in}{0.740497in}}%
\pgfpathlineto{\pgfqpoint{0.659060in}{0.734156in}}%
\pgfpathlineto{\pgfqpoint{0.664508in}{0.727900in}}%
\pgfpathlineto{\pgfqpoint{0.670054in}{0.721730in}}%
\pgfpathlineto{\pgfqpoint{0.675697in}{0.715648in}}%
\pgfpathlineto{\pgfqpoint{0.681435in}{0.709656in}}%
\pgfpathlineto{\pgfqpoint{0.687267in}{0.703756in}}%
\pgfpathlineto{\pgfqpoint{0.693190in}{0.697947in}}%
\pgfpathlineto{\pgfqpoint{0.699205in}{0.692233in}}%
\pgfpathlineto{\pgfqpoint{0.705309in}{0.686614in}}%
\pgfpathlineto{\pgfqpoint{0.711500in}{0.681092in}}%
\pgfpathlineto{\pgfqpoint{0.717778in}{0.675668in}}%
\pgfpathlineto{\pgfqpoint{0.724140in}{0.670344in}}%
\pgfpathlineto{\pgfqpoint{0.730585in}{0.665121in}}%
\pgfpathlineto{\pgfqpoint{0.737112in}{0.659999in}}%
\pgfpathlineto{\pgfqpoint{0.743719in}{0.654981in}}%
\pgfpathlineto{\pgfqpoint{0.750403in}{0.650068in}}%
\pgfpathlineto{\pgfqpoint{0.757165in}{0.645260in}}%
\pgfpathlineto{\pgfqpoint{0.764001in}{0.640560in}}%
\pgfpathlineto{\pgfqpoint{0.770910in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{0.777891in}{0.631485in}}%
\pgfpathlineto{\pgfqpoint{0.784941in}{0.627113in}}%
\pgfpathlineto{\pgfqpoint{0.792060in}{0.622852in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{0.618704in}}%
\pgfpathlineto{\pgfqpoint{0.806494in}{0.614670in}}%
\pgfpathlineto{\pgfqpoint{0.813806in}{0.610750in}}%
\pgfpathlineto{\pgfqpoint{0.821178in}{0.606946in}}%
\pgfpathlineto{\pgfqpoint{0.828610in}{0.603258in}}%
\pgfpathlineto{\pgfqpoint{0.836098in}{0.599688in}}%
\pgfpathlineto{\pgfqpoint{0.843642in}{0.596236in}}%
\pgfpathlineto{\pgfqpoint{0.851240in}{0.592904in}}%
\pgfpathlineto{\pgfqpoint{0.858889in}{0.589691in}}%
\pgfpathlineto{\pgfqpoint{0.866587in}{0.586600in}}%
\pgfpathlineto{\pgfqpoint{0.874334in}{0.583630in}}%
\pgfpathlineto{\pgfqpoint{0.882126in}{0.580782in}}%
\pgfpathlineto{\pgfqpoint{0.889962in}{0.578057in}}%
\pgfpathlineto{\pgfqpoint{0.897840in}{0.575456in}}%
\pgfpathlineto{\pgfqpoint{0.905758in}{0.572980in}}%
\pgfpathlineto{\pgfqpoint{0.913714in}{0.570628in}}%
\pgfpathlineto{\pgfqpoint{0.921706in}{0.568402in}}%
\pgfpathlineto{\pgfqpoint{0.929732in}{0.566302in}}%
\pgfpathlineto{\pgfqpoint{0.937790in}{0.564329in}}%
\pgfpathlineto{\pgfqpoint{0.945878in}{0.562483in}}%
\pgfpathlineto{\pgfqpoint{0.953994in}{0.560765in}}%
\pgfpathlineto{\pgfqpoint{0.962137in}{0.559174in}}%
\pgfpathlineto{\pgfqpoint{0.970303in}{0.557712in}}%
\pgfpathlineto{\pgfqpoint{0.978491in}{0.556379in}}%
\pgfpathlineto{\pgfqpoint{0.986700in}{0.555175in}}%
\pgfpathlineto{\pgfqpoint{0.994926in}{0.554100in}}%
\pgfpathlineto{\pgfqpoint{1.003168in}{0.553155in}}%
\pgfpathlineto{\pgfqpoint{1.011424in}{0.552340in}}%
\pgfpathlineto{\pgfqpoint{1.019692in}{0.551654in}}%
\pgfpathlineto{\pgfqpoint{1.027970in}{0.551100in}}%
\pgfpathlineto{\pgfqpoint{1.036255in}{0.550675in}}%
\pgfpathlineto{\pgfqpoint{1.044546in}{0.550381in}}%
\pgfpathlineto{\pgfqpoint{1.052840in}{0.550218in}}%
\pgfpathlineto{\pgfqpoint{1.061137in}{0.550185in}}%
\pgfpathlineto{\pgfqpoint{1.069432in}{0.550283in}}%
\pgfpathlineto{\pgfqpoint{1.077725in}{0.550512in}}%
\pgfpathlineto{\pgfqpoint{1.086014in}{0.550871in}}%
\pgfpathlineto{\pgfqpoint{1.094295in}{0.551361in}}%
\pgfpathlineto{\pgfqpoint{1.102568in}{0.551981in}}%
\pgfpathlineto{\pgfqpoint{1.110831in}{0.552731in}}%
\pgfpathlineto{\pgfqpoint{1.119080in}{0.553611in}}%
\pgfpathlineto{\pgfqpoint{1.127314in}{0.554621in}}%
\pgfpathlineto{\pgfqpoint{1.135532in}{0.555761in}}%
\pgfpathlineto{\pgfqpoint{1.143731in}{0.557029in}}%
\pgfpathlineto{\pgfqpoint{1.151908in}{0.558427in}}%
\pgfpathlineto{\pgfqpoint{1.160063in}{0.559953in}}%
\pgfpathlineto{\pgfqpoint{1.168192in}{0.561608in}}%
\pgfpathlineto{\pgfqpoint{1.176295in}{0.563390in}}%
\pgfpathlineto{\pgfqpoint{1.184368in}{0.565300in}}%
\pgfpathlineto{\pgfqpoint{1.192410in}{0.567337in}}%
\pgfpathlineto{\pgfqpoint{1.200420in}{0.569500in}}%
\pgfpathlineto{\pgfqpoint{1.208394in}{0.571788in}}%
\pgfpathlineto{\pgfqpoint{1.216331in}{0.574202in}}%
\pgfpathlineto{\pgfqpoint{1.224229in}{0.576741in}}%
\pgfpathlineto{\pgfqpoint{1.232086in}{0.579404in}}%
\pgfpathlineto{\pgfqpoint{1.239901in}{0.582190in}}%
\pgfpathlineto{\pgfqpoint{1.247670in}{0.585099in}}%
\pgfpathlineto{\pgfqpoint{1.255393in}{0.588130in}}%
\pgfpathlineto{\pgfqpoint{1.263067in}{0.591282in}}%
\pgfpathlineto{\pgfqpoint{1.270690in}{0.594555in}}%
\pgfpathlineto{\pgfqpoint{1.278261in}{0.597947in}}%
\pgfpathlineto{\pgfqpoint{1.285778in}{0.601458in}}%
\pgfpathlineto{\pgfqpoint{1.293238in}{0.605087in}}%
\pgfpathlineto{\pgfqpoint{1.300641in}{0.608833in}}%
\pgfpathlineto{\pgfqpoint{1.307983in}{0.612695in}}%
\pgfpathlineto{\pgfqpoint{1.315264in}{0.616673in}}%
\pgfpathlineto{\pgfqpoint{1.322481in}{0.620764in}}%
\pgfpathlineto{\pgfqpoint{1.329633in}{0.624969in}}%
\pgfpathlineto{\pgfqpoint{1.336717in}{0.629285in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{0.633713in}}%
\pgfpathlineto{\pgfqpoint{1.350679in}{0.638250in}}%
\pgfpathlineto{\pgfqpoint{1.357552in}{0.642897in}}%
\pgfpathlineto{\pgfqpoint{1.364350in}{0.647651in}}%
\pgfpathlineto{\pgfqpoint{1.371074in}{0.652511in}}%
\pgfpathlineto{\pgfqpoint{1.377720in}{0.657477in}}%
\pgfpathlineto{\pgfqpoint{1.384286in}{0.662547in}}%
\pgfpathlineto{\pgfqpoint{1.390773in}{0.667720in}}%
\pgfpathlineto{\pgfqpoint{1.397177in}{0.672994in}}%
\pgfpathlineto{\pgfqpoint{1.403497in}{0.678368in}}%
\pgfpathlineto{\pgfqpoint{1.409731in}{0.683841in}}%
\pgfpathlineto{\pgfqpoint{1.415879in}{0.689412in}}%
\pgfpathlineto{\pgfqpoint{1.421939in}{0.695078in}}%
\pgfpathlineto{\pgfqpoint{1.427908in}{0.700840in}}%
\pgfpathlineto{\pgfqpoint{1.433786in}{0.706695in}}%
\pgfpathlineto{\pgfqpoint{1.439571in}{0.712641in}}%
\pgfpathlineto{\pgfqpoint{1.445261in}{0.718678in}}%
\pgfpathlineto{\pgfqpoint{1.450856in}{0.724804in}}%
\pgfpathlineto{\pgfqpoint{1.456353in}{0.731017in}}%
\pgfpathlineto{\pgfqpoint{1.461753in}{0.737316in}}%
\pgfpathlineto{\pgfqpoint{1.467052in}{0.743699in}}%
\pgfpathlineto{\pgfqpoint{1.472250in}{0.750165in}}%
\pgfpathlineto{\pgfqpoint{1.477346in}{0.756712in}}%
\pgfpathlineto{\pgfqpoint{1.482337in}{0.763338in}}%
\pgfpathlineto{\pgfqpoint{1.487224in}{0.770042in}}%
\pgfpathlineto{\pgfqpoint{1.492005in}{0.776822in}}%
\pgfpathlineto{\pgfqpoint{1.496679in}{0.783677in}}%
\pgfpathlineto{\pgfqpoint{1.501243in}{0.790604in}}%
\pgfpathlineto{\pgfqpoint{1.505699in}{0.797603in}}%
\pgfpathlineto{\pgfqpoint{1.510043in}{0.804670in}}%
\pgfpathlineto{\pgfqpoint{1.514276in}{0.811806in}}%
\pgfpathlineto{\pgfqpoint{1.518396in}{0.819006in}}%
\pgfpathlineto{\pgfqpoint{1.522401in}{0.826271in}}%
\pgfpathlineto{\pgfqpoint{1.526292in}{0.833599in}}%
\pgfpathlineto{\pgfqpoint{1.530068in}{0.840986in}}%
\pgfpathlineto{\pgfqpoint{1.533726in}{0.848432in}}%
\pgfpathlineto{\pgfqpoint{1.537267in}{0.855935in}}%
\pgfpathlineto{\pgfqpoint{1.540689in}{0.863492in}}%
\pgfpathlineto{\pgfqpoint{1.543991in}{0.871103in}}%
\pgfpathlineto{\pgfqpoint{1.547174in}{0.878764in}}%
\pgfpathlineto{\pgfqpoint{1.550235in}{0.886475in}}%
\pgfpathlineto{\pgfqpoint{1.553174in}{0.894233in}}%
\pgfpathlineto{\pgfqpoint{1.555991in}{0.902036in}}%
\pgfpathlineto{\pgfqpoint{1.558685in}{0.909883in}}%
\pgfpathlineto{\pgfqpoint{1.561255in}{0.917771in}}%
\pgfpathlineto{\pgfqpoint{1.563700in}{0.925699in}}%
\pgfpathlineto{\pgfqpoint{1.566021in}{0.933664in}}%
\pgfpathlineto{\pgfqpoint{1.568215in}{0.941665in}}%
\pgfpathlineto{\pgfqpoint{1.570283in}{0.949699in}}%
\pgfpathlineto{\pgfqpoint{1.572225in}{0.957765in}}%
\pgfpathlineto{\pgfqpoint{1.574039in}{0.965860in}}%
\pgfpathlineto{\pgfqpoint{1.575725in}{0.973983in}}%
\pgfpathlineto{\pgfqpoint{1.577284in}{0.982131in}}%
\pgfpathlineto{\pgfqpoint{1.578714in}{0.990304in}}%
\pgfpathlineto{\pgfqpoint{1.580015in}{0.998497in}}%
\pgfpathlineto{\pgfqpoint{1.581187in}{1.006710in}}%
\pgfpathlineto{\pgfqpoint{1.582229in}{1.014940in}}%
\pgfpathlineto{\pgfqpoint{1.583142in}{1.023186in}}%
\pgfpathlineto{\pgfqpoint{1.583924in}{1.031446in}}%
\pgfpathlineto{\pgfqpoint{1.584577in}{1.039716in}}%
\pgfpathlineto{\pgfqpoint{1.585099in}{1.047996in}}%
\pgfpathlineto{\pgfqpoint{1.585491in}{1.056283in}}%
\pgfpathlineto{\pgfqpoint{1.585752in}{1.064575in}}%
\pgfpathlineto{\pgfqpoint{1.585883in}{1.072870in}}%
\pgfpathlineto{\pgfqpoint{1.585883in}{1.081166in}}%
\pgfpathlineto{\pgfqpoint{1.585752in}{1.089461in}}%
\pgfpathlineto{\pgfqpoint{1.585491in}{1.097753in}}%
\pgfpathlineto{\pgfqpoint{1.585099in}{1.106040in}}%
\pgfpathlineto{\pgfqpoint{1.584577in}{1.114320in}}%
\pgfpathlineto{\pgfqpoint{1.583924in}{1.122590in}}%
\pgfpathlineto{\pgfqpoint{1.583142in}{1.130850in}}%
\pgfpathlineto{\pgfqpoint{1.582229in}{1.139095in}}%
\pgfpathlineto{\pgfqpoint{1.581187in}{1.147326in}}%
\pgfpathlineto{\pgfqpoint{1.580015in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.578714in}{1.163732in}}%
\pgfpathlineto{\pgfqpoint{1.577284in}{1.171904in}}%
\pgfpathlineto{\pgfqpoint{1.575725in}{1.180053in}}%
\pgfpathlineto{\pgfqpoint{1.574039in}{1.188176in}}%
\pgfpathlineto{\pgfqpoint{1.572225in}{1.196271in}}%
\pgfpathlineto{\pgfqpoint{1.570283in}{1.204337in}}%
\pgfpathlineto{\pgfqpoint{1.568215in}{1.212371in}}%
\pgfpathlineto{\pgfqpoint{1.566021in}{1.220372in}}%
\pgfpathlineto{\pgfqpoint{1.563700in}{1.228337in}}%
\pgfpathlineto{\pgfqpoint{1.561255in}{1.236265in}}%
\pgfpathlineto{\pgfqpoint{1.558685in}{1.244153in}}%
\pgfpathlineto{\pgfqpoint{1.555991in}{1.252000in}}%
\pgfpathlineto{\pgfqpoint{1.553174in}{1.259803in}}%
\pgfpathlineto{\pgfqpoint{1.550235in}{1.267561in}}%
\pgfpathlineto{\pgfqpoint{1.547174in}{1.275272in}}%
\pgfpathlineto{\pgfqpoint{1.543991in}{1.282933in}}%
\pgfpathlineto{\pgfqpoint{1.540689in}{1.290544in}}%
\pgfpathlineto{\pgfqpoint{1.537267in}{1.298101in}}%
\pgfpathlineto{\pgfqpoint{1.533726in}{1.305604in}}%
\pgfpathlineto{\pgfqpoint{1.530068in}{1.313050in}}%
\pgfpathlineto{\pgfqpoint{1.526292in}{1.320437in}}%
\pgfpathlineto{\pgfqpoint{1.522401in}{1.327765in}}%
\pgfpathlineto{\pgfqpoint{1.518396in}{1.335029in}}%
\pgfpathlineto{\pgfqpoint{1.514276in}{1.342230in}}%
\pgfpathlineto{\pgfqpoint{1.510043in}{1.349366in}}%
\pgfpathlineto{\pgfqpoint{1.505699in}{1.356433in}}%
\pgfpathlineto{\pgfqpoint{1.501243in}{1.363432in}}%
\pgfpathlineto{\pgfqpoint{1.496679in}{1.370359in}}%
\pgfpathlineto{\pgfqpoint{1.492005in}{1.377214in}}%
\pgfpathlineto{\pgfqpoint{1.487224in}{1.383994in}}%
\pgfpathlineto{\pgfqpoint{1.482337in}{1.390698in}}%
\pgfpathlineto{\pgfqpoint{1.477346in}{1.397324in}}%
\pgfpathlineto{\pgfqpoint{1.472250in}{1.403871in}}%
\pgfpathlineto{\pgfqpoint{1.467052in}{1.410337in}}%
\pgfpathlineto{\pgfqpoint{1.461753in}{1.416720in}}%
\pgfpathlineto{\pgfqpoint{1.456353in}{1.423019in}}%
\pgfpathlineto{\pgfqpoint{1.450856in}{1.429232in}}%
\pgfpathlineto{\pgfqpoint{1.445261in}{1.435358in}}%
\pgfpathlineto{\pgfqpoint{1.439571in}{1.441395in}}%
\pgfpathlineto{\pgfqpoint{1.433786in}{1.447341in}}%
\pgfpathlineto{\pgfqpoint{1.427908in}{1.453196in}}%
\pgfpathlineto{\pgfqpoint{1.421939in}{1.458958in}}%
\pgfpathlineto{\pgfqpoint{1.415879in}{1.464624in}}%
\pgfpathlineto{\pgfqpoint{1.409731in}{1.470195in}}%
\pgfpathlineto{\pgfqpoint{1.403497in}{1.475668in}}%
\pgfpathlineto{\pgfqpoint{1.397177in}{1.481042in}}%
\pgfpathlineto{\pgfqpoint{1.390773in}{1.486316in}}%
\pgfpathlineto{\pgfqpoint{1.384286in}{1.491489in}}%
\pgfpathlineto{\pgfqpoint{1.377720in}{1.496559in}}%
\pgfpathlineto{\pgfqpoint{1.371074in}{1.501525in}}%
\pgfpathlineto{\pgfqpoint{1.364350in}{1.506385in}}%
\pgfpathlineto{\pgfqpoint{1.357552in}{1.511139in}}%
\pgfpathlineto{\pgfqpoint{1.350679in}{1.515785in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{1.520323in}}%
\pgfpathlineto{\pgfqpoint{1.336717in}{1.524751in}}%
\pgfpathlineto{\pgfqpoint{1.329633in}{1.529067in}}%
\pgfpathlineto{\pgfqpoint{1.322481in}{1.533272in}}%
\pgfpathlineto{\pgfqpoint{1.315264in}{1.537363in}}%
\pgfpathlineto{\pgfqpoint{1.307983in}{1.541341in}}%
\pgfpathlineto{\pgfqpoint{1.300641in}{1.545203in}}%
\pgfpathlineto{\pgfqpoint{1.293238in}{1.548949in}}%
\pgfpathlineto{\pgfqpoint{1.285778in}{1.552578in}}%
\pgfpathlineto{\pgfqpoint{1.278261in}{1.556089in}}%
\pgfpathlineto{\pgfqpoint{1.270690in}{1.559481in}}%
\pgfpathlineto{\pgfqpoint{1.263067in}{1.562754in}}%
\pgfpathlineto{\pgfqpoint{1.255393in}{1.565906in}}%
\pgfpathlineto{\pgfqpoint{1.247670in}{1.568937in}}%
\pgfpathlineto{\pgfqpoint{1.239901in}{1.571846in}}%
\pgfpathlineto{\pgfqpoint{1.232086in}{1.574632in}}%
\pgfpathlineto{\pgfqpoint{1.224229in}{1.577295in}}%
\pgfpathlineto{\pgfqpoint{1.216331in}{1.579834in}}%
\pgfpathlineto{\pgfqpoint{1.208394in}{1.582248in}}%
\pgfpathlineto{\pgfqpoint{1.200420in}{1.584536in}}%
\pgfpathlineto{\pgfqpoint{1.192410in}{1.586699in}}%
\pgfpathlineto{\pgfqpoint{1.184368in}{1.588736in}}%
\pgfpathlineto{\pgfqpoint{1.176295in}{1.590646in}}%
\pgfpathlineto{\pgfqpoint{1.168192in}{1.592428in}}%
\pgfpathlineto{\pgfqpoint{1.160063in}{1.594083in}}%
\pgfpathlineto{\pgfqpoint{1.151908in}{1.595609in}}%
\pgfpathlineto{\pgfqpoint{1.143731in}{1.597007in}}%
\pgfpathlineto{\pgfqpoint{1.135532in}{1.598275in}}%
\pgfpathlineto{\pgfqpoint{1.127314in}{1.599415in}}%
\pgfpathlineto{\pgfqpoint{1.119080in}{1.600425in}}%
\pgfpathlineto{\pgfqpoint{1.110831in}{1.601305in}}%
\pgfpathlineto{\pgfqpoint{1.102568in}{1.602055in}}%
\pgfpathlineto{\pgfqpoint{1.094295in}{1.602675in}}%
\pgfpathlineto{\pgfqpoint{1.086014in}{1.603165in}}%
\pgfpathlineto{\pgfqpoint{1.077725in}{1.603524in}}%
\pgfpathlineto{\pgfqpoint{1.069432in}{1.603753in}}%
\pgfpathlineto{\pgfqpoint{1.061137in}{1.603851in}}%
\pgfpathlineto{\pgfqpoint{1.052840in}{1.603818in}}%
\pgfpathlineto{\pgfqpoint{1.044546in}{1.603655in}}%
\pgfpathlineto{\pgfqpoint{1.036255in}{1.603361in}}%
\pgfpathlineto{\pgfqpoint{1.027970in}{1.602936in}}%
\pgfpathlineto{\pgfqpoint{1.019692in}{1.602381in}}%
\pgfpathlineto{\pgfqpoint{1.011424in}{1.601696in}}%
\pgfpathlineto{\pgfqpoint{1.003168in}{1.600881in}}%
\pgfpathlineto{\pgfqpoint{0.994926in}{1.599936in}}%
\pgfpathlineto{\pgfqpoint{0.986700in}{1.598861in}}%
\pgfpathlineto{\pgfqpoint{0.978491in}{1.597657in}}%
\pgfpathlineto{\pgfqpoint{0.970303in}{1.596324in}}%
\pgfpathlineto{\pgfqpoint{0.962137in}{1.594862in}}%
\pgfpathlineto{\pgfqpoint{0.953994in}{1.593271in}}%
\pgfpathlineto{\pgfqpoint{0.945878in}{1.591553in}}%
\pgfpathlineto{\pgfqpoint{0.937790in}{1.589707in}}%
\pgfpathlineto{\pgfqpoint{0.929732in}{1.587734in}}%
\pgfpathlineto{\pgfqpoint{0.921706in}{1.585634in}}%
\pgfpathlineto{\pgfqpoint{0.913714in}{1.583408in}}%
\pgfpathlineto{\pgfqpoint{0.905758in}{1.581056in}}%
\pgfpathlineto{\pgfqpoint{0.897840in}{1.578580in}}%
\pgfpathlineto{\pgfqpoint{0.889962in}{1.575979in}}%
\pgfpathlineto{\pgfqpoint{0.882126in}{1.573254in}}%
\pgfpathlineto{\pgfqpoint{0.874334in}{1.570406in}}%
\pgfpathlineto{\pgfqpoint{0.866587in}{1.567436in}}%
\pgfpathlineto{\pgfqpoint{0.858889in}{1.564345in}}%
\pgfpathlineto{\pgfqpoint{0.851240in}{1.561132in}}%
\pgfpathlineto{\pgfqpoint{0.843642in}{1.557800in}}%
\pgfpathlineto{\pgfqpoint{0.836098in}{1.554348in}}%
\pgfpathlineto{\pgfqpoint{0.828610in}{1.550778in}}%
\pgfpathlineto{\pgfqpoint{0.821178in}{1.547090in}}%
\pgfpathlineto{\pgfqpoint{0.813806in}{1.543286in}}%
\pgfpathlineto{\pgfqpoint{0.806494in}{1.539366in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{1.535332in}}%
\pgfpathlineto{\pgfqpoint{0.792060in}{1.531184in}}%
\pgfpathlineto{\pgfqpoint{0.784941in}{1.526923in}}%
\pgfpathlineto{\pgfqpoint{0.777891in}{1.522551in}}%
\pgfpathlineto{\pgfqpoint{0.770910in}{1.518068in}}%
\pgfpathlineto{\pgfqpoint{0.764001in}{1.513476in}}%
\pgfpathlineto{\pgfqpoint{0.757165in}{1.508775in}}%
\pgfpathlineto{\pgfqpoint{0.750403in}{1.503968in}}%
\pgfpathlineto{\pgfqpoint{0.743719in}{1.499055in}}%
\pgfpathlineto{\pgfqpoint{0.737112in}{1.494037in}}%
\pgfpathlineto{\pgfqpoint{0.730585in}{1.488915in}}%
\pgfpathlineto{\pgfqpoint{0.724140in}{1.483692in}}%
\pgfpathlineto{\pgfqpoint{0.717778in}{1.478368in}}%
\pgfpathlineto{\pgfqpoint{0.711500in}{1.472944in}}%
\pgfpathlineto{\pgfqpoint{0.705309in}{1.467422in}}%
\pgfpathlineto{\pgfqpoint{0.699205in}{1.461803in}}%
\pgfpathlineto{\pgfqpoint{0.693190in}{1.456089in}}%
\pgfpathlineto{\pgfqpoint{0.687267in}{1.450280in}}%
\pgfpathlineto{\pgfqpoint{0.681435in}{1.444379in}}%
\pgfpathlineto{\pgfqpoint{0.675697in}{1.438388in}}%
\pgfpathlineto{\pgfqpoint{0.670054in}{1.432306in}}%
\pgfpathlineto{\pgfqpoint{0.664508in}{1.426136in}}%
\pgfpathlineto{\pgfqpoint{0.659060in}{1.419880in}}%
\pgfpathlineto{\pgfqpoint{0.653710in}{1.413539in}}%
\pgfpathlineto{\pgfqpoint{0.648461in}{1.407114in}}%
\pgfpathlineto{\pgfqpoint{0.643314in}{1.400608in}}%
\pgfpathlineto{\pgfqpoint{0.638270in}{1.394021in}}%
\pgfpathlineto{\pgfqpoint{0.633331in}{1.387356in}}%
\pgfpathlineto{\pgfqpoint{0.628497in}{1.380613in}}%
\pgfpathlineto{\pgfqpoint{0.623770in}{1.373796in}}%
\pgfpathlineto{\pgfqpoint{0.619150in}{1.366904in}}%
\pgfpathlineto{\pgfqpoint{0.614640in}{1.359941in}}%
\pgfpathlineto{\pgfqpoint{0.610240in}{1.352908in}}%
\pgfpathlineto{\pgfqpoint{0.605951in}{1.345806in}}%
\pgfpathlineto{\pgfqpoint{0.601775in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{0.597712in}{1.331405in}}%
\pgfpathlineto{\pgfqpoint{0.593764in}{1.324109in}}%
\pgfpathlineto{\pgfqpoint{0.589930in}{1.316751in}}%
\pgfpathlineto{\pgfqpoint{0.586214in}{1.309334in}}%
\pgfpathlineto{\pgfqpoint{0.582614in}{1.301859in}}%
\pgfpathlineto{\pgfqpoint{0.579133in}{1.294329in}}%
\pgfpathlineto{\pgfqpoint{0.575770in}{1.286745in}}%
\pgfpathlineto{\pgfqpoint{0.572528in}{1.279109in}}%
\pgfpathlineto{\pgfqpoint{0.569406in}{1.271422in}}%
\pgfpathlineto{\pgfqpoint{0.566405in}{1.263688in}}%
\pgfpathlineto{\pgfqpoint{0.563527in}{1.255907in}}%
\pgfpathlineto{\pgfqpoint{0.560771in}{1.248082in}}%
\pgfpathlineto{\pgfqpoint{0.558139in}{1.240214in}}%
\pgfpathlineto{\pgfqpoint{0.555632in}{1.232306in}}%
\pgfpathlineto{\pgfqpoint{0.553249in}{1.224359in}}%
\pgfpathlineto{\pgfqpoint{0.550991in}{1.216376in}}%
\pgfpathlineto{\pgfqpoint{0.548860in}{1.208358in}}%
\pgfpathlineto{\pgfqpoint{0.546855in}{1.200308in}}%
\pgfpathlineto{\pgfqpoint{0.544977in}{1.192227in}}%
\pgfpathlineto{\pgfqpoint{0.543227in}{1.184118in}}%
\pgfpathlineto{\pgfqpoint{0.541604in}{1.175982in}}%
\pgfpathlineto{\pgfqpoint{0.540110in}{1.167821in}}%
\pgfpathlineto{\pgfqpoint{0.538745in}{1.159638in}}%
\pgfpathlineto{\pgfqpoint{0.537508in}{1.151435in}}%
\pgfpathlineto{\pgfqpoint{0.536401in}{1.143213in}}%
\pgfpathlineto{\pgfqpoint{0.535423in}{1.134974in}}%
\pgfpathlineto{\pgfqpoint{0.534576in}{1.126722in}}%
\pgfpathlineto{\pgfqpoint{0.533858in}{1.118456in}}%
\pgfpathlineto{\pgfqpoint{0.533271in}{1.110181in}}%
\pgfpathlineto{\pgfqpoint{0.532814in}{1.101898in}}%
\pgfpathlineto{\pgfqpoint{0.532487in}{1.093608in}}%
\pgfpathlineto{\pgfqpoint{0.532291in}{1.085314in}}%
\pgfpathlineto{\pgfqpoint{0.532226in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.508139in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.508139in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.508207in}{1.085693in}}%
\pgfpathlineto{\pgfqpoint{0.508412in}{1.094366in}}%
\pgfpathlineto{\pgfqpoint{0.508754in}{1.103035in}}%
\pgfpathlineto{\pgfqpoint{0.509232in}{1.111697in}}%
\pgfpathlineto{\pgfqpoint{0.509846in}{1.120351in}}%
\pgfpathlineto{\pgfqpoint{0.510596in}{1.128994in}}%
\pgfpathlineto{\pgfqpoint{0.511483in}{1.137624in}}%
\pgfpathlineto{\pgfqpoint{0.512505in}{1.146239in}}%
\pgfpathlineto{\pgfqpoint{0.513663in}{1.154837in}}%
\pgfpathlineto{\pgfqpoint{0.514956in}{1.163416in}}%
\pgfpathlineto{\pgfqpoint{0.516384in}{1.171973in}}%
\pgfpathlineto{\pgfqpoint{0.517946in}{1.180506in}}%
\pgfpathlineto{\pgfqpoint{0.519643in}{1.189014in}}%
\pgfpathlineto{\pgfqpoint{0.521473in}{1.197495in}}%
\pgfpathlineto{\pgfqpoint{0.523437in}{1.205945in}}%
\pgfpathlineto{\pgfqpoint{0.525534in}{1.214363in}}%
\pgfpathlineto{\pgfqpoint{0.527763in}{1.222747in}}%
\pgfpathlineto{\pgfqpoint{0.530123in}{1.231096in}}%
\pgfpathlineto{\pgfqpoint{0.532615in}{1.239405in}}%
\pgfpathlineto{\pgfqpoint{0.535237in}{1.247675in}}%
\pgfpathlineto{\pgfqpoint{0.537990in}{1.255903in}}%
\pgfpathlineto{\pgfqpoint{0.540871in}{1.264085in}}%
\pgfpathlineto{\pgfqpoint{0.543881in}{1.272222in}}%
\pgfpathlineto{\pgfqpoint{0.547019in}{1.280310in}}%
\pgfpathlineto{\pgfqpoint{0.550283in}{1.288348in}}%
\pgfpathlineto{\pgfqpoint{0.553674in}{1.296333in}}%
\pgfpathlineto{\pgfqpoint{0.557190in}{1.304264in}}%
\pgfpathlineto{\pgfqpoint{0.560831in}{1.312139in}}%
\pgfpathlineto{\pgfqpoint{0.564595in}{1.319955in}}%
\pgfpathlineto{\pgfqpoint{0.568482in}{1.327712in}}%
\pgfpathlineto{\pgfqpoint{0.572490in}{1.335405in}}%
\pgfpathlineto{\pgfqpoint{0.576619in}{1.343035in}}%
\pgfpathlineto{\pgfqpoint{0.580868in}{1.350599in}}%
\pgfpathlineto{\pgfqpoint{0.585235in}{1.358095in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{1.365522in}}%
\pgfpathlineto{\pgfqpoint{0.594321in}{1.372876in}}%
\pgfpathlineto{\pgfqpoint{0.599038in}{1.380158in}}%
\pgfpathlineto{\pgfqpoint{0.603868in}{1.387364in}}%
\pgfpathlineto{\pgfqpoint{0.608812in}{1.394493in}}%
\pgfpathlineto{\pgfqpoint{0.613867in}{1.401544in}}%
\pgfpathlineto{\pgfqpoint{0.619032in}{1.408514in}}%
\pgfpathlineto{\pgfqpoint{0.624307in}{1.415402in}}%
\pgfpathlineto{\pgfqpoint{0.629689in}{1.422206in}}%
\pgfpathlineto{\pgfqpoint{0.635178in}{1.428925in}}%
\pgfpathlineto{\pgfqpoint{0.640772in}{1.435556in}}%
\pgfpathlineto{\pgfqpoint{0.646469in}{1.442098in}}%
\pgfpathlineto{\pgfqpoint{0.652269in}{1.448550in}}%
\pgfpathlineto{\pgfqpoint{0.658170in}{1.454909in}}%
\pgfpathlineto{\pgfqpoint{0.664170in}{1.461175in}}%
\pgfpathlineto{\pgfqpoint{0.670268in}{1.467346in}}%
\pgfpathlineto{\pgfqpoint{0.676463in}{1.473420in}}%
\pgfpathlineto{\pgfqpoint{0.682752in}{1.479395in}}%
\pgfpathlineto{\pgfqpoint{0.689135in}{1.485271in}}%
\pgfpathlineto{\pgfqpoint{0.695610in}{1.491045in}}%
\pgfpathlineto{\pgfqpoint{0.702174in}{1.496717in}}%
\pgfpathlineto{\pgfqpoint{0.708827in}{1.502285in}}%
\pgfpathlineto{\pgfqpoint{0.715567in}{1.507747in}}%
\pgfpathlineto{\pgfqpoint{0.722393in}{1.513103in}}%
\pgfpathlineto{\pgfqpoint{0.729301in}{1.518350in}}%
\pgfpathlineto{\pgfqpoint{0.736292in}{1.523488in}}%
\pgfpathlineto{\pgfqpoint{0.743362in}{1.528515in}}%
\pgfpathlineto{\pgfqpoint{0.750511in}{1.533430in}}%
\pgfpathlineto{\pgfqpoint{0.757736in}{1.538233in}}%
\pgfpathlineto{\pgfqpoint{0.765036in}{1.542920in}}%
\pgfpathlineto{\pgfqpoint{0.772409in}{1.547492in}}%
\pgfpathlineto{\pgfqpoint{0.779853in}{1.551948in}}%
\pgfpathlineto{\pgfqpoint{0.787366in}{1.556286in}}%
\pgfpathlineto{\pgfqpoint{0.794947in}{1.560505in}}%
\pgfpathlineto{\pgfqpoint{0.802593in}{1.564604in}}%
\pgfpathlineto{\pgfqpoint{0.810302in}{1.568582in}}%
\pgfpathlineto{\pgfqpoint{0.818074in}{1.572438in}}%
\pgfpathlineto{\pgfqpoint{0.825905in}{1.576171in}}%
\pgfpathlineto{\pgfqpoint{0.833794in}{1.579781in}}%
\pgfpathlineto{\pgfqpoint{0.841738in}{1.583266in}}%
\pgfpathlineto{\pgfqpoint{0.849737in}{1.586625in}}%
\pgfpathlineto{\pgfqpoint{0.857788in}{1.589858in}}%
\pgfpathlineto{\pgfqpoint{0.865888in}{1.592964in}}%
\pgfpathlineto{\pgfqpoint{0.874036in}{1.595942in}}%
\pgfpathlineto{\pgfqpoint{0.882231in}{1.598791in}}%
\pgfpathlineto{\pgfqpoint{0.890469in}{1.601511in}}%
\pgfpathlineto{\pgfqpoint{0.898749in}{1.604101in}}%
\pgfpathlineto{\pgfqpoint{0.907068in}{1.606560in}}%
\pgfpathlineto{\pgfqpoint{0.915426in}{1.608887in}}%
\pgfpathlineto{\pgfqpoint{0.923819in}{1.611083in}}%
\pgfpathlineto{\pgfqpoint{0.932245in}{1.613147in}}%
\pgfpathlineto{\pgfqpoint{0.940703in}{1.615077in}}%
\pgfpathlineto{\pgfqpoint{0.949191in}{1.616874in}}%
\pgfpathlineto{\pgfqpoint{0.957705in}{1.618537in}}%
\pgfpathlineto{\pgfqpoint{0.966245in}{1.620066in}}%
\pgfpathlineto{\pgfqpoint{0.974808in}{1.621461in}}%
\pgfpathlineto{\pgfqpoint{0.983391in}{1.622720in}}%
\pgfpathlineto{\pgfqpoint{0.991994in}{1.623844in}}%
\pgfpathlineto{\pgfqpoint{1.000613in}{1.624832in}}%
\pgfpathlineto{\pgfqpoint{1.009246in}{1.625684in}}%
\pgfpathlineto{\pgfqpoint{1.017892in}{1.626401in}}%
\pgfpathlineto{\pgfqpoint{1.026548in}{1.626981in}}%
\pgfpathlineto{\pgfqpoint{1.035212in}{1.627425in}}%
\pgfpathlineto{\pgfqpoint{1.043882in}{1.627732in}}%
\pgfpathlineto{\pgfqpoint{1.052556in}{1.627903in}}%
\pgfpathlineto{\pgfqpoint{1.061231in}{1.627937in}}%
\pgfpathlineto{\pgfqpoint{1.069906in}{1.627835in}}%
\pgfpathlineto{\pgfqpoint{1.078578in}{1.627596in}}%
\pgfpathlineto{\pgfqpoint{1.087246in}{1.627220in}}%
\pgfpathlineto{\pgfqpoint{1.095906in}{1.626708in}}%
\pgfpathlineto{\pgfqpoint{1.104557in}{1.626060in}}%
\pgfpathlineto{\pgfqpoint{1.113197in}{1.625275in}}%
\pgfpathlineto{\pgfqpoint{1.121824in}{1.624355in}}%
\pgfpathlineto{\pgfqpoint{1.130435in}{1.623299in}}%
\pgfpathlineto{\pgfqpoint{1.139028in}{1.622107in}}%
\pgfpathlineto{\pgfqpoint{1.147602in}{1.620780in}}%
\pgfpathlineto{\pgfqpoint{1.156153in}{1.619319in}}%
\pgfpathlineto{\pgfqpoint{1.164680in}{1.617723in}}%
\pgfpathlineto{\pgfqpoint{1.173182in}{1.615992in}}%
\pgfpathlineto{\pgfqpoint{1.181654in}{1.614129in}}%
\pgfpathlineto{\pgfqpoint{1.190097in}{1.612132in}}%
\pgfpathlineto{\pgfqpoint{1.198507in}{1.610002in}}%
\pgfpathlineto{\pgfqpoint{1.206882in}{1.607740in}}%
\pgfpathlineto{\pgfqpoint{1.215221in}{1.605347in}}%
\pgfpathlineto{\pgfqpoint{1.223521in}{1.602822in}}%
\pgfpathlineto{\pgfqpoint{1.231781in}{1.600167in}}%
\pgfpathlineto{\pgfqpoint{1.239997in}{1.597383in}}%
\pgfpathlineto{\pgfqpoint{1.248169in}{1.594469in}}%
\pgfpathlineto{\pgfqpoint{1.256293in}{1.591427in}}%
\pgfpathlineto{\pgfqpoint{1.264369in}{1.588257in}}%
\pgfpathlineto{\pgfqpoint{1.272394in}{1.584961in}}%
\pgfpathlineto{\pgfqpoint{1.280366in}{1.581539in}}%
\pgfpathlineto{\pgfqpoint{1.288283in}{1.577992in}}%
\pgfpathlineto{\pgfqpoint{1.296143in}{1.574320in}}%
\pgfpathlineto{\pgfqpoint{1.303945in}{1.570525in}}%
\pgfpathlineto{\pgfqpoint{1.311685in}{1.566608in}}%
\pgfpathlineto{\pgfqpoint{1.319364in}{1.562569in}}%
\pgfpathlineto{\pgfqpoint{1.326977in}{1.558410in}}%
\pgfpathlineto{\pgfqpoint{1.334524in}{1.554132in}}%
\pgfpathlineto{\pgfqpoint{1.342003in}{1.549735in}}%
\pgfpathlineto{\pgfqpoint{1.349412in}{1.545221in}}%
\pgfpathlineto{\pgfqpoint{1.356748in}{1.540591in}}%
\pgfpathlineto{\pgfqpoint{1.364011in}{1.535846in}}%
\pgfpathlineto{\pgfqpoint{1.371198in}{1.530987in}}%
\pgfpathlineto{\pgfqpoint{1.378308in}{1.526016in}}%
\pgfpathlineto{\pgfqpoint{1.385339in}{1.520933in}}%
\pgfpathlineto{\pgfqpoint{1.392288in}{1.515740in}}%
\pgfpathlineto{\pgfqpoint{1.399156in}{1.510438in}}%
\pgfpathlineto{\pgfqpoint{1.405938in}{1.505029in}}%
\pgfpathlineto{\pgfqpoint{1.412635in}{1.499514in}}%
\pgfpathlineto{\pgfqpoint{1.419244in}{1.493894in}}%
\pgfpathlineto{\pgfqpoint{1.425764in}{1.488171in}}%
\pgfpathlineto{\pgfqpoint{1.432193in}{1.482345in}}%
\pgfpathlineto{\pgfqpoint{1.438529in}{1.476420in}}%
\pgfpathlineto{\pgfqpoint{1.444771in}{1.470395in}}%
\pgfpathlineto{\pgfqpoint{1.450918in}{1.464272in}}%
\pgfpathlineto{\pgfqpoint{1.456967in}{1.458054in}}%
\pgfpathlineto{\pgfqpoint{1.462918in}{1.451741in}}%
\pgfpathlineto{\pgfqpoint{1.468768in}{1.445335in}}%
\pgfpathlineto{\pgfqpoint{1.474517in}{1.438838in}}%
\pgfpathlineto{\pgfqpoint{1.480163in}{1.432251in}}%
\pgfpathlineto{\pgfqpoint{1.485705in}{1.425576in}}%
\pgfpathlineto{\pgfqpoint{1.491141in}{1.418815in}}%
\pgfpathlineto{\pgfqpoint{1.496469in}{1.411969in}}%
\pgfpathlineto{\pgfqpoint{1.501689in}{1.405039in}}%
\pgfpathlineto{\pgfqpoint{1.506800in}{1.398029in}}%
\pgfpathlineto{\pgfqpoint{1.511799in}{1.390939in}}%
\pgfpathlineto{\pgfqpoint{1.516686in}{1.383771in}}%
\pgfpathlineto{\pgfqpoint{1.521460in}{1.376526in}}%
\pgfpathlineto{\pgfqpoint{1.526119in}{1.369208in}}%
\pgfpathlineto{\pgfqpoint{1.530662in}{1.361817in}}%
\pgfpathlineto{\pgfqpoint{1.535088in}{1.354356in}}%
\pgfpathlineto{\pgfqpoint{1.539396in}{1.346826in}}%
\pgfpathlineto{\pgfqpoint{1.543585in}{1.339229in}}%
\pgfpathlineto{\pgfqpoint{1.547654in}{1.331566in}}%
\pgfpathlineto{\pgfqpoint{1.551602in}{1.323841in}}%
\pgfpathlineto{\pgfqpoint{1.555427in}{1.316055in}}%
\pgfpathlineto{\pgfqpoint{1.559130in}{1.308209in}}%
\pgfpathlineto{\pgfqpoint{1.562708in}{1.300306in}}%
\pgfpathlineto{\pgfqpoint{1.566162in}{1.292347in}}%
\pgfpathlineto{\pgfqpoint{1.569490in}{1.284336in}}%
\pgfpathlineto{\pgfqpoint{1.572691in}{1.276272in}}%
\pgfpathlineto{\pgfqpoint{1.575765in}{1.268160in}}%
\pgfpathlineto{\pgfqpoint{1.578711in}{1.260000in}}%
\pgfpathlineto{\pgfqpoint{1.581528in}{1.251794in}}%
\pgfpathlineto{\pgfqpoint{1.584215in}{1.243545in}}%
\pgfpathlineto{\pgfqpoint{1.586772in}{1.235255in}}%
\pgfpathlineto{\pgfqpoint{1.589198in}{1.226926in}}%
\pgfpathlineto{\pgfqpoint{1.591493in}{1.218560in}}%
\pgfpathlineto{\pgfqpoint{1.593656in}{1.210158in}}%
\pgfpathlineto{\pgfqpoint{1.595686in}{1.201724in}}%
\pgfpathlineto{\pgfqpoint{1.597583in}{1.193258in}}%
\pgfpathlineto{\pgfqpoint{1.599347in}{1.184764in}}%
\pgfpathlineto{\pgfqpoint{1.600977in}{1.176243in}}%
\pgfpathlineto{\pgfqpoint{1.602472in}{1.167697in}}%
\pgfpathlineto{\pgfqpoint{1.603833in}{1.159129in}}%
\pgfpathlineto{\pgfqpoint{1.605058in}{1.150540in}}%
\pgfpathlineto{\pgfqpoint{1.606148in}{1.141934in}}%
\pgfpathlineto{\pgfqpoint{1.607102in}{1.133311in}}%
\pgfpathlineto{\pgfqpoint{1.607921in}{1.124674in}}%
\pgfpathlineto{\pgfqpoint{1.608603in}{1.116025in}}%
\pgfpathlineto{\pgfqpoint{1.609149in}{1.107367in}}%
\pgfpathlineto{\pgfqpoint{1.609559in}{1.098701in}}%
\pgfpathlineto{\pgfqpoint{1.609832in}{1.090030in}}%
\pgfpathlineto{\pgfqpoint{1.609969in}{1.081356in}}%
\pgfpathlineto{\pgfqpoint{1.609969in}{1.072680in}}%
\pgfpathlineto{\pgfqpoint{1.609832in}{1.064006in}}%
\pgfpathlineto{\pgfqpoint{1.609559in}{1.055335in}}%
\pgfpathlineto{\pgfqpoint{1.609149in}{1.046669in}}%
\pgfpathlineto{\pgfqpoint{1.608603in}{1.038011in}}%
\pgfpathlineto{\pgfqpoint{1.607921in}{1.029362in}}%
\pgfpathlineto{\pgfqpoint{1.607102in}{1.020725in}}%
\pgfpathlineto{\pgfqpoint{1.606148in}{1.012102in}}%
\pgfpathlineto{\pgfqpoint{1.605058in}{1.003496in}}%
\pgfpathlineto{\pgfqpoint{1.603833in}{0.994907in}}%
\pgfpathlineto{\pgfqpoint{1.602472in}{0.986339in}}%
\pgfpathlineto{\pgfqpoint{1.600977in}{0.977793in}}%
\pgfpathlineto{\pgfqpoint{1.599347in}{0.969272in}}%
\pgfpathlineto{\pgfqpoint{1.597583in}{0.960778in}}%
\pgfpathlineto{\pgfqpoint{1.595686in}{0.952312in}}%
\pgfpathlineto{\pgfqpoint{1.593656in}{0.943878in}}%
\pgfpathlineto{\pgfqpoint{1.591493in}{0.935476in}}%
\pgfpathlineto{\pgfqpoint{1.589198in}{0.927110in}}%
\pgfpathlineto{\pgfqpoint{1.586772in}{0.918781in}}%
\pgfpathlineto{\pgfqpoint{1.584215in}{0.910490in}}%
\pgfpathlineto{\pgfqpoint{1.581528in}{0.902242in}}%
\pgfpathlineto{\pgfqpoint{1.578711in}{0.894036in}}%
\pgfpathlineto{\pgfqpoint{1.575765in}{0.885876in}}%
\pgfpathlineto{\pgfqpoint{1.572691in}{0.877764in}}%
\pgfpathlineto{\pgfqpoint{1.569490in}{0.869700in}}%
\pgfpathlineto{\pgfqpoint{1.566162in}{0.861689in}}%
\pgfpathlineto{\pgfqpoint{1.562708in}{0.853730in}}%
\pgfpathlineto{\pgfqpoint{1.559130in}{0.845827in}}%
\pgfpathlineto{\pgfqpoint{1.555427in}{0.837981in}}%
\pgfpathlineto{\pgfqpoint{1.551602in}{0.830195in}}%
\pgfpathlineto{\pgfqpoint{1.547654in}{0.822470in}}%
\pgfpathlineto{\pgfqpoint{1.543585in}{0.814807in}}%
\pgfpathlineto{\pgfqpoint{1.539396in}{0.807210in}}%
\pgfpathlineto{\pgfqpoint{1.535088in}{0.799680in}}%
\pgfpathlineto{\pgfqpoint{1.530662in}{0.792219in}}%
\pgfpathlineto{\pgfqpoint{1.526119in}{0.784828in}}%
\pgfpathlineto{\pgfqpoint{1.521460in}{0.777509in}}%
\pgfpathlineto{\pgfqpoint{1.516686in}{0.770265in}}%
\pgfpathlineto{\pgfqpoint{1.511799in}{0.763097in}}%
\pgfpathlineto{\pgfqpoint{1.506800in}{0.756007in}}%
\pgfpathlineto{\pgfqpoint{1.501689in}{0.748997in}}%
\pgfpathlineto{\pgfqpoint{1.496469in}{0.742067in}}%
\pgfpathlineto{\pgfqpoint{1.491141in}{0.735221in}}%
\pgfpathlineto{\pgfqpoint{1.485705in}{0.728460in}}%
\pgfpathlineto{\pgfqpoint{1.480163in}{0.721785in}}%
\pgfpathlineto{\pgfqpoint{1.474517in}{0.715198in}}%
\pgfpathlineto{\pgfqpoint{1.468768in}{0.708701in}}%
\pgfpathlineto{\pgfqpoint{1.462918in}{0.702295in}}%
\pgfpathlineto{\pgfqpoint{1.456967in}{0.695982in}}%
\pgfpathlineto{\pgfqpoint{1.450918in}{0.689764in}}%
\pgfpathlineto{\pgfqpoint{1.444771in}{0.683641in}}%
\pgfpathlineto{\pgfqpoint{1.438529in}{0.677616in}}%
\pgfpathlineto{\pgfqpoint{1.432193in}{0.671690in}}%
\pgfpathlineto{\pgfqpoint{1.425764in}{0.665865in}}%
\pgfpathlineto{\pgfqpoint{1.419244in}{0.660142in}}%
\pgfpathlineto{\pgfqpoint{1.412635in}{0.654522in}}%
\pgfpathlineto{\pgfqpoint{1.405938in}{0.649007in}}%
\pgfpathlineto{\pgfqpoint{1.399156in}{0.643598in}}%
\pgfpathlineto{\pgfqpoint{1.392288in}{0.638296in}}%
\pgfpathlineto{\pgfqpoint{1.385339in}{0.633103in}}%
\pgfpathlineto{\pgfqpoint{1.378308in}{0.628020in}}%
\pgfpathlineto{\pgfqpoint{1.371198in}{0.623049in}}%
\pgfpathlineto{\pgfqpoint{1.364011in}{0.618190in}}%
\pgfpathlineto{\pgfqpoint{1.356748in}{0.613445in}}%
\pgfpathlineto{\pgfqpoint{1.349412in}{0.608815in}}%
\pgfpathlineto{\pgfqpoint{1.342003in}{0.604301in}}%
\pgfpathlineto{\pgfqpoint{1.334524in}{0.599904in}}%
\pgfpathlineto{\pgfqpoint{1.326977in}{0.595626in}}%
\pgfpathlineto{\pgfqpoint{1.319364in}{0.591467in}}%
\pgfpathlineto{\pgfqpoint{1.311685in}{0.587428in}}%
\pgfpathlineto{\pgfqpoint{1.303945in}{0.583511in}}%
\pgfpathlineto{\pgfqpoint{1.296143in}{0.579716in}}%
\pgfpathlineto{\pgfqpoint{1.288283in}{0.576044in}}%
\pgfpathlineto{\pgfqpoint{1.280366in}{0.572497in}}%
\pgfpathlineto{\pgfqpoint{1.272394in}{0.569075in}}%
\pgfpathlineto{\pgfqpoint{1.264369in}{0.565779in}}%
\pgfpathlineto{\pgfqpoint{1.256293in}{0.562609in}}%
\pgfpathlineto{\pgfqpoint{1.248169in}{0.559567in}}%
\pgfpathlineto{\pgfqpoint{1.239997in}{0.556653in}}%
\pgfpathlineto{\pgfqpoint{1.231781in}{0.553869in}}%
\pgfpathlineto{\pgfqpoint{1.223521in}{0.551214in}}%
\pgfpathlineto{\pgfqpoint{1.215221in}{0.548689in}}%
\pgfpathlineto{\pgfqpoint{1.206882in}{0.546296in}}%
\pgfpathlineto{\pgfqpoint{1.198507in}{0.544034in}}%
\pgfpathlineto{\pgfqpoint{1.190097in}{0.541904in}}%
\pgfpathlineto{\pgfqpoint{1.181654in}{0.539907in}}%
\pgfpathlineto{\pgfqpoint{1.173182in}{0.538044in}}%
\pgfpathlineto{\pgfqpoint{1.164680in}{0.536313in}}%
\pgfpathlineto{\pgfqpoint{1.156153in}{0.534717in}}%
\pgfpathlineto{\pgfqpoint{1.147602in}{0.533256in}}%
\pgfpathlineto{\pgfqpoint{1.139028in}{0.531929in}}%
\pgfpathlineto{\pgfqpoint{1.130435in}{0.530737in}}%
\pgfpathlineto{\pgfqpoint{1.121824in}{0.529681in}}%
\pgfpathlineto{\pgfqpoint{1.113197in}{0.528761in}}%
\pgfpathlineto{\pgfqpoint{1.104557in}{0.527976in}}%
\pgfpathlineto{\pgfqpoint{1.095906in}{0.527328in}}%
\pgfpathlineto{\pgfqpoint{1.087246in}{0.526816in}}%
\pgfpathlineto{\pgfqpoint{1.078578in}{0.526440in}}%
\pgfpathlineto{\pgfqpoint{1.069906in}{0.526201in}}%
\pgfpathlineto{\pgfqpoint{1.061231in}{0.526099in}}%
\pgfpathlineto{\pgfqpoint{1.052556in}{0.526133in}}%
\pgfpathlineto{\pgfqpoint{1.043882in}{0.526304in}}%
\pgfpathlineto{\pgfqpoint{1.035212in}{0.526611in}}%
\pgfpathlineto{\pgfqpoint{1.026548in}{0.527055in}}%
\pgfpathlineto{\pgfqpoint{1.017892in}{0.527635in}}%
\pgfpathlineto{\pgfqpoint{1.009246in}{0.528351in}}%
\pgfpathlineto{\pgfqpoint{1.000613in}{0.529204in}}%
\pgfpathlineto{\pgfqpoint{0.991994in}{0.530192in}}%
\pgfpathlineto{\pgfqpoint{0.983391in}{0.531316in}}%
\pgfpathlineto{\pgfqpoint{0.974808in}{0.532575in}}%
\pgfpathlineto{\pgfqpoint{0.966245in}{0.533970in}}%
\pgfpathlineto{\pgfqpoint{0.957705in}{0.535499in}}%
\pgfpathlineto{\pgfqpoint{0.949191in}{0.537162in}}%
\pgfpathlineto{\pgfqpoint{0.940703in}{0.538959in}}%
\pgfpathlineto{\pgfqpoint{0.932245in}{0.540889in}}%
\pgfpathlineto{\pgfqpoint{0.923819in}{0.542953in}}%
\pgfpathlineto{\pgfqpoint{0.915426in}{0.545149in}}%
\pgfpathlineto{\pgfqpoint{0.907068in}{0.547476in}}%
\pgfpathlineto{\pgfqpoint{0.898749in}{0.549935in}}%
\pgfpathlineto{\pgfqpoint{0.890469in}{0.552525in}}%
\pgfpathlineto{\pgfqpoint{0.882231in}{0.555245in}}%
\pgfpathlineto{\pgfqpoint{0.874036in}{0.558094in}}%
\pgfpathlineto{\pgfqpoint{0.865888in}{0.561072in}}%
\pgfpathlineto{\pgfqpoint{0.857788in}{0.564178in}}%
\pgfpathlineto{\pgfqpoint{0.849737in}{0.567411in}}%
\pgfpathlineto{\pgfqpoint{0.841738in}{0.570770in}}%
\pgfpathlineto{\pgfqpoint{0.833794in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{0.825905in}{0.577865in}}%
\pgfpathlineto{\pgfqpoint{0.818074in}{0.581598in}}%
\pgfpathlineto{\pgfqpoint{0.810302in}{0.585454in}}%
\pgfpathlineto{\pgfqpoint{0.802593in}{0.589432in}}%
\pgfpathlineto{\pgfqpoint{0.794947in}{0.593531in}}%
\pgfpathlineto{\pgfqpoint{0.787366in}{0.597750in}}%
\pgfpathlineto{\pgfqpoint{0.779853in}{0.602088in}}%
\pgfpathlineto{\pgfqpoint{0.772409in}{0.606543in}}%
\pgfpathlineto{\pgfqpoint{0.765036in}{0.611116in}}%
\pgfpathlineto{\pgfqpoint{0.757736in}{0.615803in}}%
\pgfpathlineto{\pgfqpoint{0.750511in}{0.620605in}}%
\pgfpathlineto{\pgfqpoint{0.743362in}{0.625521in}}%
\pgfpathlineto{\pgfqpoint{0.736292in}{0.630548in}}%
\pgfpathlineto{\pgfqpoint{0.729301in}{0.635686in}}%
\pgfpathlineto{\pgfqpoint{0.722393in}{0.640933in}}%
\pgfpathlineto{\pgfqpoint{0.715567in}{0.646289in}}%
\pgfpathlineto{\pgfqpoint{0.708827in}{0.651751in}}%
\pgfpathlineto{\pgfqpoint{0.702174in}{0.657319in}}%
\pgfpathlineto{\pgfqpoint{0.695610in}{0.662991in}}%
\pgfpathlineto{\pgfqpoint{0.689135in}{0.668765in}}%
\pgfpathlineto{\pgfqpoint{0.682752in}{0.674641in}}%
\pgfpathlineto{\pgfqpoint{0.676463in}{0.680616in}}%
\pgfpathlineto{\pgfqpoint{0.670268in}{0.686690in}}%
\pgfpathlineto{\pgfqpoint{0.664170in}{0.692861in}}%
\pgfpathlineto{\pgfqpoint{0.658170in}{0.699127in}}%
\pgfpathlineto{\pgfqpoint{0.652269in}{0.705486in}}%
\pgfpathlineto{\pgfqpoint{0.646469in}{0.711938in}}%
\pgfpathlineto{\pgfqpoint{0.640772in}{0.718480in}}%
\pgfpathlineto{\pgfqpoint{0.635178in}{0.725111in}}%
\pgfpathlineto{\pgfqpoint{0.629689in}{0.731830in}}%
\pgfpathlineto{\pgfqpoint{0.624307in}{0.738634in}}%
\pgfpathlineto{\pgfqpoint{0.619032in}{0.745522in}}%
\pgfpathlineto{\pgfqpoint{0.613867in}{0.752492in}}%
\pgfpathlineto{\pgfqpoint{0.608812in}{0.759542in}}%
\pgfpathlineto{\pgfqpoint{0.603868in}{0.766672in}}%
\pgfpathlineto{\pgfqpoint{0.599038in}{0.773878in}}%
\pgfpathlineto{\pgfqpoint{0.594321in}{0.781160in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{0.788514in}}%
\pgfpathlineto{\pgfqpoint{0.585235in}{0.795941in}}%
\pgfpathlineto{\pgfqpoint{0.580868in}{0.803437in}}%
\pgfpathlineto{\pgfqpoint{0.576619in}{0.811001in}}%
\pgfpathlineto{\pgfqpoint{0.572490in}{0.818630in}}%
\pgfpathlineto{\pgfqpoint{0.568482in}{0.826324in}}%
\pgfpathlineto{\pgfqpoint{0.564595in}{0.834081in}}%
\pgfpathlineto{\pgfqpoint{0.560831in}{0.841897in}}%
\pgfpathlineto{\pgfqpoint{0.557190in}{0.849772in}}%
\pgfpathlineto{\pgfqpoint{0.553674in}{0.857702in}}%
\pgfpathlineto{\pgfqpoint{0.550283in}{0.865688in}}%
\pgfpathlineto{\pgfqpoint{0.547019in}{0.873726in}}%
\pgfpathlineto{\pgfqpoint{0.543881in}{0.881814in}}%
\pgfpathlineto{\pgfqpoint{0.540871in}{0.889950in}}%
\pgfpathlineto{\pgfqpoint{0.537990in}{0.898133in}}%
\pgfpathlineto{\pgfqpoint{0.535237in}{0.906361in}}%
\pgfpathlineto{\pgfqpoint{0.532615in}{0.914630in}}%
\pgfpathlineto{\pgfqpoint{0.530123in}{0.922940in}}%
\pgfpathlineto{\pgfqpoint{0.527763in}{0.931289in}}%
\pgfpathlineto{\pgfqpoint{0.525534in}{0.939673in}}%
\pgfpathlineto{\pgfqpoint{0.523437in}{0.948091in}}%
\pgfpathlineto{\pgfqpoint{0.521473in}{0.956541in}}%
\pgfpathlineto{\pgfqpoint{0.519643in}{0.965022in}}%
\pgfpathlineto{\pgfqpoint{0.517946in}{0.973530in}}%
\pgfpathlineto{\pgfqpoint{0.516384in}{0.982063in}}%
\pgfpathlineto{\pgfqpoint{0.514956in}{0.990620in}}%
\pgfpathlineto{\pgfqpoint{0.513663in}{0.999199in}}%
\pgfpathlineto{\pgfqpoint{0.512505in}{1.007797in}}%
\pgfpathlineto{\pgfqpoint{0.511483in}{1.016412in}}%
\pgfpathlineto{\pgfqpoint{0.510596in}{1.025042in}}%
\pgfpathlineto{\pgfqpoint{0.509846in}{1.033685in}}%
\pgfpathlineto{\pgfqpoint{0.509232in}{1.042339in}}%
\pgfpathlineto{\pgfqpoint{0.508754in}{1.051001in}}%
\pgfpathlineto{\pgfqpoint{0.508412in}{1.059670in}}%
\pgfpathlineto{\pgfqpoint{0.508207in}{1.068343in}}%
\pgfpathlineto{\pgfqpoint{0.508139in}{1.077018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818107in}{1.095530in}}%
\pgfpathlineto{\pgfqpoint{0.623287in}{1.066390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.059062in}{0.117955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272188in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.271020in}{1.099296in}}%
\pgfpathlineto{\pgfqpoint{1.267530in}{1.121329in}}%
\pgfpathlineto{\pgfqpoint{1.261756in}{1.142877in}}%
\pgfpathlineto{\pgfqpoint{1.253762in}{1.163704in}}%
\pgfpathlineto{\pgfqpoint{1.243634in}{1.183580in}}%
\pgfpathlineto{\pgfqpoint{1.231484in}{1.202290in}}%
\pgfpathlineto{\pgfqpoint{1.217445in}{1.219626in}}%
\pgfpathlineto{\pgfqpoint{1.201671in}{1.235401in}}%
\pgfpathlineto{\pgfqpoint{1.184334in}{1.249440in}}%
\pgfpathlineto{\pgfqpoint{1.165625in}{1.261590in}}%
\pgfpathlineto{\pgfqpoint{1.145748in}{1.271717in}}%
\pgfpathlineto{\pgfqpoint{1.124922in}{1.279712in}}%
\pgfpathlineto{\pgfqpoint{1.103374in}{1.285486in}}%
\pgfpathlineto{\pgfqpoint{1.081340in}{1.288975in}}%
\pgfpathlineto{\pgfqpoint{1.059063in}{1.290143in}}%
\pgfpathlineto{\pgfqpoint{1.036785in}{1.288975in}}%
\pgfpathlineto{\pgfqpoint{1.014751in}{1.285486in}}%
\pgfpathlineto{\pgfqpoint{0.993203in}{1.279712in}}%
\pgfpathlineto{\pgfqpoint{0.972377in}{1.271717in}}%
\pgfpathlineto{\pgfqpoint{0.952500in}{1.261590in}}%
\pgfpathlineto{\pgfqpoint{0.933791in}{1.249440in}}%
\pgfpathlineto{\pgfqpoint{0.916454in}{1.235401in}}%
\pgfpathlineto{\pgfqpoint{0.900680in}{1.219626in}}%
\pgfpathlineto{\pgfqpoint{0.886641in}{1.202290in}}%
\pgfpathlineto{\pgfqpoint{0.874491in}{1.183580in}}%
\pgfpathlineto{\pgfqpoint{0.864363in}{1.163704in}}%
\pgfpathlineto{\pgfqpoint{0.856369in}{1.142877in}}%
\pgfpathlineto{\pgfqpoint{0.850595in}{1.121329in}}%
\pgfpathlineto{\pgfqpoint{0.847105in}{1.099296in}}%
\pgfpathlineto{\pgfqpoint{0.845938in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.847105in}{1.054740in}}%
\pgfpathlineto{\pgfqpoint{0.850595in}{1.032707in}}%
\pgfpathlineto{\pgfqpoint{0.856369in}{1.011159in}}%
\pgfpathlineto{\pgfqpoint{0.864363in}{0.990332in}}%
\pgfpathlineto{\pgfqpoint{0.874491in}{0.970455in}}%
\pgfpathlineto{\pgfqpoint{0.886641in}{0.951746in}}%
\pgfpathlineto{\pgfqpoint{0.900680in}{0.934410in}}%
\pgfpathlineto{\pgfqpoint{0.916454in}{0.918635in}}%
\pgfpathlineto{\pgfqpoint{0.933791in}{0.904596in}}%
\pgfpathlineto{\pgfqpoint{0.952500in}{0.892446in}}%
\pgfpathlineto{\pgfqpoint{0.972377in}{0.882319in}}%
\pgfpathlineto{\pgfqpoint{0.993203in}{0.874324in}}%
\pgfpathlineto{\pgfqpoint{1.014751in}{0.868550in}}%
\pgfpathlineto{\pgfqpoint{1.036785in}{0.865060in}}%
\pgfpathlineto{\pgfqpoint{1.059063in}{0.863893in}}%
\pgfpathlineto{\pgfqpoint{1.081340in}{0.865060in}}%
\pgfpathlineto{\pgfqpoint{1.103374in}{0.868550in}}%
\pgfpathlineto{\pgfqpoint{1.124922in}{0.874324in}}%
\pgfpathlineto{\pgfqpoint{1.145748in}{0.882319in}}%
\pgfpathlineto{\pgfqpoint{1.165625in}{0.892446in}}%
\pgfpathlineto{\pgfqpoint{1.184334in}{0.904596in}}%
\pgfpathlineto{\pgfqpoint{1.201671in}{0.918635in}}%
\pgfpathlineto{\pgfqpoint{1.217445in}{0.934410in}}%
\pgfpathlineto{\pgfqpoint{1.231484in}{0.951746in}}%
\pgfpathlineto{\pgfqpoint{1.243634in}{0.970455in}}%
\pgfpathlineto{\pgfqpoint{1.253762in}{0.990332in}}%
\pgfpathlineto{\pgfqpoint{1.261756in}{1.011159in}}%
\pgfpathlineto{\pgfqpoint{1.267530in}{1.032707in}}%
\pgfpathlineto{\pgfqpoint{1.271020in}{1.054740in}}%
\pgfpathlineto{\pgfqpoint{1.272188in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.272188in}{1.077018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.272155in,y=1.080738in,left,bottom]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485313in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.485053in}{1.091894in}}%
\pgfpathlineto{\pgfqpoint{1.484274in}{1.106752in}}%
\pgfpathlineto{\pgfqpoint{1.481164in}{1.136341in}}%
\pgfpathlineto{\pgfqpoint{1.475998in}{1.165640in}}%
\pgfpathlineto{\pgfqpoint{1.468800in}{1.194508in}}%
\pgfpathlineto{\pgfqpoint{1.459606in}{1.222804in}}%
\pgfpathlineto{\pgfqpoint{1.448461in}{1.250389in}}%
\pgfpathlineto{\pgfqpoint{1.435419in}{1.277130in}}%
\pgfpathlineto{\pgfqpoint{1.420543in}{1.302896in}}%
\pgfpathlineto{\pgfqpoint{1.403906in}{1.327561in}}%
\pgfpathlineto{\pgfqpoint{1.385589in}{1.351006in}}%
\pgfpathlineto{\pgfqpoint{1.365681in}{1.373116in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{1.393783in}}%
\pgfpathlineto{\pgfqpoint{1.321488in}{1.412908in}}%
\pgfpathlineto{\pgfqpoint{1.297418in}{1.430395in}}%
\pgfpathlineto{\pgfqpoint{1.272188in}{1.446161in}}%
\pgfpathlineto{\pgfqpoint{1.245918in}{1.460129in}}%
\pgfpathlineto{\pgfqpoint{1.218739in}{1.472230in}}%
\pgfpathlineto{\pgfqpoint{1.190781in}{1.482406in}}%
\pgfpathlineto{\pgfqpoint{1.162182in}{1.490607in}}%
\pgfpathlineto{\pgfqpoint{1.133080in}{1.496792in}}%
\pgfpathlineto{\pgfqpoint{1.103618in}{1.500933in}}%
\pgfpathlineto{\pgfqpoint{1.073938in}{1.503008in}}%
\pgfpathlineto{\pgfqpoint{1.044187in}{1.503008in}}%
\pgfpathlineto{\pgfqpoint{1.014507in}{1.500933in}}%
\pgfpathlineto{\pgfqpoint{0.985045in}{1.496792in}}%
\pgfpathlineto{\pgfqpoint{0.955943in}{1.490607in}}%
\pgfpathlineto{\pgfqpoint{0.927344in}{1.482406in}}%
\pgfpathlineto{\pgfqpoint{0.899386in}{1.472230in}}%
\pgfpathlineto{\pgfqpoint{0.872207in}{1.460129in}}%
\pgfpathlineto{\pgfqpoint{0.845938in}{1.446161in}}%
\pgfpathlineto{\pgfqpoint{0.820707in}{1.430395in}}%
\pgfpathlineto{\pgfqpoint{0.796637in}{1.412908in}}%
\pgfpathlineto{\pgfqpoint{0.773846in}{1.393783in}}%
\pgfpathlineto{\pgfqpoint{0.752444in}{1.373116in}}%
\pgfpathlineto{\pgfqpoint{0.732536in}{1.351006in}}%
\pgfpathlineto{\pgfqpoint{0.714219in}{1.327561in}}%
\pgfpathlineto{\pgfqpoint{0.697582in}{1.302896in}}%
\pgfpathlineto{\pgfqpoint{0.682706in}{1.277130in}}%
\pgfpathlineto{\pgfqpoint{0.669664in}{1.250389in}}%
\pgfpathlineto{\pgfqpoint{0.658519in}{1.222804in}}%
\pgfpathlineto{\pgfqpoint{0.649325in}{1.194508in}}%
\pgfpathlineto{\pgfqpoint{0.642127in}{1.165640in}}%
\pgfpathlineto{\pgfqpoint{0.636961in}{1.136341in}}%
\pgfpathlineto{\pgfqpoint{0.633851in}{1.106752in}}%
\pgfpathlineto{\pgfqpoint{0.632812in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.633851in}{1.047284in}}%
\pgfpathlineto{\pgfqpoint{0.636961in}{1.017695in}}%
\pgfpathlineto{\pgfqpoint{0.642127in}{0.988396in}}%
\pgfpathlineto{\pgfqpoint{0.649325in}{0.959528in}}%
\pgfpathlineto{\pgfqpoint{0.658519in}{0.931232in}}%
\pgfpathlineto{\pgfqpoint{0.669664in}{0.903646in}}%
\pgfpathlineto{\pgfqpoint{0.682706in}{0.876906in}}%
\pgfpathlineto{\pgfqpoint{0.697582in}{0.851140in}}%
\pgfpathlineto{\pgfqpoint{0.714219in}{0.826475in}}%
\pgfpathlineto{\pgfqpoint{0.732536in}{0.803030in}}%
\pgfpathlineto{\pgfqpoint{0.752444in}{0.780920in}}%
\pgfpathlineto{\pgfqpoint{0.773846in}{0.760252in}}%
\pgfpathlineto{\pgfqpoint{0.796637in}{0.741128in}}%
\pgfpathlineto{\pgfqpoint{0.820707in}{0.723641in}}%
\pgfpathlineto{\pgfqpoint{0.845937in}{0.707875in}}%
\pgfpathlineto{\pgfqpoint{0.872207in}{0.693907in}}%
\pgfpathlineto{\pgfqpoint{0.899386in}{0.681806in}}%
\pgfpathlineto{\pgfqpoint{0.927344in}{0.671630in}}%
\pgfpathlineto{\pgfqpoint{0.955943in}{0.663429in}}%
\pgfpathlineto{\pgfqpoint{0.985045in}{0.657244in}}%
\pgfpathlineto{\pgfqpoint{1.014507in}{0.653103in}}%
\pgfpathlineto{\pgfqpoint{1.044187in}{0.651028in}}%
\pgfpathlineto{\pgfqpoint{1.073938in}{0.651028in}}%
\pgfpathlineto{\pgfqpoint{1.103618in}{0.653103in}}%
\pgfpathlineto{\pgfqpoint{1.133080in}{0.657244in}}%
\pgfpathlineto{\pgfqpoint{1.162182in}{0.663429in}}%
\pgfpathlineto{\pgfqpoint{1.190781in}{0.671630in}}%
\pgfpathlineto{\pgfqpoint{1.218739in}{0.681806in}}%
\pgfpathlineto{\pgfqpoint{1.245918in}{0.693907in}}%
\pgfpathlineto{\pgfqpoint{1.272188in}{0.707875in}}%
\pgfpathlineto{\pgfqpoint{1.297418in}{0.723641in}}%
\pgfpathlineto{\pgfqpoint{1.321488in}{0.741128in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{0.760252in}}%
\pgfpathlineto{\pgfqpoint{1.365681in}{0.780920in}}%
\pgfpathlineto{\pgfqpoint{1.385589in}{0.803030in}}%
\pgfpathlineto{\pgfqpoint{1.403906in}{0.826475in}}%
\pgfpathlineto{\pgfqpoint{1.420543in}{0.851140in}}%
\pgfpathlineto{\pgfqpoint{1.435419in}{0.876906in}}%
\pgfpathlineto{\pgfqpoint{1.448461in}{0.903646in}}%
\pgfpathlineto{\pgfqpoint{1.459606in}{0.931232in}}%
\pgfpathlineto{\pgfqpoint{1.468800in}{0.959528in}}%
\pgfpathlineto{\pgfqpoint{1.475998in}{0.988396in}}%
\pgfpathlineto{\pgfqpoint{1.481164in}{1.017695in}}%
\pgfpathlineto{\pgfqpoint{1.484274in}{1.047284in}}%
\pgfpathlineto{\pgfqpoint{1.485313in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.485313in}{1.077018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.485248in,y=1.084457in,left,bottom]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698438in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.698048in}{1.099332in}}%
\pgfpathlineto{\pgfqpoint{1.696880in}{1.121619in}}%
\pgfpathlineto{\pgfqpoint{1.692215in}{1.166002in}}%
\pgfpathlineto{\pgfqpoint{1.684466in}{1.209952in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{1.253254in}}%
\pgfpathlineto{\pgfqpoint{1.659878in}{1.295697in}}%
\pgfpathlineto{\pgfqpoint{1.643161in}{1.337075in}}%
\pgfpathlineto{\pgfqpoint{1.623597in}{1.377186in}}%
\pgfpathlineto{\pgfqpoint{1.601283in}{1.415835in}}%
\pgfpathlineto{\pgfqpoint{1.576328in}{1.452833in}}%
\pgfpathlineto{\pgfqpoint{1.548852in}{1.488000in}}%
\pgfpathlineto{\pgfqpoint{1.518990in}{1.521165in}}%
\pgfpathlineto{\pgfqpoint{1.486888in}{1.552166in}}%
\pgfpathlineto{\pgfqpoint{1.452701in}{1.580852in}}%
\pgfpathlineto{\pgfqpoint{1.416596in}{1.607084in}}%
\pgfpathlineto{\pgfqpoint{1.378750in}{1.630733in}}%
\pgfpathlineto{\pgfqpoint{1.339346in}{1.651684in}}%
\pgfpathlineto{\pgfqpoint{1.298577in}{1.669836in}}%
\pgfpathlineto{\pgfqpoint{1.256640in}{1.685100in}}%
\pgfpathlineto{\pgfqpoint{1.213741in}{1.697401in}}%
\pgfpathlineto{\pgfqpoint{1.170089in}{1.706679in}}%
\pgfpathlineto{\pgfqpoint{1.125895in}{1.712890in}}%
\pgfpathlineto{\pgfqpoint{1.081376in}{1.716003in}}%
\pgfpathlineto{\pgfqpoint{1.036749in}{1.716003in}}%
\pgfpathlineto{\pgfqpoint{0.992230in}{1.712890in}}%
\pgfpathlineto{\pgfqpoint{0.948036in}{1.706679in}}%
\pgfpathlineto{\pgfqpoint{0.904384in}{1.697401in}}%
\pgfpathlineto{\pgfqpoint{0.861485in}{1.685100in}}%
\pgfpathlineto{\pgfqpoint{0.819548in}{1.669836in}}%
\pgfpathlineto{\pgfqpoint{0.778779in}{1.651684in}}%
\pgfpathlineto{\pgfqpoint{0.739375in}{1.630733in}}%
\pgfpathlineto{\pgfqpoint{0.701529in}{1.607084in}}%
\pgfpathlineto{\pgfqpoint{0.665424in}{1.580852in}}%
\pgfpathlineto{\pgfqpoint{0.631237in}{1.552166in}}%
\pgfpathlineto{\pgfqpoint{0.599135in}{1.521165in}}%
\pgfpathlineto{\pgfqpoint{0.569273in}{1.488000in}}%
\pgfpathlineto{\pgfqpoint{0.541797in}{1.452833in}}%
\pgfpathlineto{\pgfqpoint{0.516842in}{1.415835in}}%
\pgfpathlineto{\pgfqpoint{0.494528in}{1.377186in}}%
\pgfpathlineto{\pgfqpoint{0.474964in}{1.337075in}}%
\pgfpathlineto{\pgfqpoint{0.458247in}{1.295697in}}%
\pgfpathlineto{\pgfqpoint{0.444456in}{1.253254in}}%
\pgfpathlineto{\pgfqpoint{0.433659in}{1.209952in}}%
\pgfpathlineto{\pgfqpoint{0.425910in}{1.166002in}}%
\pgfpathlineto{\pgfqpoint{0.421245in}{1.121619in}}%
\pgfpathlineto{\pgfqpoint{0.419687in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.421245in}{1.032417in}}%
\pgfpathlineto{\pgfqpoint{0.425910in}{0.988034in}}%
\pgfpathlineto{\pgfqpoint{0.433659in}{0.944084in}}%
\pgfpathlineto{\pgfqpoint{0.444456in}{0.900782in}}%
\pgfpathlineto{\pgfqpoint{0.458247in}{0.858339in}}%
\pgfpathlineto{\pgfqpoint{0.474964in}{0.816961in}}%
\pgfpathlineto{\pgfqpoint{0.494528in}{0.776850in}}%
\pgfpathlineto{\pgfqpoint{0.516842in}{0.738201in}}%
\pgfpathlineto{\pgfqpoint{0.541797in}{0.701203in}}%
\pgfpathlineto{\pgfqpoint{0.569273in}{0.666036in}}%
\pgfpathlineto{\pgfqpoint{0.599135in}{0.632871in}}%
\pgfpathlineto{\pgfqpoint{0.631237in}{0.601870in}}%
\pgfpathlineto{\pgfqpoint{0.665424in}{0.573184in}}%
\pgfpathlineto{\pgfqpoint{0.701529in}{0.546952in}}%
\pgfpathlineto{\pgfqpoint{0.739375in}{0.523303in}}%
\pgfpathlineto{\pgfqpoint{0.778779in}{0.502352in}}%
\pgfpathlineto{\pgfqpoint{0.819548in}{0.484200in}}%
\pgfpathlineto{\pgfqpoint{0.861485in}{0.468936in}}%
\pgfpathlineto{\pgfqpoint{0.904384in}{0.456635in}}%
\pgfpathlineto{\pgfqpoint{0.948036in}{0.447357in}}%
\pgfpathlineto{\pgfqpoint{0.992230in}{0.441146in}}%
\pgfpathlineto{\pgfqpoint{1.036749in}{0.438032in}}%
\pgfpathlineto{\pgfqpoint{1.081376in}{0.438032in}}%
\pgfpathlineto{\pgfqpoint{1.125895in}{0.441146in}}%
\pgfpathlineto{\pgfqpoint{1.170089in}{0.447357in}}%
\pgfpathlineto{\pgfqpoint{1.213741in}{0.456635in}}%
\pgfpathlineto{\pgfqpoint{1.256640in}{0.468936in}}%
\pgfpathlineto{\pgfqpoint{1.298577in}{0.484200in}}%
\pgfpathlineto{\pgfqpoint{1.339346in}{0.502352in}}%
\pgfpathlineto{\pgfqpoint{1.378750in}{0.523303in}}%
\pgfpathlineto{\pgfqpoint{1.416596in}{0.546952in}}%
\pgfpathlineto{\pgfqpoint{1.452701in}{0.573184in}}%
\pgfpathlineto{\pgfqpoint{1.486888in}{0.601870in}}%
\pgfpathlineto{\pgfqpoint{1.518990in}{0.632871in}}%
\pgfpathlineto{\pgfqpoint{1.548852in}{0.666036in}}%
\pgfpathlineto{\pgfqpoint{1.576328in}{0.701203in}}%
\pgfpathlineto{\pgfqpoint{1.601283in}{0.738201in}}%
\pgfpathlineto{\pgfqpoint{1.623597in}{0.776850in}}%
\pgfpathlineto{\pgfqpoint{1.643161in}{0.816961in}}%
\pgfpathlineto{\pgfqpoint{1.659878in}{0.858339in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{0.900782in}}%
\pgfpathlineto{\pgfqpoint{1.684466in}{0.944084in}}%
\pgfpathlineto{\pgfqpoint{1.692215in}{0.988034in}}%
\pgfpathlineto{\pgfqpoint{1.696880in}{1.032417in}}%
\pgfpathlineto{\pgfqpoint{1.698438in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.698438in}{1.077018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.698340in,y=1.088177in,left,bottom]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911563in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.911043in}{1.106770in}}%
\pgfpathlineto{\pgfqpoint{1.909486in}{1.136485in}}%
\pgfpathlineto{\pgfqpoint{1.903266in}{1.195663in}}%
\pgfpathlineto{\pgfqpoint{1.892933in}{1.254263in}}%
\pgfpathlineto{\pgfqpoint{1.878538in}{1.311999in}}%
\pgfpathlineto{\pgfqpoint{1.860150in}{1.368590in}}%
\pgfpathlineto{\pgfqpoint{1.837860in}{1.423761in}}%
\pgfpathlineto{\pgfqpoint{1.811775in}{1.477242in}}%
\pgfpathlineto{\pgfqpoint{1.782024in}{1.528774in}}%
\pgfpathlineto{\pgfqpoint{1.748749in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.712115in}{1.624994in}}%
\pgfpathlineto{\pgfqpoint{1.672300in}{1.669214in}}%
\pgfpathlineto{\pgfqpoint{1.629496in}{1.710549in}}%
\pgfpathlineto{\pgfqpoint{1.583914in}{1.748797in}}%
\pgfpathlineto{\pgfqpoint{1.535774in}{1.783773in}}%
\pgfpathlineto{\pgfqpoint{1.485313in}{1.815305in}}%
\pgfpathlineto{\pgfqpoint{1.432774in}{1.843240in}}%
\pgfpathlineto{\pgfqpoint{1.378415in}{1.867442in}}%
\pgfpathlineto{\pgfqpoint{1.322499in}{1.887794in}}%
\pgfpathlineto{\pgfqpoint{1.265301in}{1.904195in}}%
\pgfpathlineto{\pgfqpoint{1.207098in}{1.916567in}}%
\pgfpathlineto{\pgfqpoint{1.148173in}{1.924848in}}%
\pgfpathlineto{\pgfqpoint{1.088814in}{1.928999in}}%
\pgfpathlineto{\pgfqpoint{1.029311in}{1.928999in}}%
\pgfpathlineto{\pgfqpoint{0.969952in}{1.924848in}}%
\pgfpathlineto{\pgfqpoint{0.911027in}{1.916567in}}%
\pgfpathlineto{\pgfqpoint{0.852824in}{1.904195in}}%
\pgfpathlineto{\pgfqpoint{0.795626in}{1.887794in}}%
\pgfpathlineto{\pgfqpoint{0.739710in}{1.867442in}}%
\pgfpathlineto{\pgfqpoint{0.685351in}{1.843240in}}%
\pgfpathlineto{\pgfqpoint{0.632813in}{1.815305in}}%
\pgfpathlineto{\pgfqpoint{0.582351in}{1.783773in}}%
\pgfpathlineto{\pgfqpoint{0.534211in}{1.748797in}}%
\pgfpathlineto{\pgfqpoint{0.488629in}{1.710549in}}%
\pgfpathlineto{\pgfqpoint{0.445825in}{1.669214in}}%
\pgfpathlineto{\pgfqpoint{0.406010in}{1.624994in}}%
\pgfpathlineto{\pgfqpoint{0.369376in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{0.336101in}{1.528774in}}%
\pgfpathlineto{\pgfqpoint{0.306350in}{1.477242in}}%
\pgfpathlineto{\pgfqpoint{0.280265in}{1.423761in}}%
\pgfpathlineto{\pgfqpoint{0.257975in}{1.368590in}}%
\pgfpathlineto{\pgfqpoint{0.239587in}{1.311999in}}%
\pgfpathlineto{\pgfqpoint{0.225192in}{1.254263in}}%
\pgfpathlineto{\pgfqpoint{0.214859in}{1.195663in}}%
\pgfpathlineto{\pgfqpoint{0.208639in}{1.136485in}}%
\pgfpathlineto{\pgfqpoint{0.206563in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.208639in}{1.017551in}}%
\pgfpathlineto{\pgfqpoint{0.214859in}{0.958373in}}%
\pgfpathlineto{\pgfqpoint{0.225192in}{0.899773in}}%
\pgfpathlineto{\pgfqpoint{0.239587in}{0.842037in}}%
\pgfpathlineto{\pgfqpoint{0.257975in}{0.785446in}}%
\pgfpathlineto{\pgfqpoint{0.280265in}{0.730275in}}%
\pgfpathlineto{\pgfqpoint{0.306350in}{0.676793in}}%
\pgfpathlineto{\pgfqpoint{0.336101in}{0.625262in}}%
\pgfpathlineto{\pgfqpoint{0.369376in}{0.575931in}}%
\pgfpathlineto{\pgfqpoint{0.406010in}{0.529042in}}%
\pgfpathlineto{\pgfqpoint{0.445825in}{0.484822in}}%
\pgfpathlineto{\pgfqpoint{0.488629in}{0.443487in}}%
\pgfpathlineto{\pgfqpoint{0.534211in}{0.405239in}}%
\pgfpathlineto{\pgfqpoint{0.582351in}{0.370263in}}%
\pgfpathlineto{\pgfqpoint{0.632812in}{0.338731in}}%
\pgfpathlineto{\pgfqpoint{0.685351in}{0.310796in}}%
\pgfpathlineto{\pgfqpoint{0.739710in}{0.286594in}}%
\pgfpathlineto{\pgfqpoint{0.795626in}{0.266242in}}%
\pgfpathlineto{\pgfqpoint{0.852824in}{0.249841in}}%
\pgfpathlineto{\pgfqpoint{0.911027in}{0.237469in}}%
\pgfpathlineto{\pgfqpoint{0.969952in}{0.229188in}}%
\pgfpathlineto{\pgfqpoint{1.029311in}{0.225037in}}%
\pgfpathlineto{\pgfqpoint{1.088814in}{0.225037in}}%
\pgfpathlineto{\pgfqpoint{1.148173in}{0.229188in}}%
\pgfpathlineto{\pgfqpoint{1.207098in}{0.237469in}}%
\pgfpathlineto{\pgfqpoint{1.265301in}{0.249841in}}%
\pgfpathlineto{\pgfqpoint{1.322499in}{0.266242in}}%
\pgfpathlineto{\pgfqpoint{1.378415in}{0.286594in}}%
\pgfpathlineto{\pgfqpoint{1.432774in}{0.310796in}}%
\pgfpathlineto{\pgfqpoint{1.485313in}{0.338731in}}%
\pgfpathlineto{\pgfqpoint{1.535774in}{0.370263in}}%
\pgfpathlineto{\pgfqpoint{1.583914in}{0.405239in}}%
\pgfpathlineto{\pgfqpoint{1.629496in}{0.443487in}}%
\pgfpathlineto{\pgfqpoint{1.672300in}{0.484822in}}%
\pgfpathlineto{\pgfqpoint{1.712115in}{0.529042in}}%
\pgfpathlineto{\pgfqpoint{1.748749in}{0.575931in}}%
\pgfpathlineto{\pgfqpoint{1.782024in}{0.625262in}}%
\pgfpathlineto{\pgfqpoint{1.811775in}{0.676793in}}%
\pgfpathlineto{\pgfqpoint{1.837860in}{0.730275in}}%
\pgfpathlineto{\pgfqpoint{1.860150in}{0.785446in}}%
\pgfpathlineto{\pgfqpoint{1.878538in}{0.842037in}}%
\pgfpathlineto{\pgfqpoint{1.892933in}{0.899773in}}%
\pgfpathlineto{\pgfqpoint{1.903266in}{0.958373in}}%
\pgfpathlineto{\pgfqpoint{1.909486in}{1.017551in}}%
\pgfpathlineto{\pgfqpoint{1.911563in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.911563in}{1.077018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.911433in,y=1.091896in,left,bottom]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623287in}{1.066390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639997in}{0.944173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682464in}{0.830056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746534in}{0.729981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826755in}{0.647659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917547in}{0.584633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013962in}{0.540805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111981in}{0.515055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208516in}{0.505746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301282in}{0.511047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388621in}{0.529130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469349in}{0.558262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542630in}{0.596848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607881in}{0.643434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664696in}{0.696702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712800in}{0.755455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752007in}{0.818592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782198in}{0.885099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803299in}{0.954023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815273in}{1.024458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818107in}{1.095530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811812in}{1.166380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796418in}{1.236148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771982in}{1.303961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738585in}{1.368917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696347in}{1.430068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645436in}{1.486406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586092in}{1.536841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518647in}{1.580191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443572in}{1.615158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361520in}{1.640320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273404in}{1.654124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180490in}{1.654897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084522in}{1.640892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987876in}{1.610395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893712in}{1.561919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806100in}{1.494541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729988in}{1.408407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670872in}{1.305327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634019in}{1.189276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062535in}{1.077018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.062535in}{0.680828in}}{\pgfqpoint{1.062535in}{0.284638in}}%
\pgfpathlineto{\pgfqpoint{1.093785in}{0.284638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.076424in}{0.201297in}}{\pgfqpoint{1.059062in}{0.117955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.041701in}{0.201297in}}{\pgfqpoint{1.024340in}{0.284638in}}%
\pgfpathlineto{\pgfqpoint{1.055590in}{0.284638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.055590in}{0.680828in}}{\pgfqpoint{1.055590in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.062535in}{1.077018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.142650in,y=0.121605in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Observer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.059063in,y=2.201431in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont HD191806}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{1.037051in}}%
\pgfpathcurveto{\pgfqpoint{1.069662in}{1.037051in}}{\pgfqpoint{1.079828in}{1.041263in}}{\pgfqpoint{1.087323in}{1.048757in}}%
\pgfpathcurveto{\pgfqpoint{1.094818in}{1.056252in}}{\pgfqpoint{1.099029in}{1.066419in}}{\pgfqpoint{1.099029in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{1.099029in}{1.087617in}}{\pgfqpoint{1.094818in}{1.097784in}}{\pgfqpoint{1.087323in}{1.105279in}}%
\pgfpathcurveto{\pgfqpoint{1.079828in}{1.112773in}}{\pgfqpoint{1.069662in}{1.116984in}}{\pgfqpoint{1.059063in}{1.116984in}}%
\pgfpathcurveto{\pgfqpoint{1.048463in}{1.116984in}}{\pgfqpoint{1.038297in}{1.112773in}}{\pgfqpoint{1.030802in}{1.105279in}}%
\pgfpathcurveto{\pgfqpoint{1.023307in}{1.097784in}}{\pgfqpoint{1.019096in}{1.087617in}}{\pgfqpoint{1.019096in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{1.019096in}{1.066419in}}{\pgfqpoint{1.023307in}{1.056252in}}{\pgfqpoint{1.030802in}{1.048757in}}%
\pgfpathcurveto{\pgfqpoint{1.038297in}{1.041263in}}{\pgfqpoint{1.048463in}{1.037051in}}{\pgfqpoint{1.059063in}{1.037051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/HD214823_k1_sophiepc_sophienoisemodel1_RVtime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.612500in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612500in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.614125in}{1.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{1.320059in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.320059in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.320059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{1.304465in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.304465in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.304465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{1.336386in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.336386in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.336386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{1.600605in}}%
\pgfpathlineto{\pgfqpoint{0.635311in}{1.615654in}}%
\pgfpathlineto{\pgfqpoint{0.656497in}{1.628293in}}%
\pgfpathlineto{\pgfqpoint{0.677683in}{1.638347in}}%
\pgfpathlineto{\pgfqpoint{0.698869in}{1.645622in}}%
\pgfpathlineto{\pgfqpoint{0.720055in}{1.649912in}}%
\pgfpathlineto{\pgfqpoint{0.741242in}{1.650990in}}%
\pgfpathlineto{\pgfqpoint{0.755366in}{1.649808in}}%
\pgfpathlineto{\pgfqpoint{0.769490in}{1.647019in}}%
\pgfpathlineto{\pgfqpoint{0.783614in}{1.642548in}}%
\pgfpathlineto{\pgfqpoint{0.797738in}{1.636319in}}%
\pgfpathlineto{\pgfqpoint{0.811862in}{1.628258in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{1.618291in}}%
\pgfpathlineto{\pgfqpoint{0.840110in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{0.854234in}{1.592373in}}%
\pgfpathlineto{\pgfqpoint{0.875420in}{1.567480in}}%
\pgfpathlineto{\pgfqpoint{0.896606in}{1.537777in}}%
\pgfpathlineto{\pgfqpoint{0.917792in}{1.503245in}}%
\pgfpathlineto{\pgfqpoint{0.938978in}{1.464001in}}%
\pgfpathlineto{\pgfqpoint{0.960164in}{1.420336in}}%
\pgfpathlineto{\pgfqpoint{0.988413in}{1.356137in}}%
\pgfpathlineto{\pgfqpoint{1.023723in}{1.269038in}}%
\pgfpathlineto{\pgfqpoint{1.087281in}{1.110426in}}%
\pgfpathlineto{\pgfqpoint{1.108467in}{1.062728in}}%
\pgfpathlineto{\pgfqpoint{1.129653in}{1.020131in}}%
\pgfpathlineto{\pgfqpoint{1.150839in}{0.983878in}}%
\pgfpathlineto{\pgfqpoint{1.164963in}{0.963705in}}%
\pgfpathlineto{\pgfqpoint{1.179087in}{0.946952in}}%
\pgfpathlineto{\pgfqpoint{1.193211in}{0.933723in}}%
\pgfpathlineto{\pgfqpoint{1.207336in}{0.924052in}}%
\pgfpathlineto{\pgfqpoint{1.221460in}{0.917899in}}%
\pgfpathlineto{\pgfqpoint{1.235584in}{0.915167in}}%
\pgfpathlineto{\pgfqpoint{1.249708in}{0.915706in}}%
\pgfpathlineto{\pgfqpoint{1.263832in}{0.919326in}}%
\pgfpathlineto{\pgfqpoint{1.277956in}{0.925807in}}%
\pgfpathlineto{\pgfqpoint{1.292080in}{0.934911in}}%
\pgfpathlineto{\pgfqpoint{1.306204in}{0.946389in}}%
\pgfpathlineto{\pgfqpoint{1.327390in}{0.967502in}}%
\pgfpathlineto{\pgfqpoint{1.348576in}{0.992554in}}%
\pgfpathlineto{\pgfqpoint{1.369762in}{1.020761in}}%
\pgfpathlineto{\pgfqpoint{1.398010in}{1.062057in}}%
\pgfpathlineto{\pgfqpoint{1.440383in}{1.129012in}}%
\pgfpathlineto{\pgfqpoint{1.574561in}{1.345905in}}%
\pgfpathlineto{\pgfqpoint{1.616933in}{1.408552in}}%
\pgfpathlineto{\pgfqpoint{1.652243in}{1.456964in}}%
\pgfpathlineto{\pgfqpoint{1.687554in}{1.501343in}}%
\pgfpathlineto{\pgfqpoint{1.715802in}{1.533591in}}%
\pgfpathlineto{\pgfqpoint{1.744050in}{1.562651in}}%
\pgfpathlineto{\pgfqpoint{1.772298in}{1.588226in}}%
\pgfpathlineto{\pgfqpoint{1.793484in}{1.604928in}}%
\pgfpathlineto{\pgfqpoint{1.814670in}{1.619338in}}%
\pgfpathlineto{\pgfqpoint{1.835856in}{1.631292in}}%
\pgfpathlineto{\pgfqpoint{1.857042in}{1.640609in}}%
\pgfpathlineto{\pgfqpoint{1.878228in}{1.647094in}}%
\pgfpathlineto{\pgfqpoint{1.899414in}{1.650533in}}%
\pgfpathlineto{\pgfqpoint{1.913539in}{1.651021in}}%
\pgfpathlineto{\pgfqpoint{1.927663in}{1.649983in}}%
\pgfpathlineto{\pgfqpoint{1.941787in}{1.647345in}}%
\pgfpathlineto{\pgfqpoint{1.955911in}{1.643031in}}%
\pgfpathlineto{\pgfqpoint{1.970035in}{1.636967in}}%
\pgfpathlineto{\pgfqpoint{1.984159in}{1.629078in}}%
\pgfpathlineto{\pgfqpoint{1.998283in}{1.619289in}}%
\pgfpathlineto{\pgfqpoint{2.012407in}{1.607532in}}%
\pgfpathlineto{\pgfqpoint{2.026531in}{1.593744in}}%
\pgfpathlineto{\pgfqpoint{2.047717in}{1.569144in}}%
\pgfpathlineto{\pgfqpoint{2.068903in}{1.539737in}}%
\pgfpathlineto{\pgfqpoint{2.090089in}{1.505499in}}%
\pgfpathlineto{\pgfqpoint{2.111275in}{1.466538in}}%
\pgfpathlineto{\pgfqpoint{2.132461in}{1.423131in}}%
\pgfpathlineto{\pgfqpoint{2.160710in}{1.359217in}}%
\pgfpathlineto{\pgfqpoint{2.196020in}{1.272324in}}%
\pgfpathlineto{\pgfqpoint{2.259578in}{1.113484in}}%
\pgfpathlineto{\pgfqpoint{2.280764in}{1.065519in}}%
\pgfpathlineto{\pgfqpoint{2.301950in}{1.022571in}}%
\pgfpathlineto{\pgfqpoint{2.323136in}{0.985899in}}%
\pgfpathlineto{\pgfqpoint{2.337260in}{0.965420in}}%
\pgfpathlineto{\pgfqpoint{2.351384in}{0.948346in}}%
\pgfpathlineto{\pgfqpoint{2.365508in}{0.934791in}}%
\pgfpathlineto{\pgfqpoint{2.379633in}{0.924793in}}%
\pgfpathlineto{\pgfqpoint{2.393757in}{0.918320in}}%
\pgfpathlineto{\pgfqpoint{2.407881in}{0.915279in}}%
\pgfpathlineto{\pgfqpoint{2.422005in}{0.915525in}}%
\pgfpathlineto{\pgfqpoint{2.436129in}{0.918870in}}%
\pgfpathlineto{\pgfqpoint{2.450253in}{0.925098in}}%
\pgfpathlineto{\pgfqpoint{2.464377in}{0.933971in}}%
\pgfpathlineto{\pgfqpoint{2.478501in}{0.945241in}}%
\pgfpathlineto{\pgfqpoint{2.499687in}{0.966086in}}%
\pgfpathlineto{\pgfqpoint{2.520873in}{0.990920in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{1.018955in}}%
\pgfpathlineto{\pgfqpoint{2.570307in}{1.060085in}}%
\pgfpathlineto{\pgfqpoint{2.605617in}{1.115486in}}%
\pgfpathlineto{\pgfqpoint{2.760982in}{1.365336in}}%
\pgfpathlineto{\pgfqpoint{2.803354in}{1.426569in}}%
\pgfpathlineto{\pgfqpoint{2.838664in}{1.473577in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{1.516362in}}%
\pgfpathlineto{\pgfqpoint{2.902223in}{1.547197in}}%
\pgfpathlineto{\pgfqpoint{2.930471in}{1.574713in}}%
\pgfpathlineto{\pgfqpoint{2.958719in}{1.598602in}}%
\pgfpathlineto{\pgfqpoint{2.979905in}{1.613935in}}%
\pgfpathlineto{\pgfqpoint{3.001091in}{1.626879in}}%
\pgfpathlineto{\pgfqpoint{3.022277in}{1.637259in}}%
\pgfpathlineto{\pgfqpoint{3.043463in}{1.644886in}}%
\pgfpathlineto{\pgfqpoint{3.064649in}{1.649554in}}%
\pgfpathlineto{\pgfqpoint{3.085836in}{1.651039in}}%
\pgfpathlineto{\pgfqpoint{3.099960in}{1.650144in}}%
\pgfpathlineto{\pgfqpoint{3.114084in}{1.647656in}}%
\pgfpathlineto{\pgfqpoint{3.128208in}{1.643500in}}%
\pgfpathlineto{\pgfqpoint{3.142332in}{1.637600in}}%
\pgfpathlineto{\pgfqpoint{3.156456in}{1.629881in}}%
\pgfpathlineto{\pgfqpoint{3.170580in}{1.620270in}}%
\pgfpathlineto{\pgfqpoint{3.184704in}{1.608697in}}%
\pgfpathlineto{\pgfqpoint{3.198828in}{1.595098in}}%
\pgfpathlineto{\pgfqpoint{3.220014in}{1.570789in}}%
\pgfpathlineto{\pgfqpoint{3.241200in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{3.262386in}{1.507736in}}%
\pgfpathlineto{\pgfqpoint{3.283572in}{1.469058in}}%
\pgfpathlineto{\pgfqpoint{3.304758in}{1.425912in}}%
\pgfpathlineto{\pgfqpoint{3.333007in}{1.362286in}}%
\pgfpathlineto{\pgfqpoint{3.368317in}{1.275607in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.116555in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.116555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{1.567330in}}%
\pgfpathlineto{\pgfqpoint{0.635311in}{1.585205in}}%
\pgfpathlineto{\pgfqpoint{0.642373in}{1.593607in}}%
\pgfpathlineto{\pgfqpoint{0.656497in}{1.602808in}}%
\pgfpathlineto{\pgfqpoint{0.663559in}{1.609664in}}%
\pgfpathlineto{\pgfqpoint{0.677683in}{1.616999in}}%
\pgfpathlineto{\pgfqpoint{0.684745in}{1.622393in}}%
\pgfpathlineto{\pgfqpoint{0.720055in}{1.636912in}}%
\pgfpathlineto{\pgfqpoint{0.741242in}{1.639016in}}%
\pgfpathlineto{\pgfqpoint{0.748304in}{1.636065in}}%
\pgfpathlineto{\pgfqpoint{0.755366in}{1.636838in}}%
\pgfpathlineto{\pgfqpoint{0.790676in}{1.619073in}}%
\pgfpathlineto{\pgfqpoint{0.804800in}{1.609197in}}%
\pgfpathlineto{\pgfqpoint{0.818924in}{1.597459in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{1.590874in}}%
\pgfpathlineto{\pgfqpoint{0.833048in}{1.579988in}}%
\pgfpathlineto{\pgfqpoint{0.854234in}{1.555485in}}%
\pgfpathlineto{\pgfqpoint{0.861296in}{1.546411in}}%
\pgfpathlineto{\pgfqpoint{0.875420in}{1.521606in}}%
\pgfpathlineto{\pgfqpoint{0.882482in}{1.512856in}}%
\pgfpathlineto{\pgfqpoint{0.889544in}{1.498791in}}%
\pgfpathlineto{\pgfqpoint{0.896606in}{1.488850in}}%
\pgfpathlineto{\pgfqpoint{0.903668in}{1.473129in}}%
\pgfpathlineto{\pgfqpoint{0.910730in}{1.462073in}}%
\pgfpathlineto{\pgfqpoint{0.917792in}{1.445081in}}%
\pgfpathlineto{\pgfqpoint{0.924854in}{1.433083in}}%
\pgfpathlineto{\pgfqpoint{0.931916in}{1.414910in}}%
\pgfpathlineto{\pgfqpoint{0.938978in}{1.402040in}}%
\pgfpathlineto{\pgfqpoint{0.946040in}{1.382802in}}%
\pgfpathlineto{\pgfqpoint{0.960164in}{1.355187in}}%
\pgfpathlineto{\pgfqpoint{0.967227in}{1.334666in}}%
\pgfpathlineto{\pgfqpoint{0.974289in}{1.320087in}}%
\pgfpathlineto{\pgfqpoint{0.981351in}{1.298902in}}%
\pgfpathlineto{\pgfqpoint{0.995475in}{1.268635in}}%
\pgfpathlineto{\pgfqpoint{1.002537in}{1.246867in}}%
\pgfpathlineto{\pgfqpoint{1.016661in}{1.215934in}}%
\pgfpathlineto{\pgfqpoint{1.023723in}{1.194108in}}%
\pgfpathlineto{\pgfqpoint{1.044909in}{1.147153in}}%
\pgfpathlineto{\pgfqpoint{1.051971in}{1.125093in}}%
\pgfpathlineto{\pgfqpoint{1.073157in}{1.079541in}}%
\pgfpathlineto{\pgfqpoint{1.080219in}{1.059849in}}%
\pgfpathlineto{\pgfqpoint{1.108467in}{1.004780in}}%
\pgfpathlineto{\pgfqpoint{1.115529in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{1.122591in}{0.981797in}}%
\pgfpathlineto{\pgfqpoint{1.143777in}{0.952727in}}%
\pgfpathlineto{\pgfqpoint{1.157901in}{0.935873in}}%
\pgfpathlineto{\pgfqpoint{1.172025in}{0.922562in}}%
\pgfpathlineto{\pgfqpoint{1.179087in}{0.916372in}}%
\pgfpathlineto{\pgfqpoint{1.193211in}{0.908447in}}%
\pgfpathlineto{\pgfqpoint{1.214398in}{0.898556in}}%
\pgfpathlineto{\pgfqpoint{1.228522in}{0.896969in}}%
\pgfpathlineto{\pgfqpoint{1.249708in}{0.895815in}}%
\pgfpathlineto{\pgfqpoint{1.277956in}{0.905327in}}%
\pgfpathlineto{\pgfqpoint{1.285018in}{0.911519in}}%
\pgfpathlineto{\pgfqpoint{1.299142in}{0.919772in}}%
\pgfpathlineto{\pgfqpoint{1.313266in}{0.930528in}}%
\pgfpathlineto{\pgfqpoint{1.327390in}{0.943603in}}%
\pgfpathlineto{\pgfqpoint{1.348576in}{0.967136in}}%
\pgfpathlineto{\pgfqpoint{1.369762in}{0.994762in}}%
\pgfpathlineto{\pgfqpoint{1.376824in}{1.000434in}}%
\pgfpathlineto{\pgfqpoint{1.412134in}{1.050133in}}%
\pgfpathlineto{\pgfqpoint{1.419196in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.454507in}{1.118488in}}%
\pgfpathlineto{\pgfqpoint{1.503941in}{1.198583in}}%
\pgfpathlineto{\pgfqpoint{1.525127in}{1.233663in}}%
\pgfpathlineto{\pgfqpoint{1.532189in}{1.241111in}}%
\pgfpathlineto{\pgfqpoint{1.560437in}{1.289050in}}%
\pgfpathlineto{\pgfqpoint{1.567499in}{1.296659in}}%
\pgfpathlineto{\pgfqpoint{1.581623in}{1.320157in}}%
\pgfpathlineto{\pgfqpoint{1.588685in}{1.327695in}}%
\pgfpathlineto{\pgfqpoint{1.609871in}{1.362296in}}%
\pgfpathlineto{\pgfqpoint{1.616933in}{1.369962in}}%
\pgfpathlineto{\pgfqpoint{1.638119in}{1.403679in}}%
\pgfpathlineto{\pgfqpoint{1.687554in}{1.467929in}}%
\pgfpathlineto{\pgfqpoint{1.729926in}{1.519270in}}%
\pgfpathlineto{\pgfqpoint{1.758174in}{1.550943in}}%
\pgfpathlineto{\pgfqpoint{1.779360in}{1.571274in}}%
\pgfpathlineto{\pgfqpoint{1.807608in}{1.595242in}}%
\pgfpathlineto{\pgfqpoint{1.828794in}{1.610815in}}%
\pgfpathlineto{\pgfqpoint{1.842918in}{1.619921in}}%
\pgfpathlineto{\pgfqpoint{1.849980in}{1.621949in}}%
\pgfpathlineto{\pgfqpoint{1.864104in}{1.629553in}}%
\pgfpathlineto{\pgfqpoint{1.878228in}{1.635285in}}%
\pgfpathlineto{\pgfqpoint{1.913539in}{1.640183in}}%
\pgfpathlineto{\pgfqpoint{1.927663in}{1.637709in}}%
\pgfpathlineto{\pgfqpoint{1.934725in}{1.637541in}}%
\pgfpathlineto{\pgfqpoint{1.948849in}{1.634486in}}%
\pgfpathlineto{\pgfqpoint{1.955911in}{1.630658in}}%
\pgfpathlineto{\pgfqpoint{1.970035in}{1.625448in}}%
\pgfpathlineto{\pgfqpoint{1.977097in}{1.620306in}}%
\pgfpathlineto{\pgfqpoint{1.984159in}{1.616664in}}%
\pgfpathlineto{\pgfqpoint{2.019469in}{1.585141in}}%
\pgfpathlineto{\pgfqpoint{2.040655in}{1.561332in}}%
\pgfpathlineto{\pgfqpoint{2.054779in}{1.541353in}}%
\pgfpathlineto{\pgfqpoint{2.061841in}{1.531868in}}%
\pgfpathlineto{\pgfqpoint{2.090089in}{1.484052in}}%
\pgfpathlineto{\pgfqpoint{2.097151in}{1.472284in}}%
\pgfpathlineto{\pgfqpoint{2.118337in}{1.428816in}}%
\pgfpathlineto{\pgfqpoint{2.125399in}{1.415385in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{1.313065in}}%
\pgfpathlineto{\pgfqpoint{2.174834in}{1.295691in}}%
\pgfpathlineto{\pgfqpoint{2.188958in}{1.257560in}}%
\pgfpathlineto{\pgfqpoint{2.203082in}{1.220619in}}%
\pgfpathlineto{\pgfqpoint{2.238392in}{1.126181in}}%
\pgfpathlineto{\pgfqpoint{2.259578in}{1.074164in}}%
\pgfpathlineto{\pgfqpoint{2.280764in}{1.027669in}}%
\pgfpathlineto{\pgfqpoint{2.309012in}{0.974608in}}%
\pgfpathlineto{\pgfqpoint{2.316074in}{0.962561in}}%
\pgfpathlineto{\pgfqpoint{2.323136in}{0.954286in}}%
\pgfpathlineto{\pgfqpoint{2.330198in}{0.941462in}}%
\pgfpathlineto{\pgfqpoint{2.337260in}{0.935194in}}%
\pgfpathlineto{\pgfqpoint{2.351384in}{0.920155in}}%
\pgfpathlineto{\pgfqpoint{2.365508in}{0.909139in}}%
\pgfpathlineto{\pgfqpoint{2.379633in}{0.901734in}}%
\pgfpathlineto{\pgfqpoint{2.400819in}{0.895372in}}%
\pgfpathlineto{\pgfqpoint{2.414943in}{0.896144in}}%
\pgfpathlineto{\pgfqpoint{2.422005in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{2.429067in}{0.898361in}}%
\pgfpathlineto{\pgfqpoint{2.436129in}{0.902151in}}%
\pgfpathlineto{\pgfqpoint{2.443191in}{0.904091in}}%
\pgfpathlineto{\pgfqpoint{2.450253in}{0.909574in}}%
\pgfpathlineto{\pgfqpoint{2.464377in}{0.917026in}}%
\pgfpathlineto{\pgfqpoint{2.471439in}{0.921708in}}%
\pgfpathlineto{\pgfqpoint{2.478501in}{0.930085in}}%
\pgfpathlineto{\pgfqpoint{2.492625in}{0.942460in}}%
\pgfpathlineto{\pgfqpoint{2.499687in}{0.949446in}}%
\pgfpathlineto{\pgfqpoint{2.506749in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{2.527935in}{0.985331in}}%
\pgfpathlineto{\pgfqpoint{2.549121in}{1.014024in}}%
\pgfpathlineto{\pgfqpoint{2.577369in}{1.056586in}}%
\pgfpathlineto{\pgfqpoint{2.619742in}{1.120846in}}%
\pgfpathlineto{\pgfqpoint{2.626804in}{1.134355in}}%
\pgfpathlineto{\pgfqpoint{2.655052in}{1.177498in}}%
\pgfpathlineto{\pgfqpoint{2.669176in}{1.202822in}}%
\pgfpathlineto{\pgfqpoint{2.676238in}{1.211660in}}%
\pgfpathlineto{\pgfqpoint{2.711548in}{1.270114in}}%
\pgfpathlineto{\pgfqpoint{2.718610in}{1.279199in}}%
\pgfpathlineto{\pgfqpoint{2.739796in}{1.314200in}}%
\pgfpathlineto{\pgfqpoint{2.746858in}{1.323444in}}%
\pgfpathlineto{\pgfqpoint{2.753920in}{1.335182in}}%
\pgfpathlineto{\pgfqpoint{2.760982in}{1.343473in}}%
\pgfpathlineto{\pgfqpoint{2.775106in}{1.364619in}}%
\pgfpathlineto{\pgfqpoint{2.782168in}{1.377460in}}%
\pgfpathlineto{\pgfqpoint{2.789230in}{1.385354in}}%
\pgfpathlineto{\pgfqpoint{2.817478in}{1.426005in}}%
\pgfpathlineto{\pgfqpoint{2.824540in}{1.433649in}}%
\pgfpathlineto{\pgfqpoint{2.845727in}{1.462843in}}%
\pgfpathlineto{\pgfqpoint{2.852789in}{1.470053in}}%
\pgfpathlineto{\pgfqpoint{2.881037in}{1.506454in}}%
\pgfpathlineto{\pgfqpoint{2.888099in}{1.513063in}}%
\pgfpathlineto{\pgfqpoint{2.895161in}{1.521267in}}%
\pgfpathlineto{\pgfqpoint{2.902223in}{1.527687in}}%
\pgfpathlineto{\pgfqpoint{2.909285in}{1.536047in}}%
\pgfpathlineto{\pgfqpoint{2.923409in}{1.549733in}}%
\pgfpathlineto{\pgfqpoint{2.944595in}{1.571282in}}%
\pgfpathlineto{\pgfqpoint{2.951657in}{1.576206in}}%
\pgfpathlineto{\pgfqpoint{2.965781in}{1.589055in}}%
\pgfpathlineto{\pgfqpoint{2.994029in}{1.608903in}}%
\pgfpathlineto{\pgfqpoint{3.015215in}{1.621335in}}%
\pgfpathlineto{\pgfqpoint{3.022277in}{1.623187in}}%
\pgfpathlineto{\pgfqpoint{3.036401in}{1.629724in}}%
\pgfpathlineto{\pgfqpoint{3.064649in}{1.638110in}}%
\pgfpathlineto{\pgfqpoint{3.085836in}{1.639507in}}%
\pgfpathlineto{\pgfqpoint{3.107022in}{1.637816in}}%
\pgfpathlineto{\pgfqpoint{3.128208in}{1.632835in}}%
\pgfpathlineto{\pgfqpoint{3.142332in}{1.627554in}}%
\pgfpathlineto{\pgfqpoint{3.149394in}{1.622538in}}%
\pgfpathlineto{\pgfqpoint{3.156456in}{1.620111in}}%
\pgfpathlineto{\pgfqpoint{3.163518in}{1.615702in}}%
\pgfpathlineto{\pgfqpoint{3.177642in}{1.603926in}}%
\pgfpathlineto{\pgfqpoint{3.184704in}{1.598208in}}%
\pgfpathlineto{\pgfqpoint{3.212952in}{1.566528in}}%
\pgfpathlineto{\pgfqpoint{3.234138in}{1.534449in}}%
\pgfpathlineto{\pgfqpoint{3.255324in}{1.497505in}}%
\pgfpathlineto{\pgfqpoint{3.276510in}{1.455234in}}%
\pgfpathlineto{\pgfqpoint{3.297696in}{1.405764in}}%
\pgfpathlineto{\pgfqpoint{3.325945in}{1.334270in}}%
\pgfpathlineto{\pgfqpoint{3.347131in}{1.278273in}}%
\pgfpathlineto{\pgfqpoint{3.354193in}{1.254493in}}%
\pgfpathlineto{\pgfqpoint{3.382441in}{1.180180in}}%
\pgfpathlineto{\pgfqpoint{3.389503in}{1.157014in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.054268in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.054268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{1.640440in}}%
\pgfpathlineto{\pgfqpoint{0.649435in}{1.657030in}}%
\pgfpathlineto{\pgfqpoint{0.656497in}{1.658520in}}%
\pgfpathlineto{\pgfqpoint{0.663559in}{1.662302in}}%
\pgfpathlineto{\pgfqpoint{0.670621in}{1.662949in}}%
\pgfpathlineto{\pgfqpoint{0.684745in}{1.667462in}}%
\pgfpathlineto{\pgfqpoint{0.698869in}{1.668104in}}%
\pgfpathlineto{\pgfqpoint{0.705931in}{1.670325in}}%
\pgfpathlineto{\pgfqpoint{0.712993in}{1.669900in}}%
\pgfpathlineto{\pgfqpoint{0.727117in}{1.671268in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.670368in}}%
\pgfpathlineto{\pgfqpoint{0.741242in}{1.671563in}}%
\pgfpathlineto{\pgfqpoint{0.748304in}{1.670566in}}%
\pgfpathlineto{\pgfqpoint{0.755366in}{1.671244in}}%
\pgfpathlineto{\pgfqpoint{0.769490in}{1.670019in}}%
\pgfpathlineto{\pgfqpoint{0.783614in}{1.668189in}}%
\pgfpathlineto{\pgfqpoint{0.797738in}{1.664300in}}%
\pgfpathlineto{\pgfqpoint{0.804800in}{1.661548in}}%
\pgfpathlineto{\pgfqpoint{0.811862in}{1.661657in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{1.653590in}}%
\pgfpathlineto{\pgfqpoint{0.840110in}{1.643119in}}%
\pgfpathlineto{\pgfqpoint{0.847172in}{1.641001in}}%
\pgfpathlineto{\pgfqpoint{0.861296in}{1.627109in}}%
\pgfpathlineto{\pgfqpoint{0.868358in}{1.622831in}}%
\pgfpathlineto{\pgfqpoint{0.875420in}{1.613461in}}%
\pgfpathlineto{\pgfqpoint{0.882482in}{1.608007in}}%
\pgfpathlineto{\pgfqpoint{0.889544in}{1.597118in}}%
\pgfpathlineto{\pgfqpoint{0.896606in}{1.590382in}}%
\pgfpathlineto{\pgfqpoint{0.903668in}{1.577826in}}%
\pgfpathlineto{\pgfqpoint{0.910730in}{1.569798in}}%
\pgfpathlineto{\pgfqpoint{0.917792in}{1.555685in}}%
\pgfpathlineto{\pgfqpoint{0.924854in}{1.546403in}}%
\pgfpathlineto{\pgfqpoint{0.931916in}{1.530767in}}%
\pgfpathlineto{\pgfqpoint{0.938978in}{1.520243in}}%
\pgfpathlineto{\pgfqpoint{0.946040in}{1.503144in}}%
\pgfpathlineto{\pgfqpoint{0.960164in}{1.479129in}}%
\pgfpathlineto{\pgfqpoint{0.967227in}{1.460040in}}%
\pgfpathlineto{\pgfqpoint{0.974289in}{1.446628in}}%
\pgfpathlineto{\pgfqpoint{0.981351in}{1.426334in}}%
\pgfpathlineto{\pgfqpoint{0.995475in}{1.396967in}}%
\pgfpathlineto{\pgfqpoint{1.002537in}{1.375185in}}%
\pgfpathlineto{\pgfqpoint{1.016661in}{1.343257in}}%
\pgfpathlineto{\pgfqpoint{1.023723in}{1.320433in}}%
\pgfpathlineto{\pgfqpoint{1.044909in}{1.268961in}}%
\pgfpathlineto{\pgfqpoint{1.051971in}{1.245077in}}%
\pgfpathlineto{\pgfqpoint{1.073157in}{1.191676in}}%
\pgfpathlineto{\pgfqpoint{1.080219in}{1.168616in}}%
\pgfpathlineto{\pgfqpoint{1.122591in}{1.066261in}}%
\pgfpathlineto{\pgfqpoint{1.129653in}{1.052743in}}%
\pgfpathlineto{\pgfqpoint{1.136715in}{1.035830in}}%
\pgfpathlineto{\pgfqpoint{1.157901in}{0.999652in}}%
\pgfpathlineto{\pgfqpoint{1.179087in}{0.969732in}}%
\pgfpathlineto{\pgfqpoint{1.186149in}{0.962941in}}%
\pgfpathlineto{\pgfqpoint{1.193211in}{0.959064in}}%
\pgfpathlineto{\pgfqpoint{1.200273in}{0.953154in}}%
\pgfpathlineto{\pgfqpoint{1.214398in}{0.944964in}}%
\pgfpathlineto{\pgfqpoint{1.228522in}{0.943131in}}%
\pgfpathlineto{\pgfqpoint{1.242646in}{0.942980in}}%
\pgfpathlineto{\pgfqpoint{1.249708in}{0.945198in}}%
\pgfpathlineto{\pgfqpoint{1.263832in}{0.953162in}}%
\pgfpathlineto{\pgfqpoint{1.277956in}{0.963385in}}%
\pgfpathlineto{\pgfqpoint{1.292080in}{0.975683in}}%
\pgfpathlineto{\pgfqpoint{1.313266in}{0.997612in}}%
\pgfpathlineto{\pgfqpoint{1.334452in}{1.023157in}}%
\pgfpathlineto{\pgfqpoint{1.362700in}{1.061771in}}%
\pgfpathlineto{\pgfqpoint{1.412134in}{1.135759in}}%
\pgfpathlineto{\pgfqpoint{1.419196in}{1.151059in}}%
\pgfpathlineto{\pgfqpoint{1.482755in}{1.250847in}}%
\pgfpathlineto{\pgfqpoint{1.496879in}{1.273178in}}%
\pgfpathlineto{\pgfqpoint{1.503941in}{1.288818in}}%
\pgfpathlineto{\pgfqpoint{1.525127in}{1.321857in}}%
\pgfpathlineto{\pgfqpoint{1.532189in}{1.328641in}}%
\pgfpathlineto{\pgfqpoint{1.567499in}{1.385274in}}%
\pgfpathlineto{\pgfqpoint{1.581623in}{1.406829in}}%
\pgfpathlineto{\pgfqpoint{1.588685in}{1.413270in}}%
\pgfpathlineto{\pgfqpoint{1.609871in}{1.444468in}}%
\pgfpathlineto{\pgfqpoint{1.616933in}{1.451224in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{1.491427in}}%
\pgfpathlineto{\pgfqpoint{1.652243in}{1.500552in}}%
\pgfpathlineto{\pgfqpoint{1.659305in}{1.505818in}}%
\pgfpathlineto{\pgfqpoint{1.694616in}{1.548342in}}%
\pgfpathlineto{\pgfqpoint{1.701678in}{1.552783in}}%
\pgfpathlineto{\pgfqpoint{1.729926in}{1.582972in}}%
\pgfpathlineto{\pgfqpoint{1.744050in}{1.596847in}}%
\pgfpathlineto{\pgfqpoint{1.751112in}{1.600289in}}%
\pgfpathlineto{\pgfqpoint{1.772298in}{1.618376in}}%
\pgfpathlineto{\pgfqpoint{1.793484in}{1.633736in}}%
\pgfpathlineto{\pgfqpoint{1.807608in}{1.642620in}}%
\pgfpathlineto{\pgfqpoint{1.814670in}{1.644080in}}%
\pgfpathlineto{\pgfqpoint{1.828794in}{1.651380in}}%
\pgfpathlineto{\pgfqpoint{1.835856in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{1.842918in}{1.659657in}}%
\pgfpathlineto{\pgfqpoint{1.849980in}{1.660003in}}%
\pgfpathlineto{\pgfqpoint{1.857042in}{1.662225in}}%
\pgfpathlineto{\pgfqpoint{1.864104in}{1.666026in}}%
\pgfpathlineto{\pgfqpoint{1.878228in}{1.669066in}}%
\pgfpathlineto{\pgfqpoint{1.885290in}{1.670529in}}%
\pgfpathlineto{\pgfqpoint{1.892352in}{1.669844in}}%
\pgfpathlineto{\pgfqpoint{1.920601in}{1.671073in}}%
\pgfpathlineto{\pgfqpoint{1.941787in}{1.670066in}}%
\pgfpathlineto{\pgfqpoint{1.970035in}{1.661828in}}%
\pgfpathlineto{\pgfqpoint{1.977097in}{1.657477in}}%
\pgfpathlineto{\pgfqpoint{1.984159in}{1.654516in}}%
\pgfpathlineto{\pgfqpoint{1.991221in}{1.648982in}}%
\pgfpathlineto{\pgfqpoint{1.998283in}{1.644913in}}%
\pgfpathlineto{\pgfqpoint{2.005345in}{1.639312in}}%
\pgfpathlineto{\pgfqpoint{2.012407in}{1.635333in}}%
\pgfpathlineto{\pgfqpoint{2.019469in}{1.628729in}}%
\pgfpathlineto{\pgfqpoint{2.033593in}{1.613062in}}%
\pgfpathlineto{\pgfqpoint{2.040655in}{1.605846in}}%
\pgfpathlineto{\pgfqpoint{2.075965in}{1.556255in}}%
\pgfpathlineto{\pgfqpoint{2.111275in}{1.492506in}}%
\pgfpathlineto{\pgfqpoint{2.153648in}{1.399759in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{1.363788in}}%
\pgfpathlineto{\pgfqpoint{2.196020in}{1.294332in}}%
\pgfpathlineto{\pgfqpoint{2.231330in}{1.203416in}}%
\pgfpathlineto{\pgfqpoint{2.238392in}{1.187964in}}%
\pgfpathlineto{\pgfqpoint{2.252516in}{1.151614in}}%
\pgfpathlineto{\pgfqpoint{2.259578in}{1.136940in}}%
\pgfpathlineto{\pgfqpoint{2.273702in}{1.102849in}}%
\pgfpathlineto{\pgfqpoint{2.287826in}{1.074377in}}%
\pgfpathlineto{\pgfqpoint{2.294888in}{1.057810in}}%
\pgfpathlineto{\pgfqpoint{2.316074in}{1.020830in}}%
\pgfpathlineto{\pgfqpoint{2.330198in}{0.996916in}}%
\pgfpathlineto{\pgfqpoint{2.337260in}{0.990291in}}%
\pgfpathlineto{\pgfqpoint{2.358446in}{0.964314in}}%
\pgfpathlineto{\pgfqpoint{2.372570in}{0.952956in}}%
\pgfpathlineto{\pgfqpoint{2.379633in}{0.950870in}}%
\pgfpathlineto{\pgfqpoint{2.393757in}{0.943894in}}%
\pgfpathlineto{\pgfqpoint{2.400819in}{0.940982in}}%
\pgfpathlineto{\pgfqpoint{2.414943in}{0.941129in}}%
\pgfpathlineto{\pgfqpoint{2.422005in}{0.944883in}}%
\pgfpathlineto{\pgfqpoint{2.429067in}{0.944653in}}%
\pgfpathlineto{\pgfqpoint{2.443191in}{0.950973in}}%
\pgfpathlineto{\pgfqpoint{2.457315in}{0.959591in}}%
\pgfpathlineto{\pgfqpoint{2.471439in}{0.970314in}}%
\pgfpathlineto{\pgfqpoint{2.492625in}{0.989920in}}%
\pgfpathlineto{\pgfqpoint{2.499687in}{0.997297in}}%
\pgfpathlineto{\pgfqpoint{2.506749in}{1.008264in}}%
\pgfpathlineto{\pgfqpoint{2.527935in}{1.033613in}}%
\pgfpathlineto{\pgfqpoint{2.549121in}{1.061533in}}%
\pgfpathlineto{\pgfqpoint{2.556183in}{1.074454in}}%
\pgfpathlineto{\pgfqpoint{2.598555in}{1.134735in}}%
\pgfpathlineto{\pgfqpoint{2.605617in}{1.147843in}}%
\pgfpathlineto{\pgfqpoint{2.619742in}{1.168283in}}%
\pgfpathlineto{\pgfqpoint{2.626804in}{1.181528in}}%
\pgfpathlineto{\pgfqpoint{2.640928in}{1.202190in}}%
\pgfpathlineto{\pgfqpoint{2.647990in}{1.215427in}}%
\pgfpathlineto{\pgfqpoint{2.655052in}{1.225772in}}%
\pgfpathlineto{\pgfqpoint{2.669176in}{1.250210in}}%
\pgfpathlineto{\pgfqpoint{2.676238in}{1.258748in}}%
\pgfpathlineto{\pgfqpoint{2.753920in}{1.381265in}}%
\pgfpathlineto{\pgfqpoint{2.760982in}{1.389650in}}%
\pgfpathlineto{\pgfqpoint{2.796292in}{1.441021in}}%
\pgfpathlineto{\pgfqpoint{2.810416in}{1.460851in}}%
\pgfpathlineto{\pgfqpoint{2.817478in}{1.468376in}}%
\pgfpathlineto{\pgfqpoint{2.845727in}{1.505956in}}%
\pgfpathlineto{\pgfqpoint{2.852789in}{1.512595in}}%
\pgfpathlineto{\pgfqpoint{2.881037in}{1.546078in}}%
\pgfpathlineto{\pgfqpoint{2.895161in}{1.561302in}}%
\pgfpathlineto{\pgfqpoint{2.902223in}{1.567335in}}%
\pgfpathlineto{\pgfqpoint{2.909285in}{1.575362in}}%
\pgfpathlineto{\pgfqpoint{2.916347in}{1.581186in}}%
\pgfpathlineto{\pgfqpoint{2.930471in}{1.595737in}}%
\pgfpathlineto{\pgfqpoint{2.937533in}{1.600757in}}%
\pgfpathlineto{\pgfqpoint{2.944595in}{1.607480in}}%
\pgfpathlineto{\pgfqpoint{2.951657in}{1.612080in}}%
\pgfpathlineto{\pgfqpoint{2.972843in}{1.629556in}}%
\pgfpathlineto{\pgfqpoint{2.994029in}{1.643873in}}%
\pgfpathlineto{\pgfqpoint{3.001091in}{1.646265in}}%
\pgfpathlineto{\pgfqpoint{3.022277in}{1.657243in}}%
\pgfpathlineto{\pgfqpoint{3.043463in}{1.665242in}}%
\pgfpathlineto{\pgfqpoint{3.050525in}{1.666936in}}%
\pgfpathlineto{\pgfqpoint{3.057587in}{1.670031in}}%
\pgfpathlineto{\pgfqpoint{3.078773in}{1.671987in}}%
\pgfpathlineto{\pgfqpoint{3.092898in}{1.671478in}}%
\pgfpathlineto{\pgfqpoint{3.099960in}{1.670661in}}%
\pgfpathlineto{\pgfqpoint{3.107022in}{1.671126in}}%
\pgfpathlineto{\pgfqpoint{3.121146in}{1.667516in}}%
\pgfpathlineto{\pgfqpoint{3.128208in}{1.665109in}}%
\pgfpathlineto{\pgfqpoint{3.135270in}{1.663887in}}%
\pgfpathlineto{\pgfqpoint{3.163518in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{3.177642in}{1.639257in}}%
\pgfpathlineto{\pgfqpoint{3.184704in}{1.634248in}}%
\pgfpathlineto{\pgfqpoint{3.191766in}{1.627092in}}%
\pgfpathlineto{\pgfqpoint{3.198828in}{1.622019in}}%
\pgfpathlineto{\pgfqpoint{3.212952in}{1.606414in}}%
\pgfpathlineto{\pgfqpoint{3.234138in}{1.581986in}}%
\pgfpathlineto{\pgfqpoint{3.248262in}{1.560357in}}%
\pgfpathlineto{\pgfqpoint{3.276510in}{1.518977in}}%
\pgfpathlineto{\pgfqpoint{3.297696in}{1.479276in}}%
\pgfpathlineto{\pgfqpoint{3.311820in}{1.450380in}}%
\pgfpathlineto{\pgfqpoint{3.318883in}{1.439615in}}%
\pgfpathlineto{\pgfqpoint{3.347131in}{1.375885in}}%
\pgfpathlineto{\pgfqpoint{3.368317in}{1.324949in}}%
\pgfpathlineto{\pgfqpoint{3.375379in}{1.312783in}}%
\pgfpathlineto{\pgfqpoint{3.382441in}{1.295338in}}%
\pgfpathlineto{\pgfqpoint{3.389503in}{1.272551in}}%
\pgfpathlineto{\pgfqpoint{3.403627in}{1.239629in}}%
\pgfpathlineto{\pgfqpoint{3.417751in}{1.208951in}}%
\pgfpathlineto{\pgfqpoint{3.424813in}{1.188567in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.173668in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.173668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{1.603396in}}%
\pgfpathlineto{\pgfqpoint{0.635311in}{1.618536in}}%
\pgfpathlineto{\pgfqpoint{0.656497in}{1.631321in}}%
\pgfpathlineto{\pgfqpoint{0.677683in}{1.641559in}}%
\pgfpathlineto{\pgfqpoint{0.698869in}{1.649036in}}%
\pgfpathlineto{\pgfqpoint{0.720055in}{1.653520in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.654723in}}%
\pgfpathlineto{\pgfqpoint{0.748304in}{1.654404in}}%
\pgfpathlineto{\pgfqpoint{0.762428in}{1.652482in}}%
\pgfpathlineto{\pgfqpoint{0.776552in}{1.648871in}}%
\pgfpathlineto{\pgfqpoint{0.790676in}{1.643484in}}%
\pgfpathlineto{\pgfqpoint{0.804800in}{1.636234in}}%
\pgfpathlineto{\pgfqpoint{0.818924in}{1.627037in}}%
\pgfpathlineto{\pgfqpoint{0.833048in}{1.615810in}}%
\pgfpathlineto{\pgfqpoint{0.847172in}{1.602478in}}%
\pgfpathlineto{\pgfqpoint{0.861296in}{1.586974in}}%
\pgfpathlineto{\pgfqpoint{0.882482in}{1.559535in}}%
\pgfpathlineto{\pgfqpoint{0.903668in}{1.526998in}}%
\pgfpathlineto{\pgfqpoint{0.924854in}{1.489396in}}%
\pgfpathlineto{\pgfqpoint{0.946040in}{1.446940in}}%
\pgfpathlineto{\pgfqpoint{0.967227in}{1.400061in}}%
\pgfpathlineto{\pgfqpoint{0.995475in}{1.331910in}}%
\pgfpathlineto{\pgfqpoint{1.044909in}{1.204503in}}%
\pgfpathlineto{\pgfqpoint{1.080219in}{1.115895in}}%
\pgfpathlineto{\pgfqpoint{1.101405in}{1.067348in}}%
\pgfpathlineto{\pgfqpoint{1.122591in}{1.024148in}}%
\pgfpathlineto{\pgfqpoint{1.136715in}{0.998949in}}%
\pgfpathlineto{\pgfqpoint{1.150839in}{0.976970in}}%
\pgfpathlineto{\pgfqpoint{1.164963in}{0.958416in}}%
\pgfpathlineto{\pgfqpoint{1.179087in}{0.943412in}}%
\pgfpathlineto{\pgfqpoint{1.193211in}{0.932002in}}%
\pgfpathlineto{\pgfqpoint{1.207336in}{0.924157in}}%
\pgfpathlineto{\pgfqpoint{1.221460in}{0.919785in}}%
\pgfpathlineto{\pgfqpoint{1.235584in}{0.918742in}}%
\pgfpathlineto{\pgfqpoint{1.249708in}{0.920837in}}%
\pgfpathlineto{\pgfqpoint{1.263832in}{0.925854in}}%
\pgfpathlineto{\pgfqpoint{1.277956in}{0.933552in}}%
\pgfpathlineto{\pgfqpoint{1.292080in}{0.943681in}}%
\pgfpathlineto{\pgfqpoint{1.306204in}{0.955989in}}%
\pgfpathlineto{\pgfqpoint{1.327390in}{0.977992in}}%
\pgfpathlineto{\pgfqpoint{1.348576in}{1.003534in}}%
\pgfpathlineto{\pgfqpoint{1.376824in}{1.041834in}}%
\pgfpathlineto{\pgfqpoint{1.412134in}{1.094426in}}%
\pgfpathlineto{\pgfqpoint{1.468631in}{1.184039in}}%
\pgfpathlineto{\pgfqpoint{1.553375in}{1.318456in}}%
\pgfpathlineto{\pgfqpoint{1.595747in}{1.381810in}}%
\pgfpathlineto{\pgfqpoint{1.638119in}{1.441004in}}%
\pgfpathlineto{\pgfqpoint{1.673430in}{1.486479in}}%
\pgfpathlineto{\pgfqpoint{1.708740in}{1.527903in}}%
\pgfpathlineto{\pgfqpoint{1.736988in}{1.557769in}}%
\pgfpathlineto{\pgfqpoint{1.765236in}{1.584403in}}%
\pgfpathlineto{\pgfqpoint{1.793484in}{1.607473in}}%
\pgfpathlineto{\pgfqpoint{1.814670in}{1.622210in}}%
\pgfpathlineto{\pgfqpoint{1.835856in}{1.634552in}}%
\pgfpathlineto{\pgfqpoint{1.857042in}{1.644299in}}%
\pgfpathlineto{\pgfqpoint{1.878228in}{1.651235in}}%
\pgfpathlineto{\pgfqpoint{1.899414in}{1.655120in}}%
\pgfpathlineto{\pgfqpoint{1.913539in}{1.655888in}}%
\pgfpathlineto{\pgfqpoint{1.927663in}{1.655105in}}%
\pgfpathlineto{\pgfqpoint{1.941787in}{1.652687in}}%
\pgfpathlineto{\pgfqpoint{1.955911in}{1.648546in}}%
\pgfpathlineto{\pgfqpoint{1.970035in}{1.642596in}}%
\pgfpathlineto{\pgfqpoint{1.984159in}{1.634747in}}%
\pgfpathlineto{\pgfqpoint{1.998283in}{1.624916in}}%
\pgfpathlineto{\pgfqpoint{2.012407in}{1.613021in}}%
\pgfpathlineto{\pgfqpoint{2.026531in}{1.598987in}}%
\pgfpathlineto{\pgfqpoint{2.040655in}{1.582751in}}%
\pgfpathlineto{\pgfqpoint{2.061841in}{1.554167in}}%
\pgfpathlineto{\pgfqpoint{2.083027in}{1.520451in}}%
\pgfpathlineto{\pgfqpoint{2.104213in}{1.481669in}}%
\pgfpathlineto{\pgfqpoint{2.125399in}{1.438079in}}%
\pgfpathlineto{\pgfqpoint{2.153648in}{1.373364in}}%
\pgfpathlineto{\pgfqpoint{2.188958in}{1.284719in}}%
\pgfpathlineto{\pgfqpoint{2.252516in}{1.121842in}}%
\pgfpathlineto{\pgfqpoint{2.273702in}{1.072661in}}%
\pgfpathlineto{\pgfqpoint{2.294888in}{1.028682in}}%
\pgfpathlineto{\pgfqpoint{2.316074in}{0.991182in}}%
\pgfpathlineto{\pgfqpoint{2.330198in}{0.970255in}}%
\pgfpathlineto{\pgfqpoint{2.344322in}{0.952805in}}%
\pgfpathlineto{\pgfqpoint{2.358446in}{0.938926in}}%
\pgfpathlineto{\pgfqpoint{2.372570in}{0.928638in}}%
\pgfpathlineto{\pgfqpoint{2.386695in}{0.921891in}}%
\pgfpathlineto{\pgfqpoint{2.400819in}{0.918575in}}%
\pgfpathlineto{\pgfqpoint{2.414943in}{0.918528in}}%
\pgfpathlineto{\pgfqpoint{2.429067in}{0.921553in}}%
\pgfpathlineto{\pgfqpoint{2.443191in}{0.927424in}}%
\pgfpathlineto{\pgfqpoint{2.457315in}{0.935899in}}%
\pgfpathlineto{\pgfqpoint{2.471439in}{0.946725in}}%
\pgfpathlineto{\pgfqpoint{2.492625in}{0.966827in}}%
\pgfpathlineto{\pgfqpoint{2.513811in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{2.534997in}{1.017977in}}%
\pgfpathlineto{\pgfqpoint{2.563245in}{1.057861in}}%
\pgfpathlineto{\pgfqpoint{2.598555in}{1.111697in}}%
\pgfpathlineto{\pgfqpoint{2.669176in}{1.224766in}}%
\pgfpathlineto{\pgfqpoint{2.732734in}{1.324902in}}%
\pgfpathlineto{\pgfqpoint{2.775106in}{1.387976in}}%
\pgfpathlineto{\pgfqpoint{2.817478in}{1.446790in}}%
\pgfpathlineto{\pgfqpoint{2.852789in}{1.491876in}}%
\pgfpathlineto{\pgfqpoint{2.888099in}{1.532844in}}%
\pgfpathlineto{\pgfqpoint{2.916347in}{1.562291in}}%
\pgfpathlineto{\pgfqpoint{2.944595in}{1.588451in}}%
\pgfpathlineto{\pgfqpoint{2.972843in}{1.610983in}}%
\pgfpathlineto{\pgfqpoint{2.994029in}{1.625269in}}%
\pgfpathlineto{\pgfqpoint{3.015215in}{1.637113in}}%
\pgfpathlineto{\pgfqpoint{3.036401in}{1.646311in}}%
\pgfpathlineto{\pgfqpoint{3.057587in}{1.652640in}}%
\pgfpathlineto{\pgfqpoint{3.078773in}{1.655854in}}%
\pgfpathlineto{\pgfqpoint{3.092898in}{1.656138in}}%
\pgfpathlineto{\pgfqpoint{3.107022in}{1.654838in}}%
\pgfpathlineto{\pgfqpoint{3.121146in}{1.651870in}}%
\pgfpathlineto{\pgfqpoint{3.135270in}{1.647145in}}%
\pgfpathlineto{\pgfqpoint{3.149394in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{3.163518in}{1.632074in}}%
\pgfpathlineto{\pgfqpoint{3.177642in}{1.621558in}}%
\pgfpathlineto{\pgfqpoint{3.191766in}{1.608946in}}%
\pgfpathlineto{\pgfqpoint{3.205890in}{1.594169in}}%
\pgfpathlineto{\pgfqpoint{3.227076in}{1.567822in}}%
\pgfpathlineto{\pgfqpoint{3.248262in}{1.536359in}}%
\pgfpathlineto{\pgfqpoint{3.269448in}{1.499787in}}%
\pgfpathlineto{\pgfqpoint{3.290634in}{1.458282in}}%
\pgfpathlineto{\pgfqpoint{3.311820in}{1.412236in}}%
\pgfpathlineto{\pgfqpoint{3.340069in}{1.344936in}}%
\pgfpathlineto{\pgfqpoint{3.382441in}{1.236334in}}%
\pgfpathlineto{\pgfqpoint{3.424813in}{1.128631in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.111678in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.111678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981426in}{1.321718in}}%
\pgfpathlineto{\pgfqpoint{0.981426in}{1.446486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199310in}{0.905037in}}%
\pgfpathlineto{\pgfqpoint{1.199310in}{1.020804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199963in}{0.941345in}}%
\pgfpathlineto{\pgfqpoint{1.199963in}{1.052746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200581in}{0.864885in}}%
\pgfpathlineto{\pgfqpoint{1.200581in}{0.974331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215613in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{1.215613in}{1.017926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352740in}{0.931851in}}%
\pgfpathlineto{\pgfqpoint{2.352740in}{0.966353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397674in}{0.909003in}}%
\pgfpathlineto{\pgfqpoint{2.397674in}{0.939562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473367in}{0.936184in}}%
\pgfpathlineto{\pgfqpoint{2.473367in}{0.959895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529333in}{0.983811in}}%
\pgfpathlineto{\pgfqpoint{2.529333in}{1.009576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578155in}{1.062200in}}%
\pgfpathlineto{\pgfqpoint{2.578155in}{1.093885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689404in}{1.257232in}}%
\pgfpathlineto{\pgfqpoint{2.689404in}{1.282890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802948in}{1.412436in}}%
\pgfpathlineto{\pgfqpoint{2.802948in}{1.436727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874828in}{1.512118in}}%
\pgfpathlineto{\pgfqpoint{2.874828in}{1.534787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025224in}{1.630477in}}%
\pgfpathlineto{\pgfqpoint{3.025224in}{1.651339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112744in}{1.635877in}}%
\pgfpathlineto{\pgfqpoint{3.112744in}{1.656307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246274in}{1.536433in}}%
\pgfpathlineto{\pgfqpoint{3.246274in}{1.554755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658329in}{1.412894in}}%
\pgfpathlineto{\pgfqpoint{1.658329in}{1.471204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907473in}{1.615663in}}%
\pgfpathlineto{\pgfqpoint{1.907473in}{1.665135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908100in}{1.621960in}}%
\pgfpathlineto{\pgfqpoint{1.908100in}{1.668855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915654in}{1.626602in}}%
\pgfpathlineto{\pgfqpoint{1.915654in}{1.671364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916221in}{1.642563in}}%
\pgfpathlineto{\pgfqpoint{1.916221in}{1.690935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916224in}{1.673035in}}%
\pgfpathlineto{\pgfqpoint{1.916224in}{1.723316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917496in}{1.630985in}}%
\pgfpathlineto{\pgfqpoint{1.917496in}{1.681586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118553in}{1.405710in}}%
\pgfpathlineto{\pgfqpoint{2.118553in}{1.455886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119156in}{1.451893in}}%
\pgfpathlineto{\pgfqpoint{2.119156in}{1.502030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158505in}{1.334375in}}%
\pgfpathlineto{\pgfqpoint{2.158505in}{1.395351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215412in}{1.146920in}}%
\pgfpathlineto{\pgfqpoint{2.215412in}{1.211600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231697in}{1.134753in}}%
\pgfpathlineto{\pgfqpoint{2.231697in}{1.195238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306408in}{0.950949in}}%
\pgfpathlineto{\pgfqpoint{2.306408in}{1.004812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981426in}{1.384102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199310in}{0.962921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199963in}{0.997046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200581in}{0.919608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215613in}{0.956358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352740in}{0.949102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397674in}{0.924283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473367in}{0.948039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529333in}{0.996694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578155in}{1.078042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689404in}{1.270061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802948in}{1.424582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874828in}{1.523452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025224in}{1.640908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112744in}{1.646092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246274in}{1.545594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658329in}{1.442049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907473in}{1.640399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908100in}{1.645408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915654in}{1.648983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916221in}{1.666749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916224in}{1.698175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917496in}{1.656286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118553in}{1.430798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119156in}{1.476961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158505in}{1.364863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215412in}{1.179260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231697in}{1.164996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306408in}{0.977881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431875in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{0.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.614125in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927208in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927208in}{1.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240292in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240292in}{1.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553375in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553375in}{1.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866458in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866458in}{1.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179542in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179542in}{1.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492625in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492625in}{1.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805708in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805708in}{1.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118792in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118792in}{1.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.865625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.865625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.558569in,y=0.865625in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -44.85\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.062500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.062500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.558569in,y=1.062500in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -44.70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.259375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.259375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.558569in,y=1.259375in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -44.55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.456250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.456250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.558569in,y=1.456250in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -44.40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.653125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.653125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.558569in,y=1.653125in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -44.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.558569in,y=1.850000in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -44.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.832813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.832813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.865625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.865625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.898438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.898438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.931250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.931250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.964063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.964063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.996875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.996875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.029688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.029688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.062500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.062500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.095313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.095313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.128125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.128125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.160938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.160938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.193750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.193750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.226563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.226563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.259375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.259375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.292188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.292188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.325000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.325000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.357813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.357813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.390625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.390625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.423438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.423438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.456250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.456250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.489063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.489063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.521875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.521875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.554688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.554688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.587500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.587500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.620313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.620313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.653125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.653125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.685938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.685938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.718750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.718750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.751563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.751563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.784375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.784375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.817188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.817188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.115743in,y=1.325000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont RV [km s\(\displaystyle ^{-1}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.023000in,y=1.919444in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont HD214823}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.614125in}{0.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981426in}{0.518033in}}%
\pgfpathlineto{\pgfqpoint{0.981426in}{0.719129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199310in}{0.561197in}}%
\pgfpathlineto{\pgfqpoint{1.199310in}{0.747786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199963in}{0.620450in}}%
\pgfpathlineto{\pgfqpoint{1.199963in}{0.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200581in}{0.497897in}}%
\pgfpathlineto{\pgfqpoint{1.200581in}{0.674298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215613in}{0.559330in}}%
\pgfpathlineto{\pgfqpoint{1.215613in}{0.757793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352740in}{0.575759in}}%
\pgfpathlineto{\pgfqpoint{2.352740in}{0.631368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397674in}{0.586889in}}%
\pgfpathlineto{\pgfqpoint{2.397674in}{0.636142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473367in}{0.592425in}}%
\pgfpathlineto{\pgfqpoint{2.473367in}{0.630641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529333in}{0.571050in}}%
\pgfpathlineto{\pgfqpoint{2.529333in}{0.612576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578155in}{0.584059in}}%
\pgfpathlineto{\pgfqpoint{2.578155in}{0.635127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689404in}{0.607106in}}%
\pgfpathlineto{\pgfqpoint{2.689404in}{0.648461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802948in}{0.578129in}}%
\pgfpathlineto{\pgfqpoint{2.802948in}{0.617280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874828in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{2.874828in}{0.628121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025224in}{0.587085in}}%
\pgfpathlineto{\pgfqpoint{3.025224in}{0.620711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112744in}{0.580521in}}%
\pgfpathlineto{\pgfqpoint{3.112744in}{0.613450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246274in}{0.603940in}}%
\pgfpathlineto{\pgfqpoint{3.246274in}{0.633470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658329in}{0.516155in}}%
\pgfpathlineto{\pgfqpoint{1.658329in}{0.610136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907473in}{0.543055in}}%
\pgfpathlineto{\pgfqpoint{1.907473in}{0.622791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908100in}{0.553178in}}%
\pgfpathlineto{\pgfqpoint{1.908100in}{0.628763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915654in}{0.560733in}}%
\pgfpathlineto{\pgfqpoint{1.915654in}{0.632879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916221in}{0.586493in}}%
\pgfpathlineto{\pgfqpoint{1.916221in}{0.664456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916224in}{0.635606in}}%
\pgfpathlineto{\pgfqpoint{1.916224in}{0.716646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917496in}{0.567923in}}%
\pgfpathlineto{\pgfqpoint{1.917496in}{0.649478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118553in}{0.525216in}}%
\pgfpathlineto{\pgfqpoint{2.118553in}{0.606087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119156in}{0.601615in}}%
\pgfpathlineto{\pgfqpoint{2.119156in}{0.682423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158505in}{0.551577in}}%
\pgfpathlineto{\pgfqpoint{2.158505in}{0.649856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215412in}{0.477344in}}%
\pgfpathlineto{\pgfqpoint{2.215412in}{0.581591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231697in}{0.524257in}}%
\pgfpathlineto{\pgfqpoint{2.231697in}{0.621743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306408in}{0.497901in}}%
\pgfpathlineto{\pgfqpoint{2.306408in}{0.584714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981426in}{0.618581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199310in}{0.654492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199963in}{0.710225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200581in}{0.586097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215613in}{0.658562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352740in}{0.603564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397674in}{0.611516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473367in}{0.611533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529333in}{0.591813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578155in}{0.609593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689404in}{0.627784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802948in}{0.597705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874828in}{0.609853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025224in}{0.603898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112744in}{0.596986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246274in}{0.618705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658329in}{0.563146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907473in}{0.582923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908100in}{0.590970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915654in}{0.596806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916221in}{0.625474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916224in}{0.676126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917496in}{0.608701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118553in}{0.565652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119156in}{0.642019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158505in}{0.600716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215412in}{0.529468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231697in}{0.573000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306408in}{0.541307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{0.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431875in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{0.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.614125in}{0.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.614125in,y=0.344444in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927208in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927208in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.927208in,y=0.344444in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240292in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240292in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.240292in,y=0.344444in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553375in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553375in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.553375in,y=0.344444in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866458in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866458in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.866458in,y=0.344444in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179542in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179542in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.179542in,y=0.344444in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492625in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492625in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.492625in,y=0.344444in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805708in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805708in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.805708in,y=0.344444in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118792in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118792in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.118792in,y=0.344444in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.431875in,y=0.344444in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.023000in,y=0.176234in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Date [BJD - 2'453'000]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.494229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.494229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.558569in,y=0.494229in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.558569in,y=0.600000in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.705771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.705771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.558569in,y=0.705771in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.409611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.409611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.430766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.430766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.451920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.451920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.473074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.473074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.494229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.494229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.515383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.515383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.536537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.536537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.557691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.557691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.578846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.578846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.621154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.621154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.642309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.642309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.663463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.663463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.684617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.684617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.705771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.705771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.726926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.726926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.748080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.748080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.769234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.769234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.790389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.790389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.204247in,y=0.600000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont O-C [m s\(\displaystyle ^{-1}\)]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/HD214823_orbit_k1_sophiepc_sophienoisemodel1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.118125in}{2.378592in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.118125in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.118125in}{2.378592in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.378592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334988in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.625426in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.625480in}{1.070190in}}%
\pgfpathlineto{\pgfqpoint{0.625641in}{1.063363in}}%
\pgfpathlineto{\pgfqpoint{0.625910in}{1.056540in}}%
\pgfpathlineto{\pgfqpoint{0.626286in}{1.049722in}}%
\pgfpathlineto{\pgfqpoint{0.626770in}{1.042910in}}%
\pgfpathlineto{\pgfqpoint{0.627361in}{1.036107in}}%
\pgfpathlineto{\pgfqpoint{0.628058in}{1.029314in}}%
\pgfpathlineto{\pgfqpoint{0.628863in}{1.022533in}}%
\pgfpathlineto{\pgfqpoint{0.629774in}{1.015766in}}%
\pgfpathlineto{\pgfqpoint{0.630792in}{1.009014in}}%
\pgfpathlineto{\pgfqpoint{0.631916in}{1.002278in}}%
\pgfpathlineto{\pgfqpoint{0.633146in}{0.995561in}}%
\pgfpathlineto{\pgfqpoint{0.634481in}{0.988865in}}%
\pgfpathlineto{\pgfqpoint{0.635922in}{0.982190in}}%
\pgfpathlineto{\pgfqpoint{0.637468in}{0.975539in}}%
\pgfpathlineto{\pgfqpoint{0.639118in}{0.968913in}}%
\pgfpathlineto{\pgfqpoint{0.640872in}{0.962313in}}%
\pgfpathlineto{\pgfqpoint{0.642730in}{0.955742in}}%
\pgfpathlineto{\pgfqpoint{0.644692in}{0.949202in}}%
\pgfpathlineto{\pgfqpoint{0.646756in}{0.942692in}}%
\pgfpathlineto{\pgfqpoint{0.648922in}{0.936217in}}%
\pgfpathlineto{\pgfqpoint{0.651190in}{0.929776in}}%
\pgfpathlineto{\pgfqpoint{0.653559in}{0.923371in}}%
\pgfpathlineto{\pgfqpoint{0.656029in}{0.917005in}}%
\pgfpathlineto{\pgfqpoint{0.658599in}{0.910678in}}%
\pgfpathlineto{\pgfqpoint{0.661267in}{0.904393in}}%
\pgfpathlineto{\pgfqpoint{0.664035in}{0.898151in}}%
\pgfpathlineto{\pgfqpoint{0.666901in}{0.891952in}}%
\pgfpathlineto{\pgfqpoint{0.669863in}{0.885800in}}%
\pgfpathlineto{\pgfqpoint{0.672923in}{0.879695in}}%
\pgfpathlineto{\pgfqpoint{0.676078in}{0.873639in}}%
\pgfpathlineto{\pgfqpoint{0.679328in}{0.867634in}}%
\pgfpathlineto{\pgfqpoint{0.682672in}{0.861680in}}%
\pgfpathlineto{\pgfqpoint{0.686110in}{0.855780in}}%
\pgfpathlineto{\pgfqpoint{0.689640in}{0.849935in}}%
\pgfpathlineto{\pgfqpoint{0.693261in}{0.844145in}}%
\pgfpathlineto{\pgfqpoint{0.696973in}{0.838414in}}%
\pgfpathlineto{\pgfqpoint{0.700776in}{0.832742in}}%
\pgfpathlineto{\pgfqpoint{0.704667in}{0.827131in}}%
\pgfpathlineto{\pgfqpoint{0.708645in}{0.821581in}}%
\pgfpathlineto{\pgfqpoint{0.712711in}{0.816095in}}%
\pgfpathlineto{\pgfqpoint{0.716863in}{0.810673in}}%
\pgfpathlineto{\pgfqpoint{0.721099in}{0.805318in}}%
\pgfpathlineto{\pgfqpoint{0.725419in}{0.800030in}}%
\pgfpathlineto{\pgfqpoint{0.729822in}{0.794810in}}%
\pgfpathlineto{\pgfqpoint{0.734307in}{0.789661in}}%
\pgfpathlineto{\pgfqpoint{0.738872in}{0.784583in}}%
\pgfpathlineto{\pgfqpoint{0.743517in}{0.779577in}}%
\pgfpathlineto{\pgfqpoint{0.748240in}{0.774645in}}%
\pgfpathlineto{\pgfqpoint{0.753040in}{0.769788in}}%
\pgfpathlineto{\pgfqpoint{0.757915in}{0.765007in}}%
\pgfpathlineto{\pgfqpoint{0.762866in}{0.760304in}}%
\pgfpathlineto{\pgfqpoint{0.767890in}{0.755679in}}%
\pgfpathlineto{\pgfqpoint{0.772986in}{0.751134in}}%
\pgfpathlineto{\pgfqpoint{0.778153in}{0.746670in}}%
\pgfpathlineto{\pgfqpoint{0.783390in}{0.742287in}}%
\pgfpathlineto{\pgfqpoint{0.788695in}{0.737988in}}%
\pgfpathlineto{\pgfqpoint{0.794067in}{0.733772in}}%
\pgfpathlineto{\pgfqpoint{0.799505in}{0.729642in}}%
\pgfpathlineto{\pgfqpoint{0.805007in}{0.725598in}}%
\pgfpathlineto{\pgfqpoint{0.810572in}{0.721641in}}%
\pgfpathlineto{\pgfqpoint{0.816199in}{0.717772in}}%
\pgfpathlineto{\pgfqpoint{0.821886in}{0.713992in}}%
\pgfpathlineto{\pgfqpoint{0.827632in}{0.710303in}}%
\pgfpathlineto{\pgfqpoint{0.833435in}{0.706704in}}%
\pgfpathlineto{\pgfqpoint{0.839294in}{0.703197in}}%
\pgfpathlineto{\pgfqpoint{0.845208in}{0.699783in}}%
\pgfpathlineto{\pgfqpoint{0.851175in}{0.696462in}}%
\pgfpathlineto{\pgfqpoint{0.857193in}{0.693236in}}%
\pgfpathlineto{\pgfqpoint{0.863261in}{0.690104in}}%
\pgfpathlineto{\pgfqpoint{0.869378in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.875542in}{0.684131in}}%
\pgfpathlineto{\pgfqpoint{0.881752in}{0.681289in}}%
\pgfpathlineto{\pgfqpoint{0.888005in}{0.678546in}}%
\pgfpathlineto{\pgfqpoint{0.894301in}{0.675902in}}%
\pgfpathlineto{\pgfqpoint{0.900637in}{0.673358in}}%
\pgfpathlineto{\pgfqpoint{0.907013in}{0.670913in}}%
\pgfpathlineto{\pgfqpoint{0.913427in}{0.668569in}}%
\pgfpathlineto{\pgfqpoint{0.919877in}{0.666326in}}%
\pgfpathlineto{\pgfqpoint{0.926361in}{0.664186in}}%
\pgfpathlineto{\pgfqpoint{0.932878in}{0.662147in}}%
\pgfpathlineto{\pgfqpoint{0.939427in}{0.660212in}}%
\pgfpathlineto{\pgfqpoint{0.946005in}{0.658379in}}%
\pgfpathlineto{\pgfqpoint{0.952611in}{0.656651in}}%
\pgfpathlineto{\pgfqpoint{0.959244in}{0.655027in}}%
\pgfpathlineto{\pgfqpoint{0.965901in}{0.653507in}}%
\pgfpathlineto{\pgfqpoint{0.972581in}{0.652093in}}%
\pgfpathlineto{\pgfqpoint{0.979283in}{0.650784in}}%
\pgfpathlineto{\pgfqpoint{0.986005in}{0.649580in}}%
\pgfpathlineto{\pgfqpoint{0.992745in}{0.648483in}}%
\pgfpathlineto{\pgfqpoint{0.999501in}{0.647492in}}%
\pgfpathlineto{\pgfqpoint{1.006272in}{0.646607in}}%
\pgfpathlineto{\pgfqpoint{1.013056in}{0.645829in}}%
\pgfpathlineto{\pgfqpoint{1.019852in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{1.026657in}{0.644594in}}%
\pgfpathlineto{\pgfqpoint{1.033470in}{0.644138in}}%
\pgfpathlineto{\pgfqpoint{1.040290in}{0.643788in}}%
\pgfpathlineto{\pgfqpoint{1.047114in}{0.643547in}}%
\pgfpathlineto{\pgfqpoint{1.053941in}{0.643412in}}%
\pgfpathlineto{\pgfqpoint{1.060770in}{0.643385in}}%
\pgfpathlineto{\pgfqpoint{1.067598in}{0.643466in}}%
\pgfpathlineto{\pgfqpoint{1.074424in}{0.643654in}}%
\pgfpathlineto{\pgfqpoint{1.081246in}{0.643950in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.644353in}}%
\pgfpathlineto{\pgfqpoint{1.094872in}{0.644863in}}%
\pgfpathlineto{\pgfqpoint{1.101672in}{0.645480in}}%
\pgfpathlineto{\pgfqpoint{1.108462in}{0.646205in}}%
\pgfpathlineto{\pgfqpoint{1.115240in}{0.647036in}}%
\pgfpathlineto{\pgfqpoint{1.122004in}{0.647974in}}%
\pgfpathlineto{\pgfqpoint{1.128752in}{0.649018in}}%
\pgfpathlineto{\pgfqpoint{1.135483in}{0.650169in}}%
\pgfpathlineto{\pgfqpoint{1.142195in}{0.651425in}}%
\pgfpathlineto{\pgfqpoint{1.148887in}{0.652787in}}%
\pgfpathlineto{\pgfqpoint{1.155556in}{0.654254in}}%
\pgfpathlineto{\pgfqpoint{1.162201in}{0.655826in}}%
\pgfpathlineto{\pgfqpoint{1.168820in}{0.657502in}}%
\pgfpathlineto{\pgfqpoint{1.175413in}{0.659283in}}%
\pgfpathlineto{\pgfqpoint{1.181976in}{0.661167in}}%
\pgfpathlineto{\pgfqpoint{1.188509in}{0.663154in}}%
\pgfpathlineto{\pgfqpoint{1.195010in}{0.665243in}}%
\pgfpathlineto{\pgfqpoint{1.201477in}{0.667435in}}%
\pgfpathlineto{\pgfqpoint{1.207909in}{0.669728in}}%
\pgfpathlineto{\pgfqpoint{1.214304in}{0.672123in}}%
\pgfpathlineto{\pgfqpoint{1.220661in}{0.674617in}}%
\pgfpathlineto{\pgfqpoint{1.226977in}{0.677212in}}%
\pgfpathlineto{\pgfqpoint{1.233252in}{0.679906in}}%
\pgfpathlineto{\pgfqpoint{1.239484in}{0.682698in}}%
\pgfpathlineto{\pgfqpoint{1.245671in}{0.685588in}}%
\pgfpathlineto{\pgfqpoint{1.251811in}{0.688575in}}%
\pgfpathlineto{\pgfqpoint{1.257904in}{0.691658in}}%
\pgfpathlineto{\pgfqpoint{1.263947in}{0.694837in}}%
\pgfpathlineto{\pgfqpoint{1.269940in}{0.698111in}}%
\pgfpathlineto{\pgfqpoint{1.275881in}{0.701478in}}%
\pgfpathlineto{\pgfqpoint{1.281767in}{0.704939in}}%
\pgfpathlineto{\pgfqpoint{1.287599in}{0.708492in}}%
\pgfpathlineto{\pgfqpoint{1.293373in}{0.712136in}}%
\pgfpathlineto{\pgfqpoint{1.299090in}{0.715871in}}%
\pgfpathlineto{\pgfqpoint{1.304747in}{0.719696in}}%
\pgfpathlineto{\pgfqpoint{1.310343in}{0.723609in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{0.727609in}}%
\pgfpathlineto{\pgfqpoint{1.321347in}{0.731696in}}%
\pgfpathlineto{\pgfqpoint{1.326752in}{0.735869in}}%
\pgfpathlineto{\pgfqpoint{1.332091in}{0.740127in}}%
\pgfpathlineto{\pgfqpoint{1.337362in}{0.744468in}}%
\pgfpathlineto{\pgfqpoint{1.342564in}{0.748892in}}%
\pgfpathlineto{\pgfqpoint{1.347696in}{0.753396in}}%
\pgfpathlineto{\pgfqpoint{1.352756in}{0.757982in}}%
\pgfpathlineto{\pgfqpoint{1.357744in}{0.762646in}}%
\pgfpathlineto{\pgfqpoint{1.362657in}{0.767388in}}%
\pgfpathlineto{\pgfqpoint{1.367495in}{0.772207in}}%
\pgfpathlineto{\pgfqpoint{1.372256in}{0.777102in}}%
\pgfpathlineto{\pgfqpoint{1.376940in}{0.782071in}}%
\pgfpathlineto{\pgfqpoint{1.381545in}{0.787113in}}%
\pgfpathlineto{\pgfqpoint{1.386070in}{0.792227in}}%
\pgfpathlineto{\pgfqpoint{1.390514in}{0.797411in}}%
\pgfpathlineto{\pgfqpoint{1.394876in}{0.802665in}}%
\pgfpathlineto{\pgfqpoint{1.399155in}{0.807987in}}%
\pgfpathlineto{\pgfqpoint{1.403349in}{0.813376in}}%
\pgfpathlineto{\pgfqpoint{1.407458in}{0.818830in}}%
\pgfpathlineto{\pgfqpoint{1.411480in}{0.824348in}}%
\pgfpathlineto{\pgfqpoint{1.415415in}{0.829929in}}%
\pgfpathlineto{\pgfqpoint{1.419262in}{0.835571in}}%
\pgfpathlineto{\pgfqpoint{1.423019in}{0.841273in}}%
\pgfpathlineto{\pgfqpoint{1.426686in}{0.847033in}}%
\pgfpathlineto{\pgfqpoint{1.430262in}{0.852850in}}%
\pgfpathlineto{\pgfqpoint{1.433746in}{0.858723in}}%
\pgfpathlineto{\pgfqpoint{1.437137in}{0.864650in}}%
\pgfpathlineto{\pgfqpoint{1.440434in}{0.870630in}}%
\pgfpathlineto{\pgfqpoint{1.443637in}{0.876661in}}%
\pgfpathlineto{\pgfqpoint{1.446744in}{0.882742in}}%
\pgfpathlineto{\pgfqpoint{1.449755in}{0.888870in}}%
\pgfpathlineto{\pgfqpoint{1.452669in}{0.895046in}}%
\pgfpathlineto{\pgfqpoint{1.455486in}{0.901266in}}%
\pgfpathlineto{\pgfqpoint{1.458204in}{0.907530in}}%
\pgfpathlineto{\pgfqpoint{1.460824in}{0.913837in}}%
\pgfpathlineto{\pgfqpoint{1.463343in}{0.920183in}}%
\pgfpathlineto{\pgfqpoint{1.465763in}{0.926569in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.932992in}}%
\pgfpathlineto{\pgfqpoint{1.470299in}{0.939450in}}%
\pgfpathlineto{\pgfqpoint{1.472414in}{0.945943in}}%
\pgfpathlineto{\pgfqpoint{1.474427in}{0.952468in}}%
\pgfpathlineto{\pgfqpoint{1.476337in}{0.959024in}}%
\pgfpathlineto{\pgfqpoint{1.478143in}{0.965609in}}%
\pgfpathlineto{\pgfqpoint{1.479845in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.481443in}{0.978861in}}%
\pgfpathlineto{\pgfqpoint{1.482937in}{0.985525in}}%
\pgfpathlineto{\pgfqpoint{1.484325in}{0.992210in}}%
\pgfpathlineto{\pgfqpoint{1.485607in}{0.998917in}}%
\pgfpathlineto{\pgfqpoint{1.486784in}{1.005644in}}%
\pgfpathlineto{\pgfqpoint{1.487855in}{1.012388in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.019148in}}%
\pgfpathlineto{\pgfqpoint{1.489678in}{1.025922in}}%
\pgfpathlineto{\pgfqpoint{1.490429in}{1.032709in}}%
\pgfpathlineto{\pgfqpoint{1.491073in}{1.039508in}}%
\pgfpathlineto{\pgfqpoint{1.491610in}{1.046315in}}%
\pgfpathlineto{\pgfqpoint{1.492040in}{1.053130in}}%
\pgfpathlineto{\pgfqpoint{1.492363in}{1.059951in}}%
\pgfpathlineto{\pgfqpoint{1.492578in}{1.066776in}}%
\pgfpathlineto{\pgfqpoint{1.492685in}{1.073604in}}%
\pgfpathlineto{\pgfqpoint{1.492685in}{1.080432in}}%
\pgfpathlineto{\pgfqpoint{1.492578in}{1.087260in}}%
\pgfpathlineto{\pgfqpoint{1.492363in}{1.094085in}}%
\pgfpathlineto{\pgfqpoint{1.492040in}{1.100906in}}%
\pgfpathlineto{\pgfqpoint{1.491610in}{1.107721in}}%
\pgfpathlineto{\pgfqpoint{1.491073in}{1.114528in}}%
\pgfpathlineto{\pgfqpoint{1.490429in}{1.121326in}}%
\pgfpathlineto{\pgfqpoint{1.489678in}{1.128114in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.134888in}}%
\pgfpathlineto{\pgfqpoint{1.487855in}{1.141648in}}%
\pgfpathlineto{\pgfqpoint{1.486784in}{1.148392in}}%
\pgfpathlineto{\pgfqpoint{1.485607in}{1.155118in}}%
\pgfpathlineto{\pgfqpoint{1.484325in}{1.161825in}}%
\pgfpathlineto{\pgfqpoint{1.482937in}{1.168511in}}%
\pgfpathlineto{\pgfqpoint{1.481443in}{1.175175in}}%
\pgfpathlineto{\pgfqpoint{1.479845in}{1.181814in}}%
\pgfpathlineto{\pgfqpoint{1.478143in}{1.188427in}}%
\pgfpathlineto{\pgfqpoint{1.476337in}{1.195012in}}%
\pgfpathlineto{\pgfqpoint{1.474427in}{1.201568in}}%
\pgfpathlineto{\pgfqpoint{1.472414in}{1.208093in}}%
\pgfpathlineto{\pgfqpoint{1.470299in}{1.214586in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{1.221044in}}%
\pgfpathlineto{\pgfqpoint{1.465763in}{1.227467in}}%
\pgfpathlineto{\pgfqpoint{1.463343in}{1.233853in}}%
\pgfpathlineto{\pgfqpoint{1.460824in}{1.240199in}}%
\pgfpathlineto{\pgfqpoint{1.458204in}{1.246505in}}%
\pgfpathlineto{\pgfqpoint{1.455486in}{1.252770in}}%
\pgfpathlineto{\pgfqpoint{1.452669in}{1.258990in}}%
\pgfpathlineto{\pgfqpoint{1.449755in}{1.265166in}}%
\pgfpathlineto{\pgfqpoint{1.446744in}{1.271294in}}%
\pgfpathlineto{\pgfqpoint{1.443637in}{1.277375in}}%
\pgfpathlineto{\pgfqpoint{1.440434in}{1.283406in}}%
\pgfpathlineto{\pgfqpoint{1.437137in}{1.289386in}}%
\pgfpathlineto{\pgfqpoint{1.433746in}{1.295313in}}%
\pgfpathlineto{\pgfqpoint{1.430262in}{1.301186in}}%
\pgfpathlineto{\pgfqpoint{1.426686in}{1.307003in}}%
\pgfpathlineto{\pgfqpoint{1.423019in}{1.312763in}}%
\pgfpathlineto{\pgfqpoint{1.419262in}{1.318465in}}%
\pgfpathlineto{\pgfqpoint{1.415415in}{1.324107in}}%
\pgfpathlineto{\pgfqpoint{1.411480in}{1.329688in}}%
\pgfpathlineto{\pgfqpoint{1.407458in}{1.335206in}}%
\pgfpathlineto{\pgfqpoint{1.403349in}{1.340660in}}%
\pgfpathlineto{\pgfqpoint{1.399155in}{1.346049in}}%
\pgfpathlineto{\pgfqpoint{1.394876in}{1.351371in}}%
\pgfpathlineto{\pgfqpoint{1.390514in}{1.356625in}}%
\pgfpathlineto{\pgfqpoint{1.386070in}{1.361809in}}%
\pgfpathlineto{\pgfqpoint{1.381545in}{1.366923in}}%
\pgfpathlineto{\pgfqpoint{1.376940in}{1.371965in}}%
\pgfpathlineto{\pgfqpoint{1.372256in}{1.376934in}}%
\pgfpathlineto{\pgfqpoint{1.367495in}{1.381829in}}%
\pgfpathlineto{\pgfqpoint{1.362657in}{1.386648in}}%
\pgfpathlineto{\pgfqpoint{1.357744in}{1.391390in}}%
\pgfpathlineto{\pgfqpoint{1.352756in}{1.396054in}}%
\pgfpathlineto{\pgfqpoint{1.347696in}{1.400640in}}%
\pgfpathlineto{\pgfqpoint{1.342564in}{1.405144in}}%
\pgfpathlineto{\pgfqpoint{1.337362in}{1.409568in}}%
\pgfpathlineto{\pgfqpoint{1.332091in}{1.413909in}}%
\pgfpathlineto{\pgfqpoint{1.326752in}{1.418167in}}%
\pgfpathlineto{\pgfqpoint{1.321347in}{1.422339in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{1.426427in}}%
\pgfpathlineto{\pgfqpoint{1.310343in}{1.430427in}}%
\pgfpathlineto{\pgfqpoint{1.304747in}{1.434340in}}%
\pgfpathlineto{\pgfqpoint{1.299090in}{1.438165in}}%
\pgfpathlineto{\pgfqpoint{1.293373in}{1.441900in}}%
\pgfpathlineto{\pgfqpoint{1.287599in}{1.445544in}}%
\pgfpathlineto{\pgfqpoint{1.281767in}{1.449097in}}%
\pgfpathlineto{\pgfqpoint{1.275881in}{1.452558in}}%
\pgfpathlineto{\pgfqpoint{1.269940in}{1.455925in}}%
\pgfpathlineto{\pgfqpoint{1.263947in}{1.459199in}}%
\pgfpathlineto{\pgfqpoint{1.257904in}{1.462378in}}%
\pgfpathlineto{\pgfqpoint{1.251811in}{1.465461in}}%
\pgfpathlineto{\pgfqpoint{1.245671in}{1.468448in}}%
\pgfpathlineto{\pgfqpoint{1.239484in}{1.471338in}}%
\pgfpathlineto{\pgfqpoint{1.233252in}{1.474130in}}%
\pgfpathlineto{\pgfqpoint{1.226977in}{1.476824in}}%
\pgfpathlineto{\pgfqpoint{1.220661in}{1.479419in}}%
\pgfpathlineto{\pgfqpoint{1.214304in}{1.481913in}}%
\pgfpathlineto{\pgfqpoint{1.207909in}{1.484308in}}%
\pgfpathlineto{\pgfqpoint{1.201477in}{1.486601in}}%
\pgfpathlineto{\pgfqpoint{1.195010in}{1.488793in}}%
\pgfpathlineto{\pgfqpoint{1.188509in}{1.490882in}}%
\pgfpathlineto{\pgfqpoint{1.181976in}{1.492869in}}%
\pgfpathlineto{\pgfqpoint{1.175413in}{1.494753in}}%
\pgfpathlineto{\pgfqpoint{1.168820in}{1.496534in}}%
\pgfpathlineto{\pgfqpoint{1.162201in}{1.498210in}}%
\pgfpathlineto{\pgfqpoint{1.155556in}{1.499782in}}%
\pgfpathlineto{\pgfqpoint{1.148887in}{1.501249in}}%
\pgfpathlineto{\pgfqpoint{1.142195in}{1.502611in}}%
\pgfpathlineto{\pgfqpoint{1.135483in}{1.503867in}}%
\pgfpathlineto{\pgfqpoint{1.128752in}{1.505017in}}%
\pgfpathlineto{\pgfqpoint{1.122004in}{1.506062in}}%
\pgfpathlineto{\pgfqpoint{1.115240in}{1.507000in}}%
\pgfpathlineto{\pgfqpoint{1.108462in}{1.507831in}}%
\pgfpathlineto{\pgfqpoint{1.101672in}{1.508555in}}%
\pgfpathlineto{\pgfqpoint{1.094872in}{1.509173in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.509683in}}%
\pgfpathlineto{\pgfqpoint{1.081246in}{1.510086in}}%
\pgfpathlineto{\pgfqpoint{1.074424in}{1.510382in}}%
\pgfpathlineto{\pgfqpoint{1.067598in}{1.510570in}}%
\pgfpathlineto{\pgfqpoint{1.060770in}{1.510651in}}%
\pgfpathlineto{\pgfqpoint{1.053941in}{1.510624in}}%
\pgfpathlineto{\pgfqpoint{1.047114in}{1.510489in}}%
\pgfpathlineto{\pgfqpoint{1.040290in}{1.510247in}}%
\pgfpathlineto{\pgfqpoint{1.033470in}{1.509898in}}%
\pgfpathlineto{\pgfqpoint{1.026657in}{1.509441in}}%
\pgfpathlineto{\pgfqpoint{1.019852in}{1.508878in}}%
\pgfpathlineto{\pgfqpoint{1.013056in}{1.508207in}}%
\pgfpathlineto{\pgfqpoint{1.006272in}{1.507429in}}%
\pgfpathlineto{\pgfqpoint{0.999501in}{1.506544in}}%
\pgfpathlineto{\pgfqpoint{0.992745in}{1.505553in}}%
\pgfpathlineto{\pgfqpoint{0.986005in}{1.504456in}}%
\pgfpathlineto{\pgfqpoint{0.979283in}{1.503252in}}%
\pgfpathlineto{\pgfqpoint{0.972581in}{1.501943in}}%
\pgfpathlineto{\pgfqpoint{0.965901in}{1.500529in}}%
\pgfpathlineto{\pgfqpoint{0.959244in}{1.499009in}}%
\pgfpathlineto{\pgfqpoint{0.952611in}{1.497385in}}%
\pgfpathlineto{\pgfqpoint{0.946005in}{1.495657in}}%
\pgfpathlineto{\pgfqpoint{0.939427in}{1.493824in}}%
\pgfpathlineto{\pgfqpoint{0.932878in}{1.491889in}}%
\pgfpathlineto{\pgfqpoint{0.926361in}{1.489850in}}%
\pgfpathlineto{\pgfqpoint{0.919877in}{1.487710in}}%
\pgfpathlineto{\pgfqpoint{0.913427in}{1.485467in}}%
\pgfpathlineto{\pgfqpoint{0.907013in}{1.483123in}}%
\pgfpathlineto{\pgfqpoint{0.900637in}{1.480678in}}%
\pgfpathlineto{\pgfqpoint{0.894301in}{1.478134in}}%
\pgfpathlineto{\pgfqpoint{0.888005in}{1.475489in}}%
\pgfpathlineto{\pgfqpoint{0.881752in}{1.472747in}}%
\pgfpathlineto{\pgfqpoint{0.875542in}{1.469905in}}%
\pgfpathlineto{\pgfqpoint{0.869378in}{1.466967in}}%
\pgfpathlineto{\pgfqpoint{0.863261in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{0.857193in}{1.460800in}}%
\pgfpathlineto{\pgfqpoint{0.851175in}{1.457574in}}%
\pgfpathlineto{\pgfqpoint{0.845208in}{1.454253in}}%
\pgfpathlineto{\pgfqpoint{0.839294in}{1.450839in}}%
\pgfpathlineto{\pgfqpoint{0.833435in}{1.447332in}}%
\pgfpathlineto{\pgfqpoint{0.827632in}{1.443733in}}%
\pgfpathlineto{\pgfqpoint{0.821886in}{1.440044in}}%
\pgfpathlineto{\pgfqpoint{0.816199in}{1.436264in}}%
\pgfpathlineto{\pgfqpoint{0.810572in}{1.432395in}}%
\pgfpathlineto{\pgfqpoint{0.805007in}{1.428438in}}%
\pgfpathlineto{\pgfqpoint{0.799505in}{1.424394in}}%
\pgfpathlineto{\pgfqpoint{0.794067in}{1.420264in}}%
\pgfpathlineto{\pgfqpoint{0.788695in}{1.416048in}}%
\pgfpathlineto{\pgfqpoint{0.783390in}{1.411749in}}%
\pgfpathlineto{\pgfqpoint{0.778153in}{1.407366in}}%
\pgfpathlineto{\pgfqpoint{0.772986in}{1.402902in}}%
\pgfpathlineto{\pgfqpoint{0.767890in}{1.398357in}}%
\pgfpathlineto{\pgfqpoint{0.762866in}{1.393732in}}%
\pgfpathlineto{\pgfqpoint{0.757915in}{1.389029in}}%
\pgfpathlineto{\pgfqpoint{0.753040in}{1.384248in}}%
\pgfpathlineto{\pgfqpoint{0.748240in}{1.379391in}}%
\pgfpathlineto{\pgfqpoint{0.743517in}{1.374459in}}%
\pgfpathlineto{\pgfqpoint{0.738872in}{1.369453in}}%
\pgfpathlineto{\pgfqpoint{0.734307in}{1.364375in}}%
\pgfpathlineto{\pgfqpoint{0.729822in}{1.359226in}}%
\pgfpathlineto{\pgfqpoint{0.725419in}{1.354006in}}%
\pgfpathlineto{\pgfqpoint{0.721099in}{1.348718in}}%
\pgfpathlineto{\pgfqpoint{0.716863in}{1.343363in}}%
\pgfpathlineto{\pgfqpoint{0.712711in}{1.337941in}}%
\pgfpathlineto{\pgfqpoint{0.708645in}{1.332455in}}%
\pgfpathlineto{\pgfqpoint{0.704667in}{1.326905in}}%
\pgfpathlineto{\pgfqpoint{0.700776in}{1.321294in}}%
\pgfpathlineto{\pgfqpoint{0.696973in}{1.315622in}}%
\pgfpathlineto{\pgfqpoint{0.693261in}{1.309890in}}%
\pgfpathlineto{\pgfqpoint{0.689640in}{1.304101in}}%
\pgfpathlineto{\pgfqpoint{0.686110in}{1.298256in}}%
\pgfpathlineto{\pgfqpoint{0.682672in}{1.292356in}}%
\pgfpathlineto{\pgfqpoint{0.679328in}{1.286402in}}%
\pgfpathlineto{\pgfqpoint{0.676078in}{1.280397in}}%
\pgfpathlineto{\pgfqpoint{0.672923in}{1.274341in}}%
\pgfpathlineto{\pgfqpoint{0.669863in}{1.268236in}}%
\pgfpathlineto{\pgfqpoint{0.666901in}{1.262084in}}%
\pgfpathlineto{\pgfqpoint{0.664035in}{1.255885in}}%
\pgfpathlineto{\pgfqpoint{0.661267in}{1.249643in}}%
\pgfpathlineto{\pgfqpoint{0.658599in}{1.243358in}}%
\pgfpathlineto{\pgfqpoint{0.656029in}{1.237031in}}%
\pgfpathlineto{\pgfqpoint{0.653559in}{1.230665in}}%
\pgfpathlineto{\pgfqpoint{0.651190in}{1.224260in}}%
\pgfpathlineto{\pgfqpoint{0.648922in}{1.217819in}}%
\pgfpathlineto{\pgfqpoint{0.646756in}{1.211344in}}%
\pgfpathlineto{\pgfqpoint{0.644692in}{1.204834in}}%
\pgfpathlineto{\pgfqpoint{0.642730in}{1.198294in}}%
\pgfpathlineto{\pgfqpoint{0.640872in}{1.191723in}}%
\pgfpathlineto{\pgfqpoint{0.639118in}{1.185123in}}%
\pgfpathlineto{\pgfqpoint{0.637468in}{1.178497in}}%
\pgfpathlineto{\pgfqpoint{0.635922in}{1.171846in}}%
\pgfpathlineto{\pgfqpoint{0.634481in}{1.165171in}}%
\pgfpathlineto{\pgfqpoint{0.633146in}{1.158474in}}%
\pgfpathlineto{\pgfqpoint{0.631916in}{1.151758in}}%
\pgfpathlineto{\pgfqpoint{0.630792in}{1.145022in}}%
\pgfpathlineto{\pgfqpoint{0.629774in}{1.138270in}}%
\pgfpathlineto{\pgfqpoint{0.628863in}{1.131502in}}%
\pgfpathlineto{\pgfqpoint{0.628058in}{1.124722in}}%
\pgfpathlineto{\pgfqpoint{0.627361in}{1.117929in}}%
\pgfpathlineto{\pgfqpoint{0.626770in}{1.111126in}}%
\pgfpathlineto{\pgfqpoint{0.626286in}{1.104314in}}%
\pgfpathlineto{\pgfqpoint{0.625910in}{1.097496in}}%
\pgfpathlineto{\pgfqpoint{0.625641in}{1.090673in}}%
\pgfpathlineto{\pgfqpoint{0.625480in}{1.083846in}}%
\pgfpathlineto{\pgfqpoint{0.625426in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.334988in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.334988in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.335077in}{1.088420in}}%
\pgfpathlineto{\pgfqpoint{0.335347in}{1.099819in}}%
\pgfpathlineto{\pgfqpoint{0.335795in}{1.111212in}}%
\pgfpathlineto{\pgfqpoint{0.336424in}{1.122597in}}%
\pgfpathlineto{\pgfqpoint{0.337231in}{1.133970in}}%
\pgfpathlineto{\pgfqpoint{0.338217in}{1.145330in}}%
\pgfpathlineto{\pgfqpoint{0.339382in}{1.156672in}}%
\pgfpathlineto{\pgfqpoint{0.340726in}{1.167995in}}%
\pgfpathlineto{\pgfqpoint{0.342247in}{1.179295in}}%
\pgfpathlineto{\pgfqpoint{0.343947in}{1.190570in}}%
\pgfpathlineto{\pgfqpoint{0.345824in}{1.201816in}}%
\pgfpathlineto{\pgfqpoint{0.347877in}{1.213032in}}%
\pgfpathlineto{\pgfqpoint{0.350107in}{1.224214in}}%
\pgfpathlineto{\pgfqpoint{0.352513in}{1.235359in}}%
\pgfpathlineto{\pgfqpoint{0.355094in}{1.246466in}}%
\pgfpathlineto{\pgfqpoint{0.357849in}{1.257530in}}%
\pgfpathlineto{\pgfqpoint{0.360779in}{1.268549in}}%
\pgfpathlineto{\pgfqpoint{0.363881in}{1.279521in}}%
\pgfpathlineto{\pgfqpoint{0.367156in}{1.290443in}}%
\pgfpathlineto{\pgfqpoint{0.370603in}{1.301312in}}%
\pgfpathlineto{\pgfqpoint{0.374220in}{1.312125in}}%
\pgfpathlineto{\pgfqpoint{0.378007in}{1.322880in}}%
\pgfpathlineto{\pgfqpoint{0.381963in}{1.333573in}}%
\pgfpathlineto{\pgfqpoint{0.386087in}{1.344204in}}%
\pgfpathlineto{\pgfqpoint{0.390378in}{1.354768in}}%
\pgfpathlineto{\pgfqpoint{0.394834in}{1.365263in}}%
\pgfpathlineto{\pgfqpoint{0.399455in}{1.375686in}}%
\pgfpathlineto{\pgfqpoint{0.404240in}{1.386036in}}%
\pgfpathlineto{\pgfqpoint{0.409187in}{1.396309in}}%
\pgfpathlineto{\pgfqpoint{0.414296in}{1.406503in}}%
\pgfpathlineto{\pgfqpoint{0.419564in}{1.416615in}}%
\pgfpathlineto{\pgfqpoint{0.424991in}{1.426643in}}%
\pgfpathlineto{\pgfqpoint{0.430575in}{1.436584in}}%
\pgfpathlineto{\pgfqpoint{0.436315in}{1.446436in}}%
\pgfpathlineto{\pgfqpoint{0.442209in}{1.456196in}}%
\pgfpathlineto{\pgfqpoint{0.448256in}{1.465863in}}%
\pgfpathlineto{\pgfqpoint{0.454455in}{1.475433in}}%
\pgfpathlineto{\pgfqpoint{0.460804in}{1.484904in}}%
\pgfpathlineto{\pgfqpoint{0.467301in}{1.494274in}}%
\pgfpathlineto{\pgfqpoint{0.473945in}{1.503540in}}%
\pgfpathlineto{\pgfqpoint{0.480733in}{1.512701in}}%
\pgfpathlineto{\pgfqpoint{0.487666in}{1.521754in}}%
\pgfpathlineto{\pgfqpoint{0.494740in}{1.530696in}}%
\pgfpathlineto{\pgfqpoint{0.501954in}{1.539526in}}%
\pgfpathlineto{\pgfqpoint{0.509306in}{1.548242in}}%
\pgfpathlineto{\pgfqpoint{0.516794in}{1.556840in}}%
\pgfpathlineto{\pgfqpoint{0.524417in}{1.565320in}}%
\pgfpathlineto{\pgfqpoint{0.532172in}{1.573678in}}%
\pgfpathlineto{\pgfqpoint{0.540058in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{0.548073in}{1.590023in}}%
\pgfpathlineto{\pgfqpoint{0.556215in}{1.598006in}}%
\pgfpathlineto{\pgfqpoint{0.564481in}{1.605859in}}%
\pgfpathlineto{\pgfqpoint{0.572870in}{1.613582in}}%
\pgfpathlineto{\pgfqpoint{0.581379in}{1.621171in}}%
\pgfpathlineto{\pgfqpoint{0.590007in}{1.628626in}}%
\pgfpathlineto{\pgfqpoint{0.598751in}{1.635943in}}%
\pgfpathlineto{\pgfqpoint{0.607609in}{1.643123in}}%
\pgfpathlineto{\pgfqpoint{0.616579in}{1.650161in}}%
\pgfpathlineto{\pgfqpoint{0.625659in}{1.657058in}}%
\pgfpathlineto{\pgfqpoint{0.634847in}{1.663811in}}%
\pgfpathlineto{\pgfqpoint{0.644139in}{1.670418in}}%
\pgfpathlineto{\pgfqpoint{0.653535in}{1.676878in}}%
\pgfpathlineto{\pgfqpoint{0.663031in}{1.683189in}}%
\pgfpathlineto{\pgfqpoint{0.672625in}{1.689350in}}%
\pgfpathlineto{\pgfqpoint{0.682315in}{1.695359in}}%
\pgfpathlineto{\pgfqpoint{0.692099in}{1.701215in}}%
\pgfpathlineto{\pgfqpoint{0.701974in}{1.706916in}}%
\pgfpathlineto{\pgfqpoint{0.711937in}{1.712461in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{1.717848in}}%
\pgfpathlineto{\pgfqpoint{0.732119in}{1.723077in}}%
\pgfpathlineto{\pgfqpoint{0.742332in}{1.728145in}}%
\pgfpathlineto{\pgfqpoint{0.752625in}{1.733052in}}%
\pgfpathlineto{\pgfqpoint{0.762993in}{1.737796in}}%
\pgfpathlineto{\pgfqpoint{0.773435in}{1.742376in}}%
\pgfpathlineto{\pgfqpoint{0.783947in}{1.746791in}}%
\pgfpathlineto{\pgfqpoint{0.794528in}{1.751040in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.755122in}}%
\pgfpathlineto{\pgfqpoint{0.815884in}{1.759036in}}%
\pgfpathlineto{\pgfqpoint{0.826654in}{1.762781in}}%
\pgfpathlineto{\pgfqpoint{0.837481in}{1.766355in}}%
\pgfpathlineto{\pgfqpoint{0.848363in}{1.769759in}}%
\pgfpathlineto{\pgfqpoint{0.859298in}{1.772991in}}%
\pgfpathlineto{\pgfqpoint{0.870282in}{1.776050in}}%
\pgfpathlineto{\pgfqpoint{0.881313in}{1.778936in}}%
\pgfpathlineto{\pgfqpoint{0.892388in}{1.781648in}}%
\pgfpathlineto{\pgfqpoint{0.903504in}{1.784186in}}%
\pgfpathlineto{\pgfqpoint{0.914659in}{1.786547in}}%
\pgfpathlineto{\pgfqpoint{0.925849in}{1.788733in}}%
\pgfpathlineto{\pgfqpoint{0.937073in}{1.790743in}}%
\pgfpathlineto{\pgfqpoint{0.948327in}{1.792575in}}%
\pgfpathlineto{\pgfqpoint{0.959608in}{1.794230in}}%
\pgfpathlineto{\pgfqpoint{0.970914in}{1.795707in}}%
\pgfpathlineto{\pgfqpoint{0.982242in}{1.797006in}}%
\pgfpathlineto{\pgfqpoint{0.993589in}{1.798127in}}%
\pgfpathlineto{\pgfqpoint{1.004952in}{1.799068in}}%
\pgfpathlineto{\pgfqpoint{1.016329in}{1.799831in}}%
\pgfpathlineto{\pgfqpoint{1.027716in}{1.800414in}}%
\pgfpathlineto{\pgfqpoint{1.039111in}{1.800818in}}%
\pgfpathlineto{\pgfqpoint{1.050511in}{1.801042in}}%
\pgfpathlineto{\pgfqpoint{1.061913in}{1.801087in}}%
\pgfpathlineto{\pgfqpoint{1.073314in}{1.800953in}}%
\pgfpathlineto{\pgfqpoint{1.084712in}{1.800638in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{1.800145in}}%
\pgfpathlineto{\pgfqpoint{1.107486in}{1.799472in}}%
\pgfpathlineto{\pgfqpoint{1.118856in}{1.798620in}}%
\pgfpathlineto{\pgfqpoint{1.130212in}{1.797589in}}%
\pgfpathlineto{\pgfqpoint{1.141549in}{1.796379in}}%
\pgfpathlineto{\pgfqpoint{1.152867in}{1.794991in}}%
\pgfpathlineto{\pgfqpoint{1.164161in}{1.793425in}}%
\pgfpathlineto{\pgfqpoint{1.175429in}{1.791681in}}%
\pgfpathlineto{\pgfqpoint{1.186668in}{1.789760in}}%
\pgfpathlineto{\pgfqpoint{1.197875in}{1.787662in}}%
\pgfpathlineto{\pgfqpoint{1.209048in}{1.785388in}}%
\pgfpathlineto{\pgfqpoint{1.220184in}{1.782939in}}%
\pgfpathlineto{\pgfqpoint{1.231280in}{1.780314in}}%
\pgfpathlineto{\pgfqpoint{1.242333in}{1.777515in}}%
\pgfpathlineto{\pgfqpoint{1.253341in}{1.774542in}}%
\pgfpathlineto{\pgfqpoint{1.264301in}{1.771397in}}%
\pgfpathlineto{\pgfqpoint{1.275210in}{1.768079in}}%
\pgfpathlineto{\pgfqpoint{1.286065in}{1.764589in}}%
\pgfpathlineto{\pgfqpoint{1.296864in}{1.760930in}}%
\pgfpathlineto{\pgfqpoint{1.307603in}{1.757100in}}%
\pgfpathlineto{\pgfqpoint{1.318282in}{1.753102in}}%
\pgfpathlineto{\pgfqpoint{1.328896in}{1.748937in}}%
\pgfpathlineto{\pgfqpoint{1.339443in}{1.744604in}}%
\pgfpathlineto{\pgfqpoint{1.349920in}{1.740106in}}%
\pgfpathlineto{\pgfqpoint{1.360325in}{1.735444in}}%
\pgfpathlineto{\pgfqpoint{1.370656in}{1.730619in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{1.725631in}}%
\pgfpathlineto{\pgfqpoint{1.391083in}{1.720483in}}%
\pgfpathlineto{\pgfqpoint{1.401174in}{1.715175in}}%
\pgfpathlineto{\pgfqpoint{1.411181in}{1.709708in}}%
\pgfpathlineto{\pgfqpoint{1.421100in}{1.704085in}}%
\pgfpathlineto{\pgfqpoint{1.430929in}{1.698307in}}%
\pgfpathlineto{\pgfqpoint{1.440666in}{1.692374in}}%
\pgfpathlineto{\pgfqpoint{1.450309in}{1.686289in}}%
\pgfpathlineto{\pgfqpoint{1.459854in}{1.680052in}}%
\pgfpathlineto{\pgfqpoint{1.469300in}{1.673666in}}%
\pgfpathlineto{\pgfqpoint{1.478645in}{1.667132in}}%
\pgfpathlineto{\pgfqpoint{1.487885in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{1.497019in}{1.653627in}}%
\pgfpathlineto{\pgfqpoint{1.506045in}{1.646660in}}%
\pgfpathlineto{\pgfqpoint{1.514959in}{1.639550in}}%
\pgfpathlineto{\pgfqpoint{1.523761in}{1.632302in}}%
\pgfpathlineto{\pgfqpoint{1.532447in}{1.624916in}}%
\pgfpathlineto{\pgfqpoint{1.541016in}{1.617393in}}%
\pgfpathlineto{\pgfqpoint{1.549465in}{1.609737in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{1.601949in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{1.594030in}}%
\pgfpathlineto{\pgfqpoint{1.574075in}{1.585984in}}%
\pgfpathlineto{\pgfqpoint{1.582026in}{1.577811in}}%
\pgfpathlineto{\pgfqpoint{1.589847in}{1.569514in}}%
\pgfpathlineto{\pgfqpoint{1.597536in}{1.561095in}}%
\pgfpathlineto{\pgfqpoint{1.605092in}{1.552556in}}%
\pgfpathlineto{\pgfqpoint{1.612513in}{1.543899in}}%
\pgfpathlineto{\pgfqpoint{1.619796in}{1.535126in}}%
\pgfpathlineto{\pgfqpoint{1.626940in}{1.526239in}}%
\pgfpathlineto{\pgfqpoint{1.633943in}{1.517241in}}%
\pgfpathlineto{\pgfqpoint{1.640804in}{1.508134in}}%
\pgfpathlineto{\pgfqpoint{1.647521in}{1.498920in}}%
\pgfpathlineto{\pgfqpoint{1.654091in}{1.489602in}}%
\pgfpathlineto{\pgfqpoint{1.660514in}{1.480181in}}%
\pgfpathlineto{\pgfqpoint{1.666788in}{1.470660in}}%
\pgfpathlineto{\pgfqpoint{1.672911in}{1.461041in}}%
\pgfpathlineto{\pgfqpoint{1.678882in}{1.451328in}}%
\pgfpathlineto{\pgfqpoint{1.684700in}{1.441521in}}%
\pgfpathlineto{\pgfqpoint{1.690362in}{1.431624in}}%
\pgfpathlineto{\pgfqpoint{1.695867in}{1.421640in}}%
\pgfpathlineto{\pgfqpoint{1.701215in}{1.411569in}}%
\pgfpathlineto{\pgfqpoint{1.706404in}{1.401416in}}%
\pgfpathlineto{\pgfqpoint{1.711431in}{1.391182in}}%
\pgfpathlineto{\pgfqpoint{1.716298in}{1.380871in}}%
\pgfpathlineto{\pgfqpoint{1.721001in}{1.370484in}}%
\pgfpathlineto{\pgfqpoint{1.725540in}{1.360024in}}%
\pgfpathlineto{\pgfqpoint{1.729914in}{1.349494in}}%
\pgfpathlineto{\pgfqpoint{1.734121in}{1.338897in}}%
\pgfpathlineto{\pgfqpoint{1.738161in}{1.328234in}}%
\pgfpathlineto{\pgfqpoint{1.742033in}{1.317510in}}%
\pgfpathlineto{\pgfqpoint{1.745735in}{1.306725in}}%
\pgfpathlineto{\pgfqpoint{1.749267in}{1.295884in}}%
\pgfpathlineto{\pgfqpoint{1.752628in}{1.284988in}}%
\pgfpathlineto{\pgfqpoint{1.755817in}{1.274041in}}%
\pgfpathlineto{\pgfqpoint{1.758833in}{1.263045in}}%
\pgfpathlineto{\pgfqpoint{1.761675in}{1.252003in}}%
\pgfpathlineto{\pgfqpoint{1.764344in}{1.240918in}}%
\pgfpathlineto{\pgfqpoint{1.766837in}{1.229791in}}%
\pgfpathlineto{\pgfqpoint{1.769155in}{1.218627in}}%
\pgfpathlineto{\pgfqpoint{1.771297in}{1.207428in}}%
\pgfpathlineto{\pgfqpoint{1.773262in}{1.196197in}}%
\pgfpathlineto{\pgfqpoint{1.775050in}{1.184936in}}%
\pgfpathlineto{\pgfqpoint{1.776661in}{1.173648in}}%
\pgfpathlineto{\pgfqpoint{1.778093in}{1.162336in}}%
\pgfpathlineto{\pgfqpoint{1.779348in}{1.151003in}}%
\pgfpathlineto{\pgfqpoint{1.780423in}{1.139652in}}%
\pgfpathlineto{\pgfqpoint{1.781320in}{1.128285in}}%
\pgfpathlineto{\pgfqpoint{1.782038in}{1.116906in}}%
\pgfpathlineto{\pgfqpoint{1.782576in}{1.105516in}}%
\pgfpathlineto{\pgfqpoint{1.782935in}{1.094120in}}%
\pgfpathlineto{\pgfqpoint{1.783115in}{1.082719in}}%
\pgfpathlineto{\pgfqpoint{1.783115in}{1.071317in}}%
\pgfpathlineto{\pgfqpoint{1.782935in}{1.059916in}}%
\pgfpathlineto{\pgfqpoint{1.782576in}{1.048520in}}%
\pgfpathlineto{\pgfqpoint{1.782038in}{1.037130in}}%
\pgfpathlineto{\pgfqpoint{1.781320in}{1.025751in}}%
\pgfpathlineto{\pgfqpoint{1.780423in}{1.014384in}}%
\pgfpathlineto{\pgfqpoint{1.779348in}{1.003033in}}%
\pgfpathlineto{\pgfqpoint{1.778093in}{0.991700in}}%
\pgfpathlineto{\pgfqpoint{1.776661in}{0.980388in}}%
\pgfpathlineto{\pgfqpoint{1.775050in}{0.969100in}}%
\pgfpathlineto{\pgfqpoint{1.773262in}{0.957839in}}%
\pgfpathlineto{\pgfqpoint{1.771297in}{0.946608in}}%
\pgfpathlineto{\pgfqpoint{1.769155in}{0.935409in}}%
\pgfpathlineto{\pgfqpoint{1.766837in}{0.924244in}}%
\pgfpathlineto{\pgfqpoint{1.764344in}{0.913118in}}%
\pgfpathlineto{\pgfqpoint{1.761675in}{0.902033in}}%
\pgfpathlineto{\pgfqpoint{1.758833in}{0.890991in}}%
\pgfpathlineto{\pgfqpoint{1.755817in}{0.879995in}}%
\pgfpathlineto{\pgfqpoint{1.752628in}{0.869048in}}%
\pgfpathlineto{\pgfqpoint{1.749267in}{0.858152in}}%
\pgfpathlineto{\pgfqpoint{1.745735in}{0.847311in}}%
\pgfpathlineto{\pgfqpoint{1.742033in}{0.836526in}}%
\pgfpathlineto{\pgfqpoint{1.738161in}{0.825802in}}%
\pgfpathlineto{\pgfqpoint{1.734121in}{0.815139in}}%
\pgfpathlineto{\pgfqpoint{1.729914in}{0.804542in}}%
\pgfpathlineto{\pgfqpoint{1.725540in}{0.794012in}}%
\pgfpathlineto{\pgfqpoint{1.721001in}{0.783552in}}%
\pgfpathlineto{\pgfqpoint{1.716298in}{0.773165in}}%
\pgfpathlineto{\pgfqpoint{1.711431in}{0.762854in}}%
\pgfpathlineto{\pgfqpoint{1.706404in}{0.752620in}}%
\pgfpathlineto{\pgfqpoint{1.701215in}{0.742467in}}%
\pgfpathlineto{\pgfqpoint{1.695867in}{0.732396in}}%
\pgfpathlineto{\pgfqpoint{1.690362in}{0.722412in}}%
\pgfpathlineto{\pgfqpoint{1.684700in}{0.712515in}}%
\pgfpathlineto{\pgfqpoint{1.678882in}{0.702708in}}%
\pgfpathlineto{\pgfqpoint{1.672911in}{0.692994in}}%
\pgfpathlineto{\pgfqpoint{1.666788in}{0.683376in}}%
\pgfpathlineto{\pgfqpoint{1.660514in}{0.673855in}}%
\pgfpathlineto{\pgfqpoint{1.654091in}{0.664434in}}%
\pgfpathlineto{\pgfqpoint{1.647521in}{0.655116in}}%
\pgfpathlineto{\pgfqpoint{1.640804in}{0.645902in}}%
\pgfpathlineto{\pgfqpoint{1.633943in}{0.636795in}}%
\pgfpathlineto{\pgfqpoint{1.626940in}{0.627797in}}%
\pgfpathlineto{\pgfqpoint{1.619796in}{0.618910in}}%
\pgfpathlineto{\pgfqpoint{1.612513in}{0.610137in}}%
\pgfpathlineto{\pgfqpoint{1.605092in}{0.601480in}}%
\pgfpathlineto{\pgfqpoint{1.597536in}{0.592941in}}%
\pgfpathlineto{\pgfqpoint{1.589847in}{0.584522in}}%
\pgfpathlineto{\pgfqpoint{1.582026in}{0.576225in}}%
\pgfpathlineto{\pgfqpoint{1.574075in}{0.568052in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{0.560005in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{0.552087in}}%
\pgfpathlineto{\pgfqpoint{1.549465in}{0.544299in}}%
\pgfpathlineto{\pgfqpoint{1.541016in}{0.536643in}}%
\pgfpathlineto{\pgfqpoint{1.532447in}{0.529120in}}%
\pgfpathlineto{\pgfqpoint{1.523761in}{0.521734in}}%
\pgfpathlineto{\pgfqpoint{1.514959in}{0.514486in}}%
\pgfpathlineto{\pgfqpoint{1.506045in}{0.507376in}}%
\pgfpathlineto{\pgfqpoint{1.497019in}{0.500409in}}%
\pgfpathlineto{\pgfqpoint{1.487885in}{0.493584in}}%
\pgfpathlineto{\pgfqpoint{1.478645in}{0.486903in}}%
\pgfpathlineto{\pgfqpoint{1.469300in}{0.480370in}}%
\pgfpathlineto{\pgfqpoint{1.459854in}{0.473984in}}%
\pgfpathlineto{\pgfqpoint{1.450309in}{0.467747in}}%
\pgfpathlineto{\pgfqpoint{1.440666in}{0.461662in}}%
\pgfpathlineto{\pgfqpoint{1.430929in}{0.455729in}}%
\pgfpathlineto{\pgfqpoint{1.421100in}{0.449951in}}%
\pgfpathlineto{\pgfqpoint{1.411181in}{0.444328in}}%
\pgfpathlineto{\pgfqpoint{1.401174in}{0.438861in}}%
\pgfpathlineto{\pgfqpoint{1.391083in}{0.433553in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{0.428405in}}%
\pgfpathlineto{\pgfqpoint{1.370656in}{0.423417in}}%
\pgfpathlineto{\pgfqpoint{1.360325in}{0.418592in}}%
\pgfpathlineto{\pgfqpoint{1.349920in}{0.413930in}}%
\pgfpathlineto{\pgfqpoint{1.339443in}{0.409432in}}%
\pgfpathlineto{\pgfqpoint{1.328896in}{0.405099in}}%
\pgfpathlineto{\pgfqpoint{1.318282in}{0.400934in}}%
\pgfpathlineto{\pgfqpoint{1.307603in}{0.396936in}}%
\pgfpathlineto{\pgfqpoint{1.296864in}{0.393106in}}%
\pgfpathlineto{\pgfqpoint{1.286065in}{0.389447in}}%
\pgfpathlineto{\pgfqpoint{1.275210in}{0.385957in}}%
\pgfpathlineto{\pgfqpoint{1.264301in}{0.382639in}}%
\pgfpathlineto{\pgfqpoint{1.253341in}{0.379494in}}%
\pgfpathlineto{\pgfqpoint{1.242333in}{0.376521in}}%
\pgfpathlineto{\pgfqpoint{1.231280in}{0.373722in}}%
\pgfpathlineto{\pgfqpoint{1.220184in}{0.371097in}}%
\pgfpathlineto{\pgfqpoint{1.209048in}{0.368648in}}%
\pgfpathlineto{\pgfqpoint{1.197875in}{0.366374in}}%
\pgfpathlineto{\pgfqpoint{1.186668in}{0.364276in}}%
\pgfpathlineto{\pgfqpoint{1.175429in}{0.362355in}}%
\pgfpathlineto{\pgfqpoint{1.164161in}{0.360611in}}%
\pgfpathlineto{\pgfqpoint{1.152867in}{0.359045in}}%
\pgfpathlineto{\pgfqpoint{1.141549in}{0.357657in}}%
\pgfpathlineto{\pgfqpoint{1.130212in}{0.356447in}}%
\pgfpathlineto{\pgfqpoint{1.118856in}{0.355416in}}%
\pgfpathlineto{\pgfqpoint{1.107486in}{0.354564in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.353891in}}%
\pgfpathlineto{\pgfqpoint{1.084712in}{0.353398in}}%
\pgfpathlineto{\pgfqpoint{1.073314in}{0.353083in}}%
\pgfpathlineto{\pgfqpoint{1.061913in}{0.352949in}}%
\pgfpathlineto{\pgfqpoint{1.050511in}{0.352994in}}%
\pgfpathlineto{\pgfqpoint{1.039111in}{0.353218in}}%
\pgfpathlineto{\pgfqpoint{1.027716in}{0.353622in}}%
\pgfpathlineto{\pgfqpoint{1.016329in}{0.354205in}}%
\pgfpathlineto{\pgfqpoint{1.004952in}{0.354968in}}%
\pgfpathlineto{\pgfqpoint{0.993589in}{0.355909in}}%
\pgfpathlineto{\pgfqpoint{0.982242in}{0.357030in}}%
\pgfpathlineto{\pgfqpoint{0.970914in}{0.358329in}}%
\pgfpathlineto{\pgfqpoint{0.959608in}{0.359806in}}%
\pgfpathlineto{\pgfqpoint{0.948327in}{0.361461in}}%
\pgfpathlineto{\pgfqpoint{0.937073in}{0.363293in}}%
\pgfpathlineto{\pgfqpoint{0.925849in}{0.365303in}}%
\pgfpathlineto{\pgfqpoint{0.914659in}{0.367489in}}%
\pgfpathlineto{\pgfqpoint{0.903504in}{0.369850in}}%
\pgfpathlineto{\pgfqpoint{0.892388in}{0.372388in}}%
\pgfpathlineto{\pgfqpoint{0.881313in}{0.375100in}}%
\pgfpathlineto{\pgfqpoint{0.870282in}{0.377986in}}%
\pgfpathlineto{\pgfqpoint{0.859298in}{0.381045in}}%
\pgfpathlineto{\pgfqpoint{0.848363in}{0.384277in}}%
\pgfpathlineto{\pgfqpoint{0.837481in}{0.387681in}}%
\pgfpathlineto{\pgfqpoint{0.826654in}{0.391255in}}%
\pgfpathlineto{\pgfqpoint{0.815884in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{0.398914in}}%
\pgfpathlineto{\pgfqpoint{0.794528in}{0.402996in}}%
\pgfpathlineto{\pgfqpoint{0.783947in}{0.407245in}}%
\pgfpathlineto{\pgfqpoint{0.773435in}{0.411660in}}%
\pgfpathlineto{\pgfqpoint{0.762993in}{0.416240in}}%
\pgfpathlineto{\pgfqpoint{0.752625in}{0.420984in}}%
\pgfpathlineto{\pgfqpoint{0.742332in}{0.425891in}}%
\pgfpathlineto{\pgfqpoint{0.732119in}{0.430959in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{0.436187in}}%
\pgfpathlineto{\pgfqpoint{0.711937in}{0.441575in}}%
\pgfpathlineto{\pgfqpoint{0.701974in}{0.447120in}}%
\pgfpathlineto{\pgfqpoint{0.692099in}{0.452821in}}%
\pgfpathlineto{\pgfqpoint{0.682315in}{0.458677in}}%
\pgfpathlineto{\pgfqpoint{0.672625in}{0.464686in}}%
\pgfpathlineto{\pgfqpoint{0.663031in}{0.470847in}}%
\pgfpathlineto{\pgfqpoint{0.653535in}{0.477158in}}%
\pgfpathlineto{\pgfqpoint{0.644139in}{0.483618in}}%
\pgfpathlineto{\pgfqpoint{0.634847in}{0.490225in}}%
\pgfpathlineto{\pgfqpoint{0.625659in}{0.496978in}}%
\pgfpathlineto{\pgfqpoint{0.616579in}{0.503875in}}%
\pgfpathlineto{\pgfqpoint{0.607609in}{0.510913in}}%
\pgfpathlineto{\pgfqpoint{0.598751in}{0.518093in}}%
\pgfpathlineto{\pgfqpoint{0.590007in}{0.525410in}}%
\pgfpathlineto{\pgfqpoint{0.581379in}{0.532865in}}%
\pgfpathlineto{\pgfqpoint{0.572870in}{0.540454in}}%
\pgfpathlineto{\pgfqpoint{0.564481in}{0.548177in}}%
\pgfpathlineto{\pgfqpoint{0.556215in}{0.556030in}}%
\pgfpathlineto{\pgfqpoint{0.548073in}{0.564013in}}%
\pgfpathlineto{\pgfqpoint{0.540058in}{0.572123in}}%
\pgfpathlineto{\pgfqpoint{0.532172in}{0.580358in}}%
\pgfpathlineto{\pgfqpoint{0.524417in}{0.588716in}}%
\pgfpathlineto{\pgfqpoint{0.516794in}{0.597196in}}%
\pgfpathlineto{\pgfqpoint{0.509306in}{0.605794in}}%
\pgfpathlineto{\pgfqpoint{0.501954in}{0.614510in}}%
\pgfpathlineto{\pgfqpoint{0.494740in}{0.623340in}}%
\pgfpathlineto{\pgfqpoint{0.487666in}{0.632282in}}%
\pgfpathlineto{\pgfqpoint{0.480733in}{0.641335in}}%
\pgfpathlineto{\pgfqpoint{0.473945in}{0.650495in}}%
\pgfpathlineto{\pgfqpoint{0.467301in}{0.659762in}}%
\pgfpathlineto{\pgfqpoint{0.460804in}{0.669132in}}%
\pgfpathlineto{\pgfqpoint{0.454455in}{0.678603in}}%
\pgfpathlineto{\pgfqpoint{0.448256in}{0.688173in}}%
\pgfpathlineto{\pgfqpoint{0.442209in}{0.697840in}}%
\pgfpathlineto{\pgfqpoint{0.436315in}{0.707600in}}%
\pgfpathlineto{\pgfqpoint{0.430575in}{0.717452in}}%
\pgfpathlineto{\pgfqpoint{0.424991in}{0.727393in}}%
\pgfpathlineto{\pgfqpoint{0.419564in}{0.737421in}}%
\pgfpathlineto{\pgfqpoint{0.414296in}{0.747533in}}%
\pgfpathlineto{\pgfqpoint{0.409187in}{0.757727in}}%
\pgfpathlineto{\pgfqpoint{0.404240in}{0.768000in}}%
\pgfpathlineto{\pgfqpoint{0.399455in}{0.778349in}}%
\pgfpathlineto{\pgfqpoint{0.394834in}{0.788773in}}%
\pgfpathlineto{\pgfqpoint{0.390378in}{0.799268in}}%
\pgfpathlineto{\pgfqpoint{0.386087in}{0.809832in}}%
\pgfpathlineto{\pgfqpoint{0.381963in}{0.820463in}}%
\pgfpathlineto{\pgfqpoint{0.378007in}{0.831156in}}%
\pgfpathlineto{\pgfqpoint{0.374220in}{0.841911in}}%
\pgfpathlineto{\pgfqpoint{0.370603in}{0.852724in}}%
\pgfpathlineto{\pgfqpoint{0.367156in}{0.863593in}}%
\pgfpathlineto{\pgfqpoint{0.363881in}{0.874515in}}%
\pgfpathlineto{\pgfqpoint{0.360779in}{0.885487in}}%
\pgfpathlineto{\pgfqpoint{0.357849in}{0.896506in}}%
\pgfpathlineto{\pgfqpoint{0.355094in}{0.907570in}}%
\pgfpathlineto{\pgfqpoint{0.352513in}{0.918676in}}%
\pgfpathlineto{\pgfqpoint{0.350107in}{0.929822in}}%
\pgfpathlineto{\pgfqpoint{0.347877in}{0.941004in}}%
\pgfpathlineto{\pgfqpoint{0.345824in}{0.952220in}}%
\pgfpathlineto{\pgfqpoint{0.343947in}{0.963466in}}%
\pgfpathlineto{\pgfqpoint{0.342247in}{0.974741in}}%
\pgfpathlineto{\pgfqpoint{0.340726in}{0.986041in}}%
\pgfpathlineto{\pgfqpoint{0.339382in}{0.997364in}}%
\pgfpathlineto{\pgfqpoint{0.338217in}{1.008706in}}%
\pgfpathlineto{\pgfqpoint{0.337231in}{1.020066in}}%
\pgfpathlineto{\pgfqpoint{0.336424in}{1.031439in}}%
\pgfpathlineto{\pgfqpoint{0.335795in}{1.042824in}}%
\pgfpathlineto{\pgfqpoint{0.335347in}{1.054217in}}%
\pgfpathlineto{\pgfqpoint{0.335077in}{1.065616in}}%
\pgfpathlineto{\pgfqpoint{0.334988in}{1.077018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301928in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.334988in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.335077in}{1.065616in}}%
\pgfpathlineto{\pgfqpoint{0.335347in}{1.054217in}}%
\pgfpathlineto{\pgfqpoint{0.335795in}{1.042824in}}%
\pgfpathlineto{\pgfqpoint{0.336424in}{1.031439in}}%
\pgfpathlineto{\pgfqpoint{0.337231in}{1.020066in}}%
\pgfpathlineto{\pgfqpoint{0.338217in}{1.008706in}}%
\pgfpathlineto{\pgfqpoint{0.339382in}{0.997364in}}%
\pgfpathlineto{\pgfqpoint{0.340726in}{0.986041in}}%
\pgfpathlineto{\pgfqpoint{0.342247in}{0.974741in}}%
\pgfpathlineto{\pgfqpoint{0.343947in}{0.963466in}}%
\pgfpathlineto{\pgfqpoint{0.345824in}{0.952220in}}%
\pgfpathlineto{\pgfqpoint{0.347877in}{0.941004in}}%
\pgfpathlineto{\pgfqpoint{0.350107in}{0.929822in}}%
\pgfpathlineto{\pgfqpoint{0.352513in}{0.918676in}}%
\pgfpathlineto{\pgfqpoint{0.355094in}{0.907570in}}%
\pgfpathlineto{\pgfqpoint{0.357849in}{0.896506in}}%
\pgfpathlineto{\pgfqpoint{0.360779in}{0.885487in}}%
\pgfpathlineto{\pgfqpoint{0.363881in}{0.874515in}}%
\pgfpathlineto{\pgfqpoint{0.367156in}{0.863593in}}%
\pgfpathlineto{\pgfqpoint{0.370603in}{0.852724in}}%
\pgfpathlineto{\pgfqpoint{0.374220in}{0.841911in}}%
\pgfpathlineto{\pgfqpoint{0.378007in}{0.831156in}}%
\pgfpathlineto{\pgfqpoint{0.381963in}{0.820463in}}%
\pgfpathlineto{\pgfqpoint{0.386087in}{0.809832in}}%
\pgfpathlineto{\pgfqpoint{0.390378in}{0.799268in}}%
\pgfpathlineto{\pgfqpoint{0.394834in}{0.788773in}}%
\pgfpathlineto{\pgfqpoint{0.399455in}{0.778349in}}%
\pgfpathlineto{\pgfqpoint{0.404240in}{0.768000in}}%
\pgfpathlineto{\pgfqpoint{0.409187in}{0.757727in}}%
\pgfpathlineto{\pgfqpoint{0.414296in}{0.747533in}}%
\pgfpathlineto{\pgfqpoint{0.419564in}{0.737421in}}%
\pgfpathlineto{\pgfqpoint{0.424991in}{0.727393in}}%
\pgfpathlineto{\pgfqpoint{0.430575in}{0.717452in}}%
\pgfpathlineto{\pgfqpoint{0.436315in}{0.707600in}}%
\pgfpathlineto{\pgfqpoint{0.442209in}{0.697840in}}%
\pgfpathlineto{\pgfqpoint{0.448256in}{0.688173in}}%
\pgfpathlineto{\pgfqpoint{0.454455in}{0.678603in}}%
\pgfpathlineto{\pgfqpoint{0.460804in}{0.669132in}}%
\pgfpathlineto{\pgfqpoint{0.467301in}{0.659762in}}%
\pgfpathlineto{\pgfqpoint{0.473945in}{0.650495in}}%
\pgfpathlineto{\pgfqpoint{0.480733in}{0.641335in}}%
\pgfpathlineto{\pgfqpoint{0.487666in}{0.632282in}}%
\pgfpathlineto{\pgfqpoint{0.494740in}{0.623340in}}%
\pgfpathlineto{\pgfqpoint{0.501954in}{0.614510in}}%
\pgfpathlineto{\pgfqpoint{0.509306in}{0.605794in}}%
\pgfpathlineto{\pgfqpoint{0.516794in}{0.597196in}}%
\pgfpathlineto{\pgfqpoint{0.524417in}{0.588716in}}%
\pgfpathlineto{\pgfqpoint{0.532172in}{0.580358in}}%
\pgfpathlineto{\pgfqpoint{0.540058in}{0.572123in}}%
\pgfpathlineto{\pgfqpoint{0.548073in}{0.564013in}}%
\pgfpathlineto{\pgfqpoint{0.556215in}{0.556030in}}%
\pgfpathlineto{\pgfqpoint{0.564481in}{0.548177in}}%
\pgfpathlineto{\pgfqpoint{0.572870in}{0.540454in}}%
\pgfpathlineto{\pgfqpoint{0.581379in}{0.532865in}}%
\pgfpathlineto{\pgfqpoint{0.590007in}{0.525410in}}%
\pgfpathlineto{\pgfqpoint{0.598751in}{0.518093in}}%
\pgfpathlineto{\pgfqpoint{0.607609in}{0.510913in}}%
\pgfpathlineto{\pgfqpoint{0.616579in}{0.503875in}}%
\pgfpathlineto{\pgfqpoint{0.625659in}{0.496978in}}%
\pgfpathlineto{\pgfqpoint{0.634847in}{0.490225in}}%
\pgfpathlineto{\pgfqpoint{0.644139in}{0.483618in}}%
\pgfpathlineto{\pgfqpoint{0.653535in}{0.477158in}}%
\pgfpathlineto{\pgfqpoint{0.663031in}{0.470847in}}%
\pgfpathlineto{\pgfqpoint{0.672625in}{0.464686in}}%
\pgfpathlineto{\pgfqpoint{0.682315in}{0.458677in}}%
\pgfpathlineto{\pgfqpoint{0.692099in}{0.452821in}}%
\pgfpathlineto{\pgfqpoint{0.701974in}{0.447120in}}%
\pgfpathlineto{\pgfqpoint{0.711937in}{0.441575in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{0.436187in}}%
\pgfpathlineto{\pgfqpoint{0.732119in}{0.430959in}}%
\pgfpathlineto{\pgfqpoint{0.742332in}{0.425891in}}%
\pgfpathlineto{\pgfqpoint{0.752625in}{0.420984in}}%
\pgfpathlineto{\pgfqpoint{0.762993in}{0.416240in}}%
\pgfpathlineto{\pgfqpoint{0.773435in}{0.411660in}}%
\pgfpathlineto{\pgfqpoint{0.783947in}{0.407245in}}%
\pgfpathlineto{\pgfqpoint{0.794528in}{0.402996in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{0.398914in}}%
\pgfpathlineto{\pgfqpoint{0.815884in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.826654in}{0.391255in}}%
\pgfpathlineto{\pgfqpoint{0.837481in}{0.387681in}}%
\pgfpathlineto{\pgfqpoint{0.848363in}{0.384277in}}%
\pgfpathlineto{\pgfqpoint{0.859298in}{0.381045in}}%
\pgfpathlineto{\pgfqpoint{0.870282in}{0.377986in}}%
\pgfpathlineto{\pgfqpoint{0.881313in}{0.375100in}}%
\pgfpathlineto{\pgfqpoint{0.892388in}{0.372388in}}%
\pgfpathlineto{\pgfqpoint{0.903504in}{0.369850in}}%
\pgfpathlineto{\pgfqpoint{0.914659in}{0.367489in}}%
\pgfpathlineto{\pgfqpoint{0.925849in}{0.365303in}}%
\pgfpathlineto{\pgfqpoint{0.937073in}{0.363293in}}%
\pgfpathlineto{\pgfqpoint{0.948327in}{0.361461in}}%
\pgfpathlineto{\pgfqpoint{0.959608in}{0.359806in}}%
\pgfpathlineto{\pgfqpoint{0.970914in}{0.358329in}}%
\pgfpathlineto{\pgfqpoint{0.982242in}{0.357030in}}%
\pgfpathlineto{\pgfqpoint{0.993589in}{0.355909in}}%
\pgfpathlineto{\pgfqpoint{1.004952in}{0.354968in}}%
\pgfpathlineto{\pgfqpoint{1.016329in}{0.354205in}}%
\pgfpathlineto{\pgfqpoint{1.027716in}{0.353622in}}%
\pgfpathlineto{\pgfqpoint{1.039111in}{0.353218in}}%
\pgfpathlineto{\pgfqpoint{1.050511in}{0.352994in}}%
\pgfpathlineto{\pgfqpoint{1.061913in}{0.352949in}}%
\pgfpathlineto{\pgfqpoint{1.073314in}{0.353083in}}%
\pgfpathlineto{\pgfqpoint{1.084712in}{0.353398in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.353891in}}%
\pgfpathlineto{\pgfqpoint{1.107486in}{0.354564in}}%
\pgfpathlineto{\pgfqpoint{1.118856in}{0.355416in}}%
\pgfpathlineto{\pgfqpoint{1.130212in}{0.356447in}}%
\pgfpathlineto{\pgfqpoint{1.141549in}{0.357657in}}%
\pgfpathlineto{\pgfqpoint{1.152867in}{0.359045in}}%
\pgfpathlineto{\pgfqpoint{1.164161in}{0.360611in}}%
\pgfpathlineto{\pgfqpoint{1.175429in}{0.362355in}}%
\pgfpathlineto{\pgfqpoint{1.186668in}{0.364276in}}%
\pgfpathlineto{\pgfqpoint{1.197875in}{0.366374in}}%
\pgfpathlineto{\pgfqpoint{1.209048in}{0.368648in}}%
\pgfpathlineto{\pgfqpoint{1.220184in}{0.371097in}}%
\pgfpathlineto{\pgfqpoint{1.231280in}{0.373722in}}%
\pgfpathlineto{\pgfqpoint{1.242333in}{0.376521in}}%
\pgfpathlineto{\pgfqpoint{1.253341in}{0.379494in}}%
\pgfpathlineto{\pgfqpoint{1.264301in}{0.382639in}}%
\pgfpathlineto{\pgfqpoint{1.275210in}{0.385957in}}%
\pgfpathlineto{\pgfqpoint{1.286065in}{0.389447in}}%
\pgfpathlineto{\pgfqpoint{1.296864in}{0.393106in}}%
\pgfpathlineto{\pgfqpoint{1.307603in}{0.396936in}}%
\pgfpathlineto{\pgfqpoint{1.318282in}{0.400934in}}%
\pgfpathlineto{\pgfqpoint{1.328896in}{0.405099in}}%
\pgfpathlineto{\pgfqpoint{1.339443in}{0.409432in}}%
\pgfpathlineto{\pgfqpoint{1.349920in}{0.413930in}}%
\pgfpathlineto{\pgfqpoint{1.360325in}{0.418592in}}%
\pgfpathlineto{\pgfqpoint{1.370656in}{0.423417in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{0.428405in}}%
\pgfpathlineto{\pgfqpoint{1.391083in}{0.433553in}}%
\pgfpathlineto{\pgfqpoint{1.401174in}{0.438861in}}%
\pgfpathlineto{\pgfqpoint{1.411181in}{0.444328in}}%
\pgfpathlineto{\pgfqpoint{1.421100in}{0.449951in}}%
\pgfpathlineto{\pgfqpoint{1.430929in}{0.455729in}}%
\pgfpathlineto{\pgfqpoint{1.440666in}{0.461662in}}%
\pgfpathlineto{\pgfqpoint{1.450309in}{0.467747in}}%
\pgfpathlineto{\pgfqpoint{1.459854in}{0.473984in}}%
\pgfpathlineto{\pgfqpoint{1.469300in}{0.480370in}}%
\pgfpathlineto{\pgfqpoint{1.478645in}{0.486903in}}%
\pgfpathlineto{\pgfqpoint{1.487885in}{0.493584in}}%
\pgfpathlineto{\pgfqpoint{1.497019in}{0.500409in}}%
\pgfpathlineto{\pgfqpoint{1.506045in}{0.507376in}}%
\pgfpathlineto{\pgfqpoint{1.514959in}{0.514486in}}%
\pgfpathlineto{\pgfqpoint{1.523761in}{0.521734in}}%
\pgfpathlineto{\pgfqpoint{1.532447in}{0.529120in}}%
\pgfpathlineto{\pgfqpoint{1.541016in}{0.536643in}}%
\pgfpathlineto{\pgfqpoint{1.549465in}{0.544299in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{0.552087in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{0.560005in}}%
\pgfpathlineto{\pgfqpoint{1.574075in}{0.568052in}}%
\pgfpathlineto{\pgfqpoint{1.582026in}{0.576225in}}%
\pgfpathlineto{\pgfqpoint{1.589847in}{0.584522in}}%
\pgfpathlineto{\pgfqpoint{1.597536in}{0.592941in}}%
\pgfpathlineto{\pgfqpoint{1.605092in}{0.601480in}}%
\pgfpathlineto{\pgfqpoint{1.612513in}{0.610137in}}%
\pgfpathlineto{\pgfqpoint{1.619796in}{0.618910in}}%
\pgfpathlineto{\pgfqpoint{1.626940in}{0.627797in}}%
\pgfpathlineto{\pgfqpoint{1.633943in}{0.636795in}}%
\pgfpathlineto{\pgfqpoint{1.640804in}{0.645902in}}%
\pgfpathlineto{\pgfqpoint{1.647521in}{0.655116in}}%
\pgfpathlineto{\pgfqpoint{1.654091in}{0.664434in}}%
\pgfpathlineto{\pgfqpoint{1.660514in}{0.673855in}}%
\pgfpathlineto{\pgfqpoint{1.666788in}{0.683376in}}%
\pgfpathlineto{\pgfqpoint{1.672911in}{0.692994in}}%
\pgfpathlineto{\pgfqpoint{1.678882in}{0.702708in}}%
\pgfpathlineto{\pgfqpoint{1.684700in}{0.712515in}}%
\pgfpathlineto{\pgfqpoint{1.690362in}{0.722412in}}%
\pgfpathlineto{\pgfqpoint{1.695867in}{0.732396in}}%
\pgfpathlineto{\pgfqpoint{1.701215in}{0.742467in}}%
\pgfpathlineto{\pgfqpoint{1.706404in}{0.752620in}}%
\pgfpathlineto{\pgfqpoint{1.711431in}{0.762854in}}%
\pgfpathlineto{\pgfqpoint{1.716298in}{0.773165in}}%
\pgfpathlineto{\pgfqpoint{1.721001in}{0.783552in}}%
\pgfpathlineto{\pgfqpoint{1.725540in}{0.794012in}}%
\pgfpathlineto{\pgfqpoint{1.729914in}{0.804542in}}%
\pgfpathlineto{\pgfqpoint{1.734121in}{0.815139in}}%
\pgfpathlineto{\pgfqpoint{1.738161in}{0.825802in}}%
\pgfpathlineto{\pgfqpoint{1.742033in}{0.836526in}}%
\pgfpathlineto{\pgfqpoint{1.745735in}{0.847311in}}%
\pgfpathlineto{\pgfqpoint{1.749267in}{0.858152in}}%
\pgfpathlineto{\pgfqpoint{1.752628in}{0.869048in}}%
\pgfpathlineto{\pgfqpoint{1.755817in}{0.879995in}}%
\pgfpathlineto{\pgfqpoint{1.758833in}{0.890991in}}%
\pgfpathlineto{\pgfqpoint{1.761675in}{0.902033in}}%
\pgfpathlineto{\pgfqpoint{1.764344in}{0.913118in}}%
\pgfpathlineto{\pgfqpoint{1.766837in}{0.924244in}}%
\pgfpathlineto{\pgfqpoint{1.769155in}{0.935409in}}%
\pgfpathlineto{\pgfqpoint{1.771297in}{0.946608in}}%
\pgfpathlineto{\pgfqpoint{1.773262in}{0.957839in}}%
\pgfpathlineto{\pgfqpoint{1.775050in}{0.969100in}}%
\pgfpathlineto{\pgfqpoint{1.776661in}{0.980388in}}%
\pgfpathlineto{\pgfqpoint{1.778093in}{0.991700in}}%
\pgfpathlineto{\pgfqpoint{1.779348in}{1.003033in}}%
\pgfpathlineto{\pgfqpoint{1.780423in}{1.014384in}}%
\pgfpathlineto{\pgfqpoint{1.781320in}{1.025751in}}%
\pgfpathlineto{\pgfqpoint{1.782038in}{1.037130in}}%
\pgfpathlineto{\pgfqpoint{1.782576in}{1.048520in}}%
\pgfpathlineto{\pgfqpoint{1.782935in}{1.059916in}}%
\pgfpathlineto{\pgfqpoint{1.783115in}{1.071317in}}%
\pgfpathlineto{\pgfqpoint{1.783115in}{1.082719in}}%
\pgfpathlineto{\pgfqpoint{1.782935in}{1.094120in}}%
\pgfpathlineto{\pgfqpoint{1.782576in}{1.105516in}}%
\pgfpathlineto{\pgfqpoint{1.782038in}{1.116906in}}%
\pgfpathlineto{\pgfqpoint{1.781320in}{1.128285in}}%
\pgfpathlineto{\pgfqpoint{1.780423in}{1.139652in}}%
\pgfpathlineto{\pgfqpoint{1.779348in}{1.151003in}}%
\pgfpathlineto{\pgfqpoint{1.778093in}{1.162336in}}%
\pgfpathlineto{\pgfqpoint{1.776661in}{1.173648in}}%
\pgfpathlineto{\pgfqpoint{1.775050in}{1.184936in}}%
\pgfpathlineto{\pgfqpoint{1.773262in}{1.196197in}}%
\pgfpathlineto{\pgfqpoint{1.771297in}{1.207428in}}%
\pgfpathlineto{\pgfqpoint{1.769155in}{1.218627in}}%
\pgfpathlineto{\pgfqpoint{1.766837in}{1.229791in}}%
\pgfpathlineto{\pgfqpoint{1.764344in}{1.240918in}}%
\pgfpathlineto{\pgfqpoint{1.761675in}{1.252003in}}%
\pgfpathlineto{\pgfqpoint{1.758833in}{1.263045in}}%
\pgfpathlineto{\pgfqpoint{1.755817in}{1.274041in}}%
\pgfpathlineto{\pgfqpoint{1.752628in}{1.284988in}}%
\pgfpathlineto{\pgfqpoint{1.749267in}{1.295884in}}%
\pgfpathlineto{\pgfqpoint{1.745735in}{1.306725in}}%
\pgfpathlineto{\pgfqpoint{1.742033in}{1.317510in}}%
\pgfpathlineto{\pgfqpoint{1.738161in}{1.328234in}}%
\pgfpathlineto{\pgfqpoint{1.734121in}{1.338897in}}%
\pgfpathlineto{\pgfqpoint{1.729914in}{1.349494in}}%
\pgfpathlineto{\pgfqpoint{1.725540in}{1.360024in}}%
\pgfpathlineto{\pgfqpoint{1.721001in}{1.370484in}}%
\pgfpathlineto{\pgfqpoint{1.716298in}{1.380871in}}%
\pgfpathlineto{\pgfqpoint{1.711431in}{1.391182in}}%
\pgfpathlineto{\pgfqpoint{1.706404in}{1.401416in}}%
\pgfpathlineto{\pgfqpoint{1.701215in}{1.411569in}}%
\pgfpathlineto{\pgfqpoint{1.695867in}{1.421640in}}%
\pgfpathlineto{\pgfqpoint{1.690362in}{1.431624in}}%
\pgfpathlineto{\pgfqpoint{1.684700in}{1.441521in}}%
\pgfpathlineto{\pgfqpoint{1.678882in}{1.451328in}}%
\pgfpathlineto{\pgfqpoint{1.672911in}{1.461041in}}%
\pgfpathlineto{\pgfqpoint{1.666788in}{1.470660in}}%
\pgfpathlineto{\pgfqpoint{1.660514in}{1.480181in}}%
\pgfpathlineto{\pgfqpoint{1.654091in}{1.489602in}}%
\pgfpathlineto{\pgfqpoint{1.647521in}{1.498920in}}%
\pgfpathlineto{\pgfqpoint{1.640804in}{1.508134in}}%
\pgfpathlineto{\pgfqpoint{1.633943in}{1.517241in}}%
\pgfpathlineto{\pgfqpoint{1.626940in}{1.526239in}}%
\pgfpathlineto{\pgfqpoint{1.619796in}{1.535126in}}%
\pgfpathlineto{\pgfqpoint{1.612513in}{1.543899in}}%
\pgfpathlineto{\pgfqpoint{1.605092in}{1.552556in}}%
\pgfpathlineto{\pgfqpoint{1.597536in}{1.561095in}}%
\pgfpathlineto{\pgfqpoint{1.589847in}{1.569514in}}%
\pgfpathlineto{\pgfqpoint{1.582026in}{1.577811in}}%
\pgfpathlineto{\pgfqpoint{1.574075in}{1.585984in}}%
\pgfpathlineto{\pgfqpoint{1.565997in}{1.594030in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{1.601949in}}%
\pgfpathlineto{\pgfqpoint{1.549465in}{1.609737in}}%
\pgfpathlineto{\pgfqpoint{1.541016in}{1.617393in}}%
\pgfpathlineto{\pgfqpoint{1.532447in}{1.624916in}}%
\pgfpathlineto{\pgfqpoint{1.523761in}{1.632302in}}%
\pgfpathlineto{\pgfqpoint{1.514959in}{1.639550in}}%
\pgfpathlineto{\pgfqpoint{1.506045in}{1.646660in}}%
\pgfpathlineto{\pgfqpoint{1.497019in}{1.653627in}}%
\pgfpathlineto{\pgfqpoint{1.487885in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{1.478645in}{1.667132in}}%
\pgfpathlineto{\pgfqpoint{1.469300in}{1.673666in}}%
\pgfpathlineto{\pgfqpoint{1.459854in}{1.680052in}}%
\pgfpathlineto{\pgfqpoint{1.450309in}{1.686289in}}%
\pgfpathlineto{\pgfqpoint{1.440666in}{1.692374in}}%
\pgfpathlineto{\pgfqpoint{1.430929in}{1.698307in}}%
\pgfpathlineto{\pgfqpoint{1.421100in}{1.704085in}}%
\pgfpathlineto{\pgfqpoint{1.411181in}{1.709708in}}%
\pgfpathlineto{\pgfqpoint{1.401174in}{1.715175in}}%
\pgfpathlineto{\pgfqpoint{1.391083in}{1.720483in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{1.725631in}}%
\pgfpathlineto{\pgfqpoint{1.370656in}{1.730619in}}%
\pgfpathlineto{\pgfqpoint{1.360325in}{1.735444in}}%
\pgfpathlineto{\pgfqpoint{1.349920in}{1.740106in}}%
\pgfpathlineto{\pgfqpoint{1.339443in}{1.744604in}}%
\pgfpathlineto{\pgfqpoint{1.328896in}{1.748937in}}%
\pgfpathlineto{\pgfqpoint{1.318282in}{1.753102in}}%
\pgfpathlineto{\pgfqpoint{1.307603in}{1.757100in}}%
\pgfpathlineto{\pgfqpoint{1.296864in}{1.760930in}}%
\pgfpathlineto{\pgfqpoint{1.286065in}{1.764589in}}%
\pgfpathlineto{\pgfqpoint{1.275210in}{1.768079in}}%
\pgfpathlineto{\pgfqpoint{1.264301in}{1.771397in}}%
\pgfpathlineto{\pgfqpoint{1.253341in}{1.774542in}}%
\pgfpathlineto{\pgfqpoint{1.242333in}{1.777515in}}%
\pgfpathlineto{\pgfqpoint{1.231280in}{1.780314in}}%
\pgfpathlineto{\pgfqpoint{1.220184in}{1.782939in}}%
\pgfpathlineto{\pgfqpoint{1.209048in}{1.785388in}}%
\pgfpathlineto{\pgfqpoint{1.197875in}{1.787662in}}%
\pgfpathlineto{\pgfqpoint{1.186668in}{1.789760in}}%
\pgfpathlineto{\pgfqpoint{1.175429in}{1.791681in}}%
\pgfpathlineto{\pgfqpoint{1.164161in}{1.793425in}}%
\pgfpathlineto{\pgfqpoint{1.152867in}{1.794991in}}%
\pgfpathlineto{\pgfqpoint{1.141549in}{1.796379in}}%
\pgfpathlineto{\pgfqpoint{1.130212in}{1.797589in}}%
\pgfpathlineto{\pgfqpoint{1.118856in}{1.798620in}}%
\pgfpathlineto{\pgfqpoint{1.107486in}{1.799472in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{1.800145in}}%
\pgfpathlineto{\pgfqpoint{1.084712in}{1.800638in}}%
\pgfpathlineto{\pgfqpoint{1.073314in}{1.800953in}}%
\pgfpathlineto{\pgfqpoint{1.061913in}{1.801087in}}%
\pgfpathlineto{\pgfqpoint{1.050511in}{1.801042in}}%
\pgfpathlineto{\pgfqpoint{1.039111in}{1.800818in}}%
\pgfpathlineto{\pgfqpoint{1.027716in}{1.800414in}}%
\pgfpathlineto{\pgfqpoint{1.016329in}{1.799831in}}%
\pgfpathlineto{\pgfqpoint{1.004952in}{1.799068in}}%
\pgfpathlineto{\pgfqpoint{0.993589in}{1.798127in}}%
\pgfpathlineto{\pgfqpoint{0.982242in}{1.797006in}}%
\pgfpathlineto{\pgfqpoint{0.970914in}{1.795707in}}%
\pgfpathlineto{\pgfqpoint{0.959608in}{1.794230in}}%
\pgfpathlineto{\pgfqpoint{0.948327in}{1.792575in}}%
\pgfpathlineto{\pgfqpoint{0.937073in}{1.790743in}}%
\pgfpathlineto{\pgfqpoint{0.925849in}{1.788733in}}%
\pgfpathlineto{\pgfqpoint{0.914659in}{1.786547in}}%
\pgfpathlineto{\pgfqpoint{0.903504in}{1.784186in}}%
\pgfpathlineto{\pgfqpoint{0.892388in}{1.781648in}}%
\pgfpathlineto{\pgfqpoint{0.881313in}{1.778936in}}%
\pgfpathlineto{\pgfqpoint{0.870282in}{1.776050in}}%
\pgfpathlineto{\pgfqpoint{0.859298in}{1.772991in}}%
\pgfpathlineto{\pgfqpoint{0.848363in}{1.769759in}}%
\pgfpathlineto{\pgfqpoint{0.837481in}{1.766355in}}%
\pgfpathlineto{\pgfqpoint{0.826654in}{1.762781in}}%
\pgfpathlineto{\pgfqpoint{0.815884in}{1.759036in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.755122in}}%
\pgfpathlineto{\pgfqpoint{0.794528in}{1.751040in}}%
\pgfpathlineto{\pgfqpoint{0.783947in}{1.746791in}}%
\pgfpathlineto{\pgfqpoint{0.773435in}{1.742376in}}%
\pgfpathlineto{\pgfqpoint{0.762993in}{1.737796in}}%
\pgfpathlineto{\pgfqpoint{0.752625in}{1.733052in}}%
\pgfpathlineto{\pgfqpoint{0.742332in}{1.728145in}}%
\pgfpathlineto{\pgfqpoint{0.732119in}{1.723077in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{1.717848in}}%
\pgfpathlineto{\pgfqpoint{0.711937in}{1.712461in}}%
\pgfpathlineto{\pgfqpoint{0.701974in}{1.706916in}}%
\pgfpathlineto{\pgfqpoint{0.692099in}{1.701215in}}%
\pgfpathlineto{\pgfqpoint{0.682315in}{1.695359in}}%
\pgfpathlineto{\pgfqpoint{0.672625in}{1.689350in}}%
\pgfpathlineto{\pgfqpoint{0.663031in}{1.683189in}}%
\pgfpathlineto{\pgfqpoint{0.653535in}{1.676878in}}%
\pgfpathlineto{\pgfqpoint{0.644139in}{1.670418in}}%
\pgfpathlineto{\pgfqpoint{0.634847in}{1.663811in}}%
\pgfpathlineto{\pgfqpoint{0.625659in}{1.657058in}}%
\pgfpathlineto{\pgfqpoint{0.616579in}{1.650161in}}%
\pgfpathlineto{\pgfqpoint{0.607609in}{1.643123in}}%
\pgfpathlineto{\pgfqpoint{0.598751in}{1.635943in}}%
\pgfpathlineto{\pgfqpoint{0.590007in}{1.628626in}}%
\pgfpathlineto{\pgfqpoint{0.581379in}{1.621171in}}%
\pgfpathlineto{\pgfqpoint{0.572870in}{1.613582in}}%
\pgfpathlineto{\pgfqpoint{0.564481in}{1.605859in}}%
\pgfpathlineto{\pgfqpoint{0.556215in}{1.598006in}}%
\pgfpathlineto{\pgfqpoint{0.548073in}{1.590023in}}%
\pgfpathlineto{\pgfqpoint{0.540058in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{0.532172in}{1.573678in}}%
\pgfpathlineto{\pgfqpoint{0.524417in}{1.565320in}}%
\pgfpathlineto{\pgfqpoint{0.516794in}{1.556840in}}%
\pgfpathlineto{\pgfqpoint{0.509306in}{1.548242in}}%
\pgfpathlineto{\pgfqpoint{0.501954in}{1.539526in}}%
\pgfpathlineto{\pgfqpoint{0.494740in}{1.530696in}}%
\pgfpathlineto{\pgfqpoint{0.487666in}{1.521754in}}%
\pgfpathlineto{\pgfqpoint{0.480733in}{1.512701in}}%
\pgfpathlineto{\pgfqpoint{0.473945in}{1.503540in}}%
\pgfpathlineto{\pgfqpoint{0.467301in}{1.494274in}}%
\pgfpathlineto{\pgfqpoint{0.460804in}{1.484904in}}%
\pgfpathlineto{\pgfqpoint{0.454455in}{1.475433in}}%
\pgfpathlineto{\pgfqpoint{0.448256in}{1.465863in}}%
\pgfpathlineto{\pgfqpoint{0.442209in}{1.456196in}}%
\pgfpathlineto{\pgfqpoint{0.436315in}{1.446436in}}%
\pgfpathlineto{\pgfqpoint{0.430575in}{1.436584in}}%
\pgfpathlineto{\pgfqpoint{0.424991in}{1.426643in}}%
\pgfpathlineto{\pgfqpoint{0.419564in}{1.416615in}}%
\pgfpathlineto{\pgfqpoint{0.414296in}{1.406503in}}%
\pgfpathlineto{\pgfqpoint{0.409187in}{1.396309in}}%
\pgfpathlineto{\pgfqpoint{0.404240in}{1.386036in}}%
\pgfpathlineto{\pgfqpoint{0.399455in}{1.375686in}}%
\pgfpathlineto{\pgfqpoint{0.394834in}{1.365263in}}%
\pgfpathlineto{\pgfqpoint{0.390378in}{1.354768in}}%
\pgfpathlineto{\pgfqpoint{0.386087in}{1.344204in}}%
\pgfpathlineto{\pgfqpoint{0.381963in}{1.333573in}}%
\pgfpathlineto{\pgfqpoint{0.378007in}{1.322880in}}%
\pgfpathlineto{\pgfqpoint{0.374220in}{1.312125in}}%
\pgfpathlineto{\pgfqpoint{0.370603in}{1.301312in}}%
\pgfpathlineto{\pgfqpoint{0.367156in}{1.290443in}}%
\pgfpathlineto{\pgfqpoint{0.363881in}{1.279521in}}%
\pgfpathlineto{\pgfqpoint{0.360779in}{1.268549in}}%
\pgfpathlineto{\pgfqpoint{0.357849in}{1.257530in}}%
\pgfpathlineto{\pgfqpoint{0.355094in}{1.246466in}}%
\pgfpathlineto{\pgfqpoint{0.352513in}{1.235359in}}%
\pgfpathlineto{\pgfqpoint{0.350107in}{1.224214in}}%
\pgfpathlineto{\pgfqpoint{0.347877in}{1.213032in}}%
\pgfpathlineto{\pgfqpoint{0.345824in}{1.201816in}}%
\pgfpathlineto{\pgfqpoint{0.343947in}{1.190570in}}%
\pgfpathlineto{\pgfqpoint{0.342247in}{1.179295in}}%
\pgfpathlineto{\pgfqpoint{0.340726in}{1.167995in}}%
\pgfpathlineto{\pgfqpoint{0.339382in}{1.156672in}}%
\pgfpathlineto{\pgfqpoint{0.338217in}{1.145330in}}%
\pgfpathlineto{\pgfqpoint{0.337231in}{1.133970in}}%
\pgfpathlineto{\pgfqpoint{0.336424in}{1.122597in}}%
\pgfpathlineto{\pgfqpoint{0.335795in}{1.111212in}}%
\pgfpathlineto{\pgfqpoint{0.335347in}{1.099819in}}%
\pgfpathlineto{\pgfqpoint{0.335077in}{1.088420in}}%
\pgfpathlineto{\pgfqpoint{0.334988in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.301928in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.301928in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.302022in}{1.088940in}}%
\pgfpathlineto{\pgfqpoint{0.302304in}{1.100860in}}%
\pgfpathlineto{\pgfqpoint{0.302773in}{1.112773in}}%
\pgfpathlineto{\pgfqpoint{0.303430in}{1.124678in}}%
\pgfpathlineto{\pgfqpoint{0.304274in}{1.136571in}}%
\pgfpathlineto{\pgfqpoint{0.305306in}{1.148449in}}%
\pgfpathlineto{\pgfqpoint{0.306524in}{1.160309in}}%
\pgfpathlineto{\pgfqpoint{0.307929in}{1.172149in}}%
\pgfpathlineto{\pgfqpoint{0.309520in}{1.183965in}}%
\pgfpathlineto{\pgfqpoint{0.311297in}{1.195754in}}%
\pgfpathlineto{\pgfqpoint{0.313259in}{1.207514in}}%
\pgfpathlineto{\pgfqpoint{0.315407in}{1.219242in}}%
\pgfpathlineto{\pgfqpoint{0.317738in}{1.230935in}}%
\pgfpathlineto{\pgfqpoint{0.320254in}{1.242589in}}%
\pgfpathlineto{\pgfqpoint{0.322953in}{1.254202in}}%
\pgfpathlineto{\pgfqpoint{0.325834in}{1.265771in}}%
\pgfpathlineto{\pgfqpoint{0.328897in}{1.277294in}}%
\pgfpathlineto{\pgfqpoint{0.332141in}{1.288767in}}%
\pgfpathlineto{\pgfqpoint{0.335566in}{1.300187in}}%
\pgfpathlineto{\pgfqpoint{0.339170in}{1.311552in}}%
\pgfpathlineto{\pgfqpoint{0.342952in}{1.322859in}}%
\pgfpathlineto{\pgfqpoint{0.346912in}{1.334105in}}%
\pgfpathlineto{\pgfqpoint{0.351049in}{1.345287in}}%
\pgfpathlineto{\pgfqpoint{0.355361in}{1.356403in}}%
\pgfpathlineto{\pgfqpoint{0.359847in}{1.367449in}}%
\pgfpathlineto{\pgfqpoint{0.364507in}{1.378423in}}%
\pgfpathlineto{\pgfqpoint{0.369340in}{1.389323in}}%
\pgfpathlineto{\pgfqpoint{0.374343in}{1.400145in}}%
\pgfpathlineto{\pgfqpoint{0.379516in}{1.410887in}}%
\pgfpathlineto{\pgfqpoint{0.384858in}{1.421546in}}%
\pgfpathlineto{\pgfqpoint{0.390366in}{1.432120in}}%
\pgfpathlineto{\pgfqpoint{0.396041in}{1.442606in}}%
\pgfpathlineto{\pgfqpoint{0.401880in}{1.453001in}}%
\pgfpathlineto{\pgfqpoint{0.407882in}{1.463303in}}%
\pgfpathlineto{\pgfqpoint{0.414045in}{1.473509in}}%
\pgfpathlineto{\pgfqpoint{0.420369in}{1.483616in}}%
\pgfpathlineto{\pgfqpoint{0.426850in}{1.493623in}}%
\pgfpathlineto{\pgfqpoint{0.433489in}{1.503527in}}%
\pgfpathlineto{\pgfqpoint{0.440283in}{1.513325in}}%
\pgfpathlineto{\pgfqpoint{0.447230in}{1.523014in}}%
\pgfpathlineto{\pgfqpoint{0.454329in}{1.532593in}}%
\pgfpathlineto{\pgfqpoint{0.461577in}{1.542059in}}%
\pgfpathlineto{\pgfqpoint{0.468974in}{1.551410in}}%
\pgfpathlineto{\pgfqpoint{0.476518in}{1.560643in}}%
\pgfpathlineto{\pgfqpoint{0.484205in}{1.569756in}}%
\pgfpathlineto{\pgfqpoint{0.492036in}{1.578747in}}%
\pgfpathlineto{\pgfqpoint{0.500006in}{1.587614in}}%
\pgfpathlineto{\pgfqpoint{0.508116in}{1.596354in}}%
\pgfpathlineto{\pgfqpoint{0.516362in}{1.604965in}}%
\pgfpathlineto{\pgfqpoint{0.524743in}{1.613445in}}%
\pgfpathlineto{\pgfqpoint{0.533256in}{1.621793in}}%
\pgfpathlineto{\pgfqpoint{0.541900in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{0.550671in}{1.638080in}}%
\pgfpathlineto{\pgfqpoint{0.559569in}{1.646016in}}%
\pgfpathlineto{\pgfqpoint{0.568591in}{1.653811in}}%
\pgfpathlineto{\pgfqpoint{0.577734in}{1.661462in}}%
\pgfpathlineto{\pgfqpoint{0.586997in}{1.668969in}}%
\pgfpathlineto{\pgfqpoint{0.596377in}{1.676329in}}%
\pgfpathlineto{\pgfqpoint{0.605871in}{1.683541in}}%
\pgfpathlineto{\pgfqpoint{0.615478in}{1.690602in}}%
\pgfpathlineto{\pgfqpoint{0.625195in}{1.697511in}}%
\pgfpathlineto{\pgfqpoint{0.635020in}{1.704266in}}%
\pgfpathlineto{\pgfqpoint{0.644949in}{1.710865in}}%
\pgfpathlineto{\pgfqpoint{0.654982in}{1.717308in}}%
\pgfpathlineto{\pgfqpoint{0.665114in}{1.723591in}}%
\pgfpathlineto{\pgfqpoint{0.675345in}{1.729714in}}%
\pgfpathlineto{\pgfqpoint{0.685670in}{1.735676in}}%
\pgfpathlineto{\pgfqpoint{0.696088in}{1.741474in}}%
\pgfpathlineto{\pgfqpoint{0.706596in}{1.747107in}}%
\pgfpathlineto{\pgfqpoint{0.717191in}{1.752574in}}%
\pgfpathlineto{\pgfqpoint{0.727871in}{1.757874in}}%
\pgfpathlineto{\pgfqpoint{0.738634in}{1.763004in}}%
\pgfpathlineto{\pgfqpoint{0.749475in}{1.767965in}}%
\pgfpathlineto{\pgfqpoint{0.760394in}{1.772754in}}%
\pgfpathlineto{\pgfqpoint{0.771386in}{1.777371in}}%
\pgfpathlineto{\pgfqpoint{0.782450in}{1.781814in}}%
\pgfpathlineto{\pgfqpoint{0.793583in}{1.786082in}}%
\pgfpathlineto{\pgfqpoint{0.804781in}{1.790175in}}%
\pgfpathlineto{\pgfqpoint{0.816043in}{1.794091in}}%
\pgfpathlineto{\pgfqpoint{0.827364in}{1.797829in}}%
\pgfpathlineto{\pgfqpoint{0.838743in}{1.801388in}}%
\pgfpathlineto{\pgfqpoint{0.850177in}{1.804767in}}%
\pgfpathlineto{\pgfqpoint{0.861663in}{1.807966in}}%
\pgfpathlineto{\pgfqpoint{0.873197in}{1.810984in}}%
\pgfpathlineto{\pgfqpoint{0.884778in}{1.813820in}}%
\pgfpathlineto{\pgfqpoint{0.896401in}{1.816473in}}%
\pgfpathlineto{\pgfqpoint{0.908066in}{1.818942in}}%
\pgfpathlineto{\pgfqpoint{0.919767in}{1.821228in}}%
\pgfpathlineto{\pgfqpoint{0.931503in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{0.943271in}{1.825245in}}%
\pgfpathlineto{\pgfqpoint{0.955067in}{1.826976in}}%
\pgfpathlineto{\pgfqpoint{0.966890in}{1.828521in}}%
\pgfpathlineto{\pgfqpoint{0.978735in}{1.829879in}}%
\pgfpathlineto{\pgfqpoint{0.990600in}{1.831050in}}%
\pgfpathlineto{\pgfqpoint{1.002482in}{1.832035in}}%
\pgfpathlineto{\pgfqpoint{1.014378in}{1.832832in}}%
\pgfpathlineto{\pgfqpoint{1.026285in}{1.833442in}}%
\pgfpathlineto{\pgfqpoint{1.038200in}{1.833865in}}%
\pgfpathlineto{\pgfqpoint{1.050121in}{1.834099in}}%
\pgfpathlineto{\pgfqpoint{1.062043in}{1.834146in}}%
\pgfpathlineto{\pgfqpoint{1.073965in}{1.834005in}}%
\pgfpathlineto{\pgfqpoint{1.085883in}{1.833677in}}%
\pgfpathlineto{\pgfqpoint{1.097795in}{1.833161in}}%
\pgfpathlineto{\pgfqpoint{1.109697in}{1.832457in}}%
\pgfpathlineto{\pgfqpoint{1.121586in}{1.831566in}}%
\pgfpathlineto{\pgfqpoint{1.133460in}{1.830488in}}%
\pgfpathlineto{\pgfqpoint{1.145315in}{1.829223in}}%
\pgfpathlineto{\pgfqpoint{1.157149in}{1.827771in}}%
\pgfpathlineto{\pgfqpoint{1.168959in}{1.826134in}}%
\pgfpathlineto{\pgfqpoint{1.180742in}{1.824310in}}%
\pgfpathlineto{\pgfqpoint{1.192494in}{1.822302in}}%
\pgfpathlineto{\pgfqpoint{1.204213in}{1.820108in}}%
\pgfpathlineto{\pgfqpoint{1.215896in}{1.817731in}}%
\pgfpathlineto{\pgfqpoint{1.227541in}{1.815169in}}%
\pgfpathlineto{\pgfqpoint{1.239143in}{1.812425in}}%
\pgfpathlineto{\pgfqpoint{1.250701in}{1.809498in}}%
\pgfpathlineto{\pgfqpoint{1.262211in}{1.806389in}}%
\pgfpathlineto{\pgfqpoint{1.273671in}{1.803100in}}%
\pgfpathlineto{\pgfqpoint{1.285078in}{1.799630in}}%
\pgfpathlineto{\pgfqpoint{1.296429in}{1.795982in}}%
\pgfpathlineto{\pgfqpoint{1.307721in}{1.792155in}}%
\pgfpathlineto{\pgfqpoint{1.318951in}{1.788151in}}%
\pgfpathlineto{\pgfqpoint{1.330117in}{1.783970in}}%
\pgfpathlineto{\pgfqpoint{1.341215in}{1.779614in}}%
\pgfpathlineto{\pgfqpoint{1.352244in}{1.775084in}}%
\pgfpathlineto{\pgfqpoint{1.363200in}{1.770381in}}%
\pgfpathlineto{\pgfqpoint{1.374080in}{1.765506in}}%
\pgfpathlineto{\pgfqpoint{1.384883in}{1.760460in}}%
\pgfpathlineto{\pgfqpoint{1.395604in}{1.755245in}}%
\pgfpathlineto{\pgfqpoint{1.406242in}{1.749861in}}%
\pgfpathlineto{\pgfqpoint{1.416794in}{1.744311in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.738595in}}%
\pgfpathlineto{\pgfqpoint{1.437630in}{1.732715in}}%
\pgfpathlineto{\pgfqpoint{1.447908in}{1.726673in}}%
\pgfpathlineto{\pgfqpoint{1.458089in}{1.720469in}}%
\pgfpathlineto{\pgfqpoint{1.468172in}{1.714106in}}%
\pgfpathlineto{\pgfqpoint{1.478153in}{1.707585in}}%
\pgfpathlineto{\pgfqpoint{1.488031in}{1.700908in}}%
\pgfpathlineto{\pgfqpoint{1.497802in}{1.694075in}}%
\pgfpathlineto{\pgfqpoint{1.507464in}{1.687090in}}%
\pgfpathlineto{\pgfqpoint{1.517015in}{1.679954in}}%
\pgfpathlineto{\pgfqpoint{1.526452in}{1.672668in}}%
\pgfpathlineto{\pgfqpoint{1.535774in}{1.665234in}}%
\pgfpathlineto{\pgfqpoint{1.544977in}{1.657654in}}%
\pgfpathlineto{\pgfqpoint{1.554060in}{1.649931in}}%
\pgfpathlineto{\pgfqpoint{1.563020in}{1.642065in}}%
\pgfpathlineto{\pgfqpoint{1.571855in}{1.634060in}}%
\pgfpathlineto{\pgfqpoint{1.580563in}{1.625916in}}%
\pgfpathlineto{\pgfqpoint{1.589142in}{1.617636in}}%
\pgfpathlineto{\pgfqpoint{1.597589in}{1.609222in}}%
\pgfpathlineto{\pgfqpoint{1.605903in}{1.600676in}}%
\pgfpathlineto{\pgfqpoint{1.614081in}{1.592000in}}%
\pgfpathlineto{\pgfqpoint{1.622121in}{1.583196in}}%
\pgfpathlineto{\pgfqpoint{1.630022in}{1.574267in}}%
\pgfpathlineto{\pgfqpoint{1.637781in}{1.565215in}}%
\pgfpathlineto{\pgfqpoint{1.645397in}{1.556041in}}%
\pgfpathlineto{\pgfqpoint{1.652868in}{1.546749in}}%
\pgfpathlineto{\pgfqpoint{1.660191in}{1.537341in}}%
\pgfpathlineto{\pgfqpoint{1.667365in}{1.527818in}}%
\pgfpathlineto{\pgfqpoint{1.674388in}{1.518183in}}%
\pgfpathlineto{\pgfqpoint{1.681258in}{1.508439in}}%
\pgfpathlineto{\pgfqpoint{1.687975in}{1.498588in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{1.488632in}}%
\pgfpathlineto{\pgfqpoint{1.700938in}{1.478575in}}%
\pgfpathlineto{\pgfqpoint{1.707181in}{1.468418in}}%
\pgfpathlineto{\pgfqpoint{1.713264in}{1.458163in}}%
\pgfpathlineto{\pgfqpoint{1.719185in}{1.447815in}}%
\pgfpathlineto{\pgfqpoint{1.724942in}{1.437374in}}%
\pgfpathlineto{\pgfqpoint{1.730534in}{1.426844in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{1.416227in}}%
\pgfpathlineto{\pgfqpoint{1.741217in}{1.405526in}}%
\pgfpathlineto{\pgfqpoint{1.746305in}{1.394744in}}%
\pgfpathlineto{\pgfqpoint{1.751223in}{1.383883in}}%
\pgfpathlineto{\pgfqpoint{1.755969in}{1.372945in}}%
\pgfpathlineto{\pgfqpoint{1.760543in}{1.361935in}}%
\pgfpathlineto{\pgfqpoint{1.764942in}{1.350853in}}%
\pgfpathlineto{\pgfqpoint{1.769167in}{1.339704in}}%
\pgfpathlineto{\pgfqpoint{1.773215in}{1.328490in}}%
\pgfpathlineto{\pgfqpoint{1.777086in}{1.317213in}}%
\pgfpathlineto{\pgfqpoint{1.780780in}{1.305877in}}%
\pgfpathlineto{\pgfqpoint{1.784294in}{1.294484in}}%
\pgfpathlineto{\pgfqpoint{1.787628in}{1.283037in}}%
\pgfpathlineto{\pgfqpoint{1.790782in}{1.271539in}}%
\pgfpathlineto{\pgfqpoint{1.793754in}{1.259992in}}%
\pgfpathlineto{\pgfqpoint{1.796545in}{1.248401in}}%
\pgfpathlineto{\pgfqpoint{1.799152in}{1.236767in}}%
\pgfpathlineto{\pgfqpoint{1.801576in}{1.225093in}}%
\pgfpathlineto{\pgfqpoint{1.803815in}{1.213382in}}%
\pgfpathlineto{\pgfqpoint{1.805870in}{1.201638in}}%
\pgfpathlineto{\pgfqpoint{1.807740in}{1.189863in}}%
\pgfpathlineto{\pgfqpoint{1.809424in}{1.178060in}}%
\pgfpathlineto{\pgfqpoint{1.810922in}{1.166232in}}%
\pgfpathlineto{\pgfqpoint{1.812234in}{1.154381in}}%
\pgfpathlineto{\pgfqpoint{1.813359in}{1.142512in}}%
\pgfpathlineto{\pgfqpoint{1.814296in}{1.130626in}}%
\pgfpathlineto{\pgfqpoint{1.815047in}{1.118727in}}%
\pgfpathlineto{\pgfqpoint{1.815610in}{1.106817in}}%
\pgfpathlineto{\pgfqpoint{1.815985in}{1.094901in}}%
\pgfpathlineto{\pgfqpoint{1.816173in}{1.082979in}}%
\pgfpathlineto{\pgfqpoint{1.816173in}{1.071057in}}%
\pgfpathlineto{\pgfqpoint{1.815985in}{1.059135in}}%
\pgfpathlineto{\pgfqpoint{1.815610in}{1.047219in}}%
\pgfpathlineto{\pgfqpoint{1.815047in}{1.035309in}}%
\pgfpathlineto{\pgfqpoint{1.814296in}{1.023410in}}%
\pgfpathlineto{\pgfqpoint{1.813359in}{1.011524in}}%
\pgfpathlineto{\pgfqpoint{1.812234in}{0.999655in}}%
\pgfpathlineto{\pgfqpoint{1.810922in}{0.987804in}}%
\pgfpathlineto{\pgfqpoint{1.809424in}{0.975976in}}%
\pgfpathlineto{\pgfqpoint{1.807740in}{0.964173in}}%
\pgfpathlineto{\pgfqpoint{1.805870in}{0.952398in}}%
\pgfpathlineto{\pgfqpoint{1.803815in}{0.940654in}}%
\pgfpathlineto{\pgfqpoint{1.801576in}{0.928943in}}%
\pgfpathlineto{\pgfqpoint{1.799152in}{0.917269in}}%
\pgfpathlineto{\pgfqpoint{1.796545in}{0.905635in}}%
\pgfpathlineto{\pgfqpoint{1.793754in}{0.894044in}}%
\pgfpathlineto{\pgfqpoint{1.790782in}{0.882497in}}%
\pgfpathlineto{\pgfqpoint{1.787628in}{0.870999in}}%
\pgfpathlineto{\pgfqpoint{1.784294in}{0.859552in}}%
\pgfpathlineto{\pgfqpoint{1.780780in}{0.848159in}}%
\pgfpathlineto{\pgfqpoint{1.777086in}{0.836823in}}%
\pgfpathlineto{\pgfqpoint{1.773215in}{0.825546in}}%
\pgfpathlineto{\pgfqpoint{1.769167in}{0.814332in}}%
\pgfpathlineto{\pgfqpoint{1.764942in}{0.803183in}}%
\pgfpathlineto{\pgfqpoint{1.760543in}{0.792101in}}%
\pgfpathlineto{\pgfqpoint{1.755969in}{0.781091in}}%
\pgfpathlineto{\pgfqpoint{1.751223in}{0.770153in}}%
\pgfpathlineto{\pgfqpoint{1.746305in}{0.759292in}}%
\pgfpathlineto{\pgfqpoint{1.741217in}{0.748510in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{0.737809in}}%
\pgfpathlineto{\pgfqpoint{1.730534in}{0.727192in}}%
\pgfpathlineto{\pgfqpoint{1.724942in}{0.716662in}}%
\pgfpathlineto{\pgfqpoint{1.719185in}{0.706221in}}%
\pgfpathlineto{\pgfqpoint{1.713264in}{0.695873in}}%
\pgfpathlineto{\pgfqpoint{1.707181in}{0.685618in}}%
\pgfpathlineto{\pgfqpoint{1.700938in}{0.675461in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{0.665403in}}%
\pgfpathlineto{\pgfqpoint{1.687975in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.681258in}{0.645597in}}%
\pgfpathlineto{\pgfqpoint{1.674388in}{0.635853in}}%
\pgfpathlineto{\pgfqpoint{1.667365in}{0.626218in}}%
\pgfpathlineto{\pgfqpoint{1.660191in}{0.616695in}}%
\pgfpathlineto{\pgfqpoint{1.652868in}{0.607287in}}%
\pgfpathlineto{\pgfqpoint{1.645397in}{0.597994in}}%
\pgfpathlineto{\pgfqpoint{1.637781in}{0.588821in}}%
\pgfpathlineto{\pgfqpoint{1.630022in}{0.579769in}}%
\pgfpathlineto{\pgfqpoint{1.622121in}{0.570840in}}%
\pgfpathlineto{\pgfqpoint{1.614081in}{0.562036in}}%
\pgfpathlineto{\pgfqpoint{1.605903in}{0.553360in}}%
\pgfpathlineto{\pgfqpoint{1.597589in}{0.544814in}}%
\pgfpathlineto{\pgfqpoint{1.589142in}{0.536400in}}%
\pgfpathlineto{\pgfqpoint{1.580563in}{0.528120in}}%
\pgfpathlineto{\pgfqpoint{1.571855in}{0.519976in}}%
\pgfpathlineto{\pgfqpoint{1.563020in}{0.511971in}}%
\pgfpathlineto{\pgfqpoint{1.554060in}{0.504105in}}%
\pgfpathlineto{\pgfqpoint{1.544977in}{0.496382in}}%
\pgfpathlineto{\pgfqpoint{1.535774in}{0.488802in}}%
\pgfpathlineto{\pgfqpoint{1.526452in}{0.481368in}}%
\pgfpathlineto{\pgfqpoint{1.517015in}{0.474082in}}%
\pgfpathlineto{\pgfqpoint{1.507464in}{0.466946in}}%
\pgfpathlineto{\pgfqpoint{1.497802in}{0.459961in}}%
\pgfpathlineto{\pgfqpoint{1.488031in}{0.453128in}}%
\pgfpathlineto{\pgfqpoint{1.478153in}{0.446451in}}%
\pgfpathlineto{\pgfqpoint{1.468172in}{0.439930in}}%
\pgfpathlineto{\pgfqpoint{1.458089in}{0.433567in}}%
\pgfpathlineto{\pgfqpoint{1.447908in}{0.427363in}}%
\pgfpathlineto{\pgfqpoint{1.437630in}{0.421321in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{0.415441in}}%
\pgfpathlineto{\pgfqpoint{1.416794in}{0.409725in}}%
\pgfpathlineto{\pgfqpoint{1.406242in}{0.404175in}}%
\pgfpathlineto{\pgfqpoint{1.395604in}{0.398791in}}%
\pgfpathlineto{\pgfqpoint{1.384883in}{0.393576in}}%
\pgfpathlineto{\pgfqpoint{1.374080in}{0.388530in}}%
\pgfpathlineto{\pgfqpoint{1.363200in}{0.383655in}}%
\pgfpathlineto{\pgfqpoint{1.352244in}{0.378952in}}%
\pgfpathlineto{\pgfqpoint{1.341215in}{0.374422in}}%
\pgfpathlineto{\pgfqpoint{1.330117in}{0.370066in}}%
\pgfpathlineto{\pgfqpoint{1.318951in}{0.365885in}}%
\pgfpathlineto{\pgfqpoint{1.307721in}{0.361881in}}%
\pgfpathlineto{\pgfqpoint{1.296429in}{0.358054in}}%
\pgfpathlineto{\pgfqpoint{1.285078in}{0.354405in}}%
\pgfpathlineto{\pgfqpoint{1.273671in}{0.350936in}}%
\pgfpathlineto{\pgfqpoint{1.262211in}{0.347647in}}%
\pgfpathlineto{\pgfqpoint{1.250701in}{0.344538in}}%
\pgfpathlineto{\pgfqpoint{1.239143in}{0.341611in}}%
\pgfpathlineto{\pgfqpoint{1.227541in}{0.338867in}}%
\pgfpathlineto{\pgfqpoint{1.215896in}{0.336305in}}%
\pgfpathlineto{\pgfqpoint{1.204213in}{0.333928in}}%
\pgfpathlineto{\pgfqpoint{1.192494in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{1.180742in}{0.329725in}}%
\pgfpathlineto{\pgfqpoint{1.168959in}{0.327902in}}%
\pgfpathlineto{\pgfqpoint{1.157149in}{0.326264in}}%
\pgfpathlineto{\pgfqpoint{1.145315in}{0.324813in}}%
\pgfpathlineto{\pgfqpoint{1.133460in}{0.323548in}}%
\pgfpathlineto{\pgfqpoint{1.121586in}{0.322470in}}%
\pgfpathlineto{\pgfqpoint{1.109697in}{0.321579in}}%
\pgfpathlineto{\pgfqpoint{1.097795in}{0.320875in}}%
\pgfpathlineto{\pgfqpoint{1.085883in}{0.320359in}}%
\pgfpathlineto{\pgfqpoint{1.073965in}{0.320031in}}%
\pgfpathlineto{\pgfqpoint{1.062043in}{0.319890in}}%
\pgfpathlineto{\pgfqpoint{1.050121in}{0.319937in}}%
\pgfpathlineto{\pgfqpoint{1.038200in}{0.320171in}}%
\pgfpathlineto{\pgfqpoint{1.026285in}{0.320594in}}%
\pgfpathlineto{\pgfqpoint{1.014378in}{0.321204in}}%
\pgfpathlineto{\pgfqpoint{1.002482in}{0.322001in}}%
\pgfpathlineto{\pgfqpoint{0.990600in}{0.322986in}}%
\pgfpathlineto{\pgfqpoint{0.978735in}{0.324157in}}%
\pgfpathlineto{\pgfqpoint{0.966890in}{0.325515in}}%
\pgfpathlineto{\pgfqpoint{0.955067in}{0.327060in}}%
\pgfpathlineto{\pgfqpoint{0.943271in}{0.328791in}}%
\pgfpathlineto{\pgfqpoint{0.931503in}{0.330707in}}%
\pgfpathlineto{\pgfqpoint{0.919767in}{0.332808in}}%
\pgfpathlineto{\pgfqpoint{0.908066in}{0.335094in}}%
\pgfpathlineto{\pgfqpoint{0.896401in}{0.337563in}}%
\pgfpathlineto{\pgfqpoint{0.884778in}{0.340216in}}%
\pgfpathlineto{\pgfqpoint{0.873197in}{0.343052in}}%
\pgfpathlineto{\pgfqpoint{0.861663in}{0.346070in}}%
\pgfpathlineto{\pgfqpoint{0.850177in}{0.349269in}}%
\pgfpathlineto{\pgfqpoint{0.838743in}{0.352648in}}%
\pgfpathlineto{\pgfqpoint{0.827364in}{0.356207in}}%
\pgfpathlineto{\pgfqpoint{0.816043in}{0.359945in}}%
\pgfpathlineto{\pgfqpoint{0.804781in}{0.363861in}}%
\pgfpathlineto{\pgfqpoint{0.793583in}{0.367953in}}%
\pgfpathlineto{\pgfqpoint{0.782450in}{0.372222in}}%
\pgfpathlineto{\pgfqpoint{0.771386in}{0.376665in}}%
\pgfpathlineto{\pgfqpoint{0.760394in}{0.381282in}}%
\pgfpathlineto{\pgfqpoint{0.749475in}{0.386071in}}%
\pgfpathlineto{\pgfqpoint{0.738634in}{0.391032in}}%
\pgfpathlineto{\pgfqpoint{0.727871in}{0.396162in}}%
\pgfpathlineto{\pgfqpoint{0.717191in}{0.401462in}}%
\pgfpathlineto{\pgfqpoint{0.706596in}{0.406929in}}%
\pgfpathlineto{\pgfqpoint{0.696088in}{0.412562in}}%
\pgfpathlineto{\pgfqpoint{0.685670in}{0.418360in}}%
\pgfpathlineto{\pgfqpoint{0.675345in}{0.424322in}}%
\pgfpathlineto{\pgfqpoint{0.665114in}{0.430445in}}%
\pgfpathlineto{\pgfqpoint{0.654982in}{0.436728in}}%
\pgfpathlineto{\pgfqpoint{0.644949in}{0.443171in}}%
\pgfpathlineto{\pgfqpoint{0.635020in}{0.449770in}}%
\pgfpathlineto{\pgfqpoint{0.625195in}{0.456525in}}%
\pgfpathlineto{\pgfqpoint{0.615478in}{0.463434in}}%
\pgfpathlineto{\pgfqpoint{0.605871in}{0.470495in}}%
\pgfpathlineto{\pgfqpoint{0.596377in}{0.477707in}}%
\pgfpathlineto{\pgfqpoint{0.586997in}{0.485067in}}%
\pgfpathlineto{\pgfqpoint{0.577734in}{0.492574in}}%
\pgfpathlineto{\pgfqpoint{0.568591in}{0.500225in}}%
\pgfpathlineto{\pgfqpoint{0.559569in}{0.508020in}}%
\pgfpathlineto{\pgfqpoint{0.550671in}{0.515956in}}%
\pgfpathlineto{\pgfqpoint{0.541900in}{0.524031in}}%
\pgfpathlineto{\pgfqpoint{0.533256in}{0.532243in}}%
\pgfpathlineto{\pgfqpoint{0.524743in}{0.540591in}}%
\pgfpathlineto{\pgfqpoint{0.516362in}{0.549071in}}%
\pgfpathlineto{\pgfqpoint{0.508116in}{0.557682in}}%
\pgfpathlineto{\pgfqpoint{0.500006in}{0.566422in}}%
\pgfpathlineto{\pgfqpoint{0.492036in}{0.575289in}}%
\pgfpathlineto{\pgfqpoint{0.484205in}{0.584280in}}%
\pgfpathlineto{\pgfqpoint{0.476518in}{0.593393in}}%
\pgfpathlineto{\pgfqpoint{0.468974in}{0.602626in}}%
\pgfpathlineto{\pgfqpoint{0.461577in}{0.611977in}}%
\pgfpathlineto{\pgfqpoint{0.454329in}{0.621443in}}%
\pgfpathlineto{\pgfqpoint{0.447230in}{0.631022in}}%
\pgfpathlineto{\pgfqpoint{0.440283in}{0.640711in}}%
\pgfpathlineto{\pgfqpoint{0.433489in}{0.650509in}}%
\pgfpathlineto{\pgfqpoint{0.426850in}{0.660413in}}%
\pgfpathlineto{\pgfqpoint{0.420369in}{0.670420in}}%
\pgfpathlineto{\pgfqpoint{0.414045in}{0.680527in}}%
\pgfpathlineto{\pgfqpoint{0.407882in}{0.690733in}}%
\pgfpathlineto{\pgfqpoint{0.401880in}{0.701035in}}%
\pgfpathlineto{\pgfqpoint{0.396041in}{0.711430in}}%
\pgfpathlineto{\pgfqpoint{0.390366in}{0.721916in}}%
\pgfpathlineto{\pgfqpoint{0.384858in}{0.732490in}}%
\pgfpathlineto{\pgfqpoint{0.379516in}{0.743149in}}%
\pgfpathlineto{\pgfqpoint{0.374343in}{0.753891in}}%
\pgfpathlineto{\pgfqpoint{0.369340in}{0.764713in}}%
\pgfpathlineto{\pgfqpoint{0.364507in}{0.775613in}}%
\pgfpathlineto{\pgfqpoint{0.359847in}{0.786587in}}%
\pgfpathlineto{\pgfqpoint{0.355361in}{0.797633in}}%
\pgfpathlineto{\pgfqpoint{0.351049in}{0.808749in}}%
\pgfpathlineto{\pgfqpoint{0.346912in}{0.819931in}}%
\pgfpathlineto{\pgfqpoint{0.342952in}{0.831177in}}%
\pgfpathlineto{\pgfqpoint{0.339170in}{0.842484in}}%
\pgfpathlineto{\pgfqpoint{0.335566in}{0.853849in}}%
\pgfpathlineto{\pgfqpoint{0.332141in}{0.865269in}}%
\pgfpathlineto{\pgfqpoint{0.328897in}{0.876742in}}%
\pgfpathlineto{\pgfqpoint{0.325834in}{0.888265in}}%
\pgfpathlineto{\pgfqpoint{0.322953in}{0.899834in}}%
\pgfpathlineto{\pgfqpoint{0.320254in}{0.911447in}}%
\pgfpathlineto{\pgfqpoint{0.317738in}{0.923101in}}%
\pgfpathlineto{\pgfqpoint{0.315407in}{0.934794in}}%
\pgfpathlineto{\pgfqpoint{0.313259in}{0.946522in}}%
\pgfpathlineto{\pgfqpoint{0.311297in}{0.958282in}}%
\pgfpathlineto{\pgfqpoint{0.309520in}{0.970071in}}%
\pgfpathlineto{\pgfqpoint{0.307929in}{0.981887in}}%
\pgfpathlineto{\pgfqpoint{0.306524in}{0.993727in}}%
\pgfpathlineto{\pgfqpoint{0.305306in}{1.005587in}}%
\pgfpathlineto{\pgfqpoint{0.304274in}{1.017465in}}%
\pgfpathlineto{\pgfqpoint{0.303430in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{0.302773in}{1.041263in}}%
\pgfpathlineto{\pgfqpoint{0.302304in}{1.053176in}}%
\pgfpathlineto{\pgfqpoint{0.302022in}{1.065096in}}%
\pgfpathlineto{\pgfqpoint{0.301928in}{1.077018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560755in}{1.672735in}}%
\pgfpathlineto{\pgfqpoint{1.430133in}{0.633410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.059062in}{0.117955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272188in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.271020in}{1.099296in}}%
\pgfpathlineto{\pgfqpoint{1.267530in}{1.121329in}}%
\pgfpathlineto{\pgfqpoint{1.261756in}{1.142877in}}%
\pgfpathlineto{\pgfqpoint{1.253762in}{1.163704in}}%
\pgfpathlineto{\pgfqpoint{1.243634in}{1.183580in}}%
\pgfpathlineto{\pgfqpoint{1.231484in}{1.202290in}}%
\pgfpathlineto{\pgfqpoint{1.217445in}{1.219626in}}%
\pgfpathlineto{\pgfqpoint{1.201671in}{1.235401in}}%
\pgfpathlineto{\pgfqpoint{1.184334in}{1.249440in}}%
\pgfpathlineto{\pgfqpoint{1.165625in}{1.261590in}}%
\pgfpathlineto{\pgfqpoint{1.145748in}{1.271717in}}%
\pgfpathlineto{\pgfqpoint{1.124922in}{1.279712in}}%
\pgfpathlineto{\pgfqpoint{1.103374in}{1.285486in}}%
\pgfpathlineto{\pgfqpoint{1.081340in}{1.288975in}}%
\pgfpathlineto{\pgfqpoint{1.059063in}{1.290143in}}%
\pgfpathlineto{\pgfqpoint{1.036785in}{1.288975in}}%
\pgfpathlineto{\pgfqpoint{1.014751in}{1.285486in}}%
\pgfpathlineto{\pgfqpoint{0.993203in}{1.279712in}}%
\pgfpathlineto{\pgfqpoint{0.972377in}{1.271717in}}%
\pgfpathlineto{\pgfqpoint{0.952500in}{1.261590in}}%
\pgfpathlineto{\pgfqpoint{0.933791in}{1.249440in}}%
\pgfpathlineto{\pgfqpoint{0.916454in}{1.235401in}}%
\pgfpathlineto{\pgfqpoint{0.900680in}{1.219626in}}%
\pgfpathlineto{\pgfqpoint{0.886641in}{1.202290in}}%
\pgfpathlineto{\pgfqpoint{0.874491in}{1.183580in}}%
\pgfpathlineto{\pgfqpoint{0.864363in}{1.163704in}}%
\pgfpathlineto{\pgfqpoint{0.856369in}{1.142877in}}%
\pgfpathlineto{\pgfqpoint{0.850595in}{1.121329in}}%
\pgfpathlineto{\pgfqpoint{0.847105in}{1.099296in}}%
\pgfpathlineto{\pgfqpoint{0.845938in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.847105in}{1.054740in}}%
\pgfpathlineto{\pgfqpoint{0.850595in}{1.032707in}}%
\pgfpathlineto{\pgfqpoint{0.856369in}{1.011159in}}%
\pgfpathlineto{\pgfqpoint{0.864363in}{0.990332in}}%
\pgfpathlineto{\pgfqpoint{0.874491in}{0.970455in}}%
\pgfpathlineto{\pgfqpoint{0.886641in}{0.951746in}}%
\pgfpathlineto{\pgfqpoint{0.900680in}{0.934410in}}%
\pgfpathlineto{\pgfqpoint{0.916454in}{0.918635in}}%
\pgfpathlineto{\pgfqpoint{0.933791in}{0.904596in}}%
\pgfpathlineto{\pgfqpoint{0.952500in}{0.892446in}}%
\pgfpathlineto{\pgfqpoint{0.972377in}{0.882319in}}%
\pgfpathlineto{\pgfqpoint{0.993203in}{0.874324in}}%
\pgfpathlineto{\pgfqpoint{1.014751in}{0.868550in}}%
\pgfpathlineto{\pgfqpoint{1.036785in}{0.865060in}}%
\pgfpathlineto{\pgfqpoint{1.059063in}{0.863893in}}%
\pgfpathlineto{\pgfqpoint{1.081340in}{0.865060in}}%
\pgfpathlineto{\pgfqpoint{1.103374in}{0.868550in}}%
\pgfpathlineto{\pgfqpoint{1.124922in}{0.874324in}}%
\pgfpathlineto{\pgfqpoint{1.145748in}{0.882319in}}%
\pgfpathlineto{\pgfqpoint{1.165625in}{0.892446in}}%
\pgfpathlineto{\pgfqpoint{1.184334in}{0.904596in}}%
\pgfpathlineto{\pgfqpoint{1.201671in}{0.918635in}}%
\pgfpathlineto{\pgfqpoint{1.217445in}{0.934410in}}%
\pgfpathlineto{\pgfqpoint{1.231484in}{0.951746in}}%
\pgfpathlineto{\pgfqpoint{1.243634in}{0.970455in}}%
\pgfpathlineto{\pgfqpoint{1.253762in}{0.990332in}}%
\pgfpathlineto{\pgfqpoint{1.261756in}{1.011159in}}%
\pgfpathlineto{\pgfqpoint{1.267530in}{1.032707in}}%
\pgfpathlineto{\pgfqpoint{1.271020in}{1.054740in}}%
\pgfpathlineto{\pgfqpoint{1.272188in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.272188in}{1.077018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.272155in,y=1.080738in,left,bottom]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485313in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.485053in}{1.091894in}}%
\pgfpathlineto{\pgfqpoint{1.484274in}{1.106752in}}%
\pgfpathlineto{\pgfqpoint{1.481164in}{1.136341in}}%
\pgfpathlineto{\pgfqpoint{1.475998in}{1.165640in}}%
\pgfpathlineto{\pgfqpoint{1.468800in}{1.194508in}}%
\pgfpathlineto{\pgfqpoint{1.459606in}{1.222804in}}%
\pgfpathlineto{\pgfqpoint{1.448461in}{1.250389in}}%
\pgfpathlineto{\pgfqpoint{1.435419in}{1.277130in}}%
\pgfpathlineto{\pgfqpoint{1.420543in}{1.302896in}}%
\pgfpathlineto{\pgfqpoint{1.403906in}{1.327561in}}%
\pgfpathlineto{\pgfqpoint{1.385589in}{1.351006in}}%
\pgfpathlineto{\pgfqpoint{1.365681in}{1.373116in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{1.393783in}}%
\pgfpathlineto{\pgfqpoint{1.321488in}{1.412908in}}%
\pgfpathlineto{\pgfqpoint{1.297418in}{1.430395in}}%
\pgfpathlineto{\pgfqpoint{1.272188in}{1.446161in}}%
\pgfpathlineto{\pgfqpoint{1.245918in}{1.460129in}}%
\pgfpathlineto{\pgfqpoint{1.218739in}{1.472230in}}%
\pgfpathlineto{\pgfqpoint{1.190781in}{1.482406in}}%
\pgfpathlineto{\pgfqpoint{1.162182in}{1.490607in}}%
\pgfpathlineto{\pgfqpoint{1.133080in}{1.496792in}}%
\pgfpathlineto{\pgfqpoint{1.103618in}{1.500933in}}%
\pgfpathlineto{\pgfqpoint{1.073938in}{1.503008in}}%
\pgfpathlineto{\pgfqpoint{1.044187in}{1.503008in}}%
\pgfpathlineto{\pgfqpoint{1.014507in}{1.500933in}}%
\pgfpathlineto{\pgfqpoint{0.985045in}{1.496792in}}%
\pgfpathlineto{\pgfqpoint{0.955943in}{1.490607in}}%
\pgfpathlineto{\pgfqpoint{0.927344in}{1.482406in}}%
\pgfpathlineto{\pgfqpoint{0.899386in}{1.472230in}}%
\pgfpathlineto{\pgfqpoint{0.872207in}{1.460129in}}%
\pgfpathlineto{\pgfqpoint{0.845938in}{1.446161in}}%
\pgfpathlineto{\pgfqpoint{0.820707in}{1.430395in}}%
\pgfpathlineto{\pgfqpoint{0.796637in}{1.412908in}}%
\pgfpathlineto{\pgfqpoint{0.773846in}{1.393783in}}%
\pgfpathlineto{\pgfqpoint{0.752444in}{1.373116in}}%
\pgfpathlineto{\pgfqpoint{0.732536in}{1.351006in}}%
\pgfpathlineto{\pgfqpoint{0.714219in}{1.327561in}}%
\pgfpathlineto{\pgfqpoint{0.697582in}{1.302896in}}%
\pgfpathlineto{\pgfqpoint{0.682706in}{1.277130in}}%
\pgfpathlineto{\pgfqpoint{0.669664in}{1.250389in}}%
\pgfpathlineto{\pgfqpoint{0.658519in}{1.222804in}}%
\pgfpathlineto{\pgfqpoint{0.649325in}{1.194508in}}%
\pgfpathlineto{\pgfqpoint{0.642127in}{1.165640in}}%
\pgfpathlineto{\pgfqpoint{0.636961in}{1.136341in}}%
\pgfpathlineto{\pgfqpoint{0.633851in}{1.106752in}}%
\pgfpathlineto{\pgfqpoint{0.632812in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.633851in}{1.047284in}}%
\pgfpathlineto{\pgfqpoint{0.636961in}{1.017695in}}%
\pgfpathlineto{\pgfqpoint{0.642127in}{0.988396in}}%
\pgfpathlineto{\pgfqpoint{0.649325in}{0.959528in}}%
\pgfpathlineto{\pgfqpoint{0.658519in}{0.931232in}}%
\pgfpathlineto{\pgfqpoint{0.669664in}{0.903646in}}%
\pgfpathlineto{\pgfqpoint{0.682706in}{0.876906in}}%
\pgfpathlineto{\pgfqpoint{0.697582in}{0.851140in}}%
\pgfpathlineto{\pgfqpoint{0.714219in}{0.826475in}}%
\pgfpathlineto{\pgfqpoint{0.732536in}{0.803030in}}%
\pgfpathlineto{\pgfqpoint{0.752444in}{0.780920in}}%
\pgfpathlineto{\pgfqpoint{0.773846in}{0.760252in}}%
\pgfpathlineto{\pgfqpoint{0.796637in}{0.741128in}}%
\pgfpathlineto{\pgfqpoint{0.820707in}{0.723641in}}%
\pgfpathlineto{\pgfqpoint{0.845937in}{0.707875in}}%
\pgfpathlineto{\pgfqpoint{0.872207in}{0.693907in}}%
\pgfpathlineto{\pgfqpoint{0.899386in}{0.681806in}}%
\pgfpathlineto{\pgfqpoint{0.927344in}{0.671630in}}%
\pgfpathlineto{\pgfqpoint{0.955943in}{0.663429in}}%
\pgfpathlineto{\pgfqpoint{0.985045in}{0.657244in}}%
\pgfpathlineto{\pgfqpoint{1.014507in}{0.653103in}}%
\pgfpathlineto{\pgfqpoint{1.044187in}{0.651028in}}%
\pgfpathlineto{\pgfqpoint{1.073938in}{0.651028in}}%
\pgfpathlineto{\pgfqpoint{1.103618in}{0.653103in}}%
\pgfpathlineto{\pgfqpoint{1.133080in}{0.657244in}}%
\pgfpathlineto{\pgfqpoint{1.162182in}{0.663429in}}%
\pgfpathlineto{\pgfqpoint{1.190781in}{0.671630in}}%
\pgfpathlineto{\pgfqpoint{1.218739in}{0.681806in}}%
\pgfpathlineto{\pgfqpoint{1.245918in}{0.693907in}}%
\pgfpathlineto{\pgfqpoint{1.272188in}{0.707875in}}%
\pgfpathlineto{\pgfqpoint{1.297418in}{0.723641in}}%
\pgfpathlineto{\pgfqpoint{1.321488in}{0.741128in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{0.760252in}}%
\pgfpathlineto{\pgfqpoint{1.365681in}{0.780920in}}%
\pgfpathlineto{\pgfqpoint{1.385589in}{0.803030in}}%
\pgfpathlineto{\pgfqpoint{1.403906in}{0.826475in}}%
\pgfpathlineto{\pgfqpoint{1.420543in}{0.851140in}}%
\pgfpathlineto{\pgfqpoint{1.435419in}{0.876906in}}%
\pgfpathlineto{\pgfqpoint{1.448461in}{0.903646in}}%
\pgfpathlineto{\pgfqpoint{1.459606in}{0.931232in}}%
\pgfpathlineto{\pgfqpoint{1.468800in}{0.959528in}}%
\pgfpathlineto{\pgfqpoint{1.475998in}{0.988396in}}%
\pgfpathlineto{\pgfqpoint{1.481164in}{1.017695in}}%
\pgfpathlineto{\pgfqpoint{1.484274in}{1.047284in}}%
\pgfpathlineto{\pgfqpoint{1.485313in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.485313in}{1.077018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.485248in,y=1.084457in,left,bottom]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698438in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.698048in}{1.099332in}}%
\pgfpathlineto{\pgfqpoint{1.696880in}{1.121619in}}%
\pgfpathlineto{\pgfqpoint{1.692215in}{1.166002in}}%
\pgfpathlineto{\pgfqpoint{1.684466in}{1.209952in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{1.253254in}}%
\pgfpathlineto{\pgfqpoint{1.659878in}{1.295697in}}%
\pgfpathlineto{\pgfqpoint{1.643161in}{1.337075in}}%
\pgfpathlineto{\pgfqpoint{1.623597in}{1.377186in}}%
\pgfpathlineto{\pgfqpoint{1.601283in}{1.415835in}}%
\pgfpathlineto{\pgfqpoint{1.576328in}{1.452833in}}%
\pgfpathlineto{\pgfqpoint{1.548852in}{1.488000in}}%
\pgfpathlineto{\pgfqpoint{1.518990in}{1.521165in}}%
\pgfpathlineto{\pgfqpoint{1.486888in}{1.552166in}}%
\pgfpathlineto{\pgfqpoint{1.452701in}{1.580852in}}%
\pgfpathlineto{\pgfqpoint{1.416596in}{1.607084in}}%
\pgfpathlineto{\pgfqpoint{1.378750in}{1.630733in}}%
\pgfpathlineto{\pgfqpoint{1.339346in}{1.651684in}}%
\pgfpathlineto{\pgfqpoint{1.298577in}{1.669836in}}%
\pgfpathlineto{\pgfqpoint{1.256640in}{1.685100in}}%
\pgfpathlineto{\pgfqpoint{1.213741in}{1.697401in}}%
\pgfpathlineto{\pgfqpoint{1.170089in}{1.706679in}}%
\pgfpathlineto{\pgfqpoint{1.125895in}{1.712890in}}%
\pgfpathlineto{\pgfqpoint{1.081376in}{1.716003in}}%
\pgfpathlineto{\pgfqpoint{1.036749in}{1.716003in}}%
\pgfpathlineto{\pgfqpoint{0.992230in}{1.712890in}}%
\pgfpathlineto{\pgfqpoint{0.948036in}{1.706679in}}%
\pgfpathlineto{\pgfqpoint{0.904384in}{1.697401in}}%
\pgfpathlineto{\pgfqpoint{0.861485in}{1.685100in}}%
\pgfpathlineto{\pgfqpoint{0.819548in}{1.669836in}}%
\pgfpathlineto{\pgfqpoint{0.778779in}{1.651684in}}%
\pgfpathlineto{\pgfqpoint{0.739375in}{1.630733in}}%
\pgfpathlineto{\pgfqpoint{0.701529in}{1.607084in}}%
\pgfpathlineto{\pgfqpoint{0.665424in}{1.580852in}}%
\pgfpathlineto{\pgfqpoint{0.631237in}{1.552166in}}%
\pgfpathlineto{\pgfqpoint{0.599135in}{1.521165in}}%
\pgfpathlineto{\pgfqpoint{0.569273in}{1.488000in}}%
\pgfpathlineto{\pgfqpoint{0.541797in}{1.452833in}}%
\pgfpathlineto{\pgfqpoint{0.516842in}{1.415835in}}%
\pgfpathlineto{\pgfqpoint{0.494528in}{1.377186in}}%
\pgfpathlineto{\pgfqpoint{0.474964in}{1.337075in}}%
\pgfpathlineto{\pgfqpoint{0.458247in}{1.295697in}}%
\pgfpathlineto{\pgfqpoint{0.444456in}{1.253254in}}%
\pgfpathlineto{\pgfqpoint{0.433659in}{1.209952in}}%
\pgfpathlineto{\pgfqpoint{0.425910in}{1.166002in}}%
\pgfpathlineto{\pgfqpoint{0.421245in}{1.121619in}}%
\pgfpathlineto{\pgfqpoint{0.419687in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.421245in}{1.032417in}}%
\pgfpathlineto{\pgfqpoint{0.425910in}{0.988034in}}%
\pgfpathlineto{\pgfqpoint{0.433659in}{0.944084in}}%
\pgfpathlineto{\pgfqpoint{0.444456in}{0.900782in}}%
\pgfpathlineto{\pgfqpoint{0.458247in}{0.858339in}}%
\pgfpathlineto{\pgfqpoint{0.474964in}{0.816961in}}%
\pgfpathlineto{\pgfqpoint{0.494528in}{0.776850in}}%
\pgfpathlineto{\pgfqpoint{0.516842in}{0.738201in}}%
\pgfpathlineto{\pgfqpoint{0.541797in}{0.701203in}}%
\pgfpathlineto{\pgfqpoint{0.569273in}{0.666036in}}%
\pgfpathlineto{\pgfqpoint{0.599135in}{0.632871in}}%
\pgfpathlineto{\pgfqpoint{0.631237in}{0.601870in}}%
\pgfpathlineto{\pgfqpoint{0.665424in}{0.573184in}}%
\pgfpathlineto{\pgfqpoint{0.701529in}{0.546952in}}%
\pgfpathlineto{\pgfqpoint{0.739375in}{0.523303in}}%
\pgfpathlineto{\pgfqpoint{0.778779in}{0.502352in}}%
\pgfpathlineto{\pgfqpoint{0.819548in}{0.484200in}}%
\pgfpathlineto{\pgfqpoint{0.861485in}{0.468936in}}%
\pgfpathlineto{\pgfqpoint{0.904384in}{0.456635in}}%
\pgfpathlineto{\pgfqpoint{0.948036in}{0.447357in}}%
\pgfpathlineto{\pgfqpoint{0.992230in}{0.441146in}}%
\pgfpathlineto{\pgfqpoint{1.036749in}{0.438032in}}%
\pgfpathlineto{\pgfqpoint{1.081376in}{0.438032in}}%
\pgfpathlineto{\pgfqpoint{1.125895in}{0.441146in}}%
\pgfpathlineto{\pgfqpoint{1.170089in}{0.447357in}}%
\pgfpathlineto{\pgfqpoint{1.213741in}{0.456635in}}%
\pgfpathlineto{\pgfqpoint{1.256640in}{0.468936in}}%
\pgfpathlineto{\pgfqpoint{1.298577in}{0.484200in}}%
\pgfpathlineto{\pgfqpoint{1.339346in}{0.502352in}}%
\pgfpathlineto{\pgfqpoint{1.378750in}{0.523303in}}%
\pgfpathlineto{\pgfqpoint{1.416596in}{0.546952in}}%
\pgfpathlineto{\pgfqpoint{1.452701in}{0.573184in}}%
\pgfpathlineto{\pgfqpoint{1.486888in}{0.601870in}}%
\pgfpathlineto{\pgfqpoint{1.518990in}{0.632871in}}%
\pgfpathlineto{\pgfqpoint{1.548852in}{0.666036in}}%
\pgfpathlineto{\pgfqpoint{1.576328in}{0.701203in}}%
\pgfpathlineto{\pgfqpoint{1.601283in}{0.738201in}}%
\pgfpathlineto{\pgfqpoint{1.623597in}{0.776850in}}%
\pgfpathlineto{\pgfqpoint{1.643161in}{0.816961in}}%
\pgfpathlineto{\pgfqpoint{1.659878in}{0.858339in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{0.900782in}}%
\pgfpathlineto{\pgfqpoint{1.684466in}{0.944084in}}%
\pgfpathlineto{\pgfqpoint{1.692215in}{0.988034in}}%
\pgfpathlineto{\pgfqpoint{1.696880in}{1.032417in}}%
\pgfpathlineto{\pgfqpoint{1.698438in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.698438in}{1.077018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.698340in,y=1.088177in,left,bottom]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911563in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.911043in}{1.106770in}}%
\pgfpathlineto{\pgfqpoint{1.909486in}{1.136485in}}%
\pgfpathlineto{\pgfqpoint{1.903266in}{1.195663in}}%
\pgfpathlineto{\pgfqpoint{1.892933in}{1.254263in}}%
\pgfpathlineto{\pgfqpoint{1.878538in}{1.311999in}}%
\pgfpathlineto{\pgfqpoint{1.860150in}{1.368590in}}%
\pgfpathlineto{\pgfqpoint{1.837860in}{1.423761in}}%
\pgfpathlineto{\pgfqpoint{1.811775in}{1.477242in}}%
\pgfpathlineto{\pgfqpoint{1.782024in}{1.528774in}}%
\pgfpathlineto{\pgfqpoint{1.748749in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.712115in}{1.624994in}}%
\pgfpathlineto{\pgfqpoint{1.672300in}{1.669214in}}%
\pgfpathlineto{\pgfqpoint{1.629496in}{1.710549in}}%
\pgfpathlineto{\pgfqpoint{1.583914in}{1.748797in}}%
\pgfpathlineto{\pgfqpoint{1.535774in}{1.783773in}}%
\pgfpathlineto{\pgfqpoint{1.485313in}{1.815305in}}%
\pgfpathlineto{\pgfqpoint{1.432774in}{1.843240in}}%
\pgfpathlineto{\pgfqpoint{1.378415in}{1.867442in}}%
\pgfpathlineto{\pgfqpoint{1.322499in}{1.887794in}}%
\pgfpathlineto{\pgfqpoint{1.265301in}{1.904195in}}%
\pgfpathlineto{\pgfqpoint{1.207098in}{1.916567in}}%
\pgfpathlineto{\pgfqpoint{1.148173in}{1.924848in}}%
\pgfpathlineto{\pgfqpoint{1.088814in}{1.928999in}}%
\pgfpathlineto{\pgfqpoint{1.029311in}{1.928999in}}%
\pgfpathlineto{\pgfqpoint{0.969952in}{1.924848in}}%
\pgfpathlineto{\pgfqpoint{0.911027in}{1.916567in}}%
\pgfpathlineto{\pgfqpoint{0.852824in}{1.904195in}}%
\pgfpathlineto{\pgfqpoint{0.795626in}{1.887794in}}%
\pgfpathlineto{\pgfqpoint{0.739710in}{1.867442in}}%
\pgfpathlineto{\pgfqpoint{0.685351in}{1.843240in}}%
\pgfpathlineto{\pgfqpoint{0.632813in}{1.815305in}}%
\pgfpathlineto{\pgfqpoint{0.582351in}{1.783773in}}%
\pgfpathlineto{\pgfqpoint{0.534211in}{1.748797in}}%
\pgfpathlineto{\pgfqpoint{0.488629in}{1.710549in}}%
\pgfpathlineto{\pgfqpoint{0.445825in}{1.669214in}}%
\pgfpathlineto{\pgfqpoint{0.406010in}{1.624994in}}%
\pgfpathlineto{\pgfqpoint{0.369376in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{0.336101in}{1.528774in}}%
\pgfpathlineto{\pgfqpoint{0.306350in}{1.477242in}}%
\pgfpathlineto{\pgfqpoint{0.280265in}{1.423761in}}%
\pgfpathlineto{\pgfqpoint{0.257975in}{1.368590in}}%
\pgfpathlineto{\pgfqpoint{0.239587in}{1.311999in}}%
\pgfpathlineto{\pgfqpoint{0.225192in}{1.254263in}}%
\pgfpathlineto{\pgfqpoint{0.214859in}{1.195663in}}%
\pgfpathlineto{\pgfqpoint{0.208639in}{1.136485in}}%
\pgfpathlineto{\pgfqpoint{0.206563in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.208639in}{1.017551in}}%
\pgfpathlineto{\pgfqpoint{0.214859in}{0.958373in}}%
\pgfpathlineto{\pgfqpoint{0.225192in}{0.899773in}}%
\pgfpathlineto{\pgfqpoint{0.239587in}{0.842037in}}%
\pgfpathlineto{\pgfqpoint{0.257975in}{0.785446in}}%
\pgfpathlineto{\pgfqpoint{0.280265in}{0.730275in}}%
\pgfpathlineto{\pgfqpoint{0.306350in}{0.676793in}}%
\pgfpathlineto{\pgfqpoint{0.336101in}{0.625262in}}%
\pgfpathlineto{\pgfqpoint{0.369376in}{0.575931in}}%
\pgfpathlineto{\pgfqpoint{0.406010in}{0.529042in}}%
\pgfpathlineto{\pgfqpoint{0.445825in}{0.484822in}}%
\pgfpathlineto{\pgfqpoint{0.488629in}{0.443487in}}%
\pgfpathlineto{\pgfqpoint{0.534211in}{0.405239in}}%
\pgfpathlineto{\pgfqpoint{0.582351in}{0.370263in}}%
\pgfpathlineto{\pgfqpoint{0.632812in}{0.338731in}}%
\pgfpathlineto{\pgfqpoint{0.685351in}{0.310796in}}%
\pgfpathlineto{\pgfqpoint{0.739710in}{0.286594in}}%
\pgfpathlineto{\pgfqpoint{0.795626in}{0.266242in}}%
\pgfpathlineto{\pgfqpoint{0.852824in}{0.249841in}}%
\pgfpathlineto{\pgfqpoint{0.911027in}{0.237469in}}%
\pgfpathlineto{\pgfqpoint{0.969952in}{0.229188in}}%
\pgfpathlineto{\pgfqpoint{1.029311in}{0.225037in}}%
\pgfpathlineto{\pgfqpoint{1.088814in}{0.225037in}}%
\pgfpathlineto{\pgfqpoint{1.148173in}{0.229188in}}%
\pgfpathlineto{\pgfqpoint{1.207098in}{0.237469in}}%
\pgfpathlineto{\pgfqpoint{1.265301in}{0.249841in}}%
\pgfpathlineto{\pgfqpoint{1.322499in}{0.266242in}}%
\pgfpathlineto{\pgfqpoint{1.378415in}{0.286594in}}%
\pgfpathlineto{\pgfqpoint{1.432774in}{0.310796in}}%
\pgfpathlineto{\pgfqpoint{1.485313in}{0.338731in}}%
\pgfpathlineto{\pgfqpoint{1.535774in}{0.370263in}}%
\pgfpathlineto{\pgfqpoint{1.583914in}{0.405239in}}%
\pgfpathlineto{\pgfqpoint{1.629496in}{0.443487in}}%
\pgfpathlineto{\pgfqpoint{1.672300in}{0.484822in}}%
\pgfpathlineto{\pgfqpoint{1.712115in}{0.529042in}}%
\pgfpathlineto{\pgfqpoint{1.748749in}{0.575931in}}%
\pgfpathlineto{\pgfqpoint{1.782024in}{0.625262in}}%
\pgfpathlineto{\pgfqpoint{1.811775in}{0.676793in}}%
\pgfpathlineto{\pgfqpoint{1.837860in}{0.730275in}}%
\pgfpathlineto{\pgfqpoint{1.860150in}{0.785446in}}%
\pgfpathlineto{\pgfqpoint{1.878538in}{0.842037in}}%
\pgfpathlineto{\pgfqpoint{1.892933in}{0.899773in}}%
\pgfpathlineto{\pgfqpoint{1.903266in}{0.958373in}}%
\pgfpathlineto{\pgfqpoint{1.909486in}{1.017551in}}%
\pgfpathlineto{\pgfqpoint{1.911563in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.911563in}{1.077018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.911433in,y=1.091896in,left,bottom]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430133in}{0.633410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516780in}{0.720771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585520in}{0.822087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634175in}{0.933157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661745in}{1.049537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668333in}{1.166912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654964in}{1.281385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623343in}{1.389641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575613in}{1.489015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514148in}{1.577478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441397in}{1.653575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359778in}{1.716344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271604in}{1.765231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179053in}{1.800009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084151in}{1.820711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988769in}{1.827577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894635in}{1.821010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803344in}{1.801548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716369in}{1.769837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635081in}{1.726621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560755in}{1.672735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494585in}{1.609099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437688in}{1.536725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391109in}{1.456721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.355824in}{1.370304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.332730in}{1.278811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.322636in}{1.183717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326245in}{1.086650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344124in}{0.989410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.376664in}{0.893987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424026in}{0.802561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486073in}{0.717511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562284in}{0.641383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651662in}{0.576847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752629in}{0.526597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862939in}{0.493214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979632in}{0.478961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099052in}{0.485535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216971in}{0.513802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328838in}{0.563561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062535in}{1.077018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.062535in}{0.680828in}}{\pgfqpoint{1.062535in}{0.284638in}}%
\pgfpathlineto{\pgfqpoint{1.093785in}{0.284638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.076424in}{0.201297in}}{\pgfqpoint{1.059062in}{0.117955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.041701in}{0.201297in}}{\pgfqpoint{1.024340in}{0.284638in}}%
\pgfpathlineto{\pgfqpoint{1.055590in}{0.284638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.055590in}{0.680828in}}{\pgfqpoint{1.055590in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.062535in}{1.077018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.142650in,y=0.121605in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Observer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.059063in,y=2.201431in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont HD214823}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{1.025705in}}%
\pgfpathcurveto{\pgfqpoint{1.072671in}{1.025705in}}{\pgfqpoint{1.085724in}{1.031111in}}{\pgfqpoint{1.095347in}{1.040734in}}%
\pgfpathcurveto{\pgfqpoint{1.104969in}{1.050357in}}{\pgfqpoint{1.110376in}{1.063409in}}{\pgfqpoint{1.110376in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{1.110376in}{1.090626in}}{\pgfqpoint{1.104969in}{1.103679in}}{\pgfqpoint{1.095347in}{1.113302in}}%
\pgfpathcurveto{\pgfqpoint{1.085724in}{1.122925in}}{\pgfqpoint{1.072671in}{1.128331in}}{\pgfqpoint{1.059063in}{1.128331in}}%
\pgfpathcurveto{\pgfqpoint{1.045454in}{1.128331in}}{\pgfqpoint{1.032401in}{1.122925in}}{\pgfqpoint{1.022778in}{1.113302in}}%
\pgfpathcurveto{\pgfqpoint{1.013156in}{1.103679in}}{\pgfqpoint{1.007749in}{1.090626in}}{\pgfqpoint{1.007749in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{1.007749in}{1.063409in}}{\pgfqpoint{1.013156in}{1.050357in}}{\pgfqpoint{1.022778in}{1.040734in}}%
\pgfpathcurveto{\pgfqpoint{1.032401in}{1.031111in}}{\pgfqpoint{1.045454in}{1.025705in}}{\pgfqpoint{1.059063in}{1.025705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/HD221585_k1_sophiepc_sophienoisemodel1_RVtime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.612500in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612500in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.614125in}{1.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{1.198789in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.198789in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.198789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{1.130940in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.130940in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.130940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{1.275457in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.275457in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.275457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{1.186290in}}%
\pgfpathlineto{\pgfqpoint{0.642373in}{1.146332in}}%
\pgfpathlineto{\pgfqpoint{0.663559in}{1.119657in}}%
\pgfpathlineto{\pgfqpoint{0.684745in}{1.096009in}}%
\pgfpathlineto{\pgfqpoint{0.705931in}{1.075507in}}%
\pgfpathlineto{\pgfqpoint{0.727117in}{1.058244in}}%
\pgfpathlineto{\pgfqpoint{0.748304in}{1.044305in}}%
\pgfpathlineto{\pgfqpoint{0.769490in}{1.033788in}}%
\pgfpathlineto{\pgfqpoint{0.783614in}{1.028737in}}%
\pgfpathlineto{\pgfqpoint{0.797738in}{1.025303in}}%
\pgfpathlineto{\pgfqpoint{0.811862in}{1.023536in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{1.023493in}}%
\pgfpathlineto{\pgfqpoint{0.840110in}{1.025238in}}%
\pgfpathlineto{\pgfqpoint{0.854234in}{1.028841in}}%
\pgfpathlineto{\pgfqpoint{0.868358in}{1.034379in}}%
\pgfpathlineto{\pgfqpoint{0.882482in}{1.041932in}}%
\pgfpathlineto{\pgfqpoint{0.896606in}{1.051583in}}%
\pgfpathlineto{\pgfqpoint{0.910730in}{1.063410in}}%
\pgfpathlineto{\pgfqpoint{0.924854in}{1.077484in}}%
\pgfpathlineto{\pgfqpoint{0.938978in}{1.093859in}}%
\pgfpathlineto{\pgfqpoint{0.960164in}{1.122785in}}%
\pgfpathlineto{\pgfqpoint{0.981351in}{1.156839in}}%
\pgfpathlineto{\pgfqpoint{1.002537in}{1.195572in}}%
\pgfpathlineto{\pgfqpoint{1.030785in}{1.252738in}}%
\pgfpathlineto{\pgfqpoint{1.080219in}{1.354590in}}%
\pgfpathlineto{\pgfqpoint{1.094343in}{1.379909in}}%
\pgfpathlineto{\pgfqpoint{1.108467in}{1.401741in}}%
\pgfpathlineto{\pgfqpoint{1.122591in}{1.419200in}}%
\pgfpathlineto{\pgfqpoint{1.136715in}{1.431599in}}%
\pgfpathlineto{\pgfqpoint{1.143777in}{1.435761in}}%
\pgfpathlineto{\pgfqpoint{1.150839in}{1.438525in}}%
\pgfpathlineto{\pgfqpoint{1.157901in}{1.439889in}}%
\pgfpathlineto{\pgfqpoint{1.164963in}{1.439868in}}%
\pgfpathlineto{\pgfqpoint{1.172025in}{1.438496in}}%
\pgfpathlineto{\pgfqpoint{1.179087in}{1.435822in}}%
\pgfpathlineto{\pgfqpoint{1.193211in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.207336in}{1.413538in}}%
\pgfpathlineto{\pgfqpoint{1.221460in}{1.396671in}}%
\pgfpathlineto{\pgfqpoint{1.242646in}{1.366355in}}%
\pgfpathlineto{\pgfqpoint{1.270894in}{1.320311in}}%
\pgfpathlineto{\pgfqpoint{1.334452in}{1.213734in}}%
\pgfpathlineto{\pgfqpoint{1.362700in}{1.170933in}}%
\pgfpathlineto{\pgfqpoint{1.390948in}{1.132786in}}%
\pgfpathlineto{\pgfqpoint{1.412134in}{1.107588in}}%
\pgfpathlineto{\pgfqpoint{1.433320in}{1.085482in}}%
\pgfpathlineto{\pgfqpoint{1.454507in}{1.066569in}}%
\pgfpathlineto{\pgfqpoint{1.475693in}{1.050937in}}%
\pgfpathlineto{\pgfqpoint{1.496879in}{1.038675in}}%
\pgfpathlineto{\pgfqpoint{1.518065in}{1.029892in}}%
\pgfpathlineto{\pgfqpoint{1.532189in}{1.026035in}}%
\pgfpathlineto{\pgfqpoint{1.546313in}{1.023831in}}%
\pgfpathlineto{\pgfqpoint{1.560437in}{1.023336in}}%
\pgfpathlineto{\pgfqpoint{1.574561in}{1.024611in}}%
\pgfpathlineto{\pgfqpoint{1.588685in}{1.027725in}}%
\pgfpathlineto{\pgfqpoint{1.602809in}{1.032754in}}%
\pgfpathlineto{\pgfqpoint{1.616933in}{1.039778in}}%
\pgfpathlineto{\pgfqpoint{1.631057in}{1.048877in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{1.060133in}}%
\pgfpathlineto{\pgfqpoint{1.659305in}{1.073619in}}%
\pgfpathlineto{\pgfqpoint{1.673430in}{1.089394in}}%
\pgfpathlineto{\pgfqpoint{1.694616in}{1.117417in}}%
\pgfpathlineto{\pgfqpoint{1.715802in}{1.150606in}}%
\pgfpathlineto{\pgfqpoint{1.736988in}{1.188583in}}%
\pgfpathlineto{\pgfqpoint{1.765236in}{1.245090in}}%
\pgfpathlineto{\pgfqpoint{1.821732in}{1.360958in}}%
\pgfpathlineto{\pgfqpoint{1.835856in}{1.385525in}}%
\pgfpathlineto{\pgfqpoint{1.849980in}{1.406378in}}%
\pgfpathlineto{\pgfqpoint{1.864104in}{1.422671in}}%
\pgfpathlineto{\pgfqpoint{1.878228in}{1.433778in}}%
\pgfpathlineto{\pgfqpoint{1.885290in}{1.437268in}}%
\pgfpathlineto{\pgfqpoint{1.892352in}{1.439357in}}%
\pgfpathlineto{\pgfqpoint{1.899414in}{1.440050in}}%
\pgfpathlineto{\pgfqpoint{1.906477in}{1.439373in}}%
\pgfpathlineto{\pgfqpoint{1.913539in}{1.437366in}}%
\pgfpathlineto{\pgfqpoint{1.927663in}{1.429604in}}%
\pgfpathlineto{\pgfqpoint{1.941787in}{1.417356in}}%
\pgfpathlineto{\pgfqpoint{1.955911in}{1.401340in}}%
\pgfpathlineto{\pgfqpoint{1.970035in}{1.382324in}}%
\pgfpathlineto{\pgfqpoint{1.991221in}{1.349818in}}%
\pgfpathlineto{\pgfqpoint{2.026531in}{1.290415in}}%
\pgfpathlineto{\pgfqpoint{2.068903in}{1.219570in}}%
\pgfpathlineto{\pgfqpoint{2.097151in}{1.176231in}}%
\pgfpathlineto{\pgfqpoint{2.125399in}{1.137441in}}%
\pgfpathlineto{\pgfqpoint{2.146586in}{1.111722in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{1.089074in}}%
\pgfpathlineto{\pgfqpoint{2.188958in}{1.069604in}}%
\pgfpathlineto{\pgfqpoint{2.210144in}{1.053398in}}%
\pgfpathlineto{\pgfqpoint{2.231330in}{1.040547in}}%
\pgfpathlineto{\pgfqpoint{2.252516in}{1.031155in}}%
\pgfpathlineto{\pgfqpoint{2.266640in}{1.026877in}}%
\pgfpathlineto{\pgfqpoint{2.280764in}{1.024240in}}%
\pgfpathlineto{\pgfqpoint{2.294888in}{1.023297in}}%
\pgfpathlineto{\pgfqpoint{2.309012in}{1.024107in}}%
\pgfpathlineto{\pgfqpoint{2.323136in}{1.026738in}}%
\pgfpathlineto{\pgfqpoint{2.337260in}{1.031263in}}%
\pgfpathlineto{\pgfqpoint{2.351384in}{1.037762in}}%
\pgfpathlineto{\pgfqpoint{2.365508in}{1.046316in}}%
\pgfpathlineto{\pgfqpoint{2.379633in}{1.057006in}}%
\pgfpathlineto{\pgfqpoint{2.393757in}{1.069908in}}%
\pgfpathlineto{\pgfqpoint{2.407881in}{1.085086in}}%
\pgfpathlineto{\pgfqpoint{2.422005in}{1.102582in}}%
\pgfpathlineto{\pgfqpoint{2.443191in}{1.133180in}}%
\pgfpathlineto{\pgfqpoint{2.464377in}{1.168807in}}%
\pgfpathlineto{\pgfqpoint{2.485563in}{1.208870in}}%
\pgfpathlineto{\pgfqpoint{2.520873in}{1.282016in}}%
\pgfpathlineto{\pgfqpoint{2.556183in}{1.354107in}}%
\pgfpathlineto{\pgfqpoint{2.570307in}{1.379480in}}%
\pgfpathlineto{\pgfqpoint{2.584431in}{1.401383in}}%
\pgfpathlineto{\pgfqpoint{2.598555in}{1.418928in}}%
\pgfpathlineto{\pgfqpoint{2.612680in}{1.431423in}}%
\pgfpathlineto{\pgfqpoint{2.619742in}{1.435635in}}%
\pgfpathlineto{\pgfqpoint{2.626804in}{1.438450in}}%
\pgfpathlineto{\pgfqpoint{2.633866in}{1.439864in}}%
\pgfpathlineto{\pgfqpoint{2.640928in}{1.439893in}}%
\pgfpathlineto{\pgfqpoint{2.647990in}{1.438569in}}%
\pgfpathlineto{\pgfqpoint{2.655052in}{1.435941in}}%
\pgfpathlineto{\pgfqpoint{2.669176in}{1.427037in}}%
\pgfpathlineto{\pgfqpoint{2.683300in}{1.413812in}}%
\pgfpathlineto{\pgfqpoint{2.697424in}{1.397003in}}%
\pgfpathlineto{\pgfqpoint{2.718610in}{1.366747in}}%
\pgfpathlineto{\pgfqpoint{2.746858in}{1.320743in}}%
\pgfpathlineto{\pgfqpoint{2.810416in}{1.214139in}}%
\pgfpathlineto{\pgfqpoint{2.838664in}{1.171300in}}%
\pgfpathlineto{\pgfqpoint{2.866913in}{1.133107in}}%
\pgfpathlineto{\pgfqpoint{2.888099in}{1.107874in}}%
\pgfpathlineto{\pgfqpoint{2.909285in}{1.085730in}}%
\pgfpathlineto{\pgfqpoint{2.930471in}{1.066778in}}%
\pgfpathlineto{\pgfqpoint{2.951657in}{1.051105in}}%
\pgfpathlineto{\pgfqpoint{2.972843in}{1.038802in}}%
\pgfpathlineto{\pgfqpoint{2.994029in}{1.029977in}}%
\pgfpathlineto{\pgfqpoint{3.008153in}{1.026090in}}%
\pgfpathlineto{\pgfqpoint{3.022277in}{1.023856in}}%
\pgfpathlineto{\pgfqpoint{3.036401in}{1.023329in}}%
\pgfpathlineto{\pgfqpoint{3.050525in}{1.024571in}}%
\pgfpathlineto{\pgfqpoint{3.064649in}{1.027652in}}%
\pgfpathlineto{\pgfqpoint{3.078773in}{1.032646in}}%
\pgfpathlineto{\pgfqpoint{3.092898in}{1.039633in}}%
\pgfpathlineto{\pgfqpoint{3.107022in}{1.048694in}}%
\pgfpathlineto{\pgfqpoint{3.121146in}{1.059910in}}%
\pgfpathlineto{\pgfqpoint{3.135270in}{1.073355in}}%
\pgfpathlineto{\pgfqpoint{3.149394in}{1.089089in}}%
\pgfpathlineto{\pgfqpoint{3.170580in}{1.117049in}}%
\pgfpathlineto{\pgfqpoint{3.191766in}{1.150176in}}%
\pgfpathlineto{\pgfqpoint{3.212952in}{1.188100in}}%
\pgfpathlineto{\pgfqpoint{3.241200in}{1.244559in}}%
\pgfpathlineto{\pgfqpoint{3.297696in}{1.360486in}}%
\pgfpathlineto{\pgfqpoint{3.311820in}{1.385112in}}%
\pgfpathlineto{\pgfqpoint{3.325945in}{1.406039in}}%
\pgfpathlineto{\pgfqpoint{3.340069in}{1.422421in}}%
\pgfpathlineto{\pgfqpoint{3.354193in}{1.433626in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{1.437166in}}%
\pgfpathlineto{\pgfqpoint{3.368317in}{1.439306in}}%
\pgfpathlineto{\pgfqpoint{3.375379in}{1.440049in}}%
\pgfpathlineto{\pgfqpoint{3.382441in}{1.439421in}}%
\pgfpathlineto{\pgfqpoint{3.389503in}{1.437461in}}%
\pgfpathlineto{\pgfqpoint{3.403627in}{1.429786in}}%
\pgfpathlineto{\pgfqpoint{3.417751in}{1.417613in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.401658in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.401658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{1.059006in}}%
\pgfpathlineto{\pgfqpoint{0.628249in}{1.042793in}}%
\pgfpathlineto{\pgfqpoint{0.649435in}{1.017747in}}%
\pgfpathlineto{\pgfqpoint{0.656497in}{0.998708in}}%
\pgfpathlineto{\pgfqpoint{0.677683in}{0.978144in}}%
\pgfpathlineto{\pgfqpoint{0.691807in}{0.966682in}}%
\pgfpathlineto{\pgfqpoint{0.705931in}{0.957273in}}%
\pgfpathlineto{\pgfqpoint{0.720055in}{0.950107in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.945347in}}%
\pgfpathlineto{\pgfqpoint{0.741242in}{0.943912in}}%
\pgfpathlineto{\pgfqpoint{0.748304in}{0.938249in}}%
\pgfpathlineto{\pgfqpoint{0.755366in}{0.940598in}}%
\pgfpathlineto{\pgfqpoint{0.762428in}{0.934604in}}%
\pgfpathlineto{\pgfqpoint{0.769490in}{0.938226in}}%
\pgfpathlineto{\pgfqpoint{0.783614in}{0.929501in}}%
\pgfpathlineto{\pgfqpoint{0.790676in}{0.934923in}}%
\pgfpathlineto{\pgfqpoint{0.797738in}{0.932143in}}%
\pgfpathlineto{\pgfqpoint{0.804800in}{0.938630in}}%
\pgfpathlineto{\pgfqpoint{0.811862in}{0.937038in}}%
\pgfpathlineto{\pgfqpoint{0.818924in}{0.944472in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.942770in}}%
\pgfpathlineto{\pgfqpoint{0.833048in}{0.948634in}}%
\pgfpathlineto{\pgfqpoint{0.840110in}{0.946718in}}%
\pgfpathlineto{\pgfqpoint{0.847172in}{0.953432in}}%
\pgfpathlineto{\pgfqpoint{0.854234in}{0.955499in}}%
\pgfpathlineto{\pgfqpoint{0.861296in}{0.960061in}}%
\pgfpathlineto{\pgfqpoint{0.868358in}{0.956528in}}%
\pgfpathlineto{\pgfqpoint{0.875420in}{0.970461in}}%
\pgfpathlineto{\pgfqpoint{0.882482in}{0.967432in}}%
\pgfpathlineto{\pgfqpoint{0.903668in}{0.986620in}}%
\pgfpathlineto{\pgfqpoint{0.910730in}{0.984422in}}%
\pgfpathlineto{\pgfqpoint{0.931916in}{1.007179in}}%
\pgfpathlineto{\pgfqpoint{0.960164in}{1.040990in}}%
\pgfpathlineto{\pgfqpoint{0.981351in}{1.067912in}}%
\pgfpathlineto{\pgfqpoint{0.988413in}{1.069091in}}%
\pgfpathlineto{\pgfqpoint{0.995475in}{1.089829in}}%
\pgfpathlineto{\pgfqpoint{1.002537in}{1.091445in}}%
\pgfpathlineto{\pgfqpoint{1.016661in}{1.114881in}}%
\pgfpathlineto{\pgfqpoint{1.023723in}{1.136882in}}%
\pgfpathlineto{\pgfqpoint{1.066095in}{1.209561in}}%
\pgfpathlineto{\pgfqpoint{1.073157in}{1.230781in}}%
\pgfpathlineto{\pgfqpoint{1.094343in}{1.263375in}}%
\pgfpathlineto{\pgfqpoint{1.101405in}{1.282076in}}%
\pgfpathlineto{\pgfqpoint{1.108467in}{1.291346in}}%
\pgfpathlineto{\pgfqpoint{1.115529in}{1.302922in}}%
\pgfpathlineto{\pgfqpoint{1.122591in}{1.306294in}}%
\pgfpathlineto{\pgfqpoint{1.129653in}{1.318066in}}%
\pgfpathlineto{\pgfqpoint{1.136715in}{1.322757in}}%
\pgfpathlineto{\pgfqpoint{1.143777in}{1.325457in}}%
\pgfpathlineto{\pgfqpoint{1.150839in}{1.332651in}}%
\pgfpathlineto{\pgfqpoint{1.157901in}{1.330169in}}%
\pgfpathlineto{\pgfqpoint{1.164963in}{1.334723in}}%
\pgfpathlineto{\pgfqpoint{1.172025in}{1.325769in}}%
\pgfpathlineto{\pgfqpoint{1.179087in}{1.326632in}}%
\pgfpathlineto{\pgfqpoint{1.186149in}{1.326240in}}%
\pgfpathlineto{\pgfqpoint{1.193211in}{1.314478in}}%
\pgfpathlineto{\pgfqpoint{1.200273in}{1.311076in}}%
\pgfpathlineto{\pgfqpoint{1.207336in}{1.306346in}}%
\pgfpathlineto{\pgfqpoint{1.214398in}{1.289339in}}%
\pgfpathlineto{\pgfqpoint{1.221460in}{1.290796in}}%
\pgfpathlineto{\pgfqpoint{1.228522in}{1.280809in}}%
\pgfpathlineto{\pgfqpoint{1.235584in}{1.259385in}}%
\pgfpathlineto{\pgfqpoint{1.242646in}{1.258799in}}%
\pgfpathlineto{\pgfqpoint{1.263832in}{1.222873in}}%
\pgfpathlineto{\pgfqpoint{1.270894in}{1.220849in}}%
\pgfpathlineto{\pgfqpoint{1.277956in}{1.199138in}}%
\pgfpathlineto{\pgfqpoint{1.306204in}{1.159208in}}%
\pgfpathlineto{\pgfqpoint{1.313266in}{1.138996in}}%
\pgfpathlineto{\pgfqpoint{1.341514in}{1.101392in}}%
\pgfpathlineto{\pgfqpoint{1.348576in}{1.082637in}}%
\pgfpathlineto{\pgfqpoint{1.376824in}{1.045784in}}%
\pgfpathlineto{\pgfqpoint{1.405072in}{1.008296in}}%
\pgfpathlineto{\pgfqpoint{1.419196in}{0.991604in}}%
\pgfpathlineto{\pgfqpoint{1.433320in}{0.977557in}}%
\pgfpathlineto{\pgfqpoint{1.454507in}{0.960777in}}%
\pgfpathlineto{\pgfqpoint{1.468631in}{0.952139in}}%
\pgfpathlineto{\pgfqpoint{1.475693in}{0.948639in}}%
\pgfpathlineto{\pgfqpoint{1.489817in}{0.935331in}}%
\pgfpathlineto{\pgfqpoint{1.496879in}{0.938144in}}%
\pgfpathlineto{\pgfqpoint{1.503941in}{0.933012in}}%
\pgfpathlineto{\pgfqpoint{1.511003in}{0.937089in}}%
\pgfpathlineto{\pgfqpoint{1.525127in}{0.930051in}}%
\pgfpathlineto{\pgfqpoint{1.532189in}{0.935898in}}%
\pgfpathlineto{\pgfqpoint{1.546313in}{0.932597in}}%
\pgfpathlineto{\pgfqpoint{1.553375in}{0.939120in}}%
\pgfpathlineto{\pgfqpoint{1.560437in}{0.937181in}}%
\pgfpathlineto{\pgfqpoint{1.567499in}{0.943800in}}%
\pgfpathlineto{\pgfqpoint{1.574561in}{0.942867in}}%
\pgfpathlineto{\pgfqpoint{1.581623in}{0.950405in}}%
\pgfpathlineto{\pgfqpoint{1.588685in}{0.951264in}}%
\pgfpathlineto{\pgfqpoint{1.595747in}{0.953518in}}%
\pgfpathlineto{\pgfqpoint{1.609871in}{0.961599in}}%
\pgfpathlineto{\pgfqpoint{1.616933in}{0.974451in}}%
\pgfpathlineto{\pgfqpoint{1.623995in}{0.972016in}}%
\pgfpathlineto{\pgfqpoint{1.638119in}{0.984651in}}%
\pgfpathlineto{\pgfqpoint{1.659305in}{1.007468in}}%
\pgfpathlineto{\pgfqpoint{1.673430in}{1.025040in}}%
\pgfpathlineto{\pgfqpoint{1.680492in}{1.026227in}}%
\pgfpathlineto{\pgfqpoint{1.715802in}{1.076558in}}%
\pgfpathlineto{\pgfqpoint{1.736988in}{1.109316in}}%
\pgfpathlineto{\pgfqpoint{1.765236in}{1.161000in}}%
\pgfpathlineto{\pgfqpoint{1.814670in}{1.253452in}}%
\pgfpathlineto{\pgfqpoint{1.821732in}{1.265710in}}%
\pgfpathlineto{\pgfqpoint{1.828794in}{1.284705in}}%
\pgfpathlineto{\pgfqpoint{1.835856in}{1.286805in}}%
\pgfpathlineto{\pgfqpoint{1.849980in}{1.310065in}}%
\pgfpathlineto{\pgfqpoint{1.857042in}{1.312833in}}%
\pgfpathlineto{\pgfqpoint{1.864104in}{1.323404in}}%
\pgfpathlineto{\pgfqpoint{1.878228in}{1.328536in}}%
\pgfpathlineto{\pgfqpoint{1.885290in}{1.329379in}}%
\pgfpathlineto{\pgfqpoint{1.892352in}{1.340629in}}%
\pgfpathlineto{\pgfqpoint{1.899414in}{1.333345in}}%
\pgfpathlineto{\pgfqpoint{1.906477in}{1.333409in}}%
\pgfpathlineto{\pgfqpoint{1.913539in}{1.332119in}}%
\pgfpathlineto{\pgfqpoint{1.920601in}{1.329480in}}%
\pgfpathlineto{\pgfqpoint{1.934725in}{1.320390in}}%
\pgfpathlineto{\pgfqpoint{1.941787in}{1.314143in}}%
\pgfpathlineto{\pgfqpoint{1.948849in}{1.316362in}}%
\pgfpathlineto{\pgfqpoint{1.962973in}{1.299309in}}%
\pgfpathlineto{\pgfqpoint{1.991221in}{1.262283in}}%
\pgfpathlineto{\pgfqpoint{2.005345in}{1.245525in}}%
\pgfpathlineto{\pgfqpoint{2.012407in}{1.227869in}}%
\pgfpathlineto{\pgfqpoint{2.033593in}{1.198734in}}%
\pgfpathlineto{\pgfqpoint{2.047717in}{1.177905in}}%
\pgfpathlineto{\pgfqpoint{2.054779in}{1.158862in}}%
\pgfpathlineto{\pgfqpoint{2.097151in}{1.094660in}}%
\pgfpathlineto{\pgfqpoint{2.104213in}{1.076220in}}%
\pgfpathlineto{\pgfqpoint{2.111275in}{1.073581in}}%
\pgfpathlineto{\pgfqpoint{2.118337in}{1.063436in}}%
\pgfpathlineto{\pgfqpoint{2.125399in}{1.046127in}}%
\pgfpathlineto{\pgfqpoint{2.132461in}{1.042574in}}%
\pgfpathlineto{\pgfqpoint{2.146586in}{1.019877in}}%
\pgfpathlineto{\pgfqpoint{2.160710in}{1.000380in}}%
\pgfpathlineto{\pgfqpoint{2.174834in}{0.984148in}}%
\pgfpathlineto{\pgfqpoint{2.181896in}{0.977322in}}%
\pgfpathlineto{\pgfqpoint{2.188958in}{0.968036in}}%
\pgfpathlineto{\pgfqpoint{2.196020in}{0.967424in}}%
\pgfpathlineto{\pgfqpoint{2.210144in}{0.951881in}}%
\pgfpathlineto{\pgfqpoint{2.217206in}{0.945033in}}%
\pgfpathlineto{\pgfqpoint{2.224268in}{0.947068in}}%
\pgfpathlineto{\pgfqpoint{2.238392in}{0.936601in}}%
\pgfpathlineto{\pgfqpoint{2.245454in}{0.932343in}}%
\pgfpathlineto{\pgfqpoint{2.252516in}{0.936941in}}%
\pgfpathlineto{\pgfqpoint{2.266640in}{0.931615in}}%
\pgfpathlineto{\pgfqpoint{2.273702in}{0.929916in}}%
\pgfpathlineto{\pgfqpoint{2.280764in}{0.935999in}}%
\pgfpathlineto{\pgfqpoint{2.294888in}{0.934059in}}%
\pgfpathlineto{\pgfqpoint{2.301950in}{0.934329in}}%
\pgfpathlineto{\pgfqpoint{2.309012in}{0.942980in}}%
\pgfpathlineto{\pgfqpoint{2.323136in}{0.946200in}}%
\pgfpathlineto{\pgfqpoint{2.330198in}{0.948817in}}%
\pgfpathlineto{\pgfqpoint{2.344322in}{0.957117in}}%
\pgfpathlineto{\pgfqpoint{2.351384in}{0.962416in}}%
\pgfpathlineto{\pgfqpoint{2.358446in}{0.976050in}}%
\pgfpathlineto{\pgfqpoint{2.365508in}{0.982542in}}%
\pgfpathlineto{\pgfqpoint{2.372570in}{0.981834in}}%
\pgfpathlineto{\pgfqpoint{2.393757in}{1.005843in}}%
\pgfpathlineto{\pgfqpoint{2.414943in}{1.033942in}}%
\pgfpathlineto{\pgfqpoint{2.450253in}{1.086578in}}%
\pgfpathlineto{\pgfqpoint{2.471439in}{1.121072in}}%
\pgfpathlineto{\pgfqpoint{2.499687in}{1.171347in}}%
\pgfpathlineto{\pgfqpoint{2.513811in}{1.199876in}}%
\pgfpathlineto{\pgfqpoint{2.520873in}{1.206635in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{1.248214in}}%
\pgfpathlineto{\pgfqpoint{2.549121in}{1.261179in}}%
\pgfpathlineto{\pgfqpoint{2.556183in}{1.265737in}}%
\pgfpathlineto{\pgfqpoint{2.577369in}{1.300548in}}%
\pgfpathlineto{\pgfqpoint{2.591493in}{1.310030in}}%
\pgfpathlineto{\pgfqpoint{2.598555in}{1.322339in}}%
\pgfpathlineto{\pgfqpoint{2.605617in}{1.324864in}}%
\pgfpathlineto{\pgfqpoint{2.612680in}{1.330121in}}%
\pgfpathlineto{\pgfqpoint{2.619742in}{1.333015in}}%
\pgfpathlineto{\pgfqpoint{2.626804in}{1.334562in}}%
\pgfpathlineto{\pgfqpoint{2.633866in}{1.334760in}}%
\pgfpathlineto{\pgfqpoint{2.640928in}{1.333650in}}%
\pgfpathlineto{\pgfqpoint{2.647990in}{1.340360in}}%
\pgfpathlineto{\pgfqpoint{2.662114in}{1.332132in}}%
\pgfpathlineto{\pgfqpoint{2.669176in}{1.335139in}}%
\pgfpathlineto{\pgfqpoint{2.690362in}{1.316616in}}%
\pgfpathlineto{\pgfqpoint{2.704486in}{1.304520in}}%
\pgfpathlineto{\pgfqpoint{2.725672in}{1.282529in}}%
\pgfpathlineto{\pgfqpoint{2.732734in}{1.274947in}}%
\pgfpathlineto{\pgfqpoint{2.739796in}{1.259335in}}%
\pgfpathlineto{\pgfqpoint{2.746858in}{1.250894in}}%
\pgfpathlineto{\pgfqpoint{2.753920in}{1.234645in}}%
\pgfpathlineto{\pgfqpoint{2.760982in}{1.224724in}}%
\pgfpathlineto{\pgfqpoint{2.768044in}{1.211146in}}%
\pgfpathlineto{\pgfqpoint{2.775106in}{1.205093in}}%
\pgfpathlineto{\pgfqpoint{2.796292in}{1.166837in}}%
\pgfpathlineto{\pgfqpoint{2.824540in}{1.120411in}}%
\pgfpathlineto{\pgfqpoint{2.831602in}{1.115337in}}%
\pgfpathlineto{\pgfqpoint{2.845727in}{1.091626in}}%
\pgfpathlineto{\pgfqpoint{2.852789in}{1.072993in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{1.039950in}}%
\pgfpathlineto{\pgfqpoint{2.881037in}{1.035468in}}%
\pgfpathlineto{\pgfqpoint{2.902223in}{1.002705in}}%
\pgfpathlineto{\pgfqpoint{2.909285in}{0.992829in}}%
\pgfpathlineto{\pgfqpoint{2.916347in}{0.991339in}}%
\pgfpathlineto{\pgfqpoint{2.937533in}{0.966936in}}%
\pgfpathlineto{\pgfqpoint{2.951657in}{0.953661in}}%
\pgfpathlineto{\pgfqpoint{2.965781in}{0.943204in}}%
\pgfpathlineto{\pgfqpoint{2.972843in}{0.946900in}}%
\pgfpathlineto{\pgfqpoint{2.986967in}{0.940535in}}%
\pgfpathlineto{\pgfqpoint{3.001091in}{0.936451in}}%
\pgfpathlineto{\pgfqpoint{3.015215in}{0.934625in}}%
\pgfpathlineto{\pgfqpoint{3.029339in}{0.935029in}}%
\pgfpathlineto{\pgfqpoint{3.043463in}{0.937632in}}%
\pgfpathlineto{\pgfqpoint{3.050525in}{0.939749in}}%
\pgfpathlineto{\pgfqpoint{3.064649in}{0.947423in}}%
\pgfpathlineto{\pgfqpoint{3.078773in}{0.957483in}}%
\pgfpathlineto{\pgfqpoint{3.085836in}{0.963326in}}%
\pgfpathlineto{\pgfqpoint{3.092898in}{0.962074in}}%
\pgfpathlineto{\pgfqpoint{3.114084in}{0.984243in}}%
\pgfpathlineto{\pgfqpoint{3.135270in}{1.010640in}}%
\pgfpathlineto{\pgfqpoint{3.142332in}{1.012773in}}%
\pgfpathlineto{\pgfqpoint{3.170580in}{1.054932in}}%
\pgfpathlineto{\pgfqpoint{3.191766in}{1.088887in}}%
\pgfpathlineto{\pgfqpoint{3.198828in}{1.101319in}}%
\pgfpathlineto{\pgfqpoint{3.205890in}{1.105994in}}%
\pgfpathlineto{\pgfqpoint{3.227076in}{1.147881in}}%
\pgfpathlineto{\pgfqpoint{3.234138in}{1.162827in}}%
\pgfpathlineto{\pgfqpoint{3.241200in}{1.169873in}}%
\pgfpathlineto{\pgfqpoint{3.255324in}{1.200701in}}%
\pgfpathlineto{\pgfqpoint{3.262386in}{1.205111in}}%
\pgfpathlineto{\pgfqpoint{3.269448in}{1.225507in}}%
\pgfpathlineto{\pgfqpoint{3.283572in}{1.248966in}}%
\pgfpathlineto{\pgfqpoint{3.290634in}{1.254422in}}%
\pgfpathlineto{\pgfqpoint{3.304758in}{1.276512in}}%
\pgfpathlineto{\pgfqpoint{3.318883in}{1.294598in}}%
\pgfpathlineto{\pgfqpoint{3.333007in}{1.308131in}}%
\pgfpathlineto{\pgfqpoint{3.347131in}{1.316547in}}%
\pgfpathlineto{\pgfqpoint{3.354193in}{1.328106in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{1.329024in}}%
\pgfpathlineto{\pgfqpoint{3.368317in}{1.328774in}}%
\pgfpathlineto{\pgfqpoint{3.382441in}{1.341974in}}%
\pgfpathlineto{\pgfqpoint{3.389503in}{1.338711in}}%
\pgfpathlineto{\pgfqpoint{3.403627in}{1.336127in}}%
\pgfpathlineto{\pgfqpoint{3.417751in}{1.330810in}}%
\pgfpathlineto{\pgfqpoint{3.424813in}{1.327113in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.315220in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.315220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{1.341563in}}%
\pgfpathlineto{\pgfqpoint{0.635311in}{1.312015in}}%
\pgfpathlineto{\pgfqpoint{0.649435in}{1.291427in}}%
\pgfpathlineto{\pgfqpoint{0.656497in}{1.269824in}}%
\pgfpathlineto{\pgfqpoint{0.670621in}{1.249640in}}%
\pgfpathlineto{\pgfqpoint{0.677683in}{1.228830in}}%
\pgfpathlineto{\pgfqpoint{0.705931in}{1.191892in}}%
\pgfpathlineto{\pgfqpoint{0.727117in}{1.167233in}}%
\pgfpathlineto{\pgfqpoint{0.755366in}{1.138504in}}%
\pgfpathlineto{\pgfqpoint{0.776552in}{1.120581in}}%
\pgfpathlineto{\pgfqpoint{0.797738in}{1.106317in}}%
\pgfpathlineto{\pgfqpoint{0.804800in}{1.110995in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{1.100718in}}%
\pgfpathlineto{\pgfqpoint{0.833048in}{1.105398in}}%
\pgfpathlineto{\pgfqpoint{0.847172in}{1.099211in}}%
\pgfpathlineto{\pgfqpoint{0.854234in}{1.102695in}}%
\pgfpathlineto{\pgfqpoint{0.868358in}{1.101488in}}%
\pgfpathlineto{\pgfqpoint{0.875420in}{1.109398in}}%
\pgfpathlineto{\pgfqpoint{0.882482in}{1.108668in}}%
\pgfpathlineto{\pgfqpoint{0.903668in}{1.133463in}}%
\pgfpathlineto{\pgfqpoint{0.910730in}{1.132684in}}%
\pgfpathlineto{\pgfqpoint{0.931916in}{1.158269in}}%
\pgfpathlineto{\pgfqpoint{0.938978in}{1.176312in}}%
\pgfpathlineto{\pgfqpoint{0.953102in}{1.193379in}}%
\pgfpathlineto{\pgfqpoint{0.960164in}{1.211257in}}%
\pgfpathlineto{\pgfqpoint{0.974289in}{1.227192in}}%
\pgfpathlineto{\pgfqpoint{0.988413in}{1.251686in}}%
\pgfpathlineto{\pgfqpoint{1.037847in}{1.341281in}}%
\pgfpathlineto{\pgfqpoint{1.059033in}{1.374390in}}%
\pgfpathlineto{\pgfqpoint{1.066095in}{1.384115in}}%
\pgfpathlineto{\pgfqpoint{1.073157in}{1.402628in}}%
\pgfpathlineto{\pgfqpoint{1.087281in}{1.417708in}}%
\pgfpathlineto{\pgfqpoint{1.101405in}{1.446512in}}%
\pgfpathlineto{\pgfqpoint{1.108467in}{1.450306in}}%
\pgfpathlineto{\pgfqpoint{1.115529in}{1.467309in}}%
\pgfpathlineto{\pgfqpoint{1.122591in}{1.470297in}}%
\pgfpathlineto{\pgfqpoint{1.129653in}{1.482345in}}%
\pgfpathlineto{\pgfqpoint{1.136715in}{1.489293in}}%
\pgfpathlineto{\pgfqpoint{1.143777in}{1.500917in}}%
\pgfpathlineto{\pgfqpoint{1.150839in}{1.508023in}}%
\pgfpathlineto{\pgfqpoint{1.157901in}{1.516787in}}%
\pgfpathlineto{\pgfqpoint{1.164963in}{1.522679in}}%
\pgfpathlineto{\pgfqpoint{1.172025in}{1.520945in}}%
\pgfpathlineto{\pgfqpoint{1.179087in}{1.522188in}}%
\pgfpathlineto{\pgfqpoint{1.186149in}{1.529848in}}%
\pgfpathlineto{\pgfqpoint{1.193211in}{1.524775in}}%
\pgfpathlineto{\pgfqpoint{1.200273in}{1.526605in}}%
\pgfpathlineto{\pgfqpoint{1.207336in}{1.525632in}}%
\pgfpathlineto{\pgfqpoint{1.214398in}{1.511220in}}%
\pgfpathlineto{\pgfqpoint{1.221460in}{1.514842in}}%
\pgfpathlineto{\pgfqpoint{1.235584in}{1.494940in}}%
\pgfpathlineto{\pgfqpoint{1.242646in}{1.493319in}}%
\pgfpathlineto{\pgfqpoint{1.249708in}{1.479854in}}%
\pgfpathlineto{\pgfqpoint{1.256770in}{1.476047in}}%
\pgfpathlineto{\pgfqpoint{1.263832in}{1.461099in}}%
\pgfpathlineto{\pgfqpoint{1.270894in}{1.456063in}}%
\pgfpathlineto{\pgfqpoint{1.277956in}{1.442558in}}%
\pgfpathlineto{\pgfqpoint{1.299142in}{1.413105in}}%
\pgfpathlineto{\pgfqpoint{1.306204in}{1.402196in}}%
\pgfpathlineto{\pgfqpoint{1.313266in}{1.380766in}}%
\pgfpathlineto{\pgfqpoint{1.334452in}{1.349099in}}%
\pgfpathlineto{\pgfqpoint{1.341514in}{1.338571in}}%
\pgfpathlineto{\pgfqpoint{1.348576in}{1.318131in}}%
\pgfpathlineto{\pgfqpoint{1.383886in}{1.263190in}}%
\pgfpathlineto{\pgfqpoint{1.390948in}{1.252051in}}%
\pgfpathlineto{\pgfqpoint{1.398010in}{1.231722in}}%
\pgfpathlineto{\pgfqpoint{1.412134in}{1.210316in}}%
\pgfpathlineto{\pgfqpoint{1.419196in}{1.209139in}}%
\pgfpathlineto{\pgfqpoint{1.426258in}{1.190821in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{1.169642in}}%
\pgfpathlineto{\pgfqpoint{1.468631in}{1.151413in}}%
\pgfpathlineto{\pgfqpoint{1.475693in}{1.146022in}}%
\pgfpathlineto{\pgfqpoint{1.482755in}{1.130836in}}%
\pgfpathlineto{\pgfqpoint{1.489817in}{1.124533in}}%
\pgfpathlineto{\pgfqpoint{1.496879in}{1.127224in}}%
\pgfpathlineto{\pgfqpoint{1.518065in}{1.111859in}}%
\pgfpathlineto{\pgfqpoint{1.525127in}{1.107532in}}%
\pgfpathlineto{\pgfqpoint{1.532189in}{1.111991in}}%
\pgfpathlineto{\pgfqpoint{1.539251in}{1.100079in}}%
\pgfpathlineto{\pgfqpoint{1.546313in}{1.096953in}}%
\pgfpathlineto{\pgfqpoint{1.553375in}{1.101980in}}%
\pgfpathlineto{\pgfqpoint{1.560437in}{1.098829in}}%
\pgfpathlineto{\pgfqpoint{1.567499in}{1.104059in}}%
\pgfpathlineto{\pgfqpoint{1.574561in}{1.093634in}}%
\pgfpathlineto{\pgfqpoint{1.581623in}{1.099642in}}%
\pgfpathlineto{\pgfqpoint{1.588685in}{1.099608in}}%
\pgfpathlineto{\pgfqpoint{1.595747in}{1.101766in}}%
\pgfpathlineto{\pgfqpoint{1.602809in}{1.098475in}}%
\pgfpathlineto{\pgfqpoint{1.616933in}{1.109233in}}%
\pgfpathlineto{\pgfqpoint{1.623995in}{1.107481in}}%
\pgfpathlineto{\pgfqpoint{1.638119in}{1.121431in}}%
\pgfpathlineto{\pgfqpoint{1.659305in}{1.146071in}}%
\pgfpathlineto{\pgfqpoint{1.666367in}{1.147006in}}%
\pgfpathlineto{\pgfqpoint{1.673430in}{1.164728in}}%
\pgfpathlineto{\pgfqpoint{1.680492in}{1.166409in}}%
\pgfpathlineto{\pgfqpoint{1.708740in}{1.208778in}}%
\pgfpathlineto{\pgfqpoint{1.736988in}{1.254105in}}%
\pgfpathlineto{\pgfqpoint{1.793484in}{1.362202in}}%
\pgfpathlineto{\pgfqpoint{1.814670in}{1.396592in}}%
\pgfpathlineto{\pgfqpoint{1.828794in}{1.431527in}}%
\pgfpathlineto{\pgfqpoint{1.835856in}{1.439440in}}%
\pgfpathlineto{\pgfqpoint{1.842918in}{1.451185in}}%
\pgfpathlineto{\pgfqpoint{1.849980in}{1.470166in}}%
\pgfpathlineto{\pgfqpoint{1.857042in}{1.472304in}}%
\pgfpathlineto{\pgfqpoint{1.864104in}{1.490545in}}%
\pgfpathlineto{\pgfqpoint{1.871166in}{1.494155in}}%
\pgfpathlineto{\pgfqpoint{1.878228in}{1.505386in}}%
\pgfpathlineto{\pgfqpoint{1.885290in}{1.511637in}}%
\pgfpathlineto{\pgfqpoint{1.892352in}{1.522408in}}%
\pgfpathlineto{\pgfqpoint{1.899414in}{1.521781in}}%
\pgfpathlineto{\pgfqpoint{1.906477in}{1.527188in}}%
\pgfpathlineto{\pgfqpoint{1.913539in}{1.529836in}}%
\pgfpathlineto{\pgfqpoint{1.920601in}{1.520176in}}%
\pgfpathlineto{\pgfqpoint{1.927663in}{1.517330in}}%
\pgfpathlineto{\pgfqpoint{1.934725in}{1.512082in}}%
\pgfpathlineto{\pgfqpoint{1.941787in}{1.514233in}}%
\pgfpathlineto{\pgfqpoint{1.948849in}{1.514366in}}%
\pgfpathlineto{\pgfqpoint{1.962973in}{1.491223in}}%
\pgfpathlineto{\pgfqpoint{1.970035in}{1.487080in}}%
\pgfpathlineto{\pgfqpoint{1.977097in}{1.473138in}}%
\pgfpathlineto{\pgfqpoint{1.984159in}{1.468262in}}%
\pgfpathlineto{\pgfqpoint{1.991221in}{1.452474in}}%
\pgfpathlineto{\pgfqpoint{2.005345in}{1.435820in}}%
\pgfpathlineto{\pgfqpoint{2.012407in}{1.417789in}}%
\pgfpathlineto{\pgfqpoint{2.033593in}{1.386059in}}%
\pgfpathlineto{\pgfqpoint{2.061841in}{1.337619in}}%
\pgfpathlineto{\pgfqpoint{2.083027in}{1.300678in}}%
\pgfpathlineto{\pgfqpoint{2.097151in}{1.277301in}}%
\pgfpathlineto{\pgfqpoint{2.104213in}{1.257521in}}%
\pgfpathlineto{\pgfqpoint{2.111275in}{1.253422in}}%
\pgfpathlineto{\pgfqpoint{2.118337in}{1.242299in}}%
\pgfpathlineto{\pgfqpoint{2.125399in}{1.224873in}}%
\pgfpathlineto{\pgfqpoint{2.132461in}{1.222405in}}%
\pgfpathlineto{\pgfqpoint{2.153648in}{1.192910in}}%
\pgfpathlineto{\pgfqpoint{2.174834in}{1.167556in}}%
\pgfpathlineto{\pgfqpoint{2.217206in}{1.126051in}}%
\pgfpathlineto{\pgfqpoint{2.224268in}{1.128489in}}%
\pgfpathlineto{\pgfqpoint{2.245454in}{1.113409in}}%
\pgfpathlineto{\pgfqpoint{2.266640in}{1.101849in}}%
\pgfpathlineto{\pgfqpoint{2.273702in}{1.098792in}}%
\pgfpathlineto{\pgfqpoint{2.280764in}{1.103790in}}%
\pgfpathlineto{\pgfqpoint{2.287826in}{1.101085in}}%
\pgfpathlineto{\pgfqpoint{2.301950in}{1.099435in}}%
\pgfpathlineto{\pgfqpoint{2.316074in}{1.099887in}}%
\pgfpathlineto{\pgfqpoint{2.330198in}{1.102533in}}%
\pgfpathlineto{\pgfqpoint{2.337260in}{1.098618in}}%
\pgfpathlineto{\pgfqpoint{2.351384in}{1.108426in}}%
\pgfpathlineto{\pgfqpoint{2.365508in}{1.121393in}}%
\pgfpathlineto{\pgfqpoint{2.372570in}{1.120940in}}%
\pgfpathlineto{\pgfqpoint{2.386695in}{1.136955in}}%
\pgfpathlineto{\pgfqpoint{2.393757in}{1.137902in}}%
\pgfpathlineto{\pgfqpoint{2.414943in}{1.166573in}}%
\pgfpathlineto{\pgfqpoint{2.443191in}{1.209392in}}%
\pgfpathlineto{\pgfqpoint{2.471439in}{1.255630in}}%
\pgfpathlineto{\pgfqpoint{2.492625in}{1.292368in}}%
\pgfpathlineto{\pgfqpoint{2.499687in}{1.312660in}}%
\pgfpathlineto{\pgfqpoint{2.513811in}{1.341983in}}%
\pgfpathlineto{\pgfqpoint{2.520873in}{1.349190in}}%
\pgfpathlineto{\pgfqpoint{2.542059in}{1.392102in}}%
\pgfpathlineto{\pgfqpoint{2.563245in}{1.430166in}}%
\pgfpathlineto{\pgfqpoint{2.570307in}{1.449520in}}%
\pgfpathlineto{\pgfqpoint{2.577369in}{1.460064in}}%
\pgfpathlineto{\pgfqpoint{2.584431in}{1.474157in}}%
\pgfpathlineto{\pgfqpoint{2.591493in}{1.483913in}}%
\pgfpathlineto{\pgfqpoint{2.598555in}{1.500097in}}%
\pgfpathlineto{\pgfqpoint{2.605617in}{1.505617in}}%
\pgfpathlineto{\pgfqpoint{2.612680in}{1.515249in}}%
\pgfpathlineto{\pgfqpoint{2.619742in}{1.521825in}}%
\pgfpathlineto{\pgfqpoint{2.626804in}{1.525682in}}%
\pgfpathlineto{\pgfqpoint{2.633866in}{1.526804in}}%
\pgfpathlineto{\pgfqpoint{2.640928in}{1.525289in}}%
\pgfpathlineto{\pgfqpoint{2.647990in}{1.530384in}}%
\pgfpathlineto{\pgfqpoint{2.655052in}{1.524132in}}%
\pgfpathlineto{\pgfqpoint{2.662114in}{1.515976in}}%
\pgfpathlineto{\pgfqpoint{2.669176in}{1.514804in}}%
\pgfpathlineto{\pgfqpoint{2.676238in}{1.511942in}}%
\pgfpathlineto{\pgfqpoint{2.683300in}{1.500550in}}%
\pgfpathlineto{\pgfqpoint{2.697424in}{1.487032in}}%
\pgfpathlineto{\pgfqpoint{2.704486in}{1.471086in}}%
\pgfpathlineto{\pgfqpoint{2.732734in}{1.434788in}}%
\pgfpathlineto{\pgfqpoint{2.739796in}{1.417861in}}%
\pgfpathlineto{\pgfqpoint{2.746858in}{1.407927in}}%
\pgfpathlineto{\pgfqpoint{2.753920in}{1.390030in}}%
\pgfpathlineto{\pgfqpoint{2.768044in}{1.365571in}}%
\pgfpathlineto{\pgfqpoint{2.775106in}{1.359565in}}%
\pgfpathlineto{\pgfqpoint{2.796292in}{1.320759in}}%
\pgfpathlineto{\pgfqpoint{2.803354in}{1.308601in}}%
\pgfpathlineto{\pgfqpoint{2.810416in}{1.289330in}}%
\pgfpathlineto{\pgfqpoint{2.824540in}{1.265786in}}%
\pgfpathlineto{\pgfqpoint{2.831602in}{1.261014in}}%
\pgfpathlineto{\pgfqpoint{2.859851in}{1.215648in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{1.195419in}}%
\pgfpathlineto{\pgfqpoint{2.881037in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{2.902223in}{1.164804in}}%
\pgfpathlineto{\pgfqpoint{2.909285in}{1.156203in}}%
\pgfpathlineto{\pgfqpoint{2.916347in}{1.155819in}}%
\pgfpathlineto{\pgfqpoint{2.937533in}{1.133678in}}%
\pgfpathlineto{\pgfqpoint{2.951657in}{1.121105in}}%
\pgfpathlineto{\pgfqpoint{2.965781in}{1.111237in}}%
\pgfpathlineto{\pgfqpoint{2.972843in}{1.114994in}}%
\pgfpathlineto{\pgfqpoint{2.994029in}{1.106394in}}%
\pgfpathlineto{\pgfqpoint{3.008153in}{1.102621in}}%
\pgfpathlineto{\pgfqpoint{3.022277in}{1.100458in}}%
\pgfpathlineto{\pgfqpoint{3.036401in}{1.099947in}}%
\pgfpathlineto{\pgfqpoint{3.050525in}{1.101145in}}%
\pgfpathlineto{\pgfqpoint{3.064649in}{1.108349in}}%
\pgfpathlineto{\pgfqpoint{3.071711in}{1.112916in}}%
\pgfpathlineto{\pgfqpoint{3.078773in}{1.110365in}}%
\pgfpathlineto{\pgfqpoint{3.085836in}{1.115988in}}%
\pgfpathlineto{\pgfqpoint{3.092898in}{1.114500in}}%
\pgfpathlineto{\pgfqpoint{3.114084in}{1.135895in}}%
\pgfpathlineto{\pgfqpoint{3.135270in}{1.161475in}}%
\pgfpathlineto{\pgfqpoint{3.142332in}{1.163337in}}%
\pgfpathlineto{\pgfqpoint{3.149394in}{1.173145in}}%
\pgfpathlineto{\pgfqpoint{3.170580in}{1.210782in}}%
\pgfpathlineto{\pgfqpoint{3.177642in}{1.216116in}}%
\pgfpathlineto{\pgfqpoint{3.198828in}{1.257601in}}%
\pgfpathlineto{\pgfqpoint{3.205890in}{1.263657in}}%
\pgfpathlineto{\pgfqpoint{3.255324in}{1.364529in}}%
\pgfpathlineto{\pgfqpoint{3.262386in}{1.376534in}}%
\pgfpathlineto{\pgfqpoint{3.269448in}{1.396012in}}%
\pgfpathlineto{\pgfqpoint{3.276510in}{1.406602in}}%
\pgfpathlineto{\pgfqpoint{3.283572in}{1.425057in}}%
\pgfpathlineto{\pgfqpoint{3.290634in}{1.433481in}}%
\pgfpathlineto{\pgfqpoint{3.297696in}{1.451430in}}%
\pgfpathlineto{\pgfqpoint{3.304758in}{1.459297in}}%
\pgfpathlineto{\pgfqpoint{3.318883in}{1.486846in}}%
\pgfpathlineto{\pgfqpoint{3.325945in}{1.497386in}}%
\pgfpathlineto{\pgfqpoint{3.333007in}{1.505412in}}%
\pgfpathlineto{\pgfqpoint{3.340069in}{1.510782in}}%
\pgfpathlineto{\pgfqpoint{3.347131in}{1.513474in}}%
\pgfpathlineto{\pgfqpoint{3.354193in}{1.522850in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{1.520391in}}%
\pgfpathlineto{\pgfqpoint{3.368317in}{1.524638in}}%
\pgfpathlineto{\pgfqpoint{3.375379in}{1.526496in}}%
\pgfpathlineto{\pgfqpoint{3.382441in}{1.526194in}}%
\pgfpathlineto{\pgfqpoint{3.389503in}{1.516944in}}%
\pgfpathlineto{\pgfqpoint{3.403627in}{1.511210in}}%
\pgfpathlineto{\pgfqpoint{3.410689in}{1.507036in}}%
\pgfpathlineto{\pgfqpoint{3.417751in}{1.494091in}}%
\pgfpathlineto{\pgfqpoint{3.424813in}{1.488097in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.473700in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.473700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{1.203911in}}%
\pgfpathlineto{\pgfqpoint{0.642373in}{1.158801in}}%
\pgfpathlineto{\pgfqpoint{0.663559in}{1.128024in}}%
\pgfpathlineto{\pgfqpoint{0.684745in}{1.100480in}}%
\pgfpathlineto{\pgfqpoint{0.705931in}{1.076561in}}%
\pgfpathlineto{\pgfqpoint{0.727117in}{1.056546in}}%
\pgfpathlineto{\pgfqpoint{0.748304in}{1.040630in}}%
\pgfpathlineto{\pgfqpoint{0.762428in}{1.032366in}}%
\pgfpathlineto{\pgfqpoint{0.776552in}{1.026015in}}%
\pgfpathlineto{\pgfqpoint{0.790676in}{1.021598in}}%
\pgfpathlineto{\pgfqpoint{0.804800in}{1.019134in}}%
\pgfpathlineto{\pgfqpoint{0.818924in}{1.018634in}}%
\pgfpathlineto{\pgfqpoint{0.833048in}{1.020110in}}%
\pgfpathlineto{\pgfqpoint{0.847172in}{1.023566in}}%
\pgfpathlineto{\pgfqpoint{0.861296in}{1.029004in}}%
\pgfpathlineto{\pgfqpoint{0.875420in}{1.036422in}}%
\pgfpathlineto{\pgfqpoint{0.889544in}{1.045812in}}%
\pgfpathlineto{\pgfqpoint{0.903668in}{1.057159in}}%
\pgfpathlineto{\pgfqpoint{0.924854in}{1.077795in}}%
\pgfpathlineto{\pgfqpoint{0.946040in}{1.102641in}}%
\pgfpathlineto{\pgfqpoint{0.967227in}{1.131469in}}%
\pgfpathlineto{\pgfqpoint{0.988413in}{1.163914in}}%
\pgfpathlineto{\pgfqpoint{1.016661in}{1.211800in}}%
\pgfpathlineto{\pgfqpoint{1.101405in}{1.361323in}}%
\pgfpathlineto{\pgfqpoint{1.115529in}{1.381464in}}%
\pgfpathlineto{\pgfqpoint{1.129653in}{1.398425in}}%
\pgfpathlineto{\pgfqpoint{1.143777in}{1.411556in}}%
\pgfpathlineto{\pgfqpoint{1.157901in}{1.420332in}}%
\pgfpathlineto{\pgfqpoint{1.164963in}{1.422972in}}%
\pgfpathlineto{\pgfqpoint{1.172025in}{1.424415in}}%
\pgfpathlineto{\pgfqpoint{1.179087in}{1.424653in}}%
\pgfpathlineto{\pgfqpoint{1.186149in}{1.423694in}}%
\pgfpathlineto{\pgfqpoint{1.200273in}{1.418288in}}%
\pgfpathlineto{\pgfqpoint{1.214398in}{1.408521in}}%
\pgfpathlineto{\pgfqpoint{1.228522in}{1.394870in}}%
\pgfpathlineto{\pgfqpoint{1.242646in}{1.377905in}}%
\pgfpathlineto{\pgfqpoint{1.263832in}{1.347594in}}%
\pgfpathlineto{\pgfqpoint{1.292080in}{1.301256in}}%
\pgfpathlineto{\pgfqpoint{1.369762in}{1.168839in}}%
\pgfpathlineto{\pgfqpoint{1.398010in}{1.126792in}}%
\pgfpathlineto{\pgfqpoint{1.419196in}{1.099006in}}%
\pgfpathlineto{\pgfqpoint{1.440383in}{1.074871in}}%
\pgfpathlineto{\pgfqpoint{1.461569in}{1.054658in}}%
\pgfpathlineto{\pgfqpoint{1.482755in}{1.038560in}}%
\pgfpathlineto{\pgfqpoint{1.496879in}{1.030183in}}%
\pgfpathlineto{\pgfqpoint{1.511003in}{1.023724in}}%
\pgfpathlineto{\pgfqpoint{1.525127in}{1.019208in}}%
\pgfpathlineto{\pgfqpoint{1.539251in}{1.016654in}}%
\pgfpathlineto{\pgfqpoint{1.553375in}{1.016076in}}%
\pgfpathlineto{\pgfqpoint{1.567499in}{1.017487in}}%
\pgfpathlineto{\pgfqpoint{1.581623in}{1.020893in}}%
\pgfpathlineto{\pgfqpoint{1.595747in}{1.026302in}}%
\pgfpathlineto{\pgfqpoint{1.609871in}{1.033714in}}%
\pgfpathlineto{\pgfqpoint{1.623995in}{1.043126in}}%
\pgfpathlineto{\pgfqpoint{1.638119in}{1.054527in}}%
\pgfpathlineto{\pgfqpoint{1.659305in}{1.075316in}}%
\pgfpathlineto{\pgfqpoint{1.680492in}{1.100419in}}%
\pgfpathlineto{\pgfqpoint{1.701678in}{1.129628in}}%
\pgfpathlineto{\pgfqpoint{1.722864in}{1.162596in}}%
\pgfpathlineto{\pgfqpoint{1.751112in}{1.211415in}}%
\pgfpathlineto{\pgfqpoint{1.835856in}{1.364560in}}%
\pgfpathlineto{\pgfqpoint{1.849980in}{1.385113in}}%
\pgfpathlineto{\pgfqpoint{1.864104in}{1.402324in}}%
\pgfpathlineto{\pgfqpoint{1.878228in}{1.415517in}}%
\pgfpathlineto{\pgfqpoint{1.892352in}{1.424171in}}%
\pgfpathlineto{\pgfqpoint{1.899414in}{1.426688in}}%
\pgfpathlineto{\pgfqpoint{1.906477in}{1.427974in}}%
\pgfpathlineto{\pgfqpoint{1.913539in}{1.428027in}}%
\pgfpathlineto{\pgfqpoint{1.920601in}{1.426862in}}%
\pgfpathlineto{\pgfqpoint{1.934725in}{1.421009in}}%
\pgfpathlineto{\pgfqpoint{1.948849in}{1.410785in}}%
\pgfpathlineto{\pgfqpoint{1.962973in}{1.396701in}}%
\pgfpathlineto{\pgfqpoint{1.977097in}{1.379348in}}%
\pgfpathlineto{\pgfqpoint{1.998283in}{1.348549in}}%
\pgfpathlineto{\pgfqpoint{2.026531in}{1.301726in}}%
\pgfpathlineto{\pgfqpoint{2.104213in}{1.168552in}}%
\pgfpathlineto{\pgfqpoint{2.132461in}{1.126314in}}%
\pgfpathlineto{\pgfqpoint{2.153648in}{1.098389in}}%
\pgfpathlineto{\pgfqpoint{2.174834in}{1.074114in}}%
\pgfpathlineto{\pgfqpoint{2.196020in}{1.053759in}}%
\pgfpathlineto{\pgfqpoint{2.217206in}{1.037516in}}%
\pgfpathlineto{\pgfqpoint{2.231330in}{1.029042in}}%
\pgfpathlineto{\pgfqpoint{2.245454in}{1.022488in}}%
\pgfpathlineto{\pgfqpoint{2.259578in}{1.017879in}}%
\pgfpathlineto{\pgfqpoint{2.273702in}{1.015237in}}%
\pgfpathlineto{\pgfqpoint{2.287826in}{1.014578in}}%
\pgfpathlineto{\pgfqpoint{2.301950in}{1.015916in}}%
\pgfpathlineto{\pgfqpoint{2.316074in}{1.019263in}}%
\pgfpathlineto{\pgfqpoint{2.330198in}{1.024626in}}%
\pgfpathlineto{\pgfqpoint{2.344322in}{1.032010in}}%
\pgfpathlineto{\pgfqpoint{2.358446in}{1.041416in}}%
\pgfpathlineto{\pgfqpoint{2.372570in}{1.052836in}}%
\pgfpathlineto{\pgfqpoint{2.393757in}{1.073710in}}%
\pgfpathlineto{\pgfqpoint{2.414943in}{1.098978in}}%
\pgfpathlineto{\pgfqpoint{2.436129in}{1.128446in}}%
\pgfpathlineto{\pgfqpoint{2.457315in}{1.161775in}}%
\pgfpathlineto{\pgfqpoint{2.485563in}{1.211237in}}%
\pgfpathlineto{\pgfqpoint{2.570307in}{1.366506in}}%
\pgfpathlineto{\pgfqpoint{2.584431in}{1.387175in}}%
\pgfpathlineto{\pgfqpoint{2.598555in}{1.404366in}}%
\pgfpathlineto{\pgfqpoint{2.612680in}{1.417408in}}%
\pgfpathlineto{\pgfqpoint{2.626804in}{1.425807in}}%
\pgfpathlineto{\pgfqpoint{2.633866in}{1.428171in}}%
\pgfpathlineto{\pgfqpoint{2.640928in}{1.429294in}}%
\pgfpathlineto{\pgfqpoint{2.647990in}{1.429183in}}%
\pgfpathlineto{\pgfqpoint{2.655052in}{1.427856in}}%
\pgfpathlineto{\pgfqpoint{2.669176in}{1.421704in}}%
\pgfpathlineto{\pgfqpoint{2.683300in}{1.411235in}}%
\pgfpathlineto{\pgfqpoint{2.697424in}{1.396970in}}%
\pgfpathlineto{\pgfqpoint{2.711548in}{1.379499in}}%
\pgfpathlineto{\pgfqpoint{2.732734in}{1.348620in}}%
\pgfpathlineto{\pgfqpoint{2.760982in}{1.301809in}}%
\pgfpathlineto{\pgfqpoint{2.838664in}{1.168809in}}%
\pgfpathlineto{\pgfqpoint{2.866913in}{1.126572in}}%
\pgfpathlineto{\pgfqpoint{2.888099in}{1.098614in}}%
\pgfpathlineto{\pgfqpoint{2.909285in}{1.074279in}}%
\pgfpathlineto{\pgfqpoint{2.930471in}{1.053839in}}%
\pgfpathlineto{\pgfqpoint{2.951657in}{1.037493in}}%
\pgfpathlineto{\pgfqpoint{2.965781in}{1.028942in}}%
\pgfpathlineto{\pgfqpoint{2.979905in}{1.022308in}}%
\pgfpathlineto{\pgfqpoint{2.994029in}{1.017617in}}%
\pgfpathlineto{\pgfqpoint{3.008153in}{1.014894in}}%
\pgfpathlineto{\pgfqpoint{3.022277in}{1.014156in}}%
\pgfpathlineto{\pgfqpoint{3.036401in}{1.015420in}}%
\pgfpathlineto{\pgfqpoint{3.050525in}{1.018700in}}%
\pgfpathlineto{\pgfqpoint{3.064649in}{1.024008in}}%
\pgfpathlineto{\pgfqpoint{3.078773in}{1.031349in}}%
\pgfpathlineto{\pgfqpoint{3.092898in}{1.040728in}}%
\pgfpathlineto{\pgfqpoint{3.107022in}{1.052141in}}%
\pgfpathlineto{\pgfqpoint{3.128208in}{1.073043in}}%
\pgfpathlineto{\pgfqpoint{3.149394in}{1.098397in}}%
\pgfpathlineto{\pgfqpoint{3.170580in}{1.128012in}}%
\pgfpathlineto{\pgfqpoint{3.191766in}{1.161550in}}%
\pgfpathlineto{\pgfqpoint{3.220014in}{1.211363in}}%
\pgfpathlineto{\pgfqpoint{3.304758in}{1.367115in}}%
\pgfpathlineto{\pgfqpoint{3.318883in}{1.387574in}}%
\pgfpathlineto{\pgfqpoint{3.333007in}{1.404462in}}%
\pgfpathlineto{\pgfqpoint{3.347131in}{1.417143in}}%
\pgfpathlineto{\pgfqpoint{3.361255in}{1.425173in}}%
\pgfpathlineto{\pgfqpoint{3.368317in}{1.427367in}}%
\pgfpathlineto{\pgfqpoint{3.375379in}{1.428336in}}%
\pgfpathlineto{\pgfqpoint{3.382441in}{1.428091in}}%
\pgfpathlineto{\pgfqpoint{3.389503in}{1.426656in}}%
\pgfpathlineto{\pgfqpoint{3.403627in}{1.420367in}}%
\pgfpathlineto{\pgfqpoint{3.417751in}{1.409869in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.395669in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.395669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787872in}{0.962976in}}%
\pgfpathlineto{\pgfqpoint{0.787872in}{1.125432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789724in}{0.948459in}}%
\pgfpathlineto{\pgfqpoint{0.789724in}{1.109949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825343in}{0.982057in}}%
\pgfpathlineto{\pgfqpoint{0.825343in}{1.145052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005784in}{1.152226in}}%
\pgfpathlineto{\pgfqpoint{1.005784in}{1.328733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007045in}{1.062661in}}%
\pgfpathlineto{\pgfqpoint{1.007045in}{1.223298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015774in}{1.076440in}}%
\pgfpathlineto{\pgfqpoint{1.015774in}{1.239219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083302in}{1.221185in}}%
\pgfpathlineto{\pgfqpoint{1.083302in}{1.418924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084534in}{1.191609in}}%
\pgfpathlineto{\pgfqpoint{1.084534in}{1.418500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087029in}{1.169588in}}%
\pgfpathlineto{\pgfqpoint{1.087029in}{1.335521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198074in}{1.523244in}}%
\pgfpathlineto{\pgfqpoint{1.198074in}{1.715365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361524in}{1.017005in}}%
\pgfpathlineto{\pgfqpoint{2.361524in}{1.063662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565013in}{1.351839in}}%
\pgfpathlineto{\pgfqpoint{2.565013in}{1.394978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601929in}{1.407853in}}%
\pgfpathlineto{\pgfqpoint{2.601929in}{1.494513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689410in}{1.303969in}}%
\pgfpathlineto{\pgfqpoint{2.689410in}{1.373547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698794in}{1.388209in}}%
\pgfpathlineto{\pgfqpoint{2.698794in}{1.448157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784791in}{1.236407in}}%
\pgfpathlineto{\pgfqpoint{2.784791in}{1.299960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817360in}{1.169302in}}%
\pgfpathlineto{\pgfqpoint{2.817360in}{1.241215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817967in}{1.153842in}}%
\pgfpathlineto{\pgfqpoint{2.817967in}{1.237324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818564in}{1.190564in}}%
\pgfpathlineto{\pgfqpoint{2.818564in}{1.256853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860385in}{1.091976in}}%
\pgfpathlineto{\pgfqpoint{2.860385in}{1.165540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876013in}{1.068213in}}%
\pgfpathlineto{\pgfqpoint{2.876013in}{1.169654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876017in}{1.063656in}}%
\pgfpathlineto{\pgfqpoint{2.876017in}{1.207210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876034in}{1.048654in}}%
\pgfpathlineto{\pgfqpoint{2.876034in}{1.126212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023343in}{1.005705in}}%
\pgfpathlineto{\pgfqpoint{3.023343in}{1.062812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082028in}{0.956424in}}%
\pgfpathlineto{\pgfqpoint{3.082028in}{1.054043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135224in}{1.030930in}}%
\pgfpathlineto{\pgfqpoint{3.135224in}{1.083487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152163in}{1.091996in}}%
\pgfpathlineto{\pgfqpoint{3.152163in}{1.154420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234383in}{1.237629in}}%
\pgfpathlineto{\pgfqpoint{3.234383in}{1.320637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245648in}{1.207370in}}%
\pgfpathlineto{\pgfqpoint{3.245648in}{1.256546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281274in}{1.264203in}}%
\pgfpathlineto{\pgfqpoint{3.281274in}{1.356163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675214in}{1.089839in}}%
\pgfpathlineto{\pgfqpoint{1.675214in}{1.267451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694607in}{1.047931in}}%
\pgfpathlineto{\pgfqpoint{1.694607in}{1.173699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695182in}{1.067133in}}%
\pgfpathlineto{\pgfqpoint{1.695182in}{1.232917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720772in}{1.064108in}}%
\pgfpathlineto{\pgfqpoint{1.720772in}{1.225262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135457in}{0.998283in}}%
\pgfpathlineto{\pgfqpoint{2.135457in}{1.131847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787872in}{1.044204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789724in}{1.029204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825343in}{1.063554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005784in}{1.240479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007045in}{1.142979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015774in}{1.157829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083302in}{1.320054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084534in}{1.305054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087029in}{1.252554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198074in}{1.619304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361524in}{1.040333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565013in}{1.373408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601929in}{1.451183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689410in}{1.338758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698794in}{1.418183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784791in}{1.268183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817360in}{1.205258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817967in}{1.195583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818564in}{1.223708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860385in}{1.128758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876013in}{1.118933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876017in}{1.135433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876034in}{1.087433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023343in}{1.034258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082028in}{1.005233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135224in}{1.057208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152163in}{1.123208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234383in}{1.279133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245648in}{1.231958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281274in}{1.310183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.800000in}}{\pgfqpoint{2.817750in}{1.050000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675214in}{1.178645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694607in}{1.110815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695182in}{1.150025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720772in}{1.144685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135457in}{1.065065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431875in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{0.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.614125in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927208in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927208in}{1.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240292in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240292in}{1.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553375in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553375in}{1.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866458in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866458in}{1.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179542in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179542in}{1.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492625in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492625in}{1.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805708in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805708in}{1.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118792in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118792in}{1.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.950000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.950000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.558569in,y=0.950000in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6.40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.325000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.325000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.558569in,y=1.325000in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6.45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.558569in,y=1.700000in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.950000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.950000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.025000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.025000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.175000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.175000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.325000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.325000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{1.775000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{1.775000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.269371in,y=1.325000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont RV [km s\(\displaystyle ^{-1}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.023000in,y=1.919444in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont HD221585}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.614125in}{0.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787872in}{0.555885in}}%
\pgfpathlineto{\pgfqpoint{0.787872in}{0.666906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789724in}{0.546291in}}%
\pgfpathlineto{\pgfqpoint{0.789724in}{0.656653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825343in}{0.571708in}}%
\pgfpathlineto{\pgfqpoint{0.825343in}{0.683097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005784in}{0.566074in}}%
\pgfpathlineto{\pgfqpoint{1.005784in}{0.686697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007045in}{0.503179in}}%
\pgfpathlineto{\pgfqpoint{1.007045in}{0.612956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015774in}{0.500698in}}%
\pgfpathlineto{\pgfqpoint{1.015774in}{0.611940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083302in}{0.504886in}}%
\pgfpathlineto{\pgfqpoint{1.083302in}{0.640019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084534in}{0.483121in}}%
\pgfpathlineto{\pgfqpoint{1.084534in}{0.638176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087029in}{0.464972in}}%
\pgfpathlineto{\pgfqpoint{1.087029in}{0.578370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198074in}{0.668706in}}%
\pgfpathlineto{\pgfqpoint{1.198074in}{0.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361524in}{0.581763in}}%
\pgfpathlineto{\pgfqpoint{2.361524in}{0.613648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565013in}{0.587367in}}%
\pgfpathlineto{\pgfqpoint{2.565013in}{0.616848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601929in}{0.590064in}}%
\pgfpathlineto{\pgfqpoint{2.601929in}{0.649287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689410in}{0.529634in}}%
\pgfpathlineto{\pgfqpoint{2.689410in}{0.577183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698794in}{0.595216in}}%
\pgfpathlineto{\pgfqpoint{2.698794in}{0.636184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784791in}{0.586509in}}%
\pgfpathlineto{\pgfqpoint{2.784791in}{0.629940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817360in}{0.576818in}}%
\pgfpathlineto{\pgfqpoint{2.817360in}{0.625963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817967in}{0.566897in}}%
\pgfpathlineto{\pgfqpoint{2.817967in}{0.623948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818564in}{0.592625in}}%
\pgfpathlineto{\pgfqpoint{2.818564in}{0.637926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860385in}{0.566167in}}%
\pgfpathlineto{\pgfqpoint{2.860385in}{0.616440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876013in}{0.563312in}}%
\pgfpathlineto{\pgfqpoint{2.876013in}{0.632636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876017in}{0.560202in}}%
\pgfpathlineto{\pgfqpoint{2.876017in}{0.658305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876034in}{0.549964in}}%
\pgfpathlineto{\pgfqpoint{2.876034in}{0.602966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023343in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{3.023343in}{0.626691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082028in}{0.546933in}}%
\pgfpathlineto{\pgfqpoint{3.082028in}{0.613645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135224in}{0.571039in}}%
\pgfpathlineto{\pgfqpoint{3.135224in}{0.606956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152163in}{0.599693in}}%
\pgfpathlineto{\pgfqpoint{3.152163in}{0.642353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234383in}{0.604894in}}%
\pgfpathlineto{\pgfqpoint{3.234383in}{0.661622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245648in}{0.568229in}}%
\pgfpathlineto{\pgfqpoint{3.245648in}{0.601836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281274in}{0.556058in}}%
\pgfpathlineto{\pgfqpoint{3.281274in}{0.618903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675214in}{0.598830in}}%
\pgfpathlineto{\pgfqpoint{1.675214in}{0.720208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694607in}{0.552523in}}%
\pgfpathlineto{\pgfqpoint{1.694607in}{0.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695182in}{0.565075in}}%
\pgfpathlineto{\pgfqpoint{1.695182in}{0.678371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720772in}{0.535078in}}%
\pgfpathlineto{\pgfqpoint{1.720772in}{0.645209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135457in}{0.513500in}}%
\pgfpathlineto{\pgfqpoint{2.135457in}{0.604777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787872in}{0.611396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789724in}{0.601472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825343in}{0.627402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005784in}{0.626385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007045in}{0.558067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015774in}{0.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083302in}{0.572452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084534in}{0.560648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087029in}{0.521671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198074in}{0.734353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361524in}{0.597706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565013in}{0.602108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601929in}{0.619676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689410in}{0.553408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698794in}{0.615700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784791in}{0.608225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817360in}{0.601390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817967in}{0.595422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818564in}{0.615275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860385in}{0.591303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876013in}{0.597974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876017in}{0.609254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876034in}{0.576465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023343in}{0.607177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082028in}{0.580289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135224in}{0.588998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152163in}{0.621023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234383in}{0.633258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245648in}{0.585032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281274in}{0.587481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614125in}{0.400000in}}{\pgfqpoint{2.817750in}{0.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675214in}{0.659519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694607in}{0.595497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695182in}{0.621723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720772in}{0.590144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135457in}{0.559139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{0.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431875in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{0.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614125in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.614125in}{0.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.614125in,y=0.344444in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927208in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927208in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.927208in,y=0.344444in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240292in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240292in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.240292in,y=0.344444in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553375in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553375in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.553375in,y=0.344444in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866458in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866458in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.866458in,y=0.344444in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179542in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179542in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.179542in,y=0.344444in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492625in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492625in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.492625in,y=0.344444in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805708in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805708in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.805708in,y=0.344444in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118792in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118792in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.118792in,y=0.344444in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.431875in,y=0.344444in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.023000in,y=0.176234in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Date [BJD - 2'453'000]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.497491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.497491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.558569in,y=0.497491in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.558569in,y=0.600000in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.702509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.702509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.558569in,y=0.702509in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.446237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.446237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.497491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.497491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.548746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.548746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.651254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.651254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.702509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.702509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614125in}{0.753763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431875in}{0.753763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.204247in,y=0.600000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont O-C [m s\(\displaystyle ^{-1}\)]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/HD221585_orbit_k1_sophiepc_sophienoisemodel1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.118125in}{2.378592in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.118125in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.118125in}{2.378592in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.378592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466536in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.713213in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.713256in}{1.071572in}}%
\pgfpathlineto{\pgfqpoint{0.713385in}{1.066127in}}%
\pgfpathlineto{\pgfqpoint{0.713599in}{1.060685in}}%
\pgfpathlineto{\pgfqpoint{0.713899in}{1.055248in}}%
\pgfpathlineto{\pgfqpoint{0.714285in}{1.049815in}}%
\pgfpathlineto{\pgfqpoint{0.714756in}{1.044389in}}%
\pgfpathlineto{\pgfqpoint{0.715312in}{1.038972in}}%
\pgfpathlineto{\pgfqpoint{0.715954in}{1.033564in}}%
\pgfpathlineto{\pgfqpoint{0.716681in}{1.028166in}}%
\pgfpathlineto{\pgfqpoint{0.717493in}{1.022781in}}%
\pgfpathlineto{\pgfqpoint{0.718389in}{1.017409in}}%
\pgfpathlineto{\pgfqpoint{0.719370in}{1.012052in}}%
\pgfpathlineto{\pgfqpoint{0.720435in}{1.006711in}}%
\pgfpathlineto{\pgfqpoint{0.721584in}{1.001387in}}%
\pgfpathlineto{\pgfqpoint{0.722817in}{0.996082in}}%
\pgfpathlineto{\pgfqpoint{0.724133in}{0.990798in}}%
\pgfpathlineto{\pgfqpoint{0.725532in}{0.985534in}}%
\pgfpathlineto{\pgfqpoint{0.727014in}{0.980294in}}%
\pgfpathlineto{\pgfqpoint{0.728578in}{0.975077in}}%
\pgfpathlineto{\pgfqpoint{0.730225in}{0.969886in}}%
\pgfpathlineto{\pgfqpoint{0.731952in}{0.964721in}}%
\pgfpathlineto{\pgfqpoint{0.733761in}{0.959584in}}%
\pgfpathlineto{\pgfqpoint{0.735651in}{0.954476in}}%
\pgfpathlineto{\pgfqpoint{0.737620in}{0.949399in}}%
\pgfpathlineto{\pgfqpoint{0.739670in}{0.944353in}}%
\pgfpathlineto{\pgfqpoint{0.741799in}{0.939340in}}%
\pgfpathlineto{\pgfqpoint{0.744006in}{0.934361in}}%
\pgfpathlineto{\pgfqpoint{0.746291in}{0.929418in}}%
\pgfpathlineto{\pgfqpoint{0.748654in}{0.924511in}}%
\pgfpathlineto{\pgfqpoint{0.751094in}{0.919642in}}%
\pgfpathlineto{\pgfqpoint{0.753611in}{0.914812in}}%
\pgfpathlineto{\pgfqpoint{0.756203in}{0.910022in}}%
\pgfpathlineto{\pgfqpoint{0.758870in}{0.905274in}}%
\pgfpathlineto{\pgfqpoint{0.761611in}{0.900568in}}%
\pgfpathlineto{\pgfqpoint{0.764427in}{0.895906in}}%
\pgfpathlineto{\pgfqpoint{0.767315in}{0.891289in}}%
\pgfpathlineto{\pgfqpoint{0.770276in}{0.886718in}}%
\pgfpathlineto{\pgfqpoint{0.773308in}{0.882194in}}%
\pgfpathlineto{\pgfqpoint{0.776412in}{0.877719in}}%
\pgfpathlineto{\pgfqpoint{0.779585in}{0.873293in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{0.868917in}}%
\pgfpathlineto{\pgfqpoint{0.786139in}{0.864593in}}%
\pgfpathlineto{\pgfqpoint{0.789518in}{0.860322in}}%
\pgfpathlineto{\pgfqpoint{0.792963in}{0.856104in}}%
\pgfpathlineto{\pgfqpoint{0.796475in}{0.851941in}}%
\pgfpathlineto{\pgfqpoint{0.800052in}{0.847834in}}%
\pgfpathlineto{\pgfqpoint{0.803693in}{0.843784in}}%
\pgfpathlineto{\pgfqpoint{0.807397in}{0.839792in}}%
\pgfpathlineto{\pgfqpoint{0.811164in}{0.835858in}}%
\pgfpathlineto{\pgfqpoint{0.814992in}{0.831985in}}%
\pgfpathlineto{\pgfqpoint{0.818881in}{0.828172in}}%
\pgfpathlineto{\pgfqpoint{0.822829in}{0.824421in}}%
\pgfpathlineto{\pgfqpoint{0.826836in}{0.820732in}}%
\pgfpathlineto{\pgfqpoint{0.830900in}{0.817107in}}%
\pgfpathlineto{\pgfqpoint{0.835021in}{0.813546in}}%
\pgfpathlineto{\pgfqpoint{0.839198in}{0.810051in}}%
\pgfpathlineto{\pgfqpoint{0.843429in}{0.806622in}}%
\pgfpathlineto{\pgfqpoint{0.847714in}{0.803260in}}%
\pgfpathlineto{\pgfqpoint{0.852051in}{0.799966in}}%
\pgfpathlineto{\pgfqpoint{0.856439in}{0.796741in}}%
\pgfpathlineto{\pgfqpoint{0.860877in}{0.793585in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{0.790499in}}%
\pgfpathlineto{\pgfqpoint{0.869901in}{0.787485in}}%
\pgfpathlineto{\pgfqpoint{0.874484in}{0.784542in}}%
\pgfpathlineto{\pgfqpoint{0.879112in}{0.781672in}}%
\pgfpathlineto{\pgfqpoint{0.883785in}{0.778875in}}%
\pgfpathlineto{\pgfqpoint{0.888501in}{0.776151in}}%
\pgfpathlineto{\pgfqpoint{0.893260in}{0.773503in}}%
\pgfpathlineto{\pgfqpoint{0.898060in}{0.770930in}}%
\pgfpathlineto{\pgfqpoint{0.902900in}{0.768433in}}%
\pgfpathlineto{\pgfqpoint{0.907779in}{0.766012in}}%
\pgfpathlineto{\pgfqpoint{0.912695in}{0.763668in}}%
\pgfpathlineto{\pgfqpoint{0.917647in}{0.761402in}}%
\pgfpathlineto{\pgfqpoint{0.922634in}{0.759214in}}%
\pgfpathlineto{\pgfqpoint{0.927656in}{0.757106in}}%
\pgfpathlineto{\pgfqpoint{0.932710in}{0.755076in}}%
\pgfpathlineto{\pgfqpoint{0.937795in}{0.753126in}}%
\pgfpathlineto{\pgfqpoint{0.942910in}{0.751257in}}%
\pgfpathlineto{\pgfqpoint{0.948054in}{0.749468in}}%
\pgfpathlineto{\pgfqpoint{0.953226in}{0.747761in}}%
\pgfpathlineto{\pgfqpoint{0.958423in}{0.746135in}}%
\pgfpathlineto{\pgfqpoint{0.963646in}{0.744591in}}%
\pgfpathlineto{\pgfqpoint{0.968893in}{0.743130in}}%
\pgfpathlineto{\pgfqpoint{0.974162in}{0.741752in}}%
\pgfpathlineto{\pgfqpoint{0.979451in}{0.740456in}}%
\pgfpathlineto{\pgfqpoint{0.984761in}{0.739244in}}%
\pgfpathlineto{\pgfqpoint{0.990089in}{0.738116in}}%
\pgfpathlineto{\pgfqpoint{0.995434in}{0.737072in}}%
\pgfpathlineto{\pgfqpoint{1.000795in}{0.736112in}}%
\pgfpathlineto{\pgfqpoint{1.006170in}{0.735237in}}%
\pgfpathlineto{\pgfqpoint{1.011559in}{0.734447in}}%
\pgfpathlineto{\pgfqpoint{1.016959in}{0.733741in}}%
\pgfpathlineto{\pgfqpoint{1.022370in}{0.733121in}}%
\pgfpathlineto{\pgfqpoint{1.027790in}{0.732586in}}%
\pgfpathlineto{\pgfqpoint{1.033217in}{0.732136in}}%
\pgfpathlineto{\pgfqpoint{1.038651in}{0.731772in}}%
\pgfpathlineto{\pgfqpoint{1.044090in}{0.731493in}}%
\pgfpathlineto{\pgfqpoint{1.049533in}{0.731300in}}%
\pgfpathlineto{\pgfqpoint{1.054978in}{0.731193in}}%
\pgfpathlineto{\pgfqpoint{1.060424in}{0.731171in}}%
\pgfpathlineto{\pgfqpoint{1.065870in}{0.731236in}}%
\pgfpathlineto{\pgfqpoint{1.071314in}{0.731386in}}%
\pgfpathlineto{\pgfqpoint{1.076755in}{0.731622in}}%
\pgfpathlineto{\pgfqpoint{1.082192in}{0.731943in}}%
\pgfpathlineto{\pgfqpoint{1.087623in}{0.732350in}}%
\pgfpathlineto{\pgfqpoint{1.093046in}{0.732842in}}%
\pgfpathlineto{\pgfqpoint{1.098462in}{0.733420in}}%
\pgfpathlineto{\pgfqpoint{1.103867in}{0.734083in}}%
\pgfpathlineto{\pgfqpoint{1.109262in}{0.734831in}}%
\pgfpathlineto{\pgfqpoint{1.114644in}{0.735664in}}%
\pgfpathlineto{\pgfqpoint{1.120012in}{0.736582in}}%
\pgfpathlineto{\pgfqpoint{1.125365in}{0.737584in}}%
\pgfpathlineto{\pgfqpoint{1.130702in}{0.738670in}}%
\pgfpathlineto{\pgfqpoint{1.136021in}{0.739840in}}%
\pgfpathlineto{\pgfqpoint{1.141321in}{0.741094in}}%
\pgfpathlineto{\pgfqpoint{1.146601in}{0.742430in}}%
\pgfpathlineto{\pgfqpoint{1.151858in}{0.743850in}}%
\pgfpathlineto{\pgfqpoint{1.157093in}{0.745353in}}%
\pgfpathlineto{\pgfqpoint{1.162304in}{0.746938in}}%
\pgfpathlineto{\pgfqpoint{1.167488in}{0.748604in}}%
\pgfpathlineto{\pgfqpoint{1.172646in}{0.750352in}}%
\pgfpathlineto{\pgfqpoint{1.177776in}{0.752181in}}%
\pgfpathlineto{\pgfqpoint{1.182877in}{0.754091in}}%
\pgfpathlineto{\pgfqpoint{1.187946in}{0.756081in}}%
\pgfpathlineto{\pgfqpoint{1.192984in}{0.758150in}}%
\pgfpathlineto{\pgfqpoint{1.197989in}{0.760298in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.762525in}}%
\pgfpathlineto{\pgfqpoint{1.207893in}{0.764830in}}%
\pgfpathlineto{\pgfqpoint{1.212790in}{0.767213in}}%
\pgfpathlineto{\pgfqpoint{1.217650in}{0.769672in}}%
\pgfpathlineto{\pgfqpoint{1.222470in}{0.772207in}}%
\pgfpathlineto{\pgfqpoint{1.227249in}{0.774818in}}%
\pgfpathlineto{\pgfqpoint{1.231987in}{0.777504in}}%
\pgfpathlineto{\pgfqpoint{1.236682in}{0.780264in}}%
\pgfpathlineto{\pgfqpoint{1.241333in}{0.783098in}}%
\pgfpathlineto{\pgfqpoint{1.245939in}{0.786004in}}%
\pgfpathlineto{\pgfqpoint{1.250498in}{0.788983in}}%
\pgfpathlineto{\pgfqpoint{1.255010in}{0.792033in}}%
\pgfpathlineto{\pgfqpoint{1.259473in}{0.795154in}}%
\pgfpathlineto{\pgfqpoint{1.263887in}{0.798345in}}%
\pgfpathlineto{\pgfqpoint{1.268249in}{0.801605in}}%
\pgfpathlineto{\pgfqpoint{1.272560in}{0.804933in}}%
\pgfpathlineto{\pgfqpoint{1.276818in}{0.808328in}}%
\pgfpathlineto{\pgfqpoint{1.281022in}{0.811791in}}%
\pgfpathlineto{\pgfqpoint{1.285171in}{0.815319in}}%
\pgfpathlineto{\pgfqpoint{1.289264in}{0.818911in}}%
\pgfpathlineto{\pgfqpoint{1.293300in}{0.822568in}}%
\pgfpathlineto{\pgfqpoint{1.297278in}{0.826288in}}%
\pgfpathlineto{\pgfqpoint{1.301196in}{0.830071in}}%
\pgfpathlineto{\pgfqpoint{1.305055in}{0.833914in}}%
\pgfpathlineto{\pgfqpoint{1.308852in}{0.837818in}}%
\pgfpathlineto{\pgfqpoint{1.312588in}{0.841781in}}%
\pgfpathlineto{\pgfqpoint{1.316261in}{0.845802in}}%
\pgfpathlineto{\pgfqpoint{1.319870in}{0.849881in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{0.854016in}}%
\pgfpathlineto{\pgfqpoint{1.326893in}{0.858206in}}%
\pgfpathlineto{\pgfqpoint{1.330305in}{0.862451in}}%
\pgfpathlineto{\pgfqpoint{1.333650in}{0.866748in}}%
\pgfpathlineto{\pgfqpoint{1.336927in}{0.871098in}}%
\pgfpathlineto{\pgfqpoint{1.340135in}{0.875499in}}%
\pgfpathlineto{\pgfqpoint{1.343274in}{0.879950in}}%
\pgfpathlineto{\pgfqpoint{1.346342in}{0.884450in}}%
\pgfpathlineto{\pgfqpoint{1.349338in}{0.888998in}}%
\pgfpathlineto{\pgfqpoint{1.352263in}{0.893592in}}%
\pgfpathlineto{\pgfqpoint{1.355115in}{0.898232in}}%
\pgfpathlineto{\pgfqpoint{1.357894in}{0.902916in}}%
\pgfpathlineto{\pgfqpoint{1.360598in}{0.907643in}}%
\pgfpathlineto{\pgfqpoint{1.363228in}{0.912412in}}%
\pgfpathlineto{\pgfqpoint{1.365782in}{0.917222in}}%
\pgfpathlineto{\pgfqpoint{1.368260in}{0.922072in}}%
\pgfpathlineto{\pgfqpoint{1.370662in}{0.926960in}}%
\pgfpathlineto{\pgfqpoint{1.372986in}{0.931885in}}%
\pgfpathlineto{\pgfqpoint{1.375233in}{0.936846in}}%
\pgfpathlineto{\pgfqpoint{1.377401in}{0.941842in}}%
\pgfpathlineto{\pgfqpoint{1.379490in}{0.946872in}}%
\pgfpathlineto{\pgfqpoint{1.381499in}{0.951933in}}%
\pgfpathlineto{\pgfqpoint{1.383429in}{0.957026in}}%
\pgfpathlineto{\pgfqpoint{1.385278in}{0.962149in}}%
\pgfpathlineto{\pgfqpoint{1.387047in}{0.967300in}}%
\pgfpathlineto{\pgfqpoint{1.388734in}{0.972478in}}%
\pgfpathlineto{\pgfqpoint{1.390339in}{0.977682in}}%
\pgfpathlineto{\pgfqpoint{1.391862in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.393303in}{0.988163in}}%
\pgfpathlineto{\pgfqpoint{1.394661in}{0.993438in}}%
\pgfpathlineto{\pgfqpoint{1.395935in}{0.998732in}}%
\pgfpathlineto{\pgfqpoint{1.397126in}{1.004047in}}%
\pgfpathlineto{\pgfqpoint{1.398233in}{1.009379in}}%
\pgfpathlineto{\pgfqpoint{1.399256in}{1.014728in}}%
\pgfpathlineto{\pgfqpoint{1.400195in}{1.020093in}}%
\pgfpathlineto{\pgfqpoint{1.401049in}{1.025472in}}%
\pgfpathlineto{\pgfqpoint{1.401818in}{1.030863in}}%
\pgfpathlineto{\pgfqpoint{1.402502in}{1.036266in}}%
\pgfpathlineto{\pgfqpoint{1.403102in}{1.041679in}}%
\pgfpathlineto{\pgfqpoint{1.403615in}{1.047101in}}%
\pgfpathlineto{\pgfqpoint{1.404044in}{1.052531in}}%
\pgfpathlineto{\pgfqpoint{1.404387in}{1.057966in}}%
\pgfpathlineto{\pgfqpoint{1.404644in}{1.063406in}}%
\pgfpathlineto{\pgfqpoint{1.404815in}{1.068849in}}%
\pgfpathlineto{\pgfqpoint{1.404901in}{1.074295in}}%
\pgfpathlineto{\pgfqpoint{1.404901in}{1.079741in}}%
\pgfpathlineto{\pgfqpoint{1.404815in}{1.085187in}}%
\pgfpathlineto{\pgfqpoint{1.404644in}{1.090630in}}%
\pgfpathlineto{\pgfqpoint{1.404387in}{1.096070in}}%
\pgfpathlineto{\pgfqpoint{1.404044in}{1.101505in}}%
\pgfpathlineto{\pgfqpoint{1.403615in}{1.106935in}}%
\pgfpathlineto{\pgfqpoint{1.403102in}{1.112357in}}%
\pgfpathlineto{\pgfqpoint{1.402502in}{1.117770in}}%
\pgfpathlineto{\pgfqpoint{1.401818in}{1.123173in}}%
\pgfpathlineto{\pgfqpoint{1.401049in}{1.128564in}}%
\pgfpathlineto{\pgfqpoint{1.400195in}{1.133943in}}%
\pgfpathlineto{\pgfqpoint{1.399256in}{1.139308in}}%
\pgfpathlineto{\pgfqpoint{1.398233in}{1.144657in}}%
\pgfpathlineto{\pgfqpoint{1.397126in}{1.149989in}}%
\pgfpathlineto{\pgfqpoint{1.395935in}{1.155303in}}%
\pgfpathlineto{\pgfqpoint{1.394661in}{1.160598in}}%
\pgfpathlineto{\pgfqpoint{1.393303in}{1.165873in}}%
\pgfpathlineto{\pgfqpoint{1.391862in}{1.171125in}}%
\pgfpathlineto{\pgfqpoint{1.390339in}{1.176354in}}%
\pgfpathlineto{\pgfqpoint{1.388734in}{1.181558in}}%
\pgfpathlineto{\pgfqpoint{1.387047in}{1.186736in}}%
\pgfpathlineto{\pgfqpoint{1.385278in}{1.191887in}}%
\pgfpathlineto{\pgfqpoint{1.383429in}{1.197010in}}%
\pgfpathlineto{\pgfqpoint{1.381499in}{1.202102in}}%
\pgfpathlineto{\pgfqpoint{1.379490in}{1.207164in}}%
\pgfpathlineto{\pgfqpoint{1.377401in}{1.212194in}}%
\pgfpathlineto{\pgfqpoint{1.375233in}{1.217190in}}%
\pgfpathlineto{\pgfqpoint{1.372986in}{1.222151in}}%
\pgfpathlineto{\pgfqpoint{1.370662in}{1.227076in}}%
\pgfpathlineto{\pgfqpoint{1.368260in}{1.231964in}}%
\pgfpathlineto{\pgfqpoint{1.365782in}{1.236814in}}%
\pgfpathlineto{\pgfqpoint{1.363228in}{1.241624in}}%
\pgfpathlineto{\pgfqpoint{1.360598in}{1.246393in}}%
\pgfpathlineto{\pgfqpoint{1.357894in}{1.251120in}}%
\pgfpathlineto{\pgfqpoint{1.355115in}{1.255804in}}%
\pgfpathlineto{\pgfqpoint{1.352263in}{1.260444in}}%
\pgfpathlineto{\pgfqpoint{1.349338in}{1.265038in}}%
\pgfpathlineto{\pgfqpoint{1.346342in}{1.269586in}}%
\pgfpathlineto{\pgfqpoint{1.343274in}{1.274086in}}%
\pgfpathlineto{\pgfqpoint{1.340135in}{1.278537in}}%
\pgfpathlineto{\pgfqpoint{1.336927in}{1.282938in}}%
\pgfpathlineto{\pgfqpoint{1.333650in}{1.287288in}}%
\pgfpathlineto{\pgfqpoint{1.330305in}{1.291585in}}%
\pgfpathlineto{\pgfqpoint{1.326893in}{1.295830in}}%
\pgfpathlineto{\pgfqpoint{1.323414in}{1.300020in}}%
\pgfpathlineto{\pgfqpoint{1.319870in}{1.304155in}}%
\pgfpathlineto{\pgfqpoint{1.316261in}{1.308234in}}%
\pgfpathlineto{\pgfqpoint{1.312588in}{1.312255in}}%
\pgfpathlineto{\pgfqpoint{1.308852in}{1.316218in}}%
\pgfpathlineto{\pgfqpoint{1.305055in}{1.320122in}}%
\pgfpathlineto{\pgfqpoint{1.301196in}{1.323965in}}%
\pgfpathlineto{\pgfqpoint{1.297278in}{1.327748in}}%
\pgfpathlineto{\pgfqpoint{1.293300in}{1.331468in}}%
\pgfpathlineto{\pgfqpoint{1.289264in}{1.335124in}}%
\pgfpathlineto{\pgfqpoint{1.285171in}{1.338717in}}%
\pgfpathlineto{\pgfqpoint{1.281022in}{1.342245in}}%
\pgfpathlineto{\pgfqpoint{1.276818in}{1.345708in}}%
\pgfpathlineto{\pgfqpoint{1.272560in}{1.349103in}}%
\pgfpathlineto{\pgfqpoint{1.268249in}{1.352431in}}%
\pgfpathlineto{\pgfqpoint{1.263887in}{1.355691in}}%
\pgfpathlineto{\pgfqpoint{1.259473in}{1.358882in}}%
\pgfpathlineto{\pgfqpoint{1.255010in}{1.362003in}}%
\pgfpathlineto{\pgfqpoint{1.250498in}{1.365053in}}%
\pgfpathlineto{\pgfqpoint{1.245939in}{1.368032in}}%
\pgfpathlineto{\pgfqpoint{1.241333in}{1.370938in}}%
\pgfpathlineto{\pgfqpoint{1.236682in}{1.373772in}}%
\pgfpathlineto{\pgfqpoint{1.231987in}{1.376532in}}%
\pgfpathlineto{\pgfqpoint{1.227249in}{1.379218in}}%
\pgfpathlineto{\pgfqpoint{1.222470in}{1.381829in}}%
\pgfpathlineto{\pgfqpoint{1.217650in}{1.384364in}}%
\pgfpathlineto{\pgfqpoint{1.212790in}{1.386823in}}%
\pgfpathlineto{\pgfqpoint{1.207893in}{1.389206in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{1.391511in}}%
\pgfpathlineto{\pgfqpoint{1.197989in}{1.393738in}}%
\pgfpathlineto{\pgfqpoint{1.192984in}{1.395886in}}%
\pgfpathlineto{\pgfqpoint{1.187946in}{1.397955in}}%
\pgfpathlineto{\pgfqpoint{1.182877in}{1.399945in}}%
\pgfpathlineto{\pgfqpoint{1.177776in}{1.401854in}}%
\pgfpathlineto{\pgfqpoint{1.172646in}{1.403684in}}%
\pgfpathlineto{\pgfqpoint{1.167488in}{1.405432in}}%
\pgfpathlineto{\pgfqpoint{1.162304in}{1.407098in}}%
\pgfpathlineto{\pgfqpoint{1.157093in}{1.408683in}}%
\pgfpathlineto{\pgfqpoint{1.151858in}{1.410186in}}%
\pgfpathlineto{\pgfqpoint{1.146601in}{1.411605in}}%
\pgfpathlineto{\pgfqpoint{1.141321in}{1.412942in}}%
\pgfpathlineto{\pgfqpoint{1.136021in}{1.414196in}}%
\pgfpathlineto{\pgfqpoint{1.130702in}{1.415366in}}%
\pgfpathlineto{\pgfqpoint{1.125365in}{1.416452in}}%
\pgfpathlineto{\pgfqpoint{1.120012in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{1.114644in}{1.418372in}}%
\pgfpathlineto{\pgfqpoint{1.109262in}{1.419205in}}%
\pgfpathlineto{\pgfqpoint{1.103867in}{1.419953in}}%
\pgfpathlineto{\pgfqpoint{1.098462in}{1.420616in}}%
\pgfpathlineto{\pgfqpoint{1.093046in}{1.421194in}}%
\pgfpathlineto{\pgfqpoint{1.087623in}{1.421686in}}%
\pgfpathlineto{\pgfqpoint{1.082192in}{1.422093in}}%
\pgfpathlineto{\pgfqpoint{1.076755in}{1.422414in}}%
\pgfpathlineto{\pgfqpoint{1.071314in}{1.422650in}}%
\pgfpathlineto{\pgfqpoint{1.065870in}{1.422800in}}%
\pgfpathlineto{\pgfqpoint{1.060424in}{1.422865in}}%
\pgfpathlineto{\pgfqpoint{1.054978in}{1.422843in}}%
\pgfpathlineto{\pgfqpoint{1.049533in}{1.422736in}}%
\pgfpathlineto{\pgfqpoint{1.044090in}{1.422543in}}%
\pgfpathlineto{\pgfqpoint{1.038651in}{1.422264in}}%
\pgfpathlineto{\pgfqpoint{1.033217in}{1.421900in}}%
\pgfpathlineto{\pgfqpoint{1.027790in}{1.421450in}}%
\pgfpathlineto{\pgfqpoint{1.022370in}{1.420915in}}%
\pgfpathlineto{\pgfqpoint{1.016959in}{1.420295in}}%
\pgfpathlineto{\pgfqpoint{1.011559in}{1.419589in}}%
\pgfpathlineto{\pgfqpoint{1.006170in}{1.418799in}}%
\pgfpathlineto{\pgfqpoint{1.000795in}{1.417924in}}%
\pgfpathlineto{\pgfqpoint{0.995434in}{1.416964in}}%
\pgfpathlineto{\pgfqpoint{0.990089in}{1.415920in}}%
\pgfpathlineto{\pgfqpoint{0.984761in}{1.414792in}}%
\pgfpathlineto{\pgfqpoint{0.979451in}{1.413580in}}%
\pgfpathlineto{\pgfqpoint{0.974162in}{1.412284in}}%
\pgfpathlineto{\pgfqpoint{0.968893in}{1.410906in}}%
\pgfpathlineto{\pgfqpoint{0.963646in}{1.409445in}}%
\pgfpathlineto{\pgfqpoint{0.958423in}{1.407901in}}%
\pgfpathlineto{\pgfqpoint{0.953226in}{1.406275in}}%
\pgfpathlineto{\pgfqpoint{0.948054in}{1.404568in}}%
\pgfpathlineto{\pgfqpoint{0.942910in}{1.402779in}}%
\pgfpathlineto{\pgfqpoint{0.937795in}{1.400910in}}%
\pgfpathlineto{\pgfqpoint{0.932710in}{1.398960in}}%
\pgfpathlineto{\pgfqpoint{0.927656in}{1.396930in}}%
\pgfpathlineto{\pgfqpoint{0.922634in}{1.394822in}}%
\pgfpathlineto{\pgfqpoint{0.917647in}{1.392634in}}%
\pgfpathlineto{\pgfqpoint{0.912695in}{1.390368in}}%
\pgfpathlineto{\pgfqpoint{0.907779in}{1.388024in}}%
\pgfpathlineto{\pgfqpoint{0.902900in}{1.385603in}}%
\pgfpathlineto{\pgfqpoint{0.898060in}{1.383106in}}%
\pgfpathlineto{\pgfqpoint{0.893260in}{1.380533in}}%
\pgfpathlineto{\pgfqpoint{0.888501in}{1.377884in}}%
\pgfpathlineto{\pgfqpoint{0.883785in}{1.375161in}}%
\pgfpathlineto{\pgfqpoint{0.879112in}{1.372364in}}%
\pgfpathlineto{\pgfqpoint{0.874484in}{1.369494in}}%
\pgfpathlineto{\pgfqpoint{0.869901in}{1.366551in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.363537in}}%
\pgfpathlineto{\pgfqpoint{0.860877in}{1.360451in}}%
\pgfpathlineto{\pgfqpoint{0.856439in}{1.357295in}}%
\pgfpathlineto{\pgfqpoint{0.852051in}{1.354070in}}%
\pgfpathlineto{\pgfqpoint{0.847714in}{1.350776in}}%
\pgfpathlineto{\pgfqpoint{0.843429in}{1.347414in}}%
\pgfpathlineto{\pgfqpoint{0.839198in}{1.343985in}}%
\pgfpathlineto{\pgfqpoint{0.835021in}{1.340490in}}%
\pgfpathlineto{\pgfqpoint{0.830900in}{1.336929in}}%
\pgfpathlineto{\pgfqpoint{0.826836in}{1.333304in}}%
\pgfpathlineto{\pgfqpoint{0.822829in}{1.329615in}}%
\pgfpathlineto{\pgfqpoint{0.818881in}{1.325864in}}%
\pgfpathlineto{\pgfqpoint{0.814992in}{1.322051in}}%
\pgfpathlineto{\pgfqpoint{0.811164in}{1.318178in}}%
\pgfpathlineto{\pgfqpoint{0.807397in}{1.314244in}}%
\pgfpathlineto{\pgfqpoint{0.803693in}{1.310252in}}%
\pgfpathlineto{\pgfqpoint{0.800052in}{1.306202in}}%
\pgfpathlineto{\pgfqpoint{0.796475in}{1.302095in}}%
\pgfpathlineto{\pgfqpoint{0.792963in}{1.297932in}}%
\pgfpathlineto{\pgfqpoint{0.789518in}{1.293714in}}%
\pgfpathlineto{\pgfqpoint{0.786139in}{1.289443in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{1.285119in}}%
\pgfpathlineto{\pgfqpoint{0.779585in}{1.280743in}}%
\pgfpathlineto{\pgfqpoint{0.776412in}{1.276317in}}%
\pgfpathlineto{\pgfqpoint{0.773308in}{1.271842in}}%
\pgfpathlineto{\pgfqpoint{0.770276in}{1.267318in}}%
\pgfpathlineto{\pgfqpoint{0.767315in}{1.262747in}}%
\pgfpathlineto{\pgfqpoint{0.764427in}{1.258130in}}%
\pgfpathlineto{\pgfqpoint{0.761611in}{1.253468in}}%
\pgfpathlineto{\pgfqpoint{0.758870in}{1.248762in}}%
\pgfpathlineto{\pgfqpoint{0.756203in}{1.244014in}}%
\pgfpathlineto{\pgfqpoint{0.753611in}{1.239224in}}%
\pgfpathlineto{\pgfqpoint{0.751094in}{1.234394in}}%
\pgfpathlineto{\pgfqpoint{0.748654in}{1.229525in}}%
\pgfpathlineto{\pgfqpoint{0.746291in}{1.224618in}}%
\pgfpathlineto{\pgfqpoint{0.744006in}{1.219675in}}%
\pgfpathlineto{\pgfqpoint{0.741799in}{1.214696in}}%
\pgfpathlineto{\pgfqpoint{0.739670in}{1.209683in}}%
\pgfpathlineto{\pgfqpoint{0.737620in}{1.204637in}}%
\pgfpathlineto{\pgfqpoint{0.735651in}{1.199560in}}%
\pgfpathlineto{\pgfqpoint{0.733761in}{1.194452in}}%
\pgfpathlineto{\pgfqpoint{0.731952in}{1.189315in}}%
\pgfpathlineto{\pgfqpoint{0.730225in}{1.184150in}}%
\pgfpathlineto{\pgfqpoint{0.728578in}{1.178959in}}%
\pgfpathlineto{\pgfqpoint{0.727014in}{1.173742in}}%
\pgfpathlineto{\pgfqpoint{0.725532in}{1.168502in}}%
\pgfpathlineto{\pgfqpoint{0.724133in}{1.163238in}}%
\pgfpathlineto{\pgfqpoint{0.722817in}{1.157953in}}%
\pgfpathlineto{\pgfqpoint{0.721584in}{1.152649in}}%
\pgfpathlineto{\pgfqpoint{0.720435in}{1.147325in}}%
\pgfpathlineto{\pgfqpoint{0.719370in}{1.141984in}}%
\pgfpathlineto{\pgfqpoint{0.718389in}{1.136627in}}%
\pgfpathlineto{\pgfqpoint{0.717493in}{1.131255in}}%
\pgfpathlineto{\pgfqpoint{0.716681in}{1.125870in}}%
\pgfpathlineto{\pgfqpoint{0.715954in}{1.120472in}}%
\pgfpathlineto{\pgfqpoint{0.715312in}{1.115064in}}%
\pgfpathlineto{\pgfqpoint{0.714756in}{1.109647in}}%
\pgfpathlineto{\pgfqpoint{0.714285in}{1.104221in}}%
\pgfpathlineto{\pgfqpoint{0.713899in}{1.098788in}}%
\pgfpathlineto{\pgfqpoint{0.713599in}{1.093351in}}%
\pgfpathlineto{\pgfqpoint{0.713385in}{1.087909in}}%
\pgfpathlineto{\pgfqpoint{0.713256in}{1.082464in}}%
\pgfpathlineto{\pgfqpoint{0.713213in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.466536in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.466536in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.466609in}{1.086348in}}%
\pgfpathlineto{\pgfqpoint{0.466830in}{1.095676in}}%
\pgfpathlineto{\pgfqpoint{0.467197in}{1.105000in}}%
\pgfpathlineto{\pgfqpoint{0.467711in}{1.114316in}}%
\pgfpathlineto{\pgfqpoint{0.468372in}{1.123623in}}%
\pgfpathlineto{\pgfqpoint{0.469179in}{1.132919in}}%
\pgfpathlineto{\pgfqpoint{0.470132in}{1.142201in}}%
\pgfpathlineto{\pgfqpoint{0.471232in}{1.151466in}}%
\pgfpathlineto{\pgfqpoint{0.472477in}{1.160714in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{0.475403in}{1.179143in}}%
\pgfpathlineto{\pgfqpoint{0.477084in}{1.188321in}}%
\pgfpathlineto{\pgfqpoint{0.478908in}{1.197472in}}%
\pgfpathlineto{\pgfqpoint{0.480877in}{1.206592in}}%
\pgfpathlineto{\pgfqpoint{0.482989in}{1.215681in}}%
\pgfpathlineto{\pgfqpoint{0.485244in}{1.224735in}}%
\pgfpathlineto{\pgfqpoint{0.487641in}{1.233752in}}%
\pgfpathlineto{\pgfqpoint{0.490180in}{1.242731in}}%
\pgfpathlineto{\pgfqpoint{0.492860in}{1.251668in}}%
\pgfpathlineto{\pgfqpoint{0.495681in}{1.260562in}}%
\pgfpathlineto{\pgfqpoint{0.498641in}{1.269411in}}%
\pgfpathlineto{\pgfqpoint{0.501740in}{1.278212in}}%
\pgfpathlineto{\pgfqpoint{0.504977in}{1.286963in}}%
\pgfpathlineto{\pgfqpoint{0.508352in}{1.295662in}}%
\pgfpathlineto{\pgfqpoint{0.511863in}{1.304307in}}%
\pgfpathlineto{\pgfqpoint{0.515510in}{1.312895in}}%
\pgfpathlineto{\pgfqpoint{0.519291in}{1.321425in}}%
\pgfpathlineto{\pgfqpoint{0.523207in}{1.329894in}}%
\pgfpathlineto{\pgfqpoint{0.527255in}{1.338301in}}%
\pgfpathlineto{\pgfqpoint{0.531435in}{1.346643in}}%
\pgfpathlineto{\pgfqpoint{0.535747in}{1.354918in}}%
\pgfpathlineto{\pgfqpoint{0.540187in}{1.363124in}}%
\pgfpathlineto{\pgfqpoint{0.544757in}{1.371259in}}%
\pgfpathlineto{\pgfqpoint{0.549454in}{1.379321in}}%
\pgfpathlineto{\pgfqpoint{0.554278in}{1.387308in}}%
\pgfpathlineto{\pgfqpoint{0.559226in}{1.395218in}}%
\pgfpathlineto{\pgfqpoint{0.564299in}{1.403050in}}%
\pgfpathlineto{\pgfqpoint{0.569494in}{1.410800in}}%
\pgfpathlineto{\pgfqpoint{0.574811in}{1.418468in}}%
\pgfpathlineto{\pgfqpoint{0.580247in}{1.426051in}}%
\pgfpathlineto{\pgfqpoint{0.585803in}{1.433547in}}%
\pgfpathlineto{\pgfqpoint{0.591476in}{1.440955in}}%
\pgfpathlineto{\pgfqpoint{0.597265in}{1.448273in}}%
\pgfpathlineto{\pgfqpoint{0.603168in}{1.455499in}}%
\pgfpathlineto{\pgfqpoint{0.609184in}{1.462631in}}%
\pgfpathlineto{\pgfqpoint{0.615312in}{1.469667in}}%
\pgfpathlineto{\pgfqpoint{0.621550in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{0.627896in}{1.483446in}}%
\pgfpathlineto{\pgfqpoint{0.634350in}{1.490185in}}%
\pgfpathlineto{\pgfqpoint{0.640908in}{1.496821in}}%
\pgfpathlineto{\pgfqpoint{0.647571in}{1.503354in}}%
\pgfpathlineto{\pgfqpoint{0.654335in}{1.509781in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.516100in}}%
\pgfpathlineto{\pgfqpoint{0.668163in}{1.522311in}}%
\pgfpathlineto{\pgfqpoint{0.675224in}{1.528411in}}%
\pgfpathlineto{\pgfqpoint{0.682379in}{1.534399in}}%
\pgfpathlineto{\pgfqpoint{0.689628in}{1.540274in}}%
\pgfpathlineto{\pgfqpoint{0.696969in}{1.546034in}}%
\pgfpathlineto{\pgfqpoint{0.704399in}{1.551678in}}%
\pgfpathlineto{\pgfqpoint{0.711917in}{1.557203in}}%
\pgfpathlineto{\pgfqpoint{0.719522in}{1.562610in}}%
\pgfpathlineto{\pgfqpoint{0.727210in}{1.567897in}}%
\pgfpathlineto{\pgfqpoint{0.734981in}{1.573061in}}%
\pgfpathlineto{\pgfqpoint{0.742832in}{1.578103in}}%
\pgfpathlineto{\pgfqpoint{0.750762in}{1.583021in}}%
\pgfpathlineto{\pgfqpoint{0.758768in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{0.766849in}{1.592478in}}%
\pgfpathlineto{\pgfqpoint{0.775002in}{1.597015in}}%
\pgfpathlineto{\pgfqpoint{0.783225in}{1.601424in}}%
\pgfpathlineto{\pgfqpoint{0.791517in}{1.605702in}}%
\pgfpathlineto{\pgfqpoint{0.799875in}{1.609850in}}%
\pgfpathlineto{\pgfqpoint{0.808298in}{1.613865in}}%
\pgfpathlineto{\pgfqpoint{0.816782in}{1.617747in}}%
\pgfpathlineto{\pgfqpoint{0.825327in}{1.621495in}}%
\pgfpathlineto{\pgfqpoint{0.833930in}{1.625108in}}%
\pgfpathlineto{\pgfqpoint{0.842588in}{1.628585in}}%
\pgfpathlineto{\pgfqpoint{0.851300in}{1.631926in}}%
\pgfpathlineto{\pgfqpoint{0.860064in}{1.635129in}}%
\pgfpathlineto{\pgfqpoint{0.868877in}{1.638193in}}%
\pgfpathlineto{\pgfqpoint{0.877737in}{1.641118in}}%
\pgfpathlineto{\pgfqpoint{0.886643in}{1.643903in}}%
\pgfpathlineto{\pgfqpoint{0.895591in}{1.646548in}}%
\pgfpathlineto{\pgfqpoint{0.904579in}{1.649052in}}%
\pgfpathlineto{\pgfqpoint{0.913606in}{1.651413in}}%
\pgfpathlineto{\pgfqpoint{0.922669in}{1.653633in}}%
\pgfpathlineto{\pgfqpoint{0.931765in}{1.655709in}}%
\pgfpathlineto{\pgfqpoint{0.940894in}{1.657642in}}%
\pgfpathlineto{\pgfqpoint{0.950051in}{1.659430in}}%
\pgfpathlineto{\pgfqpoint{0.959236in}{1.661075in}}%
\pgfpathlineto{\pgfqpoint{0.968445in}{1.662574in}}%
\pgfpathlineto{\pgfqpoint{0.977677in}{1.663929in}}%
\pgfpathlineto{\pgfqpoint{0.986929in}{1.665137in}}%
\pgfpathlineto{\pgfqpoint{0.996199in}{1.666200in}}%
\pgfpathlineto{\pgfqpoint{1.005484in}{1.667117in}}%
\pgfpathlineto{\pgfqpoint{1.014783in}{1.667888in}}%
\pgfpathlineto{\pgfqpoint{1.024093in}{1.668512in}}%
\pgfpathlineto{\pgfqpoint{1.033411in}{1.668989in}}%
\pgfpathlineto{\pgfqpoint{1.042736in}{1.669320in}}%
\pgfpathlineto{\pgfqpoint{1.052065in}{1.669503in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.669540in}}%
\pgfpathlineto{\pgfqpoint{1.070725in}{1.669430in}}%
\pgfpathlineto{\pgfqpoint{1.080052in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{1.089374in}{1.668769in}}%
\pgfpathlineto{\pgfqpoint{1.098688in}{1.668218in}}%
\pgfpathlineto{\pgfqpoint{1.107993in}{1.667521in}}%
\pgfpathlineto{\pgfqpoint{1.117285in}{1.666677in}}%
\pgfpathlineto{\pgfqpoint{1.126563in}{1.665687in}}%
\pgfpathlineto{\pgfqpoint{1.135825in}{1.664551in}}%
\pgfpathlineto{\pgfqpoint{1.145067in}{1.663270in}}%
\pgfpathlineto{\pgfqpoint{1.154288in}{1.661843in}}%
\pgfpathlineto{\pgfqpoint{1.163485in}{1.660271in}}%
\pgfpathlineto{\pgfqpoint{1.172656in}{1.658554in}}%
\pgfpathlineto{\pgfqpoint{1.181799in}{1.656693in}}%
\pgfpathlineto{\pgfqpoint{1.190912in}{1.654689in}}%
\pgfpathlineto{\pgfqpoint{1.199992in}{1.652541in}}%
\pgfpathlineto{\pgfqpoint{1.209037in}{1.650250in}}%
\pgfpathlineto{\pgfqpoint{1.218045in}{1.647818in}}%
\pgfpathlineto{\pgfqpoint{1.227014in}{1.645243in}}%
\pgfpathlineto{\pgfqpoint{1.235940in}{1.642528in}}%
\pgfpathlineto{\pgfqpoint{1.244823in}{1.639673in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.636678in}}%
\pgfpathlineto{\pgfqpoint{1.262449in}{1.633544in}}%
\pgfpathlineto{\pgfqpoint{1.271187in}{1.630273in}}%
\pgfpathlineto{\pgfqpoint{1.279873in}{1.626864in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.623319in}}%
\pgfpathlineto{\pgfqpoint{1.297078in}{1.619638in}}%
\pgfpathlineto{\pgfqpoint{1.305593in}{1.615823in}}%
\pgfpathlineto{\pgfqpoint{1.314047in}{1.611874in}}%
\pgfpathlineto{\pgfqpoint{1.322437in}{1.607793in}}%
\pgfpathlineto{\pgfqpoint{1.330762in}{1.603579in}}%
\pgfpathlineto{\pgfqpoint{1.339020in}{1.599236in}}%
\pgfpathlineto{\pgfqpoint{1.347209in}{1.594763in}}%
\pgfpathlineto{\pgfqpoint{1.355326in}{1.590161in}}%
\pgfpathlineto{\pgfqpoint{1.363369in}{1.585432in}}%
\pgfpathlineto{\pgfqpoint{1.371337in}{1.580577in}}%
\pgfpathlineto{\pgfqpoint{1.379228in}{1.575598in}}%
\pgfpathlineto{\pgfqpoint{1.387039in}{1.570494in}}%
\pgfpathlineto{\pgfqpoint{1.394769in}{1.565269in}}%
\pgfpathlineto{\pgfqpoint{1.402416in}{1.559922in}}%
\pgfpathlineto{\pgfqpoint{1.409978in}{1.554455in}}%
\pgfpathlineto{\pgfqpoint{1.417452in}{1.548870in}}%
\pgfpathlineto{\pgfqpoint{1.424838in}{1.543168in}}%
\pgfpathlineto{\pgfqpoint{1.432133in}{1.537351in}}%
\pgfpathlineto{\pgfqpoint{1.439335in}{1.531419in}}%
\pgfpathlineto{\pgfqpoint{1.446443in}{1.525375in}}%
\pgfpathlineto{\pgfqpoint{1.453456in}{1.519219in}}%
\pgfpathlineto{\pgfqpoint{1.460370in}{1.512954in}}%
\pgfpathlineto{\pgfqpoint{1.467185in}{1.506581in}}%
\pgfpathlineto{\pgfqpoint{1.473898in}{1.500101in}}%
\pgfpathlineto{\pgfqpoint{1.480509in}{1.493516in}}%
\pgfpathlineto{\pgfqpoint{1.487015in}{1.486828in}}%
\pgfpathlineto{\pgfqpoint{1.493415in}{1.480038in}}%
\pgfpathlineto{\pgfqpoint{1.499708in}{1.473149in}}%
\pgfpathlineto{\pgfqpoint{1.505891in}{1.466161in}}%
\pgfpathlineto{\pgfqpoint{1.511963in}{1.459077in}}%
\pgfpathlineto{\pgfqpoint{1.517923in}{1.451898in}}%
\pgfpathlineto{\pgfqpoint{1.523769in}{1.444626in}}%
\pgfpathlineto{\pgfqpoint{1.529500in}{1.437263in}}%
\pgfpathlineto{\pgfqpoint{1.535115in}{1.429810in}}%
\pgfpathlineto{\pgfqpoint{1.540611in}{1.422270in}}%
\pgfpathlineto{\pgfqpoint{1.545988in}{1.414644in}}%
\pgfpathlineto{\pgfqpoint{1.551244in}{1.406935in}}%
\pgfpathlineto{\pgfqpoint{1.556378in}{1.399144in}}%
\pgfpathlineto{\pgfqpoint{1.561389in}{1.391273in}}%
\pgfpathlineto{\pgfqpoint{1.566275in}{1.383324in}}%
\pgfpathlineto{\pgfqpoint{1.571035in}{1.375299in}}%
\pgfpathlineto{\pgfqpoint{1.575669in}{1.367200in}}%
\pgfpathlineto{\pgfqpoint{1.580174in}{1.359029in}}%
\pgfpathlineto{\pgfqpoint{1.584550in}{1.350789in}}%
\pgfpathlineto{\pgfqpoint{1.588796in}{1.342480in}}%
\pgfpathlineto{\pgfqpoint{1.592911in}{1.334106in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{1.325667in}}%
\pgfpathlineto{\pgfqpoint{1.600741in}{1.317168in}}%
\pgfpathlineto{\pgfqpoint{1.604456in}{1.308608in}}%
\pgfpathlineto{\pgfqpoint{1.608035in}{1.299991in}}%
\pgfpathlineto{\pgfqpoint{1.611478in}{1.291319in}}%
\pgfpathlineto{\pgfqpoint{1.614784in}{1.282594in}}%
\pgfpathlineto{\pgfqpoint{1.617952in}{1.273818in}}%
\pgfpathlineto{\pgfqpoint{1.620982in}{1.264993in}}%
\pgfpathlineto{\pgfqpoint{1.623872in}{1.256121in}}%
\pgfpathlineto{\pgfqpoint{1.626622in}{1.247205in}}%
\pgfpathlineto{\pgfqpoint{1.629232in}{1.238247in}}%
\pgfpathlineto{\pgfqpoint{1.631700in}{1.229248in}}%
\pgfpathlineto{\pgfqpoint{1.634026in}{1.220212in}}%
\pgfpathlineto{\pgfqpoint{1.636210in}{1.211141in}}%
\pgfpathlineto{\pgfqpoint{1.638250in}{1.202036in}}%
\pgfpathlineto{\pgfqpoint{1.640147in}{1.192900in}}%
\pgfpathlineto{\pgfqpoint{1.641900in}{1.183736in}}%
\pgfpathlineto{\pgfqpoint{1.643508in}{1.174545in}}%
\pgfpathlineto{\pgfqpoint{1.644971in}{1.165329in}}%
\pgfpathlineto{\pgfqpoint{1.646289in}{1.156092in}}%
\pgfpathlineto{\pgfqpoint{1.647461in}{1.146836in}}%
\pgfpathlineto{\pgfqpoint{1.648488in}{1.137562in}}%
\pgfpathlineto{\pgfqpoint{1.649368in}{1.128273in}}%
\pgfpathlineto{\pgfqpoint{1.650102in}{1.118971in}}%
\pgfpathlineto{\pgfqpoint{1.650689in}{1.109659in}}%
\pgfpathlineto{\pgfqpoint{1.651130in}{1.100339in}}%
\pgfpathlineto{\pgfqpoint{1.651424in}{1.091013in}}%
\pgfpathlineto{\pgfqpoint{1.651571in}{1.081683in}}%
\pgfpathlineto{\pgfqpoint{1.651571in}{1.072353in}}%
\pgfpathlineto{\pgfqpoint{1.651424in}{1.063023in}}%
\pgfpathlineto{\pgfqpoint{1.651130in}{1.053697in}}%
\pgfpathlineto{\pgfqpoint{1.650689in}{1.044377in}}%
\pgfpathlineto{\pgfqpoint{1.650102in}{1.035065in}}%
\pgfpathlineto{\pgfqpoint{1.649368in}{1.025763in}}%
\pgfpathlineto{\pgfqpoint{1.648488in}{1.016474in}}%
\pgfpathlineto{\pgfqpoint{1.647461in}{1.007200in}}%
\pgfpathlineto{\pgfqpoint{1.646289in}{0.997944in}}%
\pgfpathlineto{\pgfqpoint{1.644971in}{0.988706in}}%
\pgfpathlineto{\pgfqpoint{1.643508in}{0.979491in}}%
\pgfpathlineto{\pgfqpoint{1.641900in}{0.970300in}}%
\pgfpathlineto{\pgfqpoint{1.640147in}{0.961136in}}%
\pgfpathlineto{\pgfqpoint{1.638250in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.636210in}{0.942895in}}%
\pgfpathlineto{\pgfqpoint{1.634026in}{0.933824in}}%
\pgfpathlineto{\pgfqpoint{1.631700in}{0.924788in}}%
\pgfpathlineto{\pgfqpoint{1.629232in}{0.915789in}}%
\pgfpathlineto{\pgfqpoint{1.626622in}{0.906831in}}%
\pgfpathlineto{\pgfqpoint{1.623872in}{0.897915in}}%
\pgfpathlineto{\pgfqpoint{1.620982in}{0.889043in}}%
\pgfpathlineto{\pgfqpoint{1.617952in}{0.880218in}}%
\pgfpathlineto{\pgfqpoint{1.614784in}{0.871442in}}%
\pgfpathlineto{\pgfqpoint{1.611478in}{0.862717in}}%
\pgfpathlineto{\pgfqpoint{1.608035in}{0.854045in}}%
\pgfpathlineto{\pgfqpoint{1.604456in}{0.845428in}}%
\pgfpathlineto{\pgfqpoint{1.600741in}{0.836868in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{0.828369in}}%
\pgfpathlineto{\pgfqpoint{1.592911in}{0.819930in}}%
\pgfpathlineto{\pgfqpoint{1.588796in}{0.811556in}}%
\pgfpathlineto{\pgfqpoint{1.584550in}{0.803247in}}%
\pgfpathlineto{\pgfqpoint{1.580174in}{0.795006in}}%
\pgfpathlineto{\pgfqpoint{1.575669in}{0.786836in}}%
\pgfpathlineto{\pgfqpoint{1.571035in}{0.778737in}}%
\pgfpathlineto{\pgfqpoint{1.566275in}{0.770712in}}%
\pgfpathlineto{\pgfqpoint{1.561389in}{0.762763in}}%
\pgfpathlineto{\pgfqpoint{1.556378in}{0.754892in}}%
\pgfpathlineto{\pgfqpoint{1.551244in}{0.747101in}}%
\pgfpathlineto{\pgfqpoint{1.545988in}{0.739392in}}%
\pgfpathlineto{\pgfqpoint{1.540611in}{0.731766in}}%
\pgfpathlineto{\pgfqpoint{1.535115in}{0.724226in}}%
\pgfpathlineto{\pgfqpoint{1.529500in}{0.716773in}}%
\pgfpathlineto{\pgfqpoint{1.523769in}{0.709410in}}%
\pgfpathlineto{\pgfqpoint{1.517923in}{0.702138in}}%
\pgfpathlineto{\pgfqpoint{1.511963in}{0.694959in}}%
\pgfpathlineto{\pgfqpoint{1.505891in}{0.687875in}}%
\pgfpathlineto{\pgfqpoint{1.499708in}{0.680887in}}%
\pgfpathlineto{\pgfqpoint{1.493415in}{0.673998in}}%
\pgfpathlineto{\pgfqpoint{1.487015in}{0.667208in}}%
\pgfpathlineto{\pgfqpoint{1.480509in}{0.660520in}}%
\pgfpathlineto{\pgfqpoint{1.473898in}{0.653935in}}%
\pgfpathlineto{\pgfqpoint{1.467185in}{0.647455in}}%
\pgfpathlineto{\pgfqpoint{1.460370in}{0.641082in}}%
\pgfpathlineto{\pgfqpoint{1.453456in}{0.634817in}}%
\pgfpathlineto{\pgfqpoint{1.446443in}{0.628661in}}%
\pgfpathlineto{\pgfqpoint{1.439335in}{0.622617in}}%
\pgfpathlineto{\pgfqpoint{1.432133in}{0.616685in}}%
\pgfpathlineto{\pgfqpoint{1.424838in}{0.610868in}}%
\pgfpathlineto{\pgfqpoint{1.417452in}{0.605166in}}%
\pgfpathlineto{\pgfqpoint{1.409978in}{0.599581in}}%
\pgfpathlineto{\pgfqpoint{1.402416in}{0.594114in}}%
\pgfpathlineto{\pgfqpoint{1.394769in}{0.588767in}}%
\pgfpathlineto{\pgfqpoint{1.387039in}{0.583542in}}%
\pgfpathlineto{\pgfqpoint{1.379228in}{0.578438in}}%
\pgfpathlineto{\pgfqpoint{1.371337in}{0.573459in}}%
\pgfpathlineto{\pgfqpoint{1.363369in}{0.568604in}}%
\pgfpathlineto{\pgfqpoint{1.355326in}{0.563875in}}%
\pgfpathlineto{\pgfqpoint{1.347209in}{0.559273in}}%
\pgfpathlineto{\pgfqpoint{1.339020in}{0.554800in}}%
\pgfpathlineto{\pgfqpoint{1.330762in}{0.550457in}}%
\pgfpathlineto{\pgfqpoint{1.322437in}{0.546243in}}%
\pgfpathlineto{\pgfqpoint{1.314047in}{0.542162in}}%
\pgfpathlineto{\pgfqpoint{1.305593in}{0.538213in}}%
\pgfpathlineto{\pgfqpoint{1.297078in}{0.534398in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{0.530717in}}%
\pgfpathlineto{\pgfqpoint{1.279873in}{0.527172in}}%
\pgfpathlineto{\pgfqpoint{1.271187in}{0.523763in}}%
\pgfpathlineto{\pgfqpoint{1.262449in}{0.520491in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{0.517358in}}%
\pgfpathlineto{\pgfqpoint{1.244823in}{0.514363in}}%
\pgfpathlineto{\pgfqpoint{1.235940in}{0.511508in}}%
\pgfpathlineto{\pgfqpoint{1.227014in}{0.508792in}}%
\pgfpathlineto{\pgfqpoint{1.218045in}{0.506218in}}%
\pgfpathlineto{\pgfqpoint{1.209037in}{0.503786in}}%
\pgfpathlineto{\pgfqpoint{1.199992in}{0.501495in}}%
\pgfpathlineto{\pgfqpoint{1.190912in}{0.499347in}}%
\pgfpathlineto{\pgfqpoint{1.181799in}{0.497343in}}%
\pgfpathlineto{\pgfqpoint{1.172656in}{0.495482in}}%
\pgfpathlineto{\pgfqpoint{1.163485in}{0.493765in}}%
\pgfpathlineto{\pgfqpoint{1.154288in}{0.492193in}}%
\pgfpathlineto{\pgfqpoint{1.145067in}{0.490766in}}%
\pgfpathlineto{\pgfqpoint{1.135825in}{0.489485in}}%
\pgfpathlineto{\pgfqpoint{1.126563in}{0.488349in}}%
\pgfpathlineto{\pgfqpoint{1.117285in}{0.487359in}}%
\pgfpathlineto{\pgfqpoint{1.107993in}{0.486515in}}%
\pgfpathlineto{\pgfqpoint{1.098688in}{0.485818in}}%
\pgfpathlineto{\pgfqpoint{1.089374in}{0.485267in}}%
\pgfpathlineto{\pgfqpoint{1.080052in}{0.484863in}}%
\pgfpathlineto{\pgfqpoint{1.070725in}{0.484606in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.484496in}}%
\pgfpathlineto{\pgfqpoint{1.052065in}{0.484533in}}%
\pgfpathlineto{\pgfqpoint{1.042736in}{0.484716in}}%
\pgfpathlineto{\pgfqpoint{1.033411in}{0.485047in}}%
\pgfpathlineto{\pgfqpoint{1.024093in}{0.485524in}}%
\pgfpathlineto{\pgfqpoint{1.014783in}{0.486148in}}%
\pgfpathlineto{\pgfqpoint{1.005484in}{0.486919in}}%
\pgfpathlineto{\pgfqpoint{0.996199in}{0.487836in}}%
\pgfpathlineto{\pgfqpoint{0.986929in}{0.488898in}}%
\pgfpathlineto{\pgfqpoint{0.977677in}{0.490107in}}%
\pgfpathlineto{\pgfqpoint{0.968445in}{0.491462in}}%
\pgfpathlineto{\pgfqpoint{0.959236in}{0.492961in}}%
\pgfpathlineto{\pgfqpoint{0.950051in}{0.494605in}}%
\pgfpathlineto{\pgfqpoint{0.940894in}{0.496394in}}%
\pgfpathlineto{\pgfqpoint{0.931765in}{0.498327in}}%
\pgfpathlineto{\pgfqpoint{0.922669in}{0.500403in}}%
\pgfpathlineto{\pgfqpoint{0.913606in}{0.502623in}}%
\pgfpathlineto{\pgfqpoint{0.904579in}{0.504984in}}%
\pgfpathlineto{\pgfqpoint{0.895591in}{0.507488in}}%
\pgfpathlineto{\pgfqpoint{0.886643in}{0.510132in}}%
\pgfpathlineto{\pgfqpoint{0.877737in}{0.512918in}}%
\pgfpathlineto{\pgfqpoint{0.868877in}{0.515843in}}%
\pgfpathlineto{\pgfqpoint{0.860064in}{0.518907in}}%
\pgfpathlineto{\pgfqpoint{0.851300in}{0.522110in}}%
\pgfpathlineto{\pgfqpoint{0.842588in}{0.525450in}}%
\pgfpathlineto{\pgfqpoint{0.833930in}{0.528928in}}%
\pgfpathlineto{\pgfqpoint{0.825327in}{0.532541in}}%
\pgfpathlineto{\pgfqpoint{0.816782in}{0.536289in}}%
\pgfpathlineto{\pgfqpoint{0.808298in}{0.540171in}}%
\pgfpathlineto{\pgfqpoint{0.799875in}{0.544186in}}%
\pgfpathlineto{\pgfqpoint{0.791517in}{0.548334in}}%
\pgfpathlineto{\pgfqpoint{0.783225in}{0.552612in}}%
\pgfpathlineto{\pgfqpoint{0.775002in}{0.557021in}}%
\pgfpathlineto{\pgfqpoint{0.766849in}{0.561558in}}%
\pgfpathlineto{\pgfqpoint{0.758768in}{0.566223in}}%
\pgfpathlineto{\pgfqpoint{0.750762in}{0.571015in}}%
\pgfpathlineto{\pgfqpoint{0.742832in}{0.575933in}}%
\pgfpathlineto{\pgfqpoint{0.734981in}{0.580975in}}%
\pgfpathlineto{\pgfqpoint{0.727210in}{0.586139in}}%
\pgfpathlineto{\pgfqpoint{0.719522in}{0.591426in}}%
\pgfpathlineto{\pgfqpoint{0.711917in}{0.596833in}}%
\pgfpathlineto{\pgfqpoint{0.704399in}{0.602358in}}%
\pgfpathlineto{\pgfqpoint{0.696969in}{0.608002in}}%
\pgfpathlineto{\pgfqpoint{0.689628in}{0.613762in}}%
\pgfpathlineto{\pgfqpoint{0.682379in}{0.619637in}}%
\pgfpathlineto{\pgfqpoint{0.675224in}{0.625625in}}%
\pgfpathlineto{\pgfqpoint{0.668163in}{0.631725in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{0.637936in}}%
\pgfpathlineto{\pgfqpoint{0.654335in}{0.644255in}}%
\pgfpathlineto{\pgfqpoint{0.647571in}{0.650682in}}%
\pgfpathlineto{\pgfqpoint{0.640908in}{0.657214in}}%
\pgfpathlineto{\pgfqpoint{0.634350in}{0.663851in}}%
\pgfpathlineto{\pgfqpoint{0.627896in}{0.670590in}}%
\pgfpathlineto{\pgfqpoint{0.621550in}{0.677430in}}%
\pgfpathlineto{\pgfqpoint{0.615312in}{0.684369in}}%
\pgfpathlineto{\pgfqpoint{0.609184in}{0.691405in}}%
\pgfpathlineto{\pgfqpoint{0.603168in}{0.698537in}}%
\pgfpathlineto{\pgfqpoint{0.597265in}{0.705763in}}%
\pgfpathlineto{\pgfqpoint{0.591476in}{0.713081in}}%
\pgfpathlineto{\pgfqpoint{0.585803in}{0.720489in}}%
\pgfpathlineto{\pgfqpoint{0.580247in}{0.727985in}}%
\pgfpathlineto{\pgfqpoint{0.574811in}{0.735568in}}%
\pgfpathlineto{\pgfqpoint{0.569494in}{0.743236in}}%
\pgfpathlineto{\pgfqpoint{0.564299in}{0.750986in}}%
\pgfpathlineto{\pgfqpoint{0.559226in}{0.758818in}}%
\pgfpathlineto{\pgfqpoint{0.554278in}{0.766728in}}%
\pgfpathlineto{\pgfqpoint{0.549454in}{0.774715in}}%
\pgfpathlineto{\pgfqpoint{0.544757in}{0.782777in}}%
\pgfpathlineto{\pgfqpoint{0.540187in}{0.790912in}}%
\pgfpathlineto{\pgfqpoint{0.535747in}{0.799118in}}%
\pgfpathlineto{\pgfqpoint{0.531435in}{0.807393in}}%
\pgfpathlineto{\pgfqpoint{0.527255in}{0.815735in}}%
\pgfpathlineto{\pgfqpoint{0.523207in}{0.824142in}}%
\pgfpathlineto{\pgfqpoint{0.519291in}{0.832611in}}%
\pgfpathlineto{\pgfqpoint{0.515510in}{0.841141in}}%
\pgfpathlineto{\pgfqpoint{0.511863in}{0.849729in}}%
\pgfpathlineto{\pgfqpoint{0.508352in}{0.858374in}}%
\pgfpathlineto{\pgfqpoint{0.504977in}{0.867073in}}%
\pgfpathlineto{\pgfqpoint{0.501740in}{0.875824in}}%
\pgfpathlineto{\pgfqpoint{0.498641in}{0.884625in}}%
\pgfpathlineto{\pgfqpoint{0.495681in}{0.893474in}}%
\pgfpathlineto{\pgfqpoint{0.492860in}{0.902368in}}%
\pgfpathlineto{\pgfqpoint{0.490180in}{0.911305in}}%
\pgfpathlineto{\pgfqpoint{0.487641in}{0.920284in}}%
\pgfpathlineto{\pgfqpoint{0.485244in}{0.929301in}}%
\pgfpathlineto{\pgfqpoint{0.482989in}{0.938355in}}%
\pgfpathlineto{\pgfqpoint{0.480877in}{0.947444in}}%
\pgfpathlineto{\pgfqpoint{0.478908in}{0.956564in}}%
\pgfpathlineto{\pgfqpoint{0.477084in}{0.965715in}}%
\pgfpathlineto{\pgfqpoint{0.475403in}{0.974893in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{0.984096in}}%
\pgfpathlineto{\pgfqpoint{0.472477in}{0.993322in}}%
\pgfpathlineto{\pgfqpoint{0.471232in}{1.002570in}}%
\pgfpathlineto{\pgfqpoint{0.470132in}{1.011835in}}%
\pgfpathlineto{\pgfqpoint{0.469179in}{1.021117in}}%
\pgfpathlineto{\pgfqpoint{0.468372in}{1.030413in}}%
\pgfpathlineto{\pgfqpoint{0.467711in}{1.039720in}}%
\pgfpathlineto{\pgfqpoint{0.467197in}{1.049036in}}%
\pgfpathlineto{\pgfqpoint{0.466830in}{1.058360in}}%
\pgfpathlineto{\pgfqpoint{0.466609in}{1.067688in}}%
\pgfpathlineto{\pgfqpoint{0.466536in}{1.077018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439441in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.466536in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.466609in}{1.067688in}}%
\pgfpathlineto{\pgfqpoint{0.466830in}{1.058360in}}%
\pgfpathlineto{\pgfqpoint{0.467197in}{1.049036in}}%
\pgfpathlineto{\pgfqpoint{0.467711in}{1.039720in}}%
\pgfpathlineto{\pgfqpoint{0.468372in}{1.030413in}}%
\pgfpathlineto{\pgfqpoint{0.469179in}{1.021117in}}%
\pgfpathlineto{\pgfqpoint{0.470132in}{1.011835in}}%
\pgfpathlineto{\pgfqpoint{0.471232in}{1.002570in}}%
\pgfpathlineto{\pgfqpoint{0.472477in}{0.993322in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{0.984096in}}%
\pgfpathlineto{\pgfqpoint{0.475403in}{0.974893in}}%
\pgfpathlineto{\pgfqpoint{0.477084in}{0.965715in}}%
\pgfpathlineto{\pgfqpoint{0.478908in}{0.956564in}}%
\pgfpathlineto{\pgfqpoint{0.480877in}{0.947444in}}%
\pgfpathlineto{\pgfqpoint{0.482989in}{0.938355in}}%
\pgfpathlineto{\pgfqpoint{0.485244in}{0.929301in}}%
\pgfpathlineto{\pgfqpoint{0.487641in}{0.920284in}}%
\pgfpathlineto{\pgfqpoint{0.490180in}{0.911305in}}%
\pgfpathlineto{\pgfqpoint{0.492860in}{0.902368in}}%
\pgfpathlineto{\pgfqpoint{0.495681in}{0.893474in}}%
\pgfpathlineto{\pgfqpoint{0.498641in}{0.884625in}}%
\pgfpathlineto{\pgfqpoint{0.501740in}{0.875824in}}%
\pgfpathlineto{\pgfqpoint{0.504977in}{0.867073in}}%
\pgfpathlineto{\pgfqpoint{0.508352in}{0.858374in}}%
\pgfpathlineto{\pgfqpoint{0.511863in}{0.849729in}}%
\pgfpathlineto{\pgfqpoint{0.515510in}{0.841141in}}%
\pgfpathlineto{\pgfqpoint{0.519291in}{0.832611in}}%
\pgfpathlineto{\pgfqpoint{0.523207in}{0.824142in}}%
\pgfpathlineto{\pgfqpoint{0.527255in}{0.815735in}}%
\pgfpathlineto{\pgfqpoint{0.531435in}{0.807393in}}%
\pgfpathlineto{\pgfqpoint{0.535747in}{0.799118in}}%
\pgfpathlineto{\pgfqpoint{0.540187in}{0.790912in}}%
\pgfpathlineto{\pgfqpoint{0.544757in}{0.782777in}}%
\pgfpathlineto{\pgfqpoint{0.549454in}{0.774715in}}%
\pgfpathlineto{\pgfqpoint{0.554278in}{0.766728in}}%
\pgfpathlineto{\pgfqpoint{0.559226in}{0.758818in}}%
\pgfpathlineto{\pgfqpoint{0.564299in}{0.750986in}}%
\pgfpathlineto{\pgfqpoint{0.569494in}{0.743236in}}%
\pgfpathlineto{\pgfqpoint{0.574811in}{0.735568in}}%
\pgfpathlineto{\pgfqpoint{0.580247in}{0.727985in}}%
\pgfpathlineto{\pgfqpoint{0.585803in}{0.720489in}}%
\pgfpathlineto{\pgfqpoint{0.591476in}{0.713081in}}%
\pgfpathlineto{\pgfqpoint{0.597265in}{0.705763in}}%
\pgfpathlineto{\pgfqpoint{0.603168in}{0.698537in}}%
\pgfpathlineto{\pgfqpoint{0.609184in}{0.691405in}}%
\pgfpathlineto{\pgfqpoint{0.615312in}{0.684369in}}%
\pgfpathlineto{\pgfqpoint{0.621550in}{0.677430in}}%
\pgfpathlineto{\pgfqpoint{0.627896in}{0.670590in}}%
\pgfpathlineto{\pgfqpoint{0.634350in}{0.663851in}}%
\pgfpathlineto{\pgfqpoint{0.640908in}{0.657214in}}%
\pgfpathlineto{\pgfqpoint{0.647571in}{0.650682in}}%
\pgfpathlineto{\pgfqpoint{0.654335in}{0.644255in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{0.637936in}}%
\pgfpathlineto{\pgfqpoint{0.668163in}{0.631725in}}%
\pgfpathlineto{\pgfqpoint{0.675224in}{0.625625in}}%
\pgfpathlineto{\pgfqpoint{0.682379in}{0.619637in}}%
\pgfpathlineto{\pgfqpoint{0.689628in}{0.613762in}}%
\pgfpathlineto{\pgfqpoint{0.696969in}{0.608002in}}%
\pgfpathlineto{\pgfqpoint{0.704399in}{0.602358in}}%
\pgfpathlineto{\pgfqpoint{0.711917in}{0.596833in}}%
\pgfpathlineto{\pgfqpoint{0.719522in}{0.591426in}}%
\pgfpathlineto{\pgfqpoint{0.727210in}{0.586139in}}%
\pgfpathlineto{\pgfqpoint{0.734981in}{0.580975in}}%
\pgfpathlineto{\pgfqpoint{0.742832in}{0.575933in}}%
\pgfpathlineto{\pgfqpoint{0.750762in}{0.571015in}}%
\pgfpathlineto{\pgfqpoint{0.758768in}{0.566223in}}%
\pgfpathlineto{\pgfqpoint{0.766849in}{0.561558in}}%
\pgfpathlineto{\pgfqpoint{0.775002in}{0.557021in}}%
\pgfpathlineto{\pgfqpoint{0.783225in}{0.552612in}}%
\pgfpathlineto{\pgfqpoint{0.791517in}{0.548334in}}%
\pgfpathlineto{\pgfqpoint{0.799875in}{0.544186in}}%
\pgfpathlineto{\pgfqpoint{0.808298in}{0.540171in}}%
\pgfpathlineto{\pgfqpoint{0.816782in}{0.536289in}}%
\pgfpathlineto{\pgfqpoint{0.825327in}{0.532541in}}%
\pgfpathlineto{\pgfqpoint{0.833930in}{0.528928in}}%
\pgfpathlineto{\pgfqpoint{0.842588in}{0.525450in}}%
\pgfpathlineto{\pgfqpoint{0.851300in}{0.522110in}}%
\pgfpathlineto{\pgfqpoint{0.860064in}{0.518907in}}%
\pgfpathlineto{\pgfqpoint{0.868877in}{0.515843in}}%
\pgfpathlineto{\pgfqpoint{0.877737in}{0.512918in}}%
\pgfpathlineto{\pgfqpoint{0.886643in}{0.510132in}}%
\pgfpathlineto{\pgfqpoint{0.895591in}{0.507488in}}%
\pgfpathlineto{\pgfqpoint{0.904579in}{0.504984in}}%
\pgfpathlineto{\pgfqpoint{0.913606in}{0.502623in}}%
\pgfpathlineto{\pgfqpoint{0.922669in}{0.500403in}}%
\pgfpathlineto{\pgfqpoint{0.931765in}{0.498327in}}%
\pgfpathlineto{\pgfqpoint{0.940894in}{0.496394in}}%
\pgfpathlineto{\pgfqpoint{0.950051in}{0.494605in}}%
\pgfpathlineto{\pgfqpoint{0.959236in}{0.492961in}}%
\pgfpathlineto{\pgfqpoint{0.968445in}{0.491462in}}%
\pgfpathlineto{\pgfqpoint{0.977677in}{0.490107in}}%
\pgfpathlineto{\pgfqpoint{0.986929in}{0.488898in}}%
\pgfpathlineto{\pgfqpoint{0.996199in}{0.487836in}}%
\pgfpathlineto{\pgfqpoint{1.005484in}{0.486919in}}%
\pgfpathlineto{\pgfqpoint{1.014783in}{0.486148in}}%
\pgfpathlineto{\pgfqpoint{1.024093in}{0.485524in}}%
\pgfpathlineto{\pgfqpoint{1.033411in}{0.485047in}}%
\pgfpathlineto{\pgfqpoint{1.042736in}{0.484716in}}%
\pgfpathlineto{\pgfqpoint{1.052065in}{0.484533in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.484496in}}%
\pgfpathlineto{\pgfqpoint{1.070725in}{0.484606in}}%
\pgfpathlineto{\pgfqpoint{1.080052in}{0.484863in}}%
\pgfpathlineto{\pgfqpoint{1.089374in}{0.485267in}}%
\pgfpathlineto{\pgfqpoint{1.098688in}{0.485818in}}%
\pgfpathlineto{\pgfqpoint{1.107993in}{0.486515in}}%
\pgfpathlineto{\pgfqpoint{1.117285in}{0.487359in}}%
\pgfpathlineto{\pgfqpoint{1.126563in}{0.488349in}}%
\pgfpathlineto{\pgfqpoint{1.135825in}{0.489485in}}%
\pgfpathlineto{\pgfqpoint{1.145067in}{0.490766in}}%
\pgfpathlineto{\pgfqpoint{1.154288in}{0.492193in}}%
\pgfpathlineto{\pgfqpoint{1.163485in}{0.493765in}}%
\pgfpathlineto{\pgfqpoint{1.172656in}{0.495482in}}%
\pgfpathlineto{\pgfqpoint{1.181799in}{0.497343in}}%
\pgfpathlineto{\pgfqpoint{1.190912in}{0.499347in}}%
\pgfpathlineto{\pgfqpoint{1.199992in}{0.501495in}}%
\pgfpathlineto{\pgfqpoint{1.209037in}{0.503786in}}%
\pgfpathlineto{\pgfqpoint{1.218045in}{0.506218in}}%
\pgfpathlineto{\pgfqpoint{1.227014in}{0.508792in}}%
\pgfpathlineto{\pgfqpoint{1.235940in}{0.511508in}}%
\pgfpathlineto{\pgfqpoint{1.244823in}{0.514363in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{0.517358in}}%
\pgfpathlineto{\pgfqpoint{1.262449in}{0.520491in}}%
\pgfpathlineto{\pgfqpoint{1.271187in}{0.523763in}}%
\pgfpathlineto{\pgfqpoint{1.279873in}{0.527172in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{0.530717in}}%
\pgfpathlineto{\pgfqpoint{1.297078in}{0.534398in}}%
\pgfpathlineto{\pgfqpoint{1.305593in}{0.538213in}}%
\pgfpathlineto{\pgfqpoint{1.314047in}{0.542162in}}%
\pgfpathlineto{\pgfqpoint{1.322437in}{0.546243in}}%
\pgfpathlineto{\pgfqpoint{1.330762in}{0.550457in}}%
\pgfpathlineto{\pgfqpoint{1.339020in}{0.554800in}}%
\pgfpathlineto{\pgfqpoint{1.347209in}{0.559273in}}%
\pgfpathlineto{\pgfqpoint{1.355326in}{0.563875in}}%
\pgfpathlineto{\pgfqpoint{1.363369in}{0.568604in}}%
\pgfpathlineto{\pgfqpoint{1.371337in}{0.573459in}}%
\pgfpathlineto{\pgfqpoint{1.379228in}{0.578438in}}%
\pgfpathlineto{\pgfqpoint{1.387039in}{0.583542in}}%
\pgfpathlineto{\pgfqpoint{1.394769in}{0.588767in}}%
\pgfpathlineto{\pgfqpoint{1.402416in}{0.594114in}}%
\pgfpathlineto{\pgfqpoint{1.409978in}{0.599581in}}%
\pgfpathlineto{\pgfqpoint{1.417452in}{0.605166in}}%
\pgfpathlineto{\pgfqpoint{1.424838in}{0.610868in}}%
\pgfpathlineto{\pgfqpoint{1.432133in}{0.616685in}}%
\pgfpathlineto{\pgfqpoint{1.439335in}{0.622617in}}%
\pgfpathlineto{\pgfqpoint{1.446443in}{0.628661in}}%
\pgfpathlineto{\pgfqpoint{1.453456in}{0.634817in}}%
\pgfpathlineto{\pgfqpoint{1.460370in}{0.641082in}}%
\pgfpathlineto{\pgfqpoint{1.467185in}{0.647455in}}%
\pgfpathlineto{\pgfqpoint{1.473898in}{0.653935in}}%
\pgfpathlineto{\pgfqpoint{1.480509in}{0.660520in}}%
\pgfpathlineto{\pgfqpoint{1.487015in}{0.667208in}}%
\pgfpathlineto{\pgfqpoint{1.493415in}{0.673998in}}%
\pgfpathlineto{\pgfqpoint{1.499708in}{0.680887in}}%
\pgfpathlineto{\pgfqpoint{1.505891in}{0.687875in}}%
\pgfpathlineto{\pgfqpoint{1.511963in}{0.694959in}}%
\pgfpathlineto{\pgfqpoint{1.517923in}{0.702138in}}%
\pgfpathlineto{\pgfqpoint{1.523769in}{0.709410in}}%
\pgfpathlineto{\pgfqpoint{1.529500in}{0.716773in}}%
\pgfpathlineto{\pgfqpoint{1.535115in}{0.724226in}}%
\pgfpathlineto{\pgfqpoint{1.540611in}{0.731766in}}%
\pgfpathlineto{\pgfqpoint{1.545988in}{0.739392in}}%
\pgfpathlineto{\pgfqpoint{1.551244in}{0.747101in}}%
\pgfpathlineto{\pgfqpoint{1.556378in}{0.754892in}}%
\pgfpathlineto{\pgfqpoint{1.561389in}{0.762763in}}%
\pgfpathlineto{\pgfqpoint{1.566275in}{0.770712in}}%
\pgfpathlineto{\pgfqpoint{1.571035in}{0.778737in}}%
\pgfpathlineto{\pgfqpoint{1.575669in}{0.786836in}}%
\pgfpathlineto{\pgfqpoint{1.580174in}{0.795006in}}%
\pgfpathlineto{\pgfqpoint{1.584550in}{0.803247in}}%
\pgfpathlineto{\pgfqpoint{1.588796in}{0.811556in}}%
\pgfpathlineto{\pgfqpoint{1.592911in}{0.819930in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{0.828369in}}%
\pgfpathlineto{\pgfqpoint{1.600741in}{0.836868in}}%
\pgfpathlineto{\pgfqpoint{1.604456in}{0.845428in}}%
\pgfpathlineto{\pgfqpoint{1.608035in}{0.854045in}}%
\pgfpathlineto{\pgfqpoint{1.611478in}{0.862717in}}%
\pgfpathlineto{\pgfqpoint{1.614784in}{0.871442in}}%
\pgfpathlineto{\pgfqpoint{1.617952in}{0.880218in}}%
\pgfpathlineto{\pgfqpoint{1.620982in}{0.889043in}}%
\pgfpathlineto{\pgfqpoint{1.623872in}{0.897915in}}%
\pgfpathlineto{\pgfqpoint{1.626622in}{0.906831in}}%
\pgfpathlineto{\pgfqpoint{1.629232in}{0.915789in}}%
\pgfpathlineto{\pgfqpoint{1.631700in}{0.924788in}}%
\pgfpathlineto{\pgfqpoint{1.634026in}{0.933824in}}%
\pgfpathlineto{\pgfqpoint{1.636210in}{0.942895in}}%
\pgfpathlineto{\pgfqpoint{1.638250in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.640147in}{0.961136in}}%
\pgfpathlineto{\pgfqpoint{1.641900in}{0.970300in}}%
\pgfpathlineto{\pgfqpoint{1.643508in}{0.979491in}}%
\pgfpathlineto{\pgfqpoint{1.644971in}{0.988706in}}%
\pgfpathlineto{\pgfqpoint{1.646289in}{0.997944in}}%
\pgfpathlineto{\pgfqpoint{1.647461in}{1.007200in}}%
\pgfpathlineto{\pgfqpoint{1.648488in}{1.016474in}}%
\pgfpathlineto{\pgfqpoint{1.649368in}{1.025763in}}%
\pgfpathlineto{\pgfqpoint{1.650102in}{1.035065in}}%
\pgfpathlineto{\pgfqpoint{1.650689in}{1.044377in}}%
\pgfpathlineto{\pgfqpoint{1.651130in}{1.053697in}}%
\pgfpathlineto{\pgfqpoint{1.651424in}{1.063023in}}%
\pgfpathlineto{\pgfqpoint{1.651571in}{1.072353in}}%
\pgfpathlineto{\pgfqpoint{1.651571in}{1.081683in}}%
\pgfpathlineto{\pgfqpoint{1.651424in}{1.091013in}}%
\pgfpathlineto{\pgfqpoint{1.651130in}{1.100339in}}%
\pgfpathlineto{\pgfqpoint{1.650689in}{1.109659in}}%
\pgfpathlineto{\pgfqpoint{1.650102in}{1.118971in}}%
\pgfpathlineto{\pgfqpoint{1.649368in}{1.128273in}}%
\pgfpathlineto{\pgfqpoint{1.648488in}{1.137562in}}%
\pgfpathlineto{\pgfqpoint{1.647461in}{1.146836in}}%
\pgfpathlineto{\pgfqpoint{1.646289in}{1.156092in}}%
\pgfpathlineto{\pgfqpoint{1.644971in}{1.165329in}}%
\pgfpathlineto{\pgfqpoint{1.643508in}{1.174545in}}%
\pgfpathlineto{\pgfqpoint{1.641900in}{1.183736in}}%
\pgfpathlineto{\pgfqpoint{1.640147in}{1.192900in}}%
\pgfpathlineto{\pgfqpoint{1.638250in}{1.202036in}}%
\pgfpathlineto{\pgfqpoint{1.636210in}{1.211141in}}%
\pgfpathlineto{\pgfqpoint{1.634026in}{1.220212in}}%
\pgfpathlineto{\pgfqpoint{1.631700in}{1.229248in}}%
\pgfpathlineto{\pgfqpoint{1.629232in}{1.238247in}}%
\pgfpathlineto{\pgfqpoint{1.626622in}{1.247205in}}%
\pgfpathlineto{\pgfqpoint{1.623872in}{1.256121in}}%
\pgfpathlineto{\pgfqpoint{1.620982in}{1.264993in}}%
\pgfpathlineto{\pgfqpoint{1.617952in}{1.273818in}}%
\pgfpathlineto{\pgfqpoint{1.614784in}{1.282594in}}%
\pgfpathlineto{\pgfqpoint{1.611478in}{1.291319in}}%
\pgfpathlineto{\pgfqpoint{1.608035in}{1.299991in}}%
\pgfpathlineto{\pgfqpoint{1.604456in}{1.308608in}}%
\pgfpathlineto{\pgfqpoint{1.600741in}{1.317168in}}%
\pgfpathlineto{\pgfqpoint{1.596893in}{1.325667in}}%
\pgfpathlineto{\pgfqpoint{1.592911in}{1.334106in}}%
\pgfpathlineto{\pgfqpoint{1.588796in}{1.342480in}}%
\pgfpathlineto{\pgfqpoint{1.584550in}{1.350789in}}%
\pgfpathlineto{\pgfqpoint{1.580174in}{1.359029in}}%
\pgfpathlineto{\pgfqpoint{1.575669in}{1.367200in}}%
\pgfpathlineto{\pgfqpoint{1.571035in}{1.375299in}}%
\pgfpathlineto{\pgfqpoint{1.566275in}{1.383324in}}%
\pgfpathlineto{\pgfqpoint{1.561389in}{1.391273in}}%
\pgfpathlineto{\pgfqpoint{1.556378in}{1.399144in}}%
\pgfpathlineto{\pgfqpoint{1.551244in}{1.406935in}}%
\pgfpathlineto{\pgfqpoint{1.545988in}{1.414644in}}%
\pgfpathlineto{\pgfqpoint{1.540611in}{1.422270in}}%
\pgfpathlineto{\pgfqpoint{1.535115in}{1.429810in}}%
\pgfpathlineto{\pgfqpoint{1.529500in}{1.437263in}}%
\pgfpathlineto{\pgfqpoint{1.523769in}{1.444626in}}%
\pgfpathlineto{\pgfqpoint{1.517923in}{1.451898in}}%
\pgfpathlineto{\pgfqpoint{1.511963in}{1.459077in}}%
\pgfpathlineto{\pgfqpoint{1.505891in}{1.466161in}}%
\pgfpathlineto{\pgfqpoint{1.499708in}{1.473149in}}%
\pgfpathlineto{\pgfqpoint{1.493415in}{1.480038in}}%
\pgfpathlineto{\pgfqpoint{1.487015in}{1.486828in}}%
\pgfpathlineto{\pgfqpoint{1.480509in}{1.493516in}}%
\pgfpathlineto{\pgfqpoint{1.473898in}{1.500101in}}%
\pgfpathlineto{\pgfqpoint{1.467185in}{1.506581in}}%
\pgfpathlineto{\pgfqpoint{1.460370in}{1.512954in}}%
\pgfpathlineto{\pgfqpoint{1.453456in}{1.519219in}}%
\pgfpathlineto{\pgfqpoint{1.446443in}{1.525375in}}%
\pgfpathlineto{\pgfqpoint{1.439335in}{1.531419in}}%
\pgfpathlineto{\pgfqpoint{1.432133in}{1.537351in}}%
\pgfpathlineto{\pgfqpoint{1.424838in}{1.543168in}}%
\pgfpathlineto{\pgfqpoint{1.417452in}{1.548870in}}%
\pgfpathlineto{\pgfqpoint{1.409978in}{1.554455in}}%
\pgfpathlineto{\pgfqpoint{1.402416in}{1.559922in}}%
\pgfpathlineto{\pgfqpoint{1.394769in}{1.565269in}}%
\pgfpathlineto{\pgfqpoint{1.387039in}{1.570494in}}%
\pgfpathlineto{\pgfqpoint{1.379228in}{1.575598in}}%
\pgfpathlineto{\pgfqpoint{1.371337in}{1.580577in}}%
\pgfpathlineto{\pgfqpoint{1.363369in}{1.585432in}}%
\pgfpathlineto{\pgfqpoint{1.355326in}{1.590161in}}%
\pgfpathlineto{\pgfqpoint{1.347209in}{1.594763in}}%
\pgfpathlineto{\pgfqpoint{1.339020in}{1.599236in}}%
\pgfpathlineto{\pgfqpoint{1.330762in}{1.603579in}}%
\pgfpathlineto{\pgfqpoint{1.322437in}{1.607793in}}%
\pgfpathlineto{\pgfqpoint{1.314047in}{1.611874in}}%
\pgfpathlineto{\pgfqpoint{1.305593in}{1.615823in}}%
\pgfpathlineto{\pgfqpoint{1.297078in}{1.619638in}}%
\pgfpathlineto{\pgfqpoint{1.288504in}{1.623319in}}%
\pgfpathlineto{\pgfqpoint{1.279873in}{1.626864in}}%
\pgfpathlineto{\pgfqpoint{1.271187in}{1.630273in}}%
\pgfpathlineto{\pgfqpoint{1.262449in}{1.633544in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.636678in}}%
\pgfpathlineto{\pgfqpoint{1.244823in}{1.639673in}}%
\pgfpathlineto{\pgfqpoint{1.235940in}{1.642528in}}%
\pgfpathlineto{\pgfqpoint{1.227014in}{1.645243in}}%
\pgfpathlineto{\pgfqpoint{1.218045in}{1.647818in}}%
\pgfpathlineto{\pgfqpoint{1.209037in}{1.650250in}}%
\pgfpathlineto{\pgfqpoint{1.199992in}{1.652541in}}%
\pgfpathlineto{\pgfqpoint{1.190912in}{1.654689in}}%
\pgfpathlineto{\pgfqpoint{1.181799in}{1.656693in}}%
\pgfpathlineto{\pgfqpoint{1.172656in}{1.658554in}}%
\pgfpathlineto{\pgfqpoint{1.163485in}{1.660271in}}%
\pgfpathlineto{\pgfqpoint{1.154288in}{1.661843in}}%
\pgfpathlineto{\pgfqpoint{1.145067in}{1.663270in}}%
\pgfpathlineto{\pgfqpoint{1.135825in}{1.664551in}}%
\pgfpathlineto{\pgfqpoint{1.126563in}{1.665687in}}%
\pgfpathlineto{\pgfqpoint{1.117285in}{1.666677in}}%
\pgfpathlineto{\pgfqpoint{1.107993in}{1.667521in}}%
\pgfpathlineto{\pgfqpoint{1.098688in}{1.668218in}}%
\pgfpathlineto{\pgfqpoint{1.089374in}{1.668769in}}%
\pgfpathlineto{\pgfqpoint{1.080052in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{1.070725in}{1.669430in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.669540in}}%
\pgfpathlineto{\pgfqpoint{1.052065in}{1.669503in}}%
\pgfpathlineto{\pgfqpoint{1.042736in}{1.669320in}}%
\pgfpathlineto{\pgfqpoint{1.033411in}{1.668989in}}%
\pgfpathlineto{\pgfqpoint{1.024093in}{1.668512in}}%
\pgfpathlineto{\pgfqpoint{1.014783in}{1.667888in}}%
\pgfpathlineto{\pgfqpoint{1.005484in}{1.667117in}}%
\pgfpathlineto{\pgfqpoint{0.996199in}{1.666200in}}%
\pgfpathlineto{\pgfqpoint{0.986929in}{1.665137in}}%
\pgfpathlineto{\pgfqpoint{0.977677in}{1.663929in}}%
\pgfpathlineto{\pgfqpoint{0.968445in}{1.662574in}}%
\pgfpathlineto{\pgfqpoint{0.959236in}{1.661075in}}%
\pgfpathlineto{\pgfqpoint{0.950051in}{1.659430in}}%
\pgfpathlineto{\pgfqpoint{0.940894in}{1.657642in}}%
\pgfpathlineto{\pgfqpoint{0.931765in}{1.655709in}}%
\pgfpathlineto{\pgfqpoint{0.922669in}{1.653633in}}%
\pgfpathlineto{\pgfqpoint{0.913606in}{1.651413in}}%
\pgfpathlineto{\pgfqpoint{0.904579in}{1.649052in}}%
\pgfpathlineto{\pgfqpoint{0.895591in}{1.646548in}}%
\pgfpathlineto{\pgfqpoint{0.886643in}{1.643903in}}%
\pgfpathlineto{\pgfqpoint{0.877737in}{1.641118in}}%
\pgfpathlineto{\pgfqpoint{0.868877in}{1.638193in}}%
\pgfpathlineto{\pgfqpoint{0.860064in}{1.635129in}}%
\pgfpathlineto{\pgfqpoint{0.851300in}{1.631926in}}%
\pgfpathlineto{\pgfqpoint{0.842588in}{1.628585in}}%
\pgfpathlineto{\pgfqpoint{0.833930in}{1.625108in}}%
\pgfpathlineto{\pgfqpoint{0.825327in}{1.621495in}}%
\pgfpathlineto{\pgfqpoint{0.816782in}{1.617747in}}%
\pgfpathlineto{\pgfqpoint{0.808298in}{1.613865in}}%
\pgfpathlineto{\pgfqpoint{0.799875in}{1.609850in}}%
\pgfpathlineto{\pgfqpoint{0.791517in}{1.605702in}}%
\pgfpathlineto{\pgfqpoint{0.783225in}{1.601424in}}%
\pgfpathlineto{\pgfqpoint{0.775002in}{1.597015in}}%
\pgfpathlineto{\pgfqpoint{0.766849in}{1.592478in}}%
\pgfpathlineto{\pgfqpoint{0.758768in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{0.750762in}{1.583021in}}%
\pgfpathlineto{\pgfqpoint{0.742832in}{1.578103in}}%
\pgfpathlineto{\pgfqpoint{0.734981in}{1.573061in}}%
\pgfpathlineto{\pgfqpoint{0.727210in}{1.567897in}}%
\pgfpathlineto{\pgfqpoint{0.719522in}{1.562610in}}%
\pgfpathlineto{\pgfqpoint{0.711917in}{1.557203in}}%
\pgfpathlineto{\pgfqpoint{0.704399in}{1.551678in}}%
\pgfpathlineto{\pgfqpoint{0.696969in}{1.546034in}}%
\pgfpathlineto{\pgfqpoint{0.689628in}{1.540274in}}%
\pgfpathlineto{\pgfqpoint{0.682379in}{1.534399in}}%
\pgfpathlineto{\pgfqpoint{0.675224in}{1.528411in}}%
\pgfpathlineto{\pgfqpoint{0.668163in}{1.522311in}}%
\pgfpathlineto{\pgfqpoint{0.661200in}{1.516100in}}%
\pgfpathlineto{\pgfqpoint{0.654335in}{1.509781in}}%
\pgfpathlineto{\pgfqpoint{0.647571in}{1.503354in}}%
\pgfpathlineto{\pgfqpoint{0.640908in}{1.496821in}}%
\pgfpathlineto{\pgfqpoint{0.634350in}{1.490185in}}%
\pgfpathlineto{\pgfqpoint{0.627896in}{1.483446in}}%
\pgfpathlineto{\pgfqpoint{0.621550in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{0.615312in}{1.469667in}}%
\pgfpathlineto{\pgfqpoint{0.609184in}{1.462631in}}%
\pgfpathlineto{\pgfqpoint{0.603168in}{1.455499in}}%
\pgfpathlineto{\pgfqpoint{0.597265in}{1.448273in}}%
\pgfpathlineto{\pgfqpoint{0.591476in}{1.440955in}}%
\pgfpathlineto{\pgfqpoint{0.585803in}{1.433547in}}%
\pgfpathlineto{\pgfqpoint{0.580247in}{1.426051in}}%
\pgfpathlineto{\pgfqpoint{0.574811in}{1.418468in}}%
\pgfpathlineto{\pgfqpoint{0.569494in}{1.410800in}}%
\pgfpathlineto{\pgfqpoint{0.564299in}{1.403050in}}%
\pgfpathlineto{\pgfqpoint{0.559226in}{1.395218in}}%
\pgfpathlineto{\pgfqpoint{0.554278in}{1.387308in}}%
\pgfpathlineto{\pgfqpoint{0.549454in}{1.379321in}}%
\pgfpathlineto{\pgfqpoint{0.544757in}{1.371259in}}%
\pgfpathlineto{\pgfqpoint{0.540187in}{1.363124in}}%
\pgfpathlineto{\pgfqpoint{0.535747in}{1.354918in}}%
\pgfpathlineto{\pgfqpoint{0.531435in}{1.346643in}}%
\pgfpathlineto{\pgfqpoint{0.527255in}{1.338301in}}%
\pgfpathlineto{\pgfqpoint{0.523207in}{1.329894in}}%
\pgfpathlineto{\pgfqpoint{0.519291in}{1.321425in}}%
\pgfpathlineto{\pgfqpoint{0.515510in}{1.312895in}}%
\pgfpathlineto{\pgfqpoint{0.511863in}{1.304307in}}%
\pgfpathlineto{\pgfqpoint{0.508352in}{1.295662in}}%
\pgfpathlineto{\pgfqpoint{0.504977in}{1.286963in}}%
\pgfpathlineto{\pgfqpoint{0.501740in}{1.278212in}}%
\pgfpathlineto{\pgfqpoint{0.498641in}{1.269411in}}%
\pgfpathlineto{\pgfqpoint{0.495681in}{1.260562in}}%
\pgfpathlineto{\pgfqpoint{0.492860in}{1.251668in}}%
\pgfpathlineto{\pgfqpoint{0.490180in}{1.242731in}}%
\pgfpathlineto{\pgfqpoint{0.487641in}{1.233752in}}%
\pgfpathlineto{\pgfqpoint{0.485244in}{1.224735in}}%
\pgfpathlineto{\pgfqpoint{0.482989in}{1.215681in}}%
\pgfpathlineto{\pgfqpoint{0.480877in}{1.206592in}}%
\pgfpathlineto{\pgfqpoint{0.478908in}{1.197472in}}%
\pgfpathlineto{\pgfqpoint{0.477084in}{1.188321in}}%
\pgfpathlineto{\pgfqpoint{0.475403in}{1.179143in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{0.472477in}{1.160714in}}%
\pgfpathlineto{\pgfqpoint{0.471232in}{1.151466in}}%
\pgfpathlineto{\pgfqpoint{0.470132in}{1.142201in}}%
\pgfpathlineto{\pgfqpoint{0.469179in}{1.132919in}}%
\pgfpathlineto{\pgfqpoint{0.468372in}{1.123623in}}%
\pgfpathlineto{\pgfqpoint{0.467711in}{1.114316in}}%
\pgfpathlineto{\pgfqpoint{0.467197in}{1.105000in}}%
\pgfpathlineto{\pgfqpoint{0.466830in}{1.095676in}}%
\pgfpathlineto{\pgfqpoint{0.466609in}{1.086348in}}%
\pgfpathlineto{\pgfqpoint{0.466536in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.439441in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.439441in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.439517in}{1.086775in}}%
\pgfpathlineto{\pgfqpoint{0.439748in}{1.096530in}}%
\pgfpathlineto{\pgfqpoint{0.440132in}{1.106279in}}%
\pgfpathlineto{\pgfqpoint{0.440669in}{1.116022in}}%
\pgfpathlineto{\pgfqpoint{0.441360in}{1.125755in}}%
\pgfpathlineto{\pgfqpoint{0.442204in}{1.135475in}}%
\pgfpathlineto{\pgfqpoint{0.443201in}{1.145181in}}%
\pgfpathlineto{\pgfqpoint{0.444351in}{1.154871in}}%
\pgfpathlineto{\pgfqpoint{0.445653in}{1.164541in}}%
\pgfpathlineto{\pgfqpoint{0.447107in}{1.174189in}}%
\pgfpathlineto{\pgfqpoint{0.448713in}{1.183813in}}%
\pgfpathlineto{\pgfqpoint{0.450471in}{1.193411in}}%
\pgfpathlineto{\pgfqpoint{0.452379in}{1.202980in}}%
\pgfpathlineto{\pgfqpoint{0.454438in}{1.212518in}}%
\pgfpathlineto{\pgfqpoint{0.456646in}{1.222022in}}%
\pgfpathlineto{\pgfqpoint{0.459004in}{1.231490in}}%
\pgfpathlineto{\pgfqpoint{0.461511in}{1.240919in}}%
\pgfpathlineto{\pgfqpoint{0.464166in}{1.250309in}}%
\pgfpathlineto{\pgfqpoint{0.466969in}{1.259655in}}%
\pgfpathlineto{\pgfqpoint{0.469918in}{1.268956in}}%
\pgfpathlineto{\pgfqpoint{0.473013in}{1.278209in}}%
\pgfpathlineto{\pgfqpoint{0.476254in}{1.287412in}}%
\pgfpathlineto{\pgfqpoint{0.479640in}{1.296563in}}%
\pgfpathlineto{\pgfqpoint{0.483168in}{1.305660in}}%
\pgfpathlineto{\pgfqpoint{0.486840in}{1.314700in}}%
\pgfpathlineto{\pgfqpoint{0.490654in}{1.323681in}}%
\pgfpathlineto{\pgfqpoint{0.494608in}{1.332601in}}%
\pgfpathlineto{\pgfqpoint{0.498703in}{1.341458in}}%
\pgfpathlineto{\pgfqpoint{0.502937in}{1.350249in}}%
\pgfpathlineto{\pgfqpoint{0.507308in}{1.358972in}}%
\pgfpathlineto{\pgfqpoint{0.511816in}{1.367626in}}%
\pgfpathlineto{\pgfqpoint{0.516460in}{1.376207in}}%
\pgfpathlineto{\pgfqpoint{0.521239in}{1.384714in}}%
\pgfpathlineto{\pgfqpoint{0.526151in}{1.393145in}}%
\pgfpathlineto{\pgfqpoint{0.531195in}{1.401497in}}%
\pgfpathlineto{\pgfqpoint{0.536370in}{1.409769in}}%
\pgfpathlineto{\pgfqpoint{0.541674in}{1.417959in}}%
\pgfpathlineto{\pgfqpoint{0.547107in}{1.426063in}}%
\pgfpathlineto{\pgfqpoint{0.552667in}{1.434082in}}%
\pgfpathlineto{\pgfqpoint{0.558352in}{1.442011in}}%
\pgfpathlineto{\pgfqpoint{0.564162in}{1.449851in}}%
\pgfpathlineto{\pgfqpoint{0.570094in}{1.457598in}}%
\pgfpathlineto{\pgfqpoint{0.576147in}{1.465250in}}%
\pgfpathlineto{\pgfqpoint{0.582321in}{1.472806in}}%
\pgfpathlineto{\pgfqpoint{0.588612in}{1.480264in}}%
\pgfpathlineto{\pgfqpoint{0.595020in}{1.487622in}}%
\pgfpathlineto{\pgfqpoint{0.601543in}{1.494878in}}%
\pgfpathlineto{\pgfqpoint{0.608180in}{1.502031in}}%
\pgfpathlineto{\pgfqpoint{0.614928in}{1.509078in}}%
\pgfpathlineto{\pgfqpoint{0.621787in}{1.516018in}}%
\pgfpathlineto{\pgfqpoint{0.628754in}{1.522850in}}%
\pgfpathlineto{\pgfqpoint{0.635828in}{1.529570in}}%
\pgfpathlineto{\pgfqpoint{0.643006in}{1.536179in}}%
\pgfpathlineto{\pgfqpoint{0.650288in}{1.542673in}}%
\pgfpathlineto{\pgfqpoint{0.657671in}{1.549052in}}%
\pgfpathlineto{\pgfqpoint{0.665154in}{1.555314in}}%
\pgfpathlineto{\pgfqpoint{0.672735in}{1.561458in}}%
\pgfpathlineto{\pgfqpoint{0.680411in}{1.567481in}}%
\pgfpathlineto{\pgfqpoint{0.688181in}{1.573383in}}%
\pgfpathlineto{\pgfqpoint{0.696043in}{1.579161in}}%
\pgfpathlineto{\pgfqpoint{0.703995in}{1.584816in}}%
\pgfpathlineto{\pgfqpoint{0.712035in}{1.590344in}}%
\pgfpathlineto{\pgfqpoint{0.720161in}{1.595745in}}%
\pgfpathlineto{\pgfqpoint{0.728372in}{1.601017in}}%
\pgfpathlineto{\pgfqpoint{0.736664in}{1.606159in}}%
\pgfpathlineto{\pgfqpoint{0.745036in}{1.611170in}}%
\pgfpathlineto{\pgfqpoint{0.753486in}{1.616049in}}%
\pgfpathlineto{\pgfqpoint{0.762012in}{1.620794in}}%
\pgfpathlineto{\pgfqpoint{0.770612in}{1.625404in}}%
\pgfpathlineto{\pgfqpoint{0.779283in}{1.629878in}}%
\pgfpathlineto{\pgfqpoint{0.788023in}{1.634215in}}%
\pgfpathlineto{\pgfqpoint{0.796831in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{0.805703in}{1.642474in}}%
\pgfpathlineto{\pgfqpoint{0.814639in}{1.646393in}}%
\pgfpathlineto{\pgfqpoint{0.823635in}{1.650172in}}%
\pgfpathlineto{\pgfqpoint{0.832689in}{1.653808in}}%
\pgfpathlineto{\pgfqpoint{0.841800in}{1.657301in}}%
\pgfpathlineto{\pgfqpoint{0.850964in}{1.660650in}}%
\pgfpathlineto{\pgfqpoint{0.860180in}{1.663855in}}%
\pgfpathlineto{\pgfqpoint{0.869446in}{1.666913in}}%
\pgfpathlineto{\pgfqpoint{0.878758in}{1.669826in}}%
\pgfpathlineto{\pgfqpoint{0.888115in}{1.672592in}}%
\pgfpathlineto{\pgfqpoint{0.897515in}{1.675210in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{1.677680in}}%
\pgfpathlineto{\pgfqpoint{0.916432in}{1.680000in}}%
\pgfpathlineto{\pgfqpoint{0.925944in}{1.682171in}}%
\pgfpathlineto{\pgfqpoint{0.935490in}{1.684193in}}%
\pgfpathlineto{\pgfqpoint{0.945066in}{1.686063in}}%
\pgfpathlineto{\pgfqpoint{0.954671in}{1.687783in}}%
\pgfpathlineto{\pgfqpoint{0.964301in}{1.689351in}}%
\pgfpathlineto{\pgfqpoint{0.973955in}{1.690767in}}%
\pgfpathlineto{\pgfqpoint{0.983630in}{1.692031in}}%
\pgfpathlineto{\pgfqpoint{0.993324in}{1.693143in}}%
\pgfpathlineto{\pgfqpoint{1.003034in}{1.694101in}}%
\pgfpathlineto{\pgfqpoint{1.012758in}{1.694907in}}%
\pgfpathlineto{\pgfqpoint{1.022494in}{1.695560in}}%
\pgfpathlineto{\pgfqpoint{1.032238in}{1.696059in}}%
\pgfpathlineto{\pgfqpoint{1.041989in}{1.696405in}}%
\pgfpathlineto{\pgfqpoint{1.051745in}{1.696597in}}%
\pgfpathlineto{\pgfqpoint{1.061502in}{1.696635in}}%
\pgfpathlineto{\pgfqpoint{1.071258in}{1.696520in}}%
\pgfpathlineto{\pgfqpoint{1.081012in}{1.696251in}}%
\pgfpathlineto{\pgfqpoint{1.090760in}{1.695829in}}%
\pgfpathlineto{\pgfqpoint{1.100500in}{1.695253in}}%
\pgfpathlineto{\pgfqpoint{1.110230in}{1.694523in}}%
\pgfpathlineto{\pgfqpoint{1.119948in}{1.693641in}}%
\pgfpathlineto{\pgfqpoint{1.129650in}{1.692606in}}%
\pgfpathlineto{\pgfqpoint{1.139335in}{1.691418in}}%
\pgfpathlineto{\pgfqpoint{1.149000in}{1.690078in}}%
\pgfpathlineto{\pgfqpoint{1.158642in}{1.688586in}}%
\pgfpathlineto{\pgfqpoint{1.168260in}{1.686942in}}%
\pgfpathlineto{\pgfqpoint{1.177851in}{1.685147in}}%
\pgfpathlineto{\pgfqpoint{1.187412in}{1.683201in}}%
\pgfpathlineto{\pgfqpoint{1.196941in}{1.681105in}}%
\pgfpathlineto{\pgfqpoint{1.206437in}{1.678859in}}%
\pgfpathlineto{\pgfqpoint{1.215895in}{1.676463in}}%
\pgfpathlineto{\pgfqpoint{1.225315in}{1.673919in}}%
\pgfpathlineto{\pgfqpoint{1.234694in}{1.671227in}}%
\pgfpathlineto{\pgfqpoint{1.244029in}{1.668388in}}%
\pgfpathlineto{\pgfqpoint{1.253318in}{1.665402in}}%
\pgfpathlineto{\pgfqpoint{1.262559in}{1.662270in}}%
\pgfpathlineto{\pgfqpoint{1.271750in}{1.658993in}}%
\pgfpathlineto{\pgfqpoint{1.280887in}{1.655572in}}%
\pgfpathlineto{\pgfqpoint{1.289970in}{1.652007in}}%
\pgfpathlineto{\pgfqpoint{1.298996in}{1.648300in}}%
\pgfpathlineto{\pgfqpoint{1.307962in}{1.644451in}}%
\pgfpathlineto{\pgfqpoint{1.316866in}{1.640461in}}%
\pgfpathlineto{\pgfqpoint{1.325706in}{1.636332in}}%
\pgfpathlineto{\pgfqpoint{1.334481in}{1.632064in}}%
\pgfpathlineto{\pgfqpoint{1.343187in}{1.627658in}}%
\pgfpathlineto{\pgfqpoint{1.351822in}{1.623116in}}%
\pgfpathlineto{\pgfqpoint{1.360385in}{1.618438in}}%
\pgfpathlineto{\pgfqpoint{1.368873in}{1.613626in}}%
\pgfpathlineto{\pgfqpoint{1.377285in}{1.608681in}}%
\pgfpathlineto{\pgfqpoint{1.385617in}{1.603604in}}%
\pgfpathlineto{\pgfqpoint{1.393869in}{1.598397in}}%
\pgfpathlineto{\pgfqpoint{1.402037in}{1.593060in}}%
\pgfpathlineto{\pgfqpoint{1.410121in}{1.587595in}}%
\pgfpathlineto{\pgfqpoint{1.418117in}{1.582004in}}%
\pgfpathlineto{\pgfqpoint{1.426024in}{1.576288in}}%
\pgfpathlineto{\pgfqpoint{1.433841in}{1.570447in}}%
\pgfpathlineto{\pgfqpoint{1.441564in}{1.564485in}}%
\pgfpathlineto{\pgfqpoint{1.449193in}{1.558401in}}%
\pgfpathlineto{\pgfqpoint{1.456725in}{1.552198in}}%
\pgfpathlineto{\pgfqpoint{1.464158in}{1.545877in}}%
\pgfpathlineto{\pgfqpoint{1.471490in}{1.539440in}}%
\pgfpathlineto{\pgfqpoint{1.478721in}{1.532889in}}%
\pgfpathlineto{\pgfqpoint{1.485847in}{1.526224in}}%
\pgfpathlineto{\pgfqpoint{1.492868in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.499781in}{1.512562in}}%
\pgfpathlineto{\pgfqpoint{1.506585in}{1.505568in}}%
\pgfpathlineto{\pgfqpoint{1.513277in}{1.498468in}}%
\pgfpathlineto{\pgfqpoint{1.519858in}{1.491263in}}%
\pgfpathlineto{\pgfqpoint{1.526323in}{1.483956in}}%
\pgfpathlineto{\pgfqpoint{1.532673in}{1.476548in}}%
\pgfpathlineto{\pgfqpoint{1.538906in}{1.469040in}}%
\pgfpathlineto{\pgfqpoint{1.545020in}{1.461436in}}%
\pgfpathlineto{\pgfqpoint{1.551013in}{1.453736in}}%
\pgfpathlineto{\pgfqpoint{1.556884in}{1.445943in}}%
\pgfpathlineto{\pgfqpoint{1.562631in}{1.438058in}}%
\pgfpathlineto{\pgfqpoint{1.568254in}{1.430083in}}%
\pgfpathlineto{\pgfqpoint{1.573750in}{1.422022in}}%
\pgfpathlineto{\pgfqpoint{1.579119in}{1.413874in}}%
\pgfpathlineto{\pgfqpoint{1.584359in}{1.405643in}}%
\pgfpathlineto{\pgfqpoint{1.589469in}{1.397331in}}%
\pgfpathlineto{\pgfqpoint{1.594447in}{1.388939in}}%
\pgfpathlineto{\pgfqpoint{1.599292in}{1.380470in}}%
\pgfpathlineto{\pgfqpoint{1.604004in}{1.371925in}}%
\pgfpathlineto{\pgfqpoint{1.608580in}{1.363308in}}%
\pgfpathlineto{\pgfqpoint{1.613020in}{1.354619in}}%
\pgfpathlineto{\pgfqpoint{1.617322in}{1.345862in}}%
\pgfpathlineto{\pgfqpoint{1.621487in}{1.337038in}}%
\pgfpathlineto{\pgfqpoint{1.625511in}{1.328149in}}%
\pgfpathlineto{\pgfqpoint{1.629396in}{1.319198in}}%
\pgfpathlineto{\pgfqpoint{1.633138in}{1.310187in}}%
\pgfpathlineto{\pgfqpoint{1.636739in}{1.301119in}}%
\pgfpathlineto{\pgfqpoint{1.640196in}{1.291995in}}%
\pgfpathlineto{\pgfqpoint{1.643509in}{1.282817in}}%
\pgfpathlineto{\pgfqpoint{1.646677in}{1.273588in}}%
\pgfpathlineto{\pgfqpoint{1.649700in}{1.264311in}}%
\pgfpathlineto{\pgfqpoint{1.652576in}{1.254987in}}%
\pgfpathlineto{\pgfqpoint{1.655305in}{1.245619in}}%
\pgfpathlineto{\pgfqpoint{1.657886in}{1.236209in}}%
\pgfpathlineto{\pgfqpoint{1.660318in}{1.226760in}}%
\pgfpathlineto{\pgfqpoint{1.662602in}{1.217274in}}%
\pgfpathlineto{\pgfqpoint{1.664735in}{1.207753in}}%
\pgfpathlineto{\pgfqpoint{1.666719in}{1.198199in}}%
\pgfpathlineto{\pgfqpoint{1.668552in}{1.188616in}}%
\pgfpathlineto{\pgfqpoint{1.670234in}{1.179004in}}%
\pgfpathlineto{\pgfqpoint{1.671764in}{1.169368in}}%
\pgfpathlineto{\pgfqpoint{1.673142in}{1.159708in}}%
\pgfpathlineto{\pgfqpoint{1.674368in}{1.150028in}}%
\pgfpathlineto{\pgfqpoint{1.675441in}{1.140330in}}%
\pgfpathlineto{\pgfqpoint{1.676362in}{1.130617in}}%
\pgfpathlineto{\pgfqpoint{1.677129in}{1.120889in}}%
\pgfpathlineto{\pgfqpoint{1.677743in}{1.111152in}}%
\pgfpathlineto{\pgfqpoint{1.678204in}{1.101405in}}%
\pgfpathlineto{\pgfqpoint{1.678511in}{1.091653in}}%
\pgfpathlineto{\pgfqpoint{1.678665in}{1.081897in}}%
\pgfpathlineto{\pgfqpoint{1.678665in}{1.072139in}}%
\pgfpathlineto{\pgfqpoint{1.678511in}{1.062383in}}%
\pgfpathlineto{\pgfqpoint{1.678204in}{1.052631in}}%
\pgfpathlineto{\pgfqpoint{1.677743in}{1.042884in}}%
\pgfpathlineto{\pgfqpoint{1.677129in}{1.033146in}}%
\pgfpathlineto{\pgfqpoint{1.676362in}{1.023419in}}%
\pgfpathlineto{\pgfqpoint{1.675441in}{1.013706in}}%
\pgfpathlineto{\pgfqpoint{1.674368in}{1.004008in}}%
\pgfpathlineto{\pgfqpoint{1.673142in}{0.994328in}}%
\pgfpathlineto{\pgfqpoint{1.671764in}{0.984668in}}%
\pgfpathlineto{\pgfqpoint{1.670234in}{0.975032in}}%
\pgfpathlineto{\pgfqpoint{1.668552in}{0.965420in}}%
\pgfpathlineto{\pgfqpoint{1.666719in}{0.955837in}}%
\pgfpathlineto{\pgfqpoint{1.664735in}{0.946283in}}%
\pgfpathlineto{\pgfqpoint{1.662602in}{0.936762in}}%
\pgfpathlineto{\pgfqpoint{1.660318in}{0.927276in}}%
\pgfpathlineto{\pgfqpoint{1.657886in}{0.917826in}}%
\pgfpathlineto{\pgfqpoint{1.655305in}{0.908417in}}%
\pgfpathlineto{\pgfqpoint{1.652576in}{0.899049in}}%
\pgfpathlineto{\pgfqpoint{1.649700in}{0.889725in}}%
\pgfpathlineto{\pgfqpoint{1.646677in}{0.880448in}}%
\pgfpathlineto{\pgfqpoint{1.643509in}{0.871219in}}%
\pgfpathlineto{\pgfqpoint{1.640196in}{0.862041in}}%
\pgfpathlineto{\pgfqpoint{1.636739in}{0.852917in}}%
\pgfpathlineto{\pgfqpoint{1.633138in}{0.843848in}}%
\pgfpathlineto{\pgfqpoint{1.629396in}{0.834838in}}%
\pgfpathlineto{\pgfqpoint{1.625511in}{0.825887in}}%
\pgfpathlineto{\pgfqpoint{1.621487in}{0.816998in}}%
\pgfpathlineto{\pgfqpoint{1.617322in}{0.808174in}}%
\pgfpathlineto{\pgfqpoint{1.613020in}{0.799417in}}%
\pgfpathlineto{\pgfqpoint{1.608580in}{0.790728in}}%
\pgfpathlineto{\pgfqpoint{1.604004in}{0.782111in}}%
\pgfpathlineto{\pgfqpoint{1.599292in}{0.773566in}}%
\pgfpathlineto{\pgfqpoint{1.594447in}{0.765097in}}%
\pgfpathlineto{\pgfqpoint{1.589469in}{0.756705in}}%
\pgfpathlineto{\pgfqpoint{1.584359in}{0.748393in}}%
\pgfpathlineto{\pgfqpoint{1.579119in}{0.740162in}}%
\pgfpathlineto{\pgfqpoint{1.573750in}{0.732014in}}%
\pgfpathlineto{\pgfqpoint{1.568254in}{0.723952in}}%
\pgfpathlineto{\pgfqpoint{1.562631in}{0.715978in}}%
\pgfpathlineto{\pgfqpoint{1.556884in}{0.708093in}}%
\pgfpathlineto{\pgfqpoint{1.551013in}{0.700300in}}%
\pgfpathlineto{\pgfqpoint{1.545020in}{0.692600in}}%
\pgfpathlineto{\pgfqpoint{1.538906in}{0.684996in}}%
\pgfpathlineto{\pgfqpoint{1.532673in}{0.677488in}}%
\pgfpathlineto{\pgfqpoint{1.526323in}{0.670080in}}%
\pgfpathlineto{\pgfqpoint{1.519858in}{0.662773in}}%
\pgfpathlineto{\pgfqpoint{1.513277in}{0.655568in}}%
\pgfpathlineto{\pgfqpoint{1.506585in}{0.648468in}}%
\pgfpathlineto{\pgfqpoint{1.499781in}{0.641474in}}%
\pgfpathlineto{\pgfqpoint{1.492868in}{0.634588in}}%
\pgfpathlineto{\pgfqpoint{1.485847in}{0.627812in}}%
\pgfpathlineto{\pgfqpoint{1.478721in}{0.621147in}}%
\pgfpathlineto{\pgfqpoint{1.471490in}{0.614596in}}%
\pgfpathlineto{\pgfqpoint{1.464158in}{0.608159in}}%
\pgfpathlineto{\pgfqpoint{1.456725in}{0.601838in}}%
\pgfpathlineto{\pgfqpoint{1.449193in}{0.595635in}}%
\pgfpathlineto{\pgfqpoint{1.441564in}{0.589551in}}%
\pgfpathlineto{\pgfqpoint{1.433841in}{0.583589in}}%
\pgfpathlineto{\pgfqpoint{1.426024in}{0.577748in}}%
\pgfpathlineto{\pgfqpoint{1.418117in}{0.572032in}}%
\pgfpathlineto{\pgfqpoint{1.410121in}{0.566440in}}%
\pgfpathlineto{\pgfqpoint{1.402037in}{0.560976in}}%
\pgfpathlineto{\pgfqpoint{1.393869in}{0.555639in}}%
\pgfpathlineto{\pgfqpoint{1.385617in}{0.550432in}}%
\pgfpathlineto{\pgfqpoint{1.377285in}{0.545355in}}%
\pgfpathlineto{\pgfqpoint{1.368873in}{0.540410in}}%
\pgfpathlineto{\pgfqpoint{1.360385in}{0.535598in}}%
\pgfpathlineto{\pgfqpoint{1.351822in}{0.530920in}}%
\pgfpathlineto{\pgfqpoint{1.343187in}{0.526378in}}%
\pgfpathlineto{\pgfqpoint{1.334481in}{0.521972in}}%
\pgfpathlineto{\pgfqpoint{1.325706in}{0.517704in}}%
\pgfpathlineto{\pgfqpoint{1.316866in}{0.513575in}}%
\pgfpathlineto{\pgfqpoint{1.307962in}{0.509585in}}%
\pgfpathlineto{\pgfqpoint{1.298996in}{0.505736in}}%
\pgfpathlineto{\pgfqpoint{1.289970in}{0.502029in}}%
\pgfpathlineto{\pgfqpoint{1.280887in}{0.498464in}}%
\pgfpathlineto{\pgfqpoint{1.271750in}{0.495043in}}%
\pgfpathlineto{\pgfqpoint{1.262559in}{0.491766in}}%
\pgfpathlineto{\pgfqpoint{1.253318in}{0.488634in}}%
\pgfpathlineto{\pgfqpoint{1.244029in}{0.485648in}}%
\pgfpathlineto{\pgfqpoint{1.234694in}{0.482809in}}%
\pgfpathlineto{\pgfqpoint{1.225315in}{0.480117in}}%
\pgfpathlineto{\pgfqpoint{1.215895in}{0.477573in}}%
\pgfpathlineto{\pgfqpoint{1.206437in}{0.475177in}}%
\pgfpathlineto{\pgfqpoint{1.196941in}{0.472931in}}%
\pgfpathlineto{\pgfqpoint{1.187412in}{0.470835in}}%
\pgfpathlineto{\pgfqpoint{1.177851in}{0.468889in}}%
\pgfpathlineto{\pgfqpoint{1.168260in}{0.467094in}}%
\pgfpathlineto{\pgfqpoint{1.158642in}{0.465450in}}%
\pgfpathlineto{\pgfqpoint{1.149000in}{0.463958in}}%
\pgfpathlineto{\pgfqpoint{1.139335in}{0.462618in}}%
\pgfpathlineto{\pgfqpoint{1.129650in}{0.461430in}}%
\pgfpathlineto{\pgfqpoint{1.119948in}{0.460395in}}%
\pgfpathlineto{\pgfqpoint{1.110230in}{0.459512in}}%
\pgfpathlineto{\pgfqpoint{1.100500in}{0.458783in}}%
\pgfpathlineto{\pgfqpoint{1.090760in}{0.458207in}}%
\pgfpathlineto{\pgfqpoint{1.081012in}{0.457785in}}%
\pgfpathlineto{\pgfqpoint{1.071258in}{0.457516in}}%
\pgfpathlineto{\pgfqpoint{1.061502in}{0.457401in}}%
\pgfpathlineto{\pgfqpoint{1.051745in}{0.457439in}}%
\pgfpathlineto{\pgfqpoint{1.041989in}{0.457631in}}%
\pgfpathlineto{\pgfqpoint{1.032238in}{0.457977in}}%
\pgfpathlineto{\pgfqpoint{1.022494in}{0.458476in}}%
\pgfpathlineto{\pgfqpoint{1.012758in}{0.459129in}}%
\pgfpathlineto{\pgfqpoint{1.003034in}{0.459934in}}%
\pgfpathlineto{\pgfqpoint{0.993324in}{0.460893in}}%
\pgfpathlineto{\pgfqpoint{0.983630in}{0.462005in}}%
\pgfpathlineto{\pgfqpoint{0.973955in}{0.463269in}}%
\pgfpathlineto{\pgfqpoint{0.964301in}{0.464685in}}%
\pgfpathlineto{\pgfqpoint{0.954671in}{0.466253in}}%
\pgfpathlineto{\pgfqpoint{0.945066in}{0.467973in}}%
\pgfpathlineto{\pgfqpoint{0.935490in}{0.469843in}}%
\pgfpathlineto{\pgfqpoint{0.925944in}{0.471864in}}%
\pgfpathlineto{\pgfqpoint{0.916432in}{0.474036in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{0.476356in}}%
\pgfpathlineto{\pgfqpoint{0.897515in}{0.478826in}}%
\pgfpathlineto{\pgfqpoint{0.888115in}{0.481444in}}%
\pgfpathlineto{\pgfqpoint{0.878758in}{0.484210in}}%
\pgfpathlineto{\pgfqpoint{0.869446in}{0.487122in}}%
\pgfpathlineto{\pgfqpoint{0.860180in}{0.490181in}}%
\pgfpathlineto{\pgfqpoint{0.850964in}{0.493386in}}%
\pgfpathlineto{\pgfqpoint{0.841800in}{0.496735in}}%
\pgfpathlineto{\pgfqpoint{0.832689in}{0.500228in}}%
\pgfpathlineto{\pgfqpoint{0.823635in}{0.503864in}}%
\pgfpathlineto{\pgfqpoint{0.814639in}{0.507643in}}%
\pgfpathlineto{\pgfqpoint{0.805703in}{0.511562in}}%
\pgfpathlineto{\pgfqpoint{0.796831in}{0.515622in}}%
\pgfpathlineto{\pgfqpoint{0.788023in}{0.519821in}}%
\pgfpathlineto{\pgfqpoint{0.779283in}{0.524158in}}%
\pgfpathlineto{\pgfqpoint{0.770612in}{0.528632in}}%
\pgfpathlineto{\pgfqpoint{0.762012in}{0.533242in}}%
\pgfpathlineto{\pgfqpoint{0.753486in}{0.537987in}}%
\pgfpathlineto{\pgfqpoint{0.745036in}{0.542866in}}%
\pgfpathlineto{\pgfqpoint{0.736664in}{0.547877in}}%
\pgfpathlineto{\pgfqpoint{0.728372in}{0.553019in}}%
\pgfpathlineto{\pgfqpoint{0.720161in}{0.558291in}}%
\pgfpathlineto{\pgfqpoint{0.712035in}{0.563692in}}%
\pgfpathlineto{\pgfqpoint{0.703995in}{0.569220in}}%
\pgfpathlineto{\pgfqpoint{0.696043in}{0.574874in}}%
\pgfpathlineto{\pgfqpoint{0.688181in}{0.580653in}}%
\pgfpathlineto{\pgfqpoint{0.680411in}{0.586555in}}%
\pgfpathlineto{\pgfqpoint{0.672735in}{0.592578in}}%
\pgfpathlineto{\pgfqpoint{0.665154in}{0.598722in}}%
\pgfpathlineto{\pgfqpoint{0.657671in}{0.604984in}}%
\pgfpathlineto{\pgfqpoint{0.650288in}{0.611363in}}%
\pgfpathlineto{\pgfqpoint{0.643006in}{0.617857in}}%
\pgfpathlineto{\pgfqpoint{0.635828in}{0.624466in}}%
\pgfpathlineto{\pgfqpoint{0.628754in}{0.631186in}}%
\pgfpathlineto{\pgfqpoint{0.621787in}{0.638018in}}%
\pgfpathlineto{\pgfqpoint{0.614928in}{0.644958in}}%
\pgfpathlineto{\pgfqpoint{0.608180in}{0.652005in}}%
\pgfpathlineto{\pgfqpoint{0.601543in}{0.659157in}}%
\pgfpathlineto{\pgfqpoint{0.595020in}{0.666414in}}%
\pgfpathlineto{\pgfqpoint{0.588612in}{0.673772in}}%
\pgfpathlineto{\pgfqpoint{0.582321in}{0.681230in}}%
\pgfpathlineto{\pgfqpoint{0.576147in}{0.688786in}}%
\pgfpathlineto{\pgfqpoint{0.570094in}{0.696438in}}%
\pgfpathlineto{\pgfqpoint{0.564162in}{0.704185in}}%
\pgfpathlineto{\pgfqpoint{0.558352in}{0.712024in}}%
\pgfpathlineto{\pgfqpoint{0.552667in}{0.719954in}}%
\pgfpathlineto{\pgfqpoint{0.547107in}{0.727973in}}%
\pgfpathlineto{\pgfqpoint{0.541674in}{0.736077in}}%
\pgfpathlineto{\pgfqpoint{0.536370in}{0.744267in}}%
\pgfpathlineto{\pgfqpoint{0.531195in}{0.752539in}}%
\pgfpathlineto{\pgfqpoint{0.526151in}{0.760891in}}%
\pgfpathlineto{\pgfqpoint{0.521239in}{0.769322in}}%
\pgfpathlineto{\pgfqpoint{0.516460in}{0.777829in}}%
\pgfpathlineto{\pgfqpoint{0.511816in}{0.786410in}}%
\pgfpathlineto{\pgfqpoint{0.507308in}{0.795064in}}%
\pgfpathlineto{\pgfqpoint{0.502937in}{0.803787in}}%
\pgfpathlineto{\pgfqpoint{0.498703in}{0.812578in}}%
\pgfpathlineto{\pgfqpoint{0.494608in}{0.821435in}}%
\pgfpathlineto{\pgfqpoint{0.490654in}{0.830355in}}%
\pgfpathlineto{\pgfqpoint{0.486840in}{0.839336in}}%
\pgfpathlineto{\pgfqpoint{0.483168in}{0.848376in}}%
\pgfpathlineto{\pgfqpoint{0.479640in}{0.857473in}}%
\pgfpathlineto{\pgfqpoint{0.476254in}{0.866624in}}%
\pgfpathlineto{\pgfqpoint{0.473013in}{0.875827in}}%
\pgfpathlineto{\pgfqpoint{0.469918in}{0.885080in}}%
\pgfpathlineto{\pgfqpoint{0.466969in}{0.894381in}}%
\pgfpathlineto{\pgfqpoint{0.464166in}{0.903727in}}%
\pgfpathlineto{\pgfqpoint{0.461511in}{0.913117in}}%
\pgfpathlineto{\pgfqpoint{0.459004in}{0.922546in}}%
\pgfpathlineto{\pgfqpoint{0.456646in}{0.932014in}}%
\pgfpathlineto{\pgfqpoint{0.454438in}{0.941518in}}%
\pgfpathlineto{\pgfqpoint{0.452379in}{0.951056in}}%
\pgfpathlineto{\pgfqpoint{0.450471in}{0.960625in}}%
\pgfpathlineto{\pgfqpoint{0.448713in}{0.970223in}}%
\pgfpathlineto{\pgfqpoint{0.447107in}{0.979847in}}%
\pgfpathlineto{\pgfqpoint{0.445653in}{0.989495in}}%
\pgfpathlineto{\pgfqpoint{0.444351in}{0.999165in}}%
\pgfpathlineto{\pgfqpoint{0.443201in}{1.008854in}}%
\pgfpathlineto{\pgfqpoint{0.442204in}{1.018561in}}%
\pgfpathlineto{\pgfqpoint{0.441360in}{1.028281in}}%
\pgfpathlineto{\pgfqpoint{0.440669in}{1.038014in}}%
\pgfpathlineto{\pgfqpoint{0.440132in}{1.047757in}}%
\pgfpathlineto{\pgfqpoint{0.439748in}{1.057506in}}%
\pgfpathlineto{\pgfqpoint{0.439517in}{1.067261in}}%
\pgfpathlineto{\pgfqpoint{0.439441in}{1.077018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586382in}{0.864708in}}%
\pgfpathlineto{\pgfqpoint{0.671329in}{1.233128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.059062in}{0.117955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272188in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.271020in}{1.099296in}}%
\pgfpathlineto{\pgfqpoint{1.267530in}{1.121329in}}%
\pgfpathlineto{\pgfqpoint{1.261756in}{1.142877in}}%
\pgfpathlineto{\pgfqpoint{1.253762in}{1.163704in}}%
\pgfpathlineto{\pgfqpoint{1.243634in}{1.183580in}}%
\pgfpathlineto{\pgfqpoint{1.231484in}{1.202290in}}%
\pgfpathlineto{\pgfqpoint{1.217445in}{1.219626in}}%
\pgfpathlineto{\pgfqpoint{1.201671in}{1.235401in}}%
\pgfpathlineto{\pgfqpoint{1.184334in}{1.249440in}}%
\pgfpathlineto{\pgfqpoint{1.165625in}{1.261590in}}%
\pgfpathlineto{\pgfqpoint{1.145748in}{1.271717in}}%
\pgfpathlineto{\pgfqpoint{1.124922in}{1.279712in}}%
\pgfpathlineto{\pgfqpoint{1.103374in}{1.285486in}}%
\pgfpathlineto{\pgfqpoint{1.081340in}{1.288975in}}%
\pgfpathlineto{\pgfqpoint{1.059063in}{1.290143in}}%
\pgfpathlineto{\pgfqpoint{1.036785in}{1.288975in}}%
\pgfpathlineto{\pgfqpoint{1.014751in}{1.285486in}}%
\pgfpathlineto{\pgfqpoint{0.993203in}{1.279712in}}%
\pgfpathlineto{\pgfqpoint{0.972377in}{1.271717in}}%
\pgfpathlineto{\pgfqpoint{0.952500in}{1.261590in}}%
\pgfpathlineto{\pgfqpoint{0.933791in}{1.249440in}}%
\pgfpathlineto{\pgfqpoint{0.916454in}{1.235401in}}%
\pgfpathlineto{\pgfqpoint{0.900680in}{1.219626in}}%
\pgfpathlineto{\pgfqpoint{0.886641in}{1.202290in}}%
\pgfpathlineto{\pgfqpoint{0.874491in}{1.183580in}}%
\pgfpathlineto{\pgfqpoint{0.864363in}{1.163704in}}%
\pgfpathlineto{\pgfqpoint{0.856369in}{1.142877in}}%
\pgfpathlineto{\pgfqpoint{0.850595in}{1.121329in}}%
\pgfpathlineto{\pgfqpoint{0.847105in}{1.099296in}}%
\pgfpathlineto{\pgfqpoint{0.845938in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.847105in}{1.054740in}}%
\pgfpathlineto{\pgfqpoint{0.850595in}{1.032707in}}%
\pgfpathlineto{\pgfqpoint{0.856369in}{1.011159in}}%
\pgfpathlineto{\pgfqpoint{0.864363in}{0.990332in}}%
\pgfpathlineto{\pgfqpoint{0.874491in}{0.970455in}}%
\pgfpathlineto{\pgfqpoint{0.886641in}{0.951746in}}%
\pgfpathlineto{\pgfqpoint{0.900680in}{0.934410in}}%
\pgfpathlineto{\pgfqpoint{0.916454in}{0.918635in}}%
\pgfpathlineto{\pgfqpoint{0.933791in}{0.904596in}}%
\pgfpathlineto{\pgfqpoint{0.952500in}{0.892446in}}%
\pgfpathlineto{\pgfqpoint{0.972377in}{0.882319in}}%
\pgfpathlineto{\pgfqpoint{0.993203in}{0.874324in}}%
\pgfpathlineto{\pgfqpoint{1.014751in}{0.868550in}}%
\pgfpathlineto{\pgfqpoint{1.036785in}{0.865060in}}%
\pgfpathlineto{\pgfqpoint{1.059063in}{0.863893in}}%
\pgfpathlineto{\pgfqpoint{1.081340in}{0.865060in}}%
\pgfpathlineto{\pgfqpoint{1.103374in}{0.868550in}}%
\pgfpathlineto{\pgfqpoint{1.124922in}{0.874324in}}%
\pgfpathlineto{\pgfqpoint{1.145748in}{0.882319in}}%
\pgfpathlineto{\pgfqpoint{1.165625in}{0.892446in}}%
\pgfpathlineto{\pgfqpoint{1.184334in}{0.904596in}}%
\pgfpathlineto{\pgfqpoint{1.201671in}{0.918635in}}%
\pgfpathlineto{\pgfqpoint{1.217445in}{0.934410in}}%
\pgfpathlineto{\pgfqpoint{1.231484in}{0.951746in}}%
\pgfpathlineto{\pgfqpoint{1.243634in}{0.970455in}}%
\pgfpathlineto{\pgfqpoint{1.253762in}{0.990332in}}%
\pgfpathlineto{\pgfqpoint{1.261756in}{1.011159in}}%
\pgfpathlineto{\pgfqpoint{1.267530in}{1.032707in}}%
\pgfpathlineto{\pgfqpoint{1.271020in}{1.054740in}}%
\pgfpathlineto{\pgfqpoint{1.272188in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.272188in}{1.077018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.272155in,y=1.080738in,left,bottom]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485313in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.485053in}{1.091894in}}%
\pgfpathlineto{\pgfqpoint{1.484274in}{1.106752in}}%
\pgfpathlineto{\pgfqpoint{1.481164in}{1.136341in}}%
\pgfpathlineto{\pgfqpoint{1.475998in}{1.165640in}}%
\pgfpathlineto{\pgfqpoint{1.468800in}{1.194508in}}%
\pgfpathlineto{\pgfqpoint{1.459606in}{1.222804in}}%
\pgfpathlineto{\pgfqpoint{1.448461in}{1.250389in}}%
\pgfpathlineto{\pgfqpoint{1.435419in}{1.277130in}}%
\pgfpathlineto{\pgfqpoint{1.420543in}{1.302896in}}%
\pgfpathlineto{\pgfqpoint{1.403906in}{1.327561in}}%
\pgfpathlineto{\pgfqpoint{1.385589in}{1.351006in}}%
\pgfpathlineto{\pgfqpoint{1.365681in}{1.373116in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{1.393783in}}%
\pgfpathlineto{\pgfqpoint{1.321488in}{1.412908in}}%
\pgfpathlineto{\pgfqpoint{1.297418in}{1.430395in}}%
\pgfpathlineto{\pgfqpoint{1.272188in}{1.446161in}}%
\pgfpathlineto{\pgfqpoint{1.245918in}{1.460129in}}%
\pgfpathlineto{\pgfqpoint{1.218739in}{1.472230in}}%
\pgfpathlineto{\pgfqpoint{1.190781in}{1.482406in}}%
\pgfpathlineto{\pgfqpoint{1.162182in}{1.490607in}}%
\pgfpathlineto{\pgfqpoint{1.133080in}{1.496792in}}%
\pgfpathlineto{\pgfqpoint{1.103618in}{1.500933in}}%
\pgfpathlineto{\pgfqpoint{1.073938in}{1.503008in}}%
\pgfpathlineto{\pgfqpoint{1.044187in}{1.503008in}}%
\pgfpathlineto{\pgfqpoint{1.014507in}{1.500933in}}%
\pgfpathlineto{\pgfqpoint{0.985045in}{1.496792in}}%
\pgfpathlineto{\pgfqpoint{0.955943in}{1.490607in}}%
\pgfpathlineto{\pgfqpoint{0.927344in}{1.482406in}}%
\pgfpathlineto{\pgfqpoint{0.899386in}{1.472230in}}%
\pgfpathlineto{\pgfqpoint{0.872207in}{1.460129in}}%
\pgfpathlineto{\pgfqpoint{0.845938in}{1.446161in}}%
\pgfpathlineto{\pgfqpoint{0.820707in}{1.430395in}}%
\pgfpathlineto{\pgfqpoint{0.796637in}{1.412908in}}%
\pgfpathlineto{\pgfqpoint{0.773846in}{1.393783in}}%
\pgfpathlineto{\pgfqpoint{0.752444in}{1.373116in}}%
\pgfpathlineto{\pgfqpoint{0.732536in}{1.351006in}}%
\pgfpathlineto{\pgfqpoint{0.714219in}{1.327561in}}%
\pgfpathlineto{\pgfqpoint{0.697582in}{1.302896in}}%
\pgfpathlineto{\pgfqpoint{0.682706in}{1.277130in}}%
\pgfpathlineto{\pgfqpoint{0.669664in}{1.250389in}}%
\pgfpathlineto{\pgfqpoint{0.658519in}{1.222804in}}%
\pgfpathlineto{\pgfqpoint{0.649325in}{1.194508in}}%
\pgfpathlineto{\pgfqpoint{0.642127in}{1.165640in}}%
\pgfpathlineto{\pgfqpoint{0.636961in}{1.136341in}}%
\pgfpathlineto{\pgfqpoint{0.633851in}{1.106752in}}%
\pgfpathlineto{\pgfqpoint{0.632812in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.633851in}{1.047284in}}%
\pgfpathlineto{\pgfqpoint{0.636961in}{1.017695in}}%
\pgfpathlineto{\pgfqpoint{0.642127in}{0.988396in}}%
\pgfpathlineto{\pgfqpoint{0.649325in}{0.959528in}}%
\pgfpathlineto{\pgfqpoint{0.658519in}{0.931232in}}%
\pgfpathlineto{\pgfqpoint{0.669664in}{0.903646in}}%
\pgfpathlineto{\pgfqpoint{0.682706in}{0.876906in}}%
\pgfpathlineto{\pgfqpoint{0.697582in}{0.851140in}}%
\pgfpathlineto{\pgfqpoint{0.714219in}{0.826475in}}%
\pgfpathlineto{\pgfqpoint{0.732536in}{0.803030in}}%
\pgfpathlineto{\pgfqpoint{0.752444in}{0.780920in}}%
\pgfpathlineto{\pgfqpoint{0.773846in}{0.760252in}}%
\pgfpathlineto{\pgfqpoint{0.796637in}{0.741128in}}%
\pgfpathlineto{\pgfqpoint{0.820707in}{0.723641in}}%
\pgfpathlineto{\pgfqpoint{0.845937in}{0.707875in}}%
\pgfpathlineto{\pgfqpoint{0.872207in}{0.693907in}}%
\pgfpathlineto{\pgfqpoint{0.899386in}{0.681806in}}%
\pgfpathlineto{\pgfqpoint{0.927344in}{0.671630in}}%
\pgfpathlineto{\pgfqpoint{0.955943in}{0.663429in}}%
\pgfpathlineto{\pgfqpoint{0.985045in}{0.657244in}}%
\pgfpathlineto{\pgfqpoint{1.014507in}{0.653103in}}%
\pgfpathlineto{\pgfqpoint{1.044187in}{0.651028in}}%
\pgfpathlineto{\pgfqpoint{1.073938in}{0.651028in}}%
\pgfpathlineto{\pgfqpoint{1.103618in}{0.653103in}}%
\pgfpathlineto{\pgfqpoint{1.133080in}{0.657244in}}%
\pgfpathlineto{\pgfqpoint{1.162182in}{0.663429in}}%
\pgfpathlineto{\pgfqpoint{1.190781in}{0.671630in}}%
\pgfpathlineto{\pgfqpoint{1.218739in}{0.681806in}}%
\pgfpathlineto{\pgfqpoint{1.245918in}{0.693907in}}%
\pgfpathlineto{\pgfqpoint{1.272188in}{0.707875in}}%
\pgfpathlineto{\pgfqpoint{1.297418in}{0.723641in}}%
\pgfpathlineto{\pgfqpoint{1.321488in}{0.741128in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{0.760252in}}%
\pgfpathlineto{\pgfqpoint{1.365681in}{0.780920in}}%
\pgfpathlineto{\pgfqpoint{1.385589in}{0.803030in}}%
\pgfpathlineto{\pgfqpoint{1.403906in}{0.826475in}}%
\pgfpathlineto{\pgfqpoint{1.420543in}{0.851140in}}%
\pgfpathlineto{\pgfqpoint{1.435419in}{0.876906in}}%
\pgfpathlineto{\pgfqpoint{1.448461in}{0.903646in}}%
\pgfpathlineto{\pgfqpoint{1.459606in}{0.931232in}}%
\pgfpathlineto{\pgfqpoint{1.468800in}{0.959528in}}%
\pgfpathlineto{\pgfqpoint{1.475998in}{0.988396in}}%
\pgfpathlineto{\pgfqpoint{1.481164in}{1.017695in}}%
\pgfpathlineto{\pgfqpoint{1.484274in}{1.047284in}}%
\pgfpathlineto{\pgfqpoint{1.485313in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.485313in}{1.077018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.485248in,y=1.084457in,left,bottom]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698438in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.698048in}{1.099332in}}%
\pgfpathlineto{\pgfqpoint{1.696880in}{1.121619in}}%
\pgfpathlineto{\pgfqpoint{1.692215in}{1.166002in}}%
\pgfpathlineto{\pgfqpoint{1.684466in}{1.209952in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{1.253254in}}%
\pgfpathlineto{\pgfqpoint{1.659878in}{1.295697in}}%
\pgfpathlineto{\pgfqpoint{1.643161in}{1.337075in}}%
\pgfpathlineto{\pgfqpoint{1.623597in}{1.377186in}}%
\pgfpathlineto{\pgfqpoint{1.601283in}{1.415835in}}%
\pgfpathlineto{\pgfqpoint{1.576328in}{1.452833in}}%
\pgfpathlineto{\pgfqpoint{1.548852in}{1.488000in}}%
\pgfpathlineto{\pgfqpoint{1.518990in}{1.521165in}}%
\pgfpathlineto{\pgfqpoint{1.486888in}{1.552166in}}%
\pgfpathlineto{\pgfqpoint{1.452701in}{1.580852in}}%
\pgfpathlineto{\pgfqpoint{1.416596in}{1.607084in}}%
\pgfpathlineto{\pgfqpoint{1.378750in}{1.630733in}}%
\pgfpathlineto{\pgfqpoint{1.339346in}{1.651684in}}%
\pgfpathlineto{\pgfqpoint{1.298577in}{1.669836in}}%
\pgfpathlineto{\pgfqpoint{1.256640in}{1.685100in}}%
\pgfpathlineto{\pgfqpoint{1.213741in}{1.697401in}}%
\pgfpathlineto{\pgfqpoint{1.170089in}{1.706679in}}%
\pgfpathlineto{\pgfqpoint{1.125895in}{1.712890in}}%
\pgfpathlineto{\pgfqpoint{1.081376in}{1.716003in}}%
\pgfpathlineto{\pgfqpoint{1.036749in}{1.716003in}}%
\pgfpathlineto{\pgfqpoint{0.992230in}{1.712890in}}%
\pgfpathlineto{\pgfqpoint{0.948036in}{1.706679in}}%
\pgfpathlineto{\pgfqpoint{0.904384in}{1.697401in}}%
\pgfpathlineto{\pgfqpoint{0.861485in}{1.685100in}}%
\pgfpathlineto{\pgfqpoint{0.819548in}{1.669836in}}%
\pgfpathlineto{\pgfqpoint{0.778779in}{1.651684in}}%
\pgfpathlineto{\pgfqpoint{0.739375in}{1.630733in}}%
\pgfpathlineto{\pgfqpoint{0.701529in}{1.607084in}}%
\pgfpathlineto{\pgfqpoint{0.665424in}{1.580852in}}%
\pgfpathlineto{\pgfqpoint{0.631237in}{1.552166in}}%
\pgfpathlineto{\pgfqpoint{0.599135in}{1.521165in}}%
\pgfpathlineto{\pgfqpoint{0.569273in}{1.488000in}}%
\pgfpathlineto{\pgfqpoint{0.541797in}{1.452833in}}%
\pgfpathlineto{\pgfqpoint{0.516842in}{1.415835in}}%
\pgfpathlineto{\pgfqpoint{0.494528in}{1.377186in}}%
\pgfpathlineto{\pgfqpoint{0.474964in}{1.337075in}}%
\pgfpathlineto{\pgfqpoint{0.458247in}{1.295697in}}%
\pgfpathlineto{\pgfqpoint{0.444456in}{1.253254in}}%
\pgfpathlineto{\pgfqpoint{0.433659in}{1.209952in}}%
\pgfpathlineto{\pgfqpoint{0.425910in}{1.166002in}}%
\pgfpathlineto{\pgfqpoint{0.421245in}{1.121619in}}%
\pgfpathlineto{\pgfqpoint{0.419687in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.421245in}{1.032417in}}%
\pgfpathlineto{\pgfqpoint{0.425910in}{0.988034in}}%
\pgfpathlineto{\pgfqpoint{0.433659in}{0.944084in}}%
\pgfpathlineto{\pgfqpoint{0.444456in}{0.900782in}}%
\pgfpathlineto{\pgfqpoint{0.458247in}{0.858339in}}%
\pgfpathlineto{\pgfqpoint{0.474964in}{0.816961in}}%
\pgfpathlineto{\pgfqpoint{0.494528in}{0.776850in}}%
\pgfpathlineto{\pgfqpoint{0.516842in}{0.738201in}}%
\pgfpathlineto{\pgfqpoint{0.541797in}{0.701203in}}%
\pgfpathlineto{\pgfqpoint{0.569273in}{0.666036in}}%
\pgfpathlineto{\pgfqpoint{0.599135in}{0.632871in}}%
\pgfpathlineto{\pgfqpoint{0.631237in}{0.601870in}}%
\pgfpathlineto{\pgfqpoint{0.665424in}{0.573184in}}%
\pgfpathlineto{\pgfqpoint{0.701529in}{0.546952in}}%
\pgfpathlineto{\pgfqpoint{0.739375in}{0.523303in}}%
\pgfpathlineto{\pgfqpoint{0.778779in}{0.502352in}}%
\pgfpathlineto{\pgfqpoint{0.819548in}{0.484200in}}%
\pgfpathlineto{\pgfqpoint{0.861485in}{0.468936in}}%
\pgfpathlineto{\pgfqpoint{0.904384in}{0.456635in}}%
\pgfpathlineto{\pgfqpoint{0.948036in}{0.447357in}}%
\pgfpathlineto{\pgfqpoint{0.992230in}{0.441146in}}%
\pgfpathlineto{\pgfqpoint{1.036749in}{0.438032in}}%
\pgfpathlineto{\pgfqpoint{1.081376in}{0.438032in}}%
\pgfpathlineto{\pgfqpoint{1.125895in}{0.441146in}}%
\pgfpathlineto{\pgfqpoint{1.170089in}{0.447357in}}%
\pgfpathlineto{\pgfqpoint{1.213741in}{0.456635in}}%
\pgfpathlineto{\pgfqpoint{1.256640in}{0.468936in}}%
\pgfpathlineto{\pgfqpoint{1.298577in}{0.484200in}}%
\pgfpathlineto{\pgfqpoint{1.339346in}{0.502352in}}%
\pgfpathlineto{\pgfqpoint{1.378750in}{0.523303in}}%
\pgfpathlineto{\pgfqpoint{1.416596in}{0.546952in}}%
\pgfpathlineto{\pgfqpoint{1.452701in}{0.573184in}}%
\pgfpathlineto{\pgfqpoint{1.486888in}{0.601870in}}%
\pgfpathlineto{\pgfqpoint{1.518990in}{0.632871in}}%
\pgfpathlineto{\pgfqpoint{1.548852in}{0.666036in}}%
\pgfpathlineto{\pgfqpoint{1.576328in}{0.701203in}}%
\pgfpathlineto{\pgfqpoint{1.601283in}{0.738201in}}%
\pgfpathlineto{\pgfqpoint{1.623597in}{0.776850in}}%
\pgfpathlineto{\pgfqpoint{1.643161in}{0.816961in}}%
\pgfpathlineto{\pgfqpoint{1.659878in}{0.858339in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{0.900782in}}%
\pgfpathlineto{\pgfqpoint{1.684466in}{0.944084in}}%
\pgfpathlineto{\pgfqpoint{1.692215in}{0.988034in}}%
\pgfpathlineto{\pgfqpoint{1.696880in}{1.032417in}}%
\pgfpathlineto{\pgfqpoint{1.698438in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.698438in}{1.077018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.698340in,y=1.088177in,left,bottom]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911563in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.911043in}{1.106770in}}%
\pgfpathlineto{\pgfqpoint{1.909486in}{1.136485in}}%
\pgfpathlineto{\pgfqpoint{1.903266in}{1.195663in}}%
\pgfpathlineto{\pgfqpoint{1.892933in}{1.254263in}}%
\pgfpathlineto{\pgfqpoint{1.878538in}{1.311999in}}%
\pgfpathlineto{\pgfqpoint{1.860150in}{1.368590in}}%
\pgfpathlineto{\pgfqpoint{1.837860in}{1.423761in}}%
\pgfpathlineto{\pgfqpoint{1.811775in}{1.477242in}}%
\pgfpathlineto{\pgfqpoint{1.782024in}{1.528774in}}%
\pgfpathlineto{\pgfqpoint{1.748749in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.712115in}{1.624994in}}%
\pgfpathlineto{\pgfqpoint{1.672300in}{1.669214in}}%
\pgfpathlineto{\pgfqpoint{1.629496in}{1.710549in}}%
\pgfpathlineto{\pgfqpoint{1.583914in}{1.748797in}}%
\pgfpathlineto{\pgfqpoint{1.535774in}{1.783773in}}%
\pgfpathlineto{\pgfqpoint{1.485313in}{1.815305in}}%
\pgfpathlineto{\pgfqpoint{1.432774in}{1.843240in}}%
\pgfpathlineto{\pgfqpoint{1.378415in}{1.867442in}}%
\pgfpathlineto{\pgfqpoint{1.322499in}{1.887794in}}%
\pgfpathlineto{\pgfqpoint{1.265301in}{1.904195in}}%
\pgfpathlineto{\pgfqpoint{1.207098in}{1.916567in}}%
\pgfpathlineto{\pgfqpoint{1.148173in}{1.924848in}}%
\pgfpathlineto{\pgfqpoint{1.088814in}{1.928999in}}%
\pgfpathlineto{\pgfqpoint{1.029311in}{1.928999in}}%
\pgfpathlineto{\pgfqpoint{0.969952in}{1.924848in}}%
\pgfpathlineto{\pgfqpoint{0.911027in}{1.916567in}}%
\pgfpathlineto{\pgfqpoint{0.852824in}{1.904195in}}%
\pgfpathlineto{\pgfqpoint{0.795626in}{1.887794in}}%
\pgfpathlineto{\pgfqpoint{0.739710in}{1.867442in}}%
\pgfpathlineto{\pgfqpoint{0.685351in}{1.843240in}}%
\pgfpathlineto{\pgfqpoint{0.632813in}{1.815305in}}%
\pgfpathlineto{\pgfqpoint{0.582351in}{1.783773in}}%
\pgfpathlineto{\pgfqpoint{0.534211in}{1.748797in}}%
\pgfpathlineto{\pgfqpoint{0.488629in}{1.710549in}}%
\pgfpathlineto{\pgfqpoint{0.445825in}{1.669214in}}%
\pgfpathlineto{\pgfqpoint{0.406010in}{1.624994in}}%
\pgfpathlineto{\pgfqpoint{0.369376in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{0.336101in}{1.528774in}}%
\pgfpathlineto{\pgfqpoint{0.306350in}{1.477242in}}%
\pgfpathlineto{\pgfqpoint{0.280265in}{1.423761in}}%
\pgfpathlineto{\pgfqpoint{0.257975in}{1.368590in}}%
\pgfpathlineto{\pgfqpoint{0.239587in}{1.311999in}}%
\pgfpathlineto{\pgfqpoint{0.225192in}{1.254263in}}%
\pgfpathlineto{\pgfqpoint{0.214859in}{1.195663in}}%
\pgfpathlineto{\pgfqpoint{0.208639in}{1.136485in}}%
\pgfpathlineto{\pgfqpoint{0.206563in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.208639in}{1.017551in}}%
\pgfpathlineto{\pgfqpoint{0.214859in}{0.958373in}}%
\pgfpathlineto{\pgfqpoint{0.225192in}{0.899773in}}%
\pgfpathlineto{\pgfqpoint{0.239587in}{0.842037in}}%
\pgfpathlineto{\pgfqpoint{0.257975in}{0.785446in}}%
\pgfpathlineto{\pgfqpoint{0.280265in}{0.730275in}}%
\pgfpathlineto{\pgfqpoint{0.306350in}{0.676793in}}%
\pgfpathlineto{\pgfqpoint{0.336101in}{0.625262in}}%
\pgfpathlineto{\pgfqpoint{0.369376in}{0.575931in}}%
\pgfpathlineto{\pgfqpoint{0.406010in}{0.529042in}}%
\pgfpathlineto{\pgfqpoint{0.445825in}{0.484822in}}%
\pgfpathlineto{\pgfqpoint{0.488629in}{0.443487in}}%
\pgfpathlineto{\pgfqpoint{0.534211in}{0.405239in}}%
\pgfpathlineto{\pgfqpoint{0.582351in}{0.370263in}}%
\pgfpathlineto{\pgfqpoint{0.632812in}{0.338731in}}%
\pgfpathlineto{\pgfqpoint{0.685351in}{0.310796in}}%
\pgfpathlineto{\pgfqpoint{0.739710in}{0.286594in}}%
\pgfpathlineto{\pgfqpoint{0.795626in}{0.266242in}}%
\pgfpathlineto{\pgfqpoint{0.852824in}{0.249841in}}%
\pgfpathlineto{\pgfqpoint{0.911027in}{0.237469in}}%
\pgfpathlineto{\pgfqpoint{0.969952in}{0.229188in}}%
\pgfpathlineto{\pgfqpoint{1.029311in}{0.225037in}}%
\pgfpathlineto{\pgfqpoint{1.088814in}{0.225037in}}%
\pgfpathlineto{\pgfqpoint{1.148173in}{0.229188in}}%
\pgfpathlineto{\pgfqpoint{1.207098in}{0.237469in}}%
\pgfpathlineto{\pgfqpoint{1.265301in}{0.249841in}}%
\pgfpathlineto{\pgfqpoint{1.322499in}{0.266242in}}%
\pgfpathlineto{\pgfqpoint{1.378415in}{0.286594in}}%
\pgfpathlineto{\pgfqpoint{1.432774in}{0.310796in}}%
\pgfpathlineto{\pgfqpoint{1.485313in}{0.338731in}}%
\pgfpathlineto{\pgfqpoint{1.535774in}{0.370263in}}%
\pgfpathlineto{\pgfqpoint{1.583914in}{0.405239in}}%
\pgfpathlineto{\pgfqpoint{1.629496in}{0.443487in}}%
\pgfpathlineto{\pgfqpoint{1.672300in}{0.484822in}}%
\pgfpathlineto{\pgfqpoint{1.712115in}{0.529042in}}%
\pgfpathlineto{\pgfqpoint{1.748749in}{0.575931in}}%
\pgfpathlineto{\pgfqpoint{1.782024in}{0.625262in}}%
\pgfpathlineto{\pgfqpoint{1.811775in}{0.676793in}}%
\pgfpathlineto{\pgfqpoint{1.837860in}{0.730275in}}%
\pgfpathlineto{\pgfqpoint{1.860150in}{0.785446in}}%
\pgfpathlineto{\pgfqpoint{1.878538in}{0.842037in}}%
\pgfpathlineto{\pgfqpoint{1.892933in}{0.899773in}}%
\pgfpathlineto{\pgfqpoint{1.903266in}{0.958373in}}%
\pgfpathlineto{\pgfqpoint{1.909486in}{1.017551in}}%
\pgfpathlineto{\pgfqpoint{1.911563in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.911563in}{1.077018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.911433in,y=1.091896in,left,bottom]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671329in}{1.233128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645633in}{1.146730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636461in}{1.057536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643740in}{0.969079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666521in}{0.884623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703175in}{0.806932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751626in}{0.738154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809577in}{0.679801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874692in}{0.632800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944728in}{0.597586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017607in}{0.574202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091461in}{0.562392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164632in}{0.561680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235673in}{0.571441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303323in}{0.590941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366494in}{0.619375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424244in}{0.655892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475761in}{0.699605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520345in}{0.749604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557390in}{0.804957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586382in}{0.864708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606881in}{0.927878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618525in}{0.993458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621025in}{1.060400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614170in}{1.127615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597834in}{1.193961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571990in}{1.258235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536725in}{1.319171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492267in}{1.375433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439017in}{1.425622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377583in}{1.468281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308832in}{1.501921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233936in}{1.525060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154419in}{1.536291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072201in}{1.534372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989609in}{1.518355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909348in}{1.487737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834401in}{1.442629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767860in}{1.383893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712668in}{1.313227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062535in}{1.077018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.062535in}{0.680828in}}{\pgfqpoint{1.062535in}{0.284638in}}%
\pgfpathlineto{\pgfqpoint{1.093785in}{0.284638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.076424in}{0.201297in}}{\pgfqpoint{1.059062in}{0.117955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.041701in}{0.201297in}}{\pgfqpoint{1.024340in}{0.284638in}}%
\pgfpathlineto{\pgfqpoint{1.055590in}{0.284638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.055590in}{0.680828in}}{\pgfqpoint{1.055590in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.062535in}{1.077018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.142650in,y=0.121605in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Observer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.059063in,y=2.201431in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont HD221585}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathcurveto{\pgfqpoint{1.313409in}{0.117955in}}{\pgfqpoint{1.557372in}{0.219008in}}{\pgfqpoint{1.737222in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{1.917072in}{0.578708in}}{\pgfqpoint{2.018125in}{0.822672in}}{\pgfqpoint{2.018125in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{2.018125in}{1.331364in}}{\pgfqpoint{1.917072in}{1.575328in}}{\pgfqpoint{1.737222in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{1.557372in}{1.935028in}}{\pgfqpoint{1.313409in}{2.036080in}}{\pgfqpoint{1.059063in}{2.036080in}}%
\pgfpathcurveto{\pgfqpoint{0.804716in}{2.036080in}}{\pgfqpoint{0.560753in}{1.935028in}}{\pgfqpoint{0.380903in}{1.755178in}}%
\pgfpathcurveto{\pgfqpoint{0.201053in}{1.575328in}}{\pgfqpoint{0.100000in}{1.331364in}}{\pgfqpoint{0.100000in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.822672in}}{\pgfqpoint{0.201053in}{0.578708in}}{\pgfqpoint{0.380903in}{0.398858in}}%
\pgfpathcurveto{\pgfqpoint{0.560753in}{0.219008in}}{\pgfqpoint{0.804716in}{0.117955in}}{\pgfqpoint{1.059063in}{0.117955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059063in}{1.040293in}}%
\pgfpathcurveto{\pgfqpoint{1.068802in}{1.040293in}}{\pgfqpoint{1.078144in}{1.044162in}}{\pgfqpoint{1.085031in}{1.051049in}}%
\pgfpathcurveto{\pgfqpoint{1.091918in}{1.057936in}}{\pgfqpoint{1.095788in}{1.067278in}}{\pgfqpoint{1.095788in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{1.095788in}{1.086758in}}{\pgfqpoint{1.091918in}{1.096100in}}{\pgfqpoint{1.085031in}{1.102987in}}%
\pgfpathcurveto{\pgfqpoint{1.078144in}{1.109874in}}{\pgfqpoint{1.068802in}{1.113743in}}{\pgfqpoint{1.059063in}{1.113743in}}%
\pgfpathcurveto{\pgfqpoint{1.049323in}{1.113743in}}{\pgfqpoint{1.039981in}{1.109874in}}{\pgfqpoint{1.033094in}{1.102987in}}%
\pgfpathcurveto{\pgfqpoint{1.026207in}{1.096100in}}{\pgfqpoint{1.022337in}{1.086758in}}{\pgfqpoint{1.022337in}{1.077018in}}%
\pgfpathcurveto{\pgfqpoint{1.022337in}{1.067278in}}{\pgfqpoint{1.026207in}{1.057936in}}{\pgfqpoint{1.033094in}{1.051049in}}%
\pgfpathcurveto{\pgfqpoint{1.039981in}{1.044162in}}{\pgfqpoint{1.049323in}{1.040293in}}{\pgfqpoint{1.059063in}{1.040293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/HRdiagram_withiso.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.187500in}{3.187500in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{3.187500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.187500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478125in}{0.414375in}}%
\pgfpathlineto{\pgfqpoint{2.964375in}{0.414375in}}%
\pgfpathlineto{\pgfqpoint{2.964375in}{2.964375in}}%
\pgfpathlineto{\pgfqpoint{0.478125in}{2.964375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.414375in}}{\pgfqpoint{2.486250in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746112in}{2.033766in}}%
\pgfpathlineto{\pgfqpoint{1.605225in}{2.033766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.414375in}}{\pgfqpoint{2.486250in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675669in}{1.925508in}}%
\pgfpathlineto{\pgfqpoint{1.675669in}{2.142024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.414375in}}{\pgfqpoint{2.486250in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762687in}{1.522749in}}%
\pgfpathlineto{\pgfqpoint{1.638375in}{1.522749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.414375in}}{\pgfqpoint{2.486250in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700531in}{1.425228in}}%
\pgfpathlineto{\pgfqpoint{1.700531in}{1.620269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.414375in}}{\pgfqpoint{2.486250in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337953in}{2.448814in}}%
\pgfpathlineto{\pgfqpoint{1.213641in}{2.448814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.414375in}}{\pgfqpoint{2.486250in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275797in}{2.264495in}}%
\pgfpathlineto{\pgfqpoint{1.275797in}{2.633133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.414375in}}{\pgfqpoint{2.486250in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564503in}{1.756900in}}%
\pgfpathlineto{\pgfqpoint{2.452622in}{1.756900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.414375in}}{\pgfqpoint{2.486250in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508562in}{1.660406in}}%
\pgfpathlineto{\pgfqpoint{2.508562in}{1.853394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.414375in}}{\pgfqpoint{2.486250in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675669in}{2.033766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.414375in}}{\pgfqpoint{2.486250in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700531in}{1.522749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.414375in}}{\pgfqpoint{2.486250in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275797in}{2.448814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.414375in}}{\pgfqpoint{2.486250in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508562in}{1.756900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.414375in}}{\pgfqpoint{2.486250in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602975in}{0.404375in}}%
\pgfpathlineto{\pgfqpoint{2.598277in}{0.437135in}}%
\pgfpathlineto{\pgfqpoint{2.595564in}{0.469075in}}%
\pgfpathlineto{\pgfqpoint{2.596074in}{0.516126in}}%
\pgfpathlineto{\pgfqpoint{2.599000in}{0.540155in}}%
\pgfpathlineto{\pgfqpoint{2.605383in}{0.595208in}}%
\pgfpathlineto{\pgfqpoint{2.606181in}{0.629076in}}%
\pgfpathlineto{\pgfqpoint{2.605383in}{0.650136in}}%
\pgfpathlineto{\pgfqpoint{2.606447in}{0.702336in}}%
\pgfpathlineto{\pgfqpoint{2.609608in}{0.734241in}}%
\pgfpathlineto{\pgfqpoint{2.616138in}{0.776430in}}%
\pgfpathlineto{\pgfqpoint{2.621696in}{0.803147in}}%
\pgfpathlineto{\pgfqpoint{2.632675in}{0.840537in}}%
\pgfpathlineto{\pgfqpoint{2.652122in}{0.890251in}}%
\pgfpathlineto{\pgfqpoint{2.667605in}{0.921755in}}%
\pgfpathlineto{\pgfqpoint{2.686545in}{0.954526in}}%
\pgfpathlineto{\pgfqpoint{2.719521in}{1.000395in}}%
\pgfpathlineto{\pgfqpoint{2.751972in}{1.036520in}}%
\pgfpathlineto{\pgfqpoint{2.777512in}{1.061240in}}%
\pgfpathlineto{\pgfqpoint{2.808727in}{1.086726in}}%
\pgfpathlineto{\pgfqpoint{2.845520in}{1.112391in}}%
\pgfpathlineto{\pgfqpoint{2.867620in}{1.125240in}}%
\pgfpathlineto{\pgfqpoint{2.892302in}{1.138105in}}%
\pgfpathlineto{\pgfqpoint{2.919560in}{1.150821in}}%
\pgfpathlineto{\pgfqpoint{2.950129in}{1.163296in}}%
\pgfpathlineto{\pgfqpoint{2.974375in}{1.171667in}}%
\pgfpathlineto{\pgfqpoint{2.974375in}{1.171667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.414375in}}{\pgfqpoint{2.486250in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.730000,0.730000,0.730000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398746in}{0.404375in}}%
\pgfpathlineto{\pgfqpoint{2.394528in}{0.417418in}}%
\pgfpathlineto{\pgfqpoint{2.375281in}{0.477118in}}%
\pgfpathlineto{\pgfqpoint{2.356680in}{0.549502in}}%
\pgfpathlineto{\pgfqpoint{2.348110in}{0.595094in}}%
\pgfpathlineto{\pgfqpoint{2.344576in}{0.621104in}}%
\pgfpathlineto{\pgfqpoint{2.341585in}{0.669388in}}%
\pgfpathlineto{\pgfqpoint{2.342401in}{0.701919in}}%
\pgfpathlineto{\pgfqpoint{2.348886in}{0.742454in}}%
\pgfpathlineto{\pgfqpoint{2.359792in}{0.780676in}}%
\pgfpathlineto{\pgfqpoint{2.366578in}{0.807105in}}%
\pgfpathlineto{\pgfqpoint{2.371412in}{0.862562in}}%
\pgfpathlineto{\pgfqpoint{2.372818in}{0.892564in}}%
\pgfpathlineto{\pgfqpoint{2.377555in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{2.384555in}{0.978731in}}%
\pgfpathlineto{\pgfqpoint{2.399908in}{1.038650in}}%
\pgfpathlineto{\pgfqpoint{2.411722in}{1.070902in}}%
\pgfpathlineto{\pgfqpoint{2.430136in}{1.113499in}}%
\pgfpathlineto{\pgfqpoint{2.448633in}{1.149571in}}%
\pgfpathlineto{\pgfqpoint{2.480903in}{1.196992in}}%
\pgfpathlineto{\pgfqpoint{2.513029in}{1.237177in}}%
\pgfpathlineto{\pgfqpoint{2.542521in}{1.268672in}}%
\pgfpathlineto{\pgfqpoint{2.565891in}{1.290189in}}%
\pgfpathlineto{\pgfqpoint{2.578461in}{1.301090in}}%
\pgfpathlineto{\pgfqpoint{2.608620in}{1.323157in}}%
\pgfpathlineto{\pgfqpoint{2.643712in}{1.345422in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{1.367628in}}%
\pgfpathlineto{\pgfqpoint{2.708223in}{1.378598in}}%
\pgfpathlineto{\pgfqpoint{2.734514in}{1.389371in}}%
\pgfpathlineto{\pgfqpoint{2.764149in}{1.399837in}}%
\pgfpathlineto{\pgfqpoint{2.797071in}{1.409853in}}%
\pgfpathlineto{\pgfqpoint{2.833590in}{1.419292in}}%
\pgfpathlineto{\pgfqpoint{2.875321in}{1.427843in}}%
\pgfpathlineto{\pgfqpoint{2.923638in}{1.435176in}}%
\pgfpathlineto{\pgfqpoint{2.974375in}{1.440521in}}%
\pgfpathlineto{\pgfqpoint{2.974375in}{1.440521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.414375in}}{\pgfqpoint{2.486250in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226332in}{0.404375in}}%
\pgfpathlineto{\pgfqpoint{2.219971in}{0.416127in}}%
\pgfpathlineto{\pgfqpoint{2.164482in}{0.538216in}}%
\pgfpathlineto{\pgfqpoint{2.159341in}{0.552013in}}%
\pgfpathlineto{\pgfqpoint{2.153585in}{0.566724in}}%
\pgfpathlineto{\pgfqpoint{2.138238in}{0.611492in}}%
\pgfpathlineto{\pgfqpoint{2.133412in}{0.627290in}}%
\pgfpathlineto{\pgfqpoint{2.129457in}{0.639351in}}%
\pgfpathlineto{\pgfqpoint{2.124011in}{0.658428in}}%
\pgfpathlineto{\pgfqpoint{2.119971in}{0.673522in}}%
\pgfpathlineto{\pgfqpoint{2.107184in}{0.731204in}}%
\pgfpathlineto{\pgfqpoint{2.104816in}{0.743485in}}%
\pgfpathlineto{\pgfqpoint{2.099822in}{0.771461in}}%
\pgfpathlineto{\pgfqpoint{2.098157in}{0.782722in}}%
\pgfpathlineto{\pgfqpoint{2.093715in}{0.825738in}}%
\pgfpathlineto{\pgfqpoint{2.094576in}{0.894665in}}%
\pgfpathlineto{\pgfqpoint{2.097372in}{0.914265in}}%
\pgfpathlineto{\pgfqpoint{2.103976in}{0.939651in}}%
\pgfpathlineto{\pgfqpoint{2.108699in}{0.953699in}}%
\pgfpathlineto{\pgfqpoint{2.117347in}{0.973606in}}%
\pgfpathlineto{\pgfqpoint{2.133168in}{1.007945in}}%
\pgfpathlineto{\pgfqpoint{2.137839in}{1.022762in}}%
\pgfpathlineto{\pgfqpoint{2.144477in}{1.063402in}}%
\pgfpathlineto{\pgfqpoint{2.153568in}{1.145019in}}%
\pgfpathlineto{\pgfqpoint{2.161831in}{1.184921in}}%
\pgfpathlineto{\pgfqpoint{2.172949in}{1.227937in}}%
\pgfpathlineto{\pgfqpoint{2.181667in}{1.254049in}}%
\pgfpathlineto{\pgfqpoint{2.201400in}{1.302672in}}%
\pgfpathlineto{\pgfqpoint{2.216100in}{1.332238in}}%
\pgfpathlineto{\pgfqpoint{2.239260in}{1.371082in}}%
\pgfpathlineto{\pgfqpoint{2.255480in}{1.395449in}}%
\pgfpathlineto{\pgfqpoint{2.274167in}{1.420578in}}%
\pgfpathlineto{\pgfqpoint{2.295122in}{1.446593in}}%
\pgfpathlineto{\pgfqpoint{2.311068in}{1.464406in}}%
\pgfpathlineto{\pgfqpoint{2.328973in}{1.482547in}}%
\pgfpathlineto{\pgfqpoint{2.360463in}{1.510550in}}%
\pgfpathlineto{\pgfqpoint{2.384490in}{1.529623in}}%
\pgfpathlineto{\pgfqpoint{2.411269in}{1.548942in}}%
\pgfpathlineto{\pgfqpoint{2.441785in}{1.568418in}}%
\pgfpathlineto{\pgfqpoint{2.478276in}{1.587798in}}%
\pgfpathlineto{\pgfqpoint{2.521288in}{1.606915in}}%
\pgfpathlineto{\pgfqpoint{2.570706in}{1.625363in}}%
\pgfpathlineto{\pgfqpoint{2.599584in}{1.634102in}}%
\pgfpathlineto{\pgfqpoint{2.631916in}{1.642307in}}%
\pgfpathlineto{\pgfqpoint{2.667264in}{1.649891in}}%
\pgfpathlineto{\pgfqpoint{2.706396in}{1.656604in}}%
\pgfpathlineto{\pgfqpoint{2.751265in}{1.662161in}}%
\pgfpathlineto{\pgfqpoint{2.802463in}{1.665982in}}%
\pgfpathlineto{\pgfqpoint{2.860878in}{1.667764in}}%
\pgfpathlineto{\pgfqpoint{2.930058in}{1.666545in}}%
\pgfpathlineto{\pgfqpoint{2.974375in}{1.663762in}}%
\pgfpathlineto{\pgfqpoint{2.974375in}{1.663762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.414375in}}{\pgfqpoint{2.486250in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580000,0.580000,0.580000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971483in}{0.620829in}}%
\pgfpathlineto{\pgfqpoint{1.964283in}{0.630468in}}%
\pgfpathlineto{\pgfqpoint{1.957404in}{0.639137in}}%
\pgfpathlineto{\pgfqpoint{1.951535in}{0.647739in}}%
\pgfpathlineto{\pgfqpoint{1.936503in}{0.674896in}}%
\pgfpathlineto{\pgfqpoint{1.913166in}{0.727681in}}%
\pgfpathlineto{\pgfqpoint{1.910211in}{0.735155in}}%
\pgfpathlineto{\pgfqpoint{1.901933in}{0.756507in}}%
\pgfpathlineto{\pgfqpoint{1.898459in}{0.765996in}}%
\pgfpathlineto{\pgfqpoint{1.894108in}{0.778988in}}%
\pgfpathlineto{\pgfqpoint{1.891253in}{0.787054in}}%
\pgfpathlineto{\pgfqpoint{1.885912in}{0.804411in}}%
\pgfpathlineto{\pgfqpoint{1.882408in}{0.815566in}}%
\pgfpathlineto{\pgfqpoint{1.869740in}{0.862035in}}%
\pgfpathlineto{\pgfqpoint{1.860830in}{0.900261in}}%
\pgfpathlineto{\pgfqpoint{1.859605in}{0.906748in}}%
\pgfpathlineto{\pgfqpoint{1.857358in}{0.918812in}}%
\pgfpathlineto{\pgfqpoint{1.854026in}{0.940107in}}%
\pgfpathlineto{\pgfqpoint{1.850840in}{0.964523in}}%
\pgfpathlineto{\pgfqpoint{1.849245in}{0.979076in}}%
\pgfpathlineto{\pgfqpoint{1.846029in}{1.049510in}}%
\pgfpathlineto{\pgfqpoint{1.847304in}{1.069486in}}%
\pgfpathlineto{\pgfqpoint{1.850044in}{1.094408in}}%
\pgfpathlineto{\pgfqpoint{1.858644in}{1.128757in}}%
\pgfpathlineto{\pgfqpoint{1.866971in}{1.150889in}}%
\pgfpathlineto{\pgfqpoint{1.874029in}{1.163881in}}%
\pgfpathlineto{\pgfqpoint{1.898579in}{1.199606in}}%
\pgfpathlineto{\pgfqpoint{1.905329in}{1.209493in}}%
\pgfpathlineto{\pgfqpoint{1.912158in}{1.227774in}}%
\pgfpathlineto{\pgfqpoint{1.916948in}{1.244865in}}%
\pgfpathlineto{\pgfqpoint{1.922582in}{1.276454in}}%
\pgfpathlineto{\pgfqpoint{1.926805in}{1.301054in}}%
\pgfpathlineto{\pgfqpoint{1.931871in}{1.331038in}}%
\pgfpathlineto{\pgfqpoint{1.938904in}{1.362897in}}%
\pgfpathlineto{\pgfqpoint{1.949338in}{1.402239in}}%
\pgfpathlineto{\pgfqpoint{1.969727in}{1.461745in}}%
\pgfpathlineto{\pgfqpoint{1.979647in}{1.485088in}}%
\pgfpathlineto{\pgfqpoint{2.003666in}{1.534750in}}%
\pgfpathlineto{\pgfqpoint{2.018674in}{1.561133in}}%
\pgfpathlineto{\pgfqpoint{2.041440in}{1.595702in}}%
\pgfpathlineto{\pgfqpoint{2.062863in}{1.624565in}}%
\pgfpathlineto{\pgfqpoint{2.081466in}{1.647076in}}%
\pgfpathlineto{\pgfqpoint{2.109462in}{1.678137in}}%
\pgfpathlineto{\pgfqpoint{2.134235in}{1.702261in}}%
\pgfpathlineto{\pgfqpoint{2.162234in}{1.727109in}}%
\pgfpathlineto{\pgfqpoint{2.196193in}{1.752591in}}%
\pgfpathlineto{\pgfqpoint{2.221874in}{1.769804in}}%
\pgfpathlineto{\pgfqpoint{2.250690in}{1.787157in}}%
\pgfpathlineto{\pgfqpoint{2.283109in}{1.804521in}}%
\pgfpathlineto{\pgfqpoint{2.300374in}{1.813185in}}%
\pgfpathlineto{\pgfqpoint{2.340781in}{1.830176in}}%
\pgfpathlineto{\pgfqpoint{2.387287in}{1.846552in}}%
\pgfpathlineto{\pgfqpoint{2.441479in}{1.861812in}}%
\pgfpathlineto{\pgfqpoint{2.472860in}{1.868716in}}%
\pgfpathlineto{\pgfqpoint{2.507608in}{1.874933in}}%
\pgfpathlineto{\pgfqpoint{2.545393in}{1.880321in}}%
\pgfpathlineto{\pgfqpoint{2.586982in}{1.884618in}}%
\pgfpathlineto{\pgfqpoint{2.635187in}{1.887249in}}%
\pgfpathlineto{\pgfqpoint{2.689604in}{1.887906in}}%
\pgfpathlineto{\pgfqpoint{2.752511in}{1.885711in}}%
\pgfpathlineto{\pgfqpoint{2.825654in}{1.879862in}}%
\pgfpathlineto{\pgfqpoint{2.912664in}{1.869168in}}%
\pgfpathlineto{\pgfqpoint{2.974375in}{1.859062in}}%
\pgfpathlineto{\pgfqpoint{2.974375in}{1.859062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.414375in}}{\pgfqpoint{2.486250in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671380in}{0.913346in}}%
\pgfpathlineto{\pgfqpoint{1.671862in}{0.916339in}}%
\pgfpathlineto{\pgfqpoint{1.667551in}{0.923796in}}%
\pgfpathlineto{\pgfqpoint{1.661695in}{0.932561in}}%
\pgfpathlineto{\pgfqpoint{1.656238in}{0.942724in}}%
\pgfpathlineto{\pgfqpoint{1.649389in}{0.957675in}}%
\pgfpathlineto{\pgfqpoint{1.628537in}{1.014971in}}%
\pgfpathlineto{\pgfqpoint{1.616667in}{1.058361in}}%
\pgfpathlineto{\pgfqpoint{1.602505in}{1.130591in}}%
\pgfpathlineto{\pgfqpoint{1.598170in}{1.204468in}}%
\pgfpathlineto{\pgfqpoint{1.599037in}{1.235678in}}%
\pgfpathlineto{\pgfqpoint{1.599615in}{1.242836in}}%
\pgfpathlineto{\pgfqpoint{1.600529in}{1.257585in}}%
\pgfpathlineto{\pgfqpoint{1.607491in}{1.294898in}}%
\pgfpathlineto{\pgfqpoint{1.616123in}{1.321425in}}%
\pgfpathlineto{\pgfqpoint{1.620910in}{1.333369in}}%
\pgfpathlineto{\pgfqpoint{1.632582in}{1.355853in}}%
\pgfpathlineto{\pgfqpoint{1.637733in}{1.362451in}}%
\pgfpathlineto{\pgfqpoint{1.643271in}{1.369040in}}%
\pgfpathlineto{\pgfqpoint{1.649993in}{1.376756in}}%
\pgfpathlineto{\pgfqpoint{1.654841in}{1.381587in}}%
\pgfpathlineto{\pgfqpoint{1.670996in}{1.394813in}}%
\pgfpathlineto{\pgfqpoint{1.695609in}{1.410754in}}%
\pgfpathlineto{\pgfqpoint{1.726352in}{1.426698in}}%
\pgfpathlineto{\pgfqpoint{1.746117in}{1.434905in}}%
\pgfpathlineto{\pgfqpoint{1.782265in}{1.448367in}}%
\pgfpathlineto{\pgfqpoint{1.877775in}{1.467931in}}%
\pgfpathlineto{\pgfqpoint{1.916825in}{1.474191in}}%
\pgfpathlineto{\pgfqpoint{1.921737in}{1.476422in}}%
\pgfpathlineto{\pgfqpoint{1.972605in}{1.484961in}}%
\pgfpathlineto{\pgfqpoint{2.052988in}{1.502064in}}%
\pgfpathlineto{\pgfqpoint{2.068699in}{1.509773in}}%
\pgfpathlineto{\pgfqpoint{2.071618in}{1.513902in}}%
\pgfpathlineto{\pgfqpoint{2.072872in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{2.072316in}{1.525110in}}%
\pgfpathlineto{\pgfqpoint{2.069534in}{1.532730in}}%
\pgfpathlineto{\pgfqpoint{2.063666in}{1.542535in}}%
\pgfpathlineto{\pgfqpoint{2.053618in}{1.554982in}}%
\pgfpathlineto{\pgfqpoint{2.038815in}{1.570849in}}%
\pgfpathlineto{\pgfqpoint{2.015832in}{1.592840in}}%
\pgfpathlineto{\pgfqpoint{1.979382in}{1.624902in}}%
\pgfpathlineto{\pgfqpoint{1.916063in}{1.678856in}}%
\pgfpathlineto{\pgfqpoint{1.801151in}{1.791603in}}%
\pgfpathlineto{\pgfqpoint{1.796732in}{1.860381in}}%
\pgfpathlineto{\pgfqpoint{1.821621in}{1.871380in}}%
\pgfpathlineto{\pgfqpoint{1.851771in}{1.882467in}}%
\pgfpathlineto{\pgfqpoint{1.959157in}{1.918621in}}%
\pgfpathlineto{\pgfqpoint{1.998173in}{1.936610in}}%
\pgfpathlineto{\pgfqpoint{2.111759in}{2.003721in}}%
\pgfpathlineto{\pgfqpoint{2.143129in}{2.019018in}}%
\pgfpathlineto{\pgfqpoint{2.180898in}{2.033346in}}%
\pgfpathlineto{\pgfqpoint{2.226093in}{2.046430in}}%
\pgfpathlineto{\pgfqpoint{2.276931in}{2.058108in}}%
\pgfpathlineto{\pgfqpoint{2.335506in}{2.068082in}}%
\pgfpathlineto{\pgfqpoint{2.405210in}{2.075600in}}%
\pgfpathlineto{\pgfqpoint{2.445119in}{2.077942in}}%
\pgfpathlineto{\pgfqpoint{2.489794in}{2.078949in}}%
\pgfpathlineto{\pgfqpoint{2.539513in}{2.078290in}}%
\pgfpathlineto{\pgfqpoint{2.596117in}{2.075004in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{2.068687in}}%
\pgfpathlineto{\pgfqpoint{2.735441in}{2.058199in}}%
\pgfpathlineto{\pgfqpoint{2.822706in}{2.042205in}}%
\pgfpathlineto{\pgfqpoint{2.925067in}{2.019506in}}%
\pgfpathlineto{\pgfqpoint{2.974375in}{2.007032in}}%
\pgfpathlineto{\pgfqpoint{2.974375in}{2.007032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.414375in}}{\pgfqpoint{2.486250in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430000,0.430000,0.430000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388008in}{1.189256in}}%
\pgfpathlineto{\pgfqpoint{1.387680in}{1.193835in}}%
\pgfpathlineto{\pgfqpoint{1.383310in}{1.201772in}}%
\pgfpathlineto{\pgfqpoint{1.375505in}{1.217315in}}%
\pgfpathlineto{\pgfqpoint{1.361391in}{1.262752in}}%
\pgfpathlineto{\pgfqpoint{1.350036in}{1.331615in}}%
\pgfpathlineto{\pgfqpoint{1.349011in}{1.345396in}}%
\pgfpathlineto{\pgfqpoint{1.348562in}{1.353122in}}%
\pgfpathlineto{\pgfqpoint{1.349482in}{1.428990in}}%
\pgfpathlineto{\pgfqpoint{1.350331in}{1.437317in}}%
\pgfpathlineto{\pgfqpoint{1.351388in}{1.444772in}}%
\pgfpathlineto{\pgfqpoint{1.359071in}{1.475589in}}%
\pgfpathlineto{\pgfqpoint{1.363309in}{1.490281in}}%
\pgfpathlineto{\pgfqpoint{1.367520in}{1.504272in}}%
\pgfpathlineto{\pgfqpoint{1.388294in}{1.551023in}}%
\pgfpathlineto{\pgfqpoint{1.397885in}{1.566972in}}%
\pgfpathlineto{\pgfqpoint{1.414462in}{1.586069in}}%
\pgfpathlineto{\pgfqpoint{1.428279in}{1.599379in}}%
\pgfpathlineto{\pgfqpoint{1.456867in}{1.622850in}}%
\pgfpathlineto{\pgfqpoint{1.476753in}{1.635936in}}%
\pgfpathlineto{\pgfqpoint{1.489663in}{1.643280in}}%
\pgfpathlineto{\pgfqpoint{1.498314in}{1.647328in}}%
\pgfpathlineto{\pgfqpoint{1.528049in}{1.661814in}}%
\pgfpathlineto{\pgfqpoint{1.570185in}{1.674985in}}%
\pgfpathlineto{\pgfqpoint{1.645157in}{1.694498in}}%
\pgfpathlineto{\pgfqpoint{1.682555in}{1.701786in}}%
\pgfpathlineto{\pgfqpoint{1.748163in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{1.836390in}{1.720754in}}%
\pgfpathlineto{\pgfqpoint{1.856705in}{1.719998in}}%
\pgfpathlineto{\pgfqpoint{1.867421in}{1.747762in}}%
\pgfpathlineto{\pgfqpoint{1.907307in}{1.753692in}}%
\pgfpathlineto{\pgfqpoint{2.100373in}{1.765015in}}%
\pgfpathlineto{\pgfqpoint{2.293623in}{1.775436in}}%
\pgfpathlineto{\pgfqpoint{2.310913in}{1.779042in}}%
\pgfpathlineto{\pgfqpoint{2.325662in}{1.784840in}}%
\pgfpathlineto{\pgfqpoint{2.330974in}{1.789020in}}%
\pgfpathlineto{\pgfqpoint{2.334438in}{1.794522in}}%
\pgfpathlineto{\pgfqpoint{2.335872in}{1.801128in}}%
\pgfpathlineto{\pgfqpoint{2.334240in}{1.810204in}}%
\pgfpathlineto{\pgfqpoint{2.327200in}{1.822914in}}%
\pgfpathlineto{\pgfqpoint{2.312025in}{1.841248in}}%
\pgfpathlineto{\pgfqpoint{2.283863in}{1.869335in}}%
\pgfpathlineto{\pgfqpoint{2.047587in}{2.072526in}}%
\pgfpathlineto{\pgfqpoint{2.097621in}{2.257104in}}%
\pgfpathlineto{\pgfqpoint{2.261289in}{2.285387in}}%
\pgfpathlineto{\pgfqpoint{2.321519in}{2.291162in}}%
\pgfpathlineto{\pgfqpoint{2.395132in}{2.292796in}}%
\pgfpathlineto{\pgfqpoint{2.484572in}{2.288048in}}%
\pgfpathlineto{\pgfqpoint{2.597162in}{2.273066in}}%
\pgfpathlineto{\pgfqpoint{2.742835in}{2.241972in}}%
\pgfpathlineto{\pgfqpoint{2.924260in}{2.188652in}}%
\pgfpathlineto{\pgfqpoint{2.974375in}{2.171470in}}%
\pgfpathlineto{\pgfqpoint{2.974375in}{2.171470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.414375in}}{\pgfqpoint{2.486250in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115323in}{1.452353in}}%
\pgfpathlineto{\pgfqpoint{1.107104in}{1.469677in}}%
\pgfpathlineto{\pgfqpoint{1.097519in}{1.504948in}}%
\pgfpathlineto{\pgfqpoint{1.092789in}{1.539637in}}%
\pgfpathlineto{\pgfqpoint{1.091754in}{1.551944in}}%
\pgfpathlineto{\pgfqpoint{1.090985in}{1.562237in}}%
\pgfpathlineto{\pgfqpoint{1.092091in}{1.590769in}}%
\pgfpathlineto{\pgfqpoint{1.094272in}{1.610660in}}%
\pgfpathlineto{\pgfqpoint{1.095738in}{1.624781in}}%
\pgfpathlineto{\pgfqpoint{1.105381in}{1.669532in}}%
\pgfpathlineto{\pgfqpoint{1.110575in}{1.688186in}}%
\pgfpathlineto{\pgfqpoint{1.121592in}{1.717681in}}%
\pgfpathlineto{\pgfqpoint{1.160155in}{1.777408in}}%
\pgfpathlineto{\pgfqpoint{1.175106in}{1.795268in}}%
\pgfpathlineto{\pgfqpoint{1.200717in}{1.820437in}}%
\pgfpathlineto{\pgfqpoint{1.221345in}{1.838000in}}%
\pgfpathlineto{\pgfqpoint{1.243069in}{1.851359in}}%
\pgfpathlineto{\pgfqpoint{1.255384in}{1.857838in}}%
\pgfpathlineto{\pgfqpoint{1.257938in}{1.859163in}}%
\pgfpathlineto{\pgfqpoint{1.268369in}{1.862568in}}%
\pgfpathlineto{\pgfqpoint{1.301233in}{1.878692in}}%
\pgfpathlineto{\pgfqpoint{1.325626in}{1.888997in}}%
\pgfpathlineto{\pgfqpoint{1.386613in}{1.910126in}}%
\pgfpathlineto{\pgfqpoint{1.423413in}{1.920437in}}%
\pgfpathlineto{\pgfqpoint{1.500794in}{1.935719in}}%
\pgfpathlineto{\pgfqpoint{1.575243in}{1.947531in}}%
\pgfpathlineto{\pgfqpoint{1.689473in}{1.962599in}}%
\pgfpathlineto{\pgfqpoint{1.816799in}{1.971660in}}%
\pgfpathlineto{\pgfqpoint{1.859760in}{1.974051in}}%
\pgfpathlineto{\pgfqpoint{2.012813in}{1.985545in}}%
\pgfpathlineto{\pgfqpoint{2.028514in}{1.988600in}}%
\pgfpathlineto{\pgfqpoint{2.044974in}{1.992393in}}%
\pgfpathlineto{\pgfqpoint{2.059577in}{1.997802in}}%
\pgfpathlineto{\pgfqpoint{2.065664in}{2.001272in}}%
\pgfpathlineto{\pgfqpoint{2.070321in}{2.005545in}}%
\pgfpathlineto{\pgfqpoint{2.073439in}{2.010823in}}%
\pgfpathlineto{\pgfqpoint{2.074819in}{2.017354in}}%
\pgfpathlineto{\pgfqpoint{2.073292in}{2.025604in}}%
\pgfpathlineto{\pgfqpoint{2.067709in}{2.036357in}}%
\pgfpathlineto{\pgfqpoint{2.056169in}{2.051160in}}%
\pgfpathlineto{\pgfqpoint{2.034594in}{2.072675in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{2.105399in}}%
\pgfpathlineto{\pgfqpoint{1.923372in}{2.164062in}}%
\pgfpathlineto{\pgfqpoint{1.719991in}{2.335384in}}%
\pgfpathlineto{\pgfqpoint{1.807266in}{2.461386in}}%
\pgfpathlineto{\pgfqpoint{1.855827in}{2.469345in}}%
\pgfpathlineto{\pgfqpoint{1.959096in}{2.489236in}}%
\pgfpathlineto{\pgfqpoint{1.995682in}{2.494581in}}%
\pgfpathlineto{\pgfqpoint{2.035516in}{2.498672in}}%
\pgfpathlineto{\pgfqpoint{2.081275in}{2.501025in}}%
\pgfpathlineto{\pgfqpoint{2.132492in}{2.501063in}}%
\pgfpathlineto{\pgfqpoint{2.190072in}{2.498435in}}%
\pgfpathlineto{\pgfqpoint{2.255332in}{2.492170in}}%
\pgfpathlineto{\pgfqpoint{2.327095in}{2.481852in}}%
\pgfpathlineto{\pgfqpoint{2.409032in}{2.466620in}}%
\pgfpathlineto{\pgfqpoint{2.500804in}{2.445569in}}%
\pgfpathlineto{\pgfqpoint{2.601740in}{2.417957in}}%
\pgfpathlineto{\pgfqpoint{2.715224in}{2.382444in}}%
\pgfpathlineto{\pgfqpoint{2.841491in}{2.338799in}}%
\pgfpathlineto{\pgfqpoint{2.974375in}{2.289892in}}%
\pgfpathlineto{\pgfqpoint{2.974375in}{2.289892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.414375in}}{\pgfqpoint{2.486250in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846622in}{1.701169in}}%
\pgfpathlineto{\pgfqpoint{0.840484in}{1.719964in}}%
\pgfpathlineto{\pgfqpoint{0.835894in}{1.756674in}}%
\pgfpathlineto{\pgfqpoint{0.836988in}{1.808914in}}%
\pgfpathlineto{\pgfqpoint{0.844983in}{1.848387in}}%
\pgfpathlineto{\pgfqpoint{0.850997in}{1.868474in}}%
\pgfpathlineto{\pgfqpoint{0.853446in}{1.875662in}}%
\pgfpathlineto{\pgfqpoint{0.870734in}{1.919173in}}%
\pgfpathlineto{\pgfqpoint{0.901004in}{1.968407in}}%
\pgfpathlineto{\pgfqpoint{0.907747in}{1.977004in}}%
\pgfpathlineto{\pgfqpoint{0.917006in}{1.987079in}}%
\pgfpathlineto{\pgfqpoint{0.927176in}{1.997347in}}%
\pgfpathlineto{\pgfqpoint{0.977535in}{2.040660in}}%
\pgfpathlineto{\pgfqpoint{1.007704in}{2.062114in}}%
\pgfpathlineto{\pgfqpoint{1.032938in}{2.077479in}}%
\pgfpathlineto{\pgfqpoint{1.070847in}{2.096737in}}%
\pgfpathlineto{\pgfqpoint{1.102947in}{2.109667in}}%
\pgfpathlineto{\pgfqpoint{1.130335in}{2.119993in}}%
\pgfpathlineto{\pgfqpoint{1.163972in}{2.131102in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{2.139781in}}%
\pgfpathlineto{\pgfqpoint{1.306225in}{2.167987in}}%
\pgfpathlineto{\pgfqpoint{1.387526in}{2.181218in}}%
\pgfpathlineto{\pgfqpoint{1.477774in}{2.193561in}}%
\pgfpathlineto{\pgfqpoint{1.561957in}{2.202209in}}%
\pgfpathlineto{\pgfqpoint{1.573285in}{2.204793in}}%
\pgfpathlineto{\pgfqpoint{1.592912in}{2.207637in}}%
\pgfpathlineto{\pgfqpoint{1.662746in}{2.212337in}}%
\pgfpathlineto{\pgfqpoint{1.978190in}{2.225108in}}%
\pgfpathlineto{\pgfqpoint{1.999543in}{2.225982in}}%
\pgfpathlineto{\pgfqpoint{2.035285in}{2.227697in}}%
\pgfpathlineto{\pgfqpoint{2.068978in}{2.231460in}}%
\pgfpathlineto{\pgfqpoint{2.088102in}{2.235476in}}%
\pgfpathlineto{\pgfqpoint{2.103836in}{2.241554in}}%
\pgfpathlineto{\pgfqpoint{2.109875in}{2.245735in}}%
\pgfpathlineto{\pgfqpoint{2.114105in}{2.250995in}}%
\pgfpathlineto{\pgfqpoint{2.116462in}{2.257685in}}%
\pgfpathlineto{\pgfqpoint{2.116221in}{2.266162in}}%
\pgfpathlineto{\pgfqpoint{2.111538in}{2.277812in}}%
\pgfpathlineto{\pgfqpoint{2.099763in}{2.293880in}}%
\pgfpathlineto{\pgfqpoint{2.076526in}{2.317515in}}%
\pgfpathlineto{\pgfqpoint{2.031234in}{2.356313in}}%
\pgfpathlineto{\pgfqpoint{1.930602in}{2.435950in}}%
\pgfpathlineto{\pgfqpoint{1.697397in}{2.675785in}}%
\pgfpathlineto{\pgfqpoint{1.999093in}{2.726014in}}%
\pgfpathlineto{\pgfqpoint{2.087549in}{2.727168in}}%
\pgfpathlineto{\pgfqpoint{2.177284in}{2.724372in}}%
\pgfpathlineto{\pgfqpoint{2.286314in}{2.712833in}}%
\pgfpathlineto{\pgfqpoint{2.422941in}{2.686339in}}%
\pgfpathlineto{\pgfqpoint{2.596634in}{2.636456in}}%
\pgfpathlineto{\pgfqpoint{2.811094in}{2.557200in}}%
\pgfpathlineto{\pgfqpoint{2.974375in}{2.489139in}}%
\pgfpathlineto{\pgfqpoint{2.974375in}{2.489139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.414375in}}{\pgfqpoint{2.486250in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582072in}{1.938000in}}%
\pgfpathlineto{\pgfqpoint{0.579098in}{1.951661in}}%
\pgfpathlineto{\pgfqpoint{0.578364in}{1.963554in}}%
\pgfpathlineto{\pgfqpoint{0.578634in}{1.967525in}}%
\pgfpathlineto{\pgfqpoint{0.579699in}{1.996709in}}%
\pgfpathlineto{\pgfqpoint{0.581134in}{2.012539in}}%
\pgfpathlineto{\pgfqpoint{0.582240in}{2.019848in}}%
\pgfpathlineto{\pgfqpoint{0.587825in}{2.047111in}}%
\pgfpathlineto{\pgfqpoint{0.599244in}{2.077512in}}%
\pgfpathlineto{\pgfqpoint{0.629361in}{2.133665in}}%
\pgfpathlineto{\pgfqpoint{0.658390in}{2.173917in}}%
\pgfpathlineto{\pgfqpoint{0.667082in}{2.184256in}}%
\pgfpathlineto{\pgfqpoint{0.678472in}{2.196928in}}%
\pgfpathlineto{\pgfqpoint{0.706227in}{2.223859in}}%
\pgfpathlineto{\pgfqpoint{0.725278in}{2.238522in}}%
\pgfpathlineto{\pgfqpoint{0.752353in}{2.257258in}}%
\pgfpathlineto{\pgfqpoint{0.800083in}{2.287017in}}%
\pgfpathlineto{\pgfqpoint{0.825996in}{2.300679in}}%
\pgfpathlineto{\pgfqpoint{0.859064in}{2.317031in}}%
\pgfpathlineto{\pgfqpoint{0.898140in}{2.333614in}}%
\pgfpathlineto{\pgfqpoint{0.933568in}{2.346224in}}%
\pgfpathlineto{\pgfqpoint{0.980946in}{2.359536in}}%
\pgfpathlineto{\pgfqpoint{0.999443in}{2.364095in}}%
\pgfpathlineto{\pgfqpoint{1.041494in}{2.375602in}}%
\pgfpathlineto{\pgfqpoint{1.106650in}{2.391922in}}%
\pgfpathlineto{\pgfqpoint{1.194600in}{2.411955in}}%
\pgfpathlineto{\pgfqpoint{1.277954in}{2.427012in}}%
\pgfpathlineto{\pgfqpoint{1.523364in}{2.456451in}}%
\pgfpathlineto{\pgfqpoint{1.635221in}{2.464937in}}%
\pgfpathlineto{\pgfqpoint{1.725952in}{2.468025in}}%
\pgfpathlineto{\pgfqpoint{1.843031in}{2.470527in}}%
\pgfpathlineto{\pgfqpoint{1.970666in}{2.473330in}}%
\pgfpathlineto{\pgfqpoint{1.995257in}{2.473532in}}%
\pgfpathlineto{\pgfqpoint{2.062437in}{2.474694in}}%
\pgfpathlineto{\pgfqpoint{2.099652in}{2.477529in}}%
\pgfpathlineto{\pgfqpoint{2.121554in}{2.481004in}}%
\pgfpathlineto{\pgfqpoint{2.139723in}{2.486953in}}%
\pgfpathlineto{\pgfqpoint{2.146711in}{2.491211in}}%
\pgfpathlineto{\pgfqpoint{2.152047in}{2.496739in}}%
\pgfpathlineto{\pgfqpoint{2.154967in}{2.503909in}}%
\pgfpathlineto{\pgfqpoint{2.154720in}{2.513348in}}%
\pgfpathlineto{\pgfqpoint{2.149270in}{2.526651in}}%
\pgfpathlineto{\pgfqpoint{2.135533in}{2.545428in}}%
\pgfpathlineto{\pgfqpoint{2.107172in}{2.574538in}}%
\pgfpathlineto{\pgfqpoint{2.045724in}{2.626618in}}%
\pgfpathlineto{\pgfqpoint{1.866498in}{2.772492in}}%
\pgfpathlineto{\pgfqpoint{2.151335in}{2.938218in}}%
\pgfpathlineto{\pgfqpoint{2.374119in}{2.906169in}}%
\pgfpathlineto{\pgfqpoint{2.563196in}{2.856977in}}%
\pgfpathlineto{\pgfqpoint{2.797261in}{2.772435in}}%
\pgfpathlineto{\pgfqpoint{2.974375in}{2.696230in}}%
\pgfpathlineto{\pgfqpoint{2.974375in}{2.696230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.414375in}}{\pgfqpoint{2.486250in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.130000,0.130000,0.130000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468125in}{2.425082in}}%
\pgfpathlineto{\pgfqpoint{0.488271in}{2.440371in}}%
\pgfpathlineto{\pgfqpoint{0.528458in}{2.466494in}}%
\pgfpathlineto{\pgfqpoint{0.563722in}{2.486268in}}%
\pgfpathlineto{\pgfqpoint{0.624836in}{2.515553in}}%
\pgfpathlineto{\pgfqpoint{0.688160in}{2.541637in}}%
\pgfpathlineto{\pgfqpoint{0.751050in}{2.564934in}}%
\pgfpathlineto{\pgfqpoint{0.800401in}{2.580365in}}%
\pgfpathlineto{\pgfqpoint{0.894712in}{2.605944in}}%
\pgfpathlineto{\pgfqpoint{1.041093in}{2.639722in}}%
\pgfpathlineto{\pgfqpoint{1.162787in}{2.663078in}}%
\pgfpathlineto{\pgfqpoint{1.265748in}{2.677368in}}%
\pgfpathlineto{\pgfqpoint{1.357112in}{2.688317in}}%
\pgfpathlineto{\pgfqpoint{1.452367in}{2.698179in}}%
\pgfpathlineto{\pgfqpoint{1.563322in}{2.707476in}}%
\pgfpathlineto{\pgfqpoint{1.697459in}{2.712792in}}%
\pgfpathlineto{\pgfqpoint{1.825257in}{2.715221in}}%
\pgfpathlineto{\pgfqpoint{2.097902in}{2.718577in}}%
\pgfpathlineto{\pgfqpoint{2.123597in}{2.721137in}}%
\pgfpathlineto{\pgfqpoint{2.145848in}{2.725655in}}%
\pgfpathlineto{\pgfqpoint{2.155378in}{2.729021in}}%
\pgfpathlineto{\pgfqpoint{2.163463in}{2.733375in}}%
\pgfpathlineto{\pgfqpoint{2.169957in}{2.738976in}}%
\pgfpathlineto{\pgfqpoint{2.173693in}{2.746407in}}%
\pgfpathlineto{\pgfqpoint{2.173840in}{2.756608in}}%
\pgfpathlineto{\pgfqpoint{2.168094in}{2.770944in}}%
\pgfpathlineto{\pgfqpoint{2.153656in}{2.791723in}}%
\pgfpathlineto{\pgfqpoint{2.121612in}{2.824945in}}%
\pgfpathlineto{\pgfqpoint{2.046449in}{2.889297in}}%
\pgfpathlineto{\pgfqpoint{1.950929in}{2.974375in}}%
\pgfpathmoveto{\pgfqpoint{2.852740in}{2.974375in}}%
\pgfpathlineto{\pgfqpoint{2.872667in}{2.967040in}}%
\pgfpathlineto{\pgfqpoint{2.974375in}{2.923904in}}%
\pgfpathlineto{\pgfqpoint{2.974375in}{2.923904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.414375in}}{\pgfqpoint{2.486250in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050000,0.050000,0.050000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468125in}{2.730634in}}%
\pgfpathlineto{\pgfqpoint{0.530512in}{2.750724in}}%
\pgfpathlineto{\pgfqpoint{0.597220in}{2.770593in}}%
\pgfpathlineto{\pgfqpoint{0.661249in}{2.787105in}}%
\pgfpathlineto{\pgfqpoint{0.803742in}{2.820082in}}%
\pgfpathlineto{\pgfqpoint{0.906378in}{2.840986in}}%
\pgfpathlineto{\pgfqpoint{1.045011in}{2.865015in}}%
\pgfpathlineto{\pgfqpoint{1.152120in}{2.879248in}}%
\pgfpathlineto{\pgfqpoint{1.264509in}{2.892478in}}%
\pgfpathlineto{\pgfqpoint{1.344965in}{2.899981in}}%
\pgfpathlineto{\pgfqpoint{1.461350in}{2.908944in}}%
\pgfpathlineto{\pgfqpoint{1.552084in}{2.912698in}}%
\pgfpathlineto{\pgfqpoint{1.656672in}{2.915382in}}%
\pgfpathlineto{\pgfqpoint{1.803653in}{2.917281in}}%
\pgfpathlineto{\pgfqpoint{1.930488in}{2.917646in}}%
\pgfpathlineto{\pgfqpoint{1.991772in}{2.918096in}}%
\pgfpathlineto{\pgfqpoint{2.033302in}{2.920532in}}%
\pgfpathlineto{\pgfqpoint{2.058740in}{2.923976in}}%
\pgfpathlineto{\pgfqpoint{2.080234in}{2.930010in}}%
\pgfpathlineto{\pgfqpoint{2.088871in}{2.934441in}}%
\pgfpathlineto{\pgfqpoint{2.095305in}{2.940239in}}%
\pgfpathlineto{\pgfqpoint{2.098990in}{2.947863in}}%
\pgfpathlineto{\pgfqpoint{2.098614in}{2.958427in}}%
\pgfpathlineto{\pgfqpoint{2.091517in}{2.974375in}}%
\pgfpathlineto{\pgfqpoint{2.091517in}{2.974375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.414375in}}{\pgfqpoint{2.486250in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.180587in}{0.448162in}}%
\pgfpathlineto{\pgfqpoint{1.873484in}{0.764363in}}%
\pgfpathlineto{\pgfqpoint{1.754160in}{0.892500in}}%
\pgfpathlineto{\pgfqpoint{1.587469in}{1.070044in}}%
\pgfpathlineto{\pgfqpoint{1.318455in}{1.360106in}}%
\pgfpathlineto{\pgfqpoint{1.061780in}{1.635188in}}%
\pgfpathlineto{\pgfqpoint{0.821475in}{1.896881in}}%
\pgfpathlineto{\pgfqpoint{0.592379in}{2.146144in}}%
\pgfpathlineto{\pgfqpoint{0.510955in}{2.230612in}}%
\pgfpathlineto{\pgfqpoint{0.468125in}{2.277406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.414375in}}{\pgfqpoint{2.486250in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.128096in}{0.566419in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{0.750019in}}%
\pgfpathlineto{\pgfqpoint{1.833838in}{0.901106in}}%
\pgfpathlineto{\pgfqpoint{1.567201in}{1.223363in}}%
\pgfpathlineto{\pgfqpoint{1.339125in}{1.526175in}}%
\pgfpathlineto{\pgfqpoint{1.271086in}{1.616700in}}%
\pgfpathlineto{\pgfqpoint{1.142912in}{1.812413in}}%
\pgfpathlineto{\pgfqpoint{1.133922in}{1.823569in}}%
\pgfpathlineto{\pgfqpoint{0.980141in}{2.083669in}}%
\pgfpathlineto{\pgfqpoint{0.864380in}{2.320500in}}%
\pgfpathlineto{\pgfqpoint{0.855197in}{2.345362in}}%
\pgfpathlineto{\pgfqpoint{0.781510in}{2.563069in}}%
\pgfpathlineto{\pgfqpoint{0.772271in}{2.598450in}}%
\pgfpathlineto{\pgfqpoint{0.766108in}{2.642437in}}%
\pgfpathlineto{\pgfqpoint{0.763025in}{2.767387in}}%
\pgfpathlineto{\pgfqpoint{0.769190in}{2.838469in}}%
\pgfpathlineto{\pgfqpoint{0.772271in}{2.878950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.414375in}}{\pgfqpoint{2.486250in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.298537in}{0.449119in}}%
\pgfpathlineto{\pgfqpoint{2.147462in}{0.625706in}}%
\pgfpathlineto{\pgfqpoint{2.086494in}{0.695512in}}%
\pgfpathlineto{\pgfqpoint{2.019630in}{0.780619in}}%
\pgfpathlineto{\pgfqpoint{1.890437in}{0.947963in}}%
\pgfpathlineto{\pgfqpoint{1.813966in}{1.048369in}}%
\pgfpathlineto{\pgfqpoint{1.779827in}{1.101281in}}%
\pgfpathlineto{\pgfqpoint{1.604817in}{1.377000in}}%
\pgfpathlineto{\pgfqpoint{1.541093in}{1.550081in}}%
\pgfpathlineto{\pgfqpoint{1.491630in}{1.673119in}}%
\pgfpathlineto{\pgfqpoint{1.474126in}{1.731131in}}%
\pgfpathlineto{\pgfqpoint{1.450750in}{1.845244in}}%
\pgfpathlineto{\pgfqpoint{1.439046in}{1.946606in}}%
\pgfpathlineto{\pgfqpoint{1.441973in}{2.096100in}}%
\pgfpathlineto{\pgfqpoint{1.456598in}{2.210850in}}%
\pgfpathlineto{\pgfqpoint{1.462444in}{2.242406in}}%
\pgfpathlineto{\pgfqpoint{1.526565in}{2.475413in}}%
\pgfpathlineto{\pgfqpoint{1.541093in}{2.508244in}}%
\pgfpathlineto{\pgfqpoint{1.630793in}{2.656144in}}%
\pgfpathlineto{\pgfqpoint{1.691194in}{2.729775in}}%
\pgfpathlineto{\pgfqpoint{1.714128in}{2.748900in}}%
\pgfpathlineto{\pgfqpoint{1.828163in}{2.833687in}}%
\pgfpathlineto{\pgfqpoint{1.946776in}{2.915925in}}%
\pgfpathlineto{\pgfqpoint{1.988860in}{2.946525in}}%
\pgfpathlineto{\pgfqpoint{1.994460in}{2.950350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.414375in}}{\pgfqpoint{2.486250in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.363864in}{0.515100in}}%
\pgfpathlineto{\pgfqpoint{2.325801in}{0.565144in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{0.665231in}}%
\pgfpathlineto{\pgfqpoint{2.177830in}{0.783169in}}%
\pgfpathlineto{\pgfqpoint{2.114245in}{0.888038in}}%
\pgfpathlineto{\pgfqpoint{2.075375in}{0.961669in}}%
\pgfpathlineto{\pgfqpoint{2.028008in}{1.063031in}}%
\pgfpathlineto{\pgfqpoint{1.991661in}{1.154194in}}%
\pgfpathlineto{\pgfqpoint{1.921455in}{1.313888in}}%
\pgfpathlineto{\pgfqpoint{1.901725in}{1.359150in}}%
\pgfpathlineto{\pgfqpoint{1.952396in}{1.450631in}}%
\pgfpathlineto{\pgfqpoint{1.960820in}{1.557412in}}%
\pgfpathlineto{\pgfqpoint{1.932715in}{1.626581in}}%
\pgfpathlineto{\pgfqpoint{1.893260in}{1.687781in}}%
\pgfpathlineto{\pgfqpoint{1.771277in}{1.825800in}}%
\pgfpathlineto{\pgfqpoint{1.794063in}{1.862138in}}%
\pgfpathlineto{\pgfqpoint{1.796908in}{1.870106in}}%
\pgfpathlineto{\pgfqpoint{1.952396in}{2.137856in}}%
\pgfpathlineto{\pgfqpoint{2.092049in}{2.273325in}}%
\pgfpathlineto{\pgfqpoint{2.114245in}{2.276512in}}%
\pgfpathlineto{\pgfqpoint{2.257525in}{2.314763in}}%
\pgfpathlineto{\pgfqpoint{2.469253in}{2.325919in}}%
\pgfpathlineto{\pgfqpoint{2.795502in}{2.263125in}}%
\pgfpathlineto{\pgfqpoint{2.974375in}{2.212522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.414375in}}{\pgfqpoint{2.486250in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.504173in}{0.501075in}}%
\pgfpathlineto{\pgfqpoint{2.445017in}{0.598931in}}%
\pgfpathlineto{\pgfqpoint{2.396392in}{0.693600in}}%
\pgfpathlineto{\pgfqpoint{2.355718in}{0.783169in}}%
\pgfpathlineto{\pgfqpoint{2.333968in}{0.831619in}}%
\pgfpathlineto{\pgfqpoint{2.290346in}{0.939356in}}%
\pgfpathlineto{\pgfqpoint{2.241080in}{1.059206in}}%
\pgfpathlineto{\pgfqpoint{2.197115in}{1.218900in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{1.334606in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{1.459237in}}%
\pgfpathlineto{\pgfqpoint{2.194362in}{1.571438in}}%
\pgfpathlineto{\pgfqpoint{2.249305in}{1.700212in}}%
\pgfpathlineto{\pgfqpoint{2.358434in}{1.812731in}}%
\pgfpathlineto{\pgfqpoint{2.517576in}{1.889231in}}%
\pgfpathlineto{\pgfqpoint{2.735196in}{1.918875in}}%
\pgfpathlineto{\pgfqpoint{2.966790in}{1.900706in}}%
\pgfpathlineto{\pgfqpoint{2.974375in}{1.899464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.414375in}}{\pgfqpoint{2.486250in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.650760in}{0.447844in}}%
\pgfpathlineto{\pgfqpoint{2.571034in}{0.609769in}}%
\pgfpathlineto{\pgfqpoint{2.541662in}{0.681169in}}%
\pgfpathlineto{\pgfqpoint{2.488069in}{0.816637in}}%
\pgfpathlineto{\pgfqpoint{2.447712in}{0.961350in}}%
\pgfpathlineto{\pgfqpoint{2.431530in}{1.080244in}}%
\pgfpathlineto{\pgfqpoint{2.431530in}{1.176506in}}%
\pgfpathlineto{\pgfqpoint{2.431530in}{1.235475in}}%
\pgfpathlineto{\pgfqpoint{2.445017in}{1.306556in}}%
\pgfpathlineto{\pgfqpoint{2.471943in}{1.368712in}}%
\pgfpathlineto{\pgfqpoint{2.557692in}{1.490156in}}%
\pgfpathlineto{\pgfqpoint{2.764078in}{1.597894in}}%
\pgfpathlineto{\pgfqpoint{2.966790in}{1.632319in}}%
\pgfpathlineto{\pgfqpoint{2.974375in}{1.632151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478125in}{2.964375in}}%
\pgfpathlineto{\pgfqpoint{2.964375in}{2.964375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964375in}{0.414375in}}%
\pgfpathlineto{\pgfqpoint{2.964375in}{2.964375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478125in}{0.414375in}}%
\pgfpathlineto{\pgfqpoint{2.964375in}{0.414375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478125in}{0.414375in}}%
\pgfpathlineto{\pgfqpoint{0.478125in}{2.964375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964375in}{0.414375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964375in}{2.964375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.964375in,y=0.358819in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{0.414375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{2.964375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.550000in,y=0.358819in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135625in}{0.414375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135625in}{2.964375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.135625in,y=0.358819in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721250in}{0.414375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721250in}{2.964375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.721250in,y=0.358819in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306875in}{0.414375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306875in}{2.964375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.306875in,y=0.358819in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892500in}{0.414375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892500in}{2.964375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.892500in,y=0.358819in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478125in}{0.414375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478125in}{2.964375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.478125in,y=0.358819in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.721250in,y=0.190609in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Effective temperature [K]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478125in}{0.414375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964375in}{0.414375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.422569in,y=0.414375in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478125in}{0.733125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964375in}{0.733125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.422569in,y=0.733125in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478125in}{1.051875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964375in}{1.051875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.422569in,y=1.051875in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478125in}{1.370625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964375in}{1.370625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.422569in,y=1.370625in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478125in}{1.689375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964375in}{1.689375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.422569in,y=1.689375in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478125in}{2.008125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964375in}{2.008125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.422569in,y=2.008125in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478125in}{2.326875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964375in}{2.326875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.422569in,y=2.326875in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478125in}{2.645625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964375in}{2.645625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.422569in,y=2.645625in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478125in}{2.964375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964375in}{2.964375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.422569in,y=2.964375in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.195177in,y=1.689375in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \log(L/L_\odot)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.971483in,y=0.620829in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.671380in,y=0.913346in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.388008in,y=1.189256in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.115323in,y=1.452353in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.846622in,y=1.701169in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.582072in,y=1.938000in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.540281in,y=2.263125in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1 Gyr}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.685312in,y=2.868750in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2 Gyr}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555500in,y=2.805000in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3 Gyr}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.974734in,y=2.215351in,left,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5 Gyr}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.974734in,y=1.900896in,left,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7 Gyr}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.974734in,y=1.631909in,left,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9 Gyr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497569in}{0.433819in}}%
\pgfpathlineto{\pgfqpoint{1.267576in}{0.433819in}}%
\pgfpathlineto{\pgfqpoint{1.267576in}{1.005269in}}%
\pgfpathlineto{\pgfqpoint{0.497569in}{1.005269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{0.932353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.730903in,y=0.898325in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont HD16175}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{0.796782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.730903in,y=0.762754in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont HD191806}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{0.661211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.730903in,y=0.627183in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont HD214823}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633681in}{0.525640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.730903in,y=0.491612in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont HD221585}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/all_halphawithgls.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.237500in}{3.612500in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.237500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.237500in}{3.612500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.612500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434250in}{2.125226in}}%
\pgfpathlineto{\pgfqpoint{1.709770in}{2.125226in}}%
\pgfpathlineto{\pgfqpoint{1.709770in}{3.431875in}}%
\pgfpathlineto{\pgfqpoint{0.434250in}{3.431875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434250in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187920in}{2.890313in}}%
\pgfpathlineto{\pgfqpoint{1.187920in}{3.098550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434250in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189250in}{2.819408in}}%
\pgfpathlineto{\pgfqpoint{1.189250in}{3.146731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434250in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190841in}{2.606302in}}%
\pgfpathlineto{\pgfqpoint{1.190841in}{2.791729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434250in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191102in}{2.672347in}}%
\pgfpathlineto{\pgfqpoint{1.191102in}{2.862030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434250in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193553in}{2.614273in}}%
\pgfpathlineto{\pgfqpoint{1.193553in}{2.806482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434250in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195684in}{2.414390in}}%
\pgfpathlineto{\pgfqpoint{1.195684in}{2.517792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434250in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197566in}{2.655547in}}%
\pgfpathlineto{\pgfqpoint{1.197566in}{2.844743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434250in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206413in}{2.147191in}}%
\pgfpathlineto{\pgfqpoint{1.206413in}{2.330505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434250in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206938in}{2.535828in}}%
\pgfpathlineto{\pgfqpoint{1.206938in}{2.725856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434250in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213868in}{2.511146in}}%
\pgfpathlineto{\pgfqpoint{1.213868in}{2.659642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434250in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231325in}{2.308051in}}%
\pgfpathlineto{\pgfqpoint{1.231325in}{2.487785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434250in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280022in}{2.435348in}}%
\pgfpathlineto{\pgfqpoint{1.280022in}{2.519558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434250in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310631in}{2.527988in}}%
\pgfpathlineto{\pgfqpoint{1.310631in}{2.710973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434250in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319678in}{2.390927in}}%
\pgfpathlineto{\pgfqpoint{1.319678in}{2.598066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434250in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325071in}{2.796155in}}%
\pgfpathlineto{\pgfqpoint{1.325071in}{3.079087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434250in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396536in}{2.422894in}}%
\pgfpathlineto{\pgfqpoint{1.396536in}{2.611547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434250in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426810in}{2.455711in}}%
\pgfpathlineto{\pgfqpoint{1.426810in}{2.590092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434250in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473889in}{2.742912in}}%
\pgfpathlineto{\pgfqpoint{1.473889in}{2.905086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434250in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478186in}{2.543995in}}%
\pgfpathlineto{\pgfqpoint{1.478186in}{2.649516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434250in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483576in}{2.740374in}}%
\pgfpathlineto{\pgfqpoint{1.483576in}{2.918986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434250in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508492in}{2.333478in}}%
\pgfpathlineto{\pgfqpoint{1.508492in}{2.507807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434250in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509034in}{2.497926in}}%
\pgfpathlineto{\pgfqpoint{1.509034in}{2.661499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434250in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528857in}{2.300414in}}%
\pgfpathlineto{\pgfqpoint{1.528857in}{2.484060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434250in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532349in}{2.518671in}}%
\pgfpathlineto{\pgfqpoint{1.532349in}{2.652117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434250in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580495in}{2.626963in}}%
\pgfpathlineto{\pgfqpoint{1.580495in}{2.805154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434250in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{2.693334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523533in}{2.466091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509865in}{2.750145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434250in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187920in}{2.994432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189250in}{2.983069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190841in}{2.699015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191102in}{2.767188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193553in}{2.710378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195684in}{2.466091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197566in}{2.750145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206413in}{2.238848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206938in}{2.630842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213868in}{2.585394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231325in}{2.397918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280022in}{2.477453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310631in}{2.619480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319678in}{2.494496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325071in}{2.937621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396536in}{2.517221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426810in}{2.522902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473889in}{2.823999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478186in}{2.596756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483576in}{2.829680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508492in}{2.420642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509034in}{2.579713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528857in}{2.392237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532349in}{2.585394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580495in}{2.716059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434250in}{3.431875in}}%
\pgfpathlineto{\pgfqpoint{1.709770in}{3.431875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709770in}{2.125226in}}%
\pgfpathlineto{\pgfqpoint{1.709770in}{3.431875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434250in}{2.125226in}}%
\pgfpathlineto{\pgfqpoint{1.709770in}{2.125226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434250in}{2.125226in}}%
\pgfpathlineto{\pgfqpoint{0.434250in}{3.431875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434250in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434250in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.434250in,y=2.069671in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702780in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702780in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.702780in,y=2.069671in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971311in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971311in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.971311in,y=2.069671in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239841in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239841in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.239841in,y=2.069671in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508372in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508372in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.508372in,y=2.069671in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434250in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434250in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501383in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501383in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568515in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568515in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635648in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635648in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702780in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702780in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769913in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769913in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837046in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837046in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904178in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904178in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971311in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971311in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038444in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038444in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105576in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105576in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172709in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172709in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239841in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239841in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306974in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306974in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374107in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374107in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441239in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441239in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508372in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508372in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575505in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575505in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642637in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642637in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709770in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709770in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.072010in,y=1.901461in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont BJD - 2,453,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434250in}{2.295659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709770in}{2.295659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.378694in,y=2.295659in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.105\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434250in}{2.579713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709770in}{2.579713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.378694in,y=2.579713in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.110\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434250in}{2.863767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709770in}{2.863767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.378694in,y=2.863767in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.115\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434250in}{3.147821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709770in}{3.147821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.378694in,y=3.147821in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.120\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434250in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709770in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.378694in,y=3.431875in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434250in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709770in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434250in}{2.182037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709770in}{2.182037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434250in}{2.238848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709770in}{2.238848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434250in}{2.295659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709770in}{2.295659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434250in}{2.352469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709770in}{2.352469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434250in}{2.409280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709770in}{2.409280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434250in}{2.466091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709770in}{2.466091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434250in}{2.522902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709770in}{2.522902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434250in}{2.579713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709770in}{2.579713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434250in}{2.636523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709770in}{2.636523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434250in}{2.693334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709770in}{2.693334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434250in}{2.750145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709770in}{2.750145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434250in}{2.806956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709770in}{2.806956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434250in}{2.863767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709770in}{2.863767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434250in}{2.920578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709770in}{2.920578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434250in}{2.977388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709770in}{2.977388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434250in}{3.034199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709770in}{3.034199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434250in}{3.091010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709770in}{3.091010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434250in}{3.147821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709770in}{3.147821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434250in}{3.204632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709770in}{3.204632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434250in}{3.261443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709770in}{3.261443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434250in}{3.318253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709770in}{3.318253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434250in}{3.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709770in}{3.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434250in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709770in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.097135in,y=2.778551in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont H\(\displaystyle \alpha\) index}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.072010in,y=3.501319in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont HD16175}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434250in}{0.361250in}}%
\pgfpathlineto{\pgfqpoint{1.709770in}{0.361250in}}%
\pgfpathlineto{\pgfqpoint{1.709770in}{1.667899in}}%
\pgfpathlineto{\pgfqpoint{0.434250in}{1.667899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434250in}{0.361250in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513021in}{0.361250in}}%
\pgfpathlineto{\pgfqpoint{0.641875in}{0.361250in}}%
\pgfpathlineto{\pgfqpoint{0.641875in}{1.667899in}}%
\pgfpathlineto{\pgfqpoint{0.513021in}{1.667899in}}%
\pgfpathlineto{\pgfqpoint{0.513021in}{1.667899in}}%
\pgfpathlineto{\pgfqpoint{0.513021in}{0.361250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434250in}{0.361250in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434250in}{0.407371in}}%
\pgfpathlineto{\pgfqpoint{0.434824in}{0.366032in}}%
\pgfpathlineto{\pgfqpoint{0.435270in}{0.405695in}}%
\pgfpathlineto{\pgfqpoint{0.436163in}{0.689965in}}%
\pgfpathlineto{\pgfqpoint{0.437439in}{1.115664in}}%
\pgfpathlineto{\pgfqpoint{0.437726in}{0.963738in}}%
\pgfpathlineto{\pgfqpoint{0.438172in}{0.710801in}}%
\pgfpathlineto{\pgfqpoint{0.439065in}{0.753576in}}%
\pgfpathlineto{\pgfqpoint{0.439512in}{0.793185in}}%
\pgfpathlineto{\pgfqpoint{0.439862in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{0.440086in}{0.794786in}}%
\pgfpathlineto{\pgfqpoint{0.440086in}{0.794786in}}%
\pgfpathlineto{\pgfqpoint{0.441361in}{0.400942in}}%
\pgfpathlineto{\pgfqpoint{0.441840in}{0.553960in}}%
\pgfpathlineto{\pgfqpoint{0.441999in}{0.578255in}}%
\pgfpathlineto{\pgfqpoint{0.442158in}{0.560161in}}%
\pgfpathlineto{\pgfqpoint{0.442158in}{0.560161in}}%
\pgfpathlineto{\pgfqpoint{0.442573in}{0.462224in}}%
\pgfpathlineto{\pgfqpoint{0.442860in}{0.547170in}}%
\pgfpathlineto{\pgfqpoint{0.442860in}{0.547170in}}%
\pgfpathlineto{\pgfqpoint{0.443817in}{0.864186in}}%
\pgfpathlineto{\pgfqpoint{0.444231in}{0.696138in}}%
\pgfpathlineto{\pgfqpoint{0.444614in}{0.475562in}}%
\pgfpathlineto{\pgfqpoint{0.444965in}{0.668887in}}%
\pgfpathlineto{\pgfqpoint{0.444965in}{0.668887in}}%
\pgfpathlineto{\pgfqpoint{0.445666in}{1.090494in}}%
\pgfpathlineto{\pgfqpoint{0.446208in}{0.806690in}}%
\pgfpathlineto{\pgfqpoint{0.446846in}{0.650320in}}%
\pgfpathlineto{\pgfqpoint{0.447388in}{0.754717in}}%
\pgfpathlineto{\pgfqpoint{0.447580in}{0.787043in}}%
\pgfpathlineto{\pgfqpoint{0.447739in}{0.763999in}}%
\pgfpathlineto{\pgfqpoint{0.447739in}{0.763999in}}%
\pgfpathlineto{\pgfqpoint{0.449748in}{0.361953in}}%
\pgfpathlineto{\pgfqpoint{0.449971in}{0.371837in}}%
\pgfpathlineto{\pgfqpoint{0.450577in}{0.546819in}}%
\pgfpathlineto{\pgfqpoint{0.451374in}{0.762367in}}%
\pgfpathlineto{\pgfqpoint{0.451885in}{0.655310in}}%
\pgfpathlineto{\pgfqpoint{0.452427in}{0.503790in}}%
\pgfpathlineto{\pgfqpoint{0.452682in}{0.636316in}}%
\pgfpathlineto{\pgfqpoint{0.452682in}{0.636316in}}%
\pgfpathlineto{\pgfqpoint{0.453288in}{1.323818in}}%
\pgfpathlineto{\pgfqpoint{0.453925in}{0.824605in}}%
\pgfpathlineto{\pgfqpoint{0.454659in}{0.362452in}}%
\pgfpathlineto{\pgfqpoint{0.455201in}{0.617181in}}%
\pgfpathlineto{\pgfqpoint{0.455615in}{0.787566in}}%
\pgfpathlineto{\pgfqpoint{0.455966in}{0.638655in}}%
\pgfpathlineto{\pgfqpoint{0.455966in}{0.638655in}}%
\pgfpathlineto{\pgfqpoint{0.456476in}{0.365025in}}%
\pgfpathlineto{\pgfqpoint{0.457114in}{0.599310in}}%
\pgfpathlineto{\pgfqpoint{0.457433in}{0.665797in}}%
\pgfpathlineto{\pgfqpoint{0.457784in}{0.605173in}}%
\pgfpathlineto{\pgfqpoint{0.457784in}{0.605173in}}%
\pgfpathlineto{\pgfqpoint{0.458517in}{0.412396in}}%
\pgfpathlineto{\pgfqpoint{0.458964in}{0.565187in}}%
\pgfpathlineto{\pgfqpoint{0.460112in}{0.992193in}}%
\pgfpathlineto{\pgfqpoint{0.460494in}{0.851706in}}%
\pgfpathlineto{\pgfqpoint{0.461196in}{0.417660in}}%
\pgfpathlineto{\pgfqpoint{0.461770in}{0.694526in}}%
\pgfpathlineto{\pgfqpoint{0.462312in}{0.938043in}}%
\pgfpathlineto{\pgfqpoint{0.462982in}{0.792584in}}%
\pgfpathlineto{\pgfqpoint{0.464002in}{0.368622in}}%
\pgfpathlineto{\pgfqpoint{0.464927in}{0.411184in}}%
\pgfpathlineto{\pgfqpoint{0.464959in}{0.411223in}}%
\pgfpathlineto{\pgfqpoint{0.464959in}{0.411223in}}%
\pgfpathlineto{\pgfqpoint{0.464959in}{0.411223in}}%
\pgfpathlineto{\pgfqpoint{0.465246in}{0.405704in}}%
\pgfpathlineto{\pgfqpoint{0.465597in}{0.399301in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{0.404977in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{0.404977in}}%
\pgfpathlineto{\pgfqpoint{0.466298in}{0.461983in}}%
\pgfpathlineto{\pgfqpoint{0.467095in}{0.955674in}}%
\pgfpathlineto{\pgfqpoint{0.467861in}{0.663972in}}%
\pgfpathlineto{\pgfqpoint{0.468499in}{0.418407in}}%
\pgfpathlineto{\pgfqpoint{0.469009in}{0.619228in}}%
\pgfpathlineto{\pgfqpoint{0.469391in}{0.695312in}}%
\pgfpathlineto{\pgfqpoint{0.469870in}{0.622035in}}%
\pgfpathlineto{\pgfqpoint{0.469870in}{0.622035in}}%
\pgfpathlineto{\pgfqpoint{0.470699in}{0.361278in}}%
\pgfpathlineto{\pgfqpoint{0.471337in}{0.492660in}}%
\pgfpathlineto{\pgfqpoint{0.472198in}{0.577816in}}%
\pgfpathlineto{\pgfqpoint{0.472612in}{0.524855in}}%
\pgfpathlineto{\pgfqpoint{0.472867in}{0.496720in}}%
\pgfpathlineto{\pgfqpoint{0.473059in}{0.520744in}}%
\pgfpathlineto{\pgfqpoint{0.473059in}{0.520744in}}%
\pgfpathlineto{\pgfqpoint{0.474685in}{1.100371in}}%
\pgfpathlineto{\pgfqpoint{0.475355in}{0.786330in}}%
\pgfpathlineto{\pgfqpoint{0.475801in}{0.515167in}}%
\pgfpathlineto{\pgfqpoint{0.476216in}{0.772386in}}%
\pgfpathlineto{\pgfqpoint{0.476216in}{0.772386in}}%
\pgfpathlineto{\pgfqpoint{0.477268in}{1.375609in}}%
\pgfpathlineto{\pgfqpoint{0.477778in}{1.141256in}}%
\pgfpathlineto{\pgfqpoint{0.478958in}{0.415812in}}%
\pgfpathlineto{\pgfqpoint{0.479564in}{0.599482in}}%
\pgfpathlineto{\pgfqpoint{0.480138in}{0.756502in}}%
\pgfpathlineto{\pgfqpoint{0.480648in}{0.618885in}}%
\pgfpathlineto{\pgfqpoint{0.481158in}{0.405922in}}%
\pgfpathlineto{\pgfqpoint{0.481509in}{0.597326in}}%
\pgfpathlineto{\pgfqpoint{0.481509in}{0.597326in}}%
\pgfpathlineto{\pgfqpoint{0.482370in}{1.361381in}}%
\pgfpathlineto{\pgfqpoint{0.482944in}{1.004694in}}%
\pgfpathlineto{\pgfqpoint{0.483518in}{0.450429in}}%
\pgfpathlineto{\pgfqpoint{0.483997in}{0.983273in}}%
\pgfpathlineto{\pgfqpoint{0.483997in}{0.983273in}}%
\pgfpathlineto{\pgfqpoint{0.484507in}{1.281083in}}%
\pgfpathlineto{\pgfqpoint{0.485145in}{1.062637in}}%
\pgfpathlineto{\pgfqpoint{0.486133in}{0.408455in}}%
\pgfpathlineto{\pgfqpoint{0.486835in}{0.674510in}}%
\pgfpathlineto{\pgfqpoint{0.487090in}{0.704955in}}%
\pgfpathlineto{\pgfqpoint{0.487600in}{0.675121in}}%
\pgfpathlineto{\pgfqpoint{0.487600in}{0.675121in}}%
\pgfpathlineto{\pgfqpoint{0.488174in}{0.523758in}}%
\pgfpathlineto{\pgfqpoint{0.488716in}{0.374840in}}%
\pgfpathlineto{\pgfqpoint{0.489226in}{0.521704in}}%
\pgfpathlineto{\pgfqpoint{0.490119in}{0.819781in}}%
\pgfpathlineto{\pgfqpoint{0.490757in}{0.770138in}}%
\pgfpathlineto{\pgfqpoint{0.491458in}{0.526870in}}%
\pgfpathlineto{\pgfqpoint{0.492160in}{0.683546in}}%
\pgfpathlineto{\pgfqpoint{0.492224in}{0.684584in}}%
\pgfpathlineto{\pgfqpoint{0.492256in}{0.684108in}}%
\pgfpathlineto{\pgfqpoint{0.492256in}{0.684108in}}%
\pgfpathlineto{\pgfqpoint{0.492511in}{0.675997in}}%
\pgfpathlineto{\pgfqpoint{0.492638in}{0.683195in}}%
\pgfpathlineto{\pgfqpoint{0.492638in}{0.683195in}}%
\pgfpathlineto{\pgfqpoint{0.493467in}{0.916428in}}%
\pgfpathlineto{\pgfqpoint{0.494233in}{1.054750in}}%
\pgfpathlineto{\pgfqpoint{0.494679in}{0.958846in}}%
\pgfpathlineto{\pgfqpoint{0.495349in}{0.621342in}}%
\pgfpathlineto{\pgfqpoint{0.495827in}{0.914004in}}%
\pgfpathlineto{\pgfqpoint{0.496497in}{1.265771in}}%
\pgfpathlineto{\pgfqpoint{0.497071in}{1.044126in}}%
\pgfpathlineto{\pgfqpoint{0.498091in}{0.371612in}}%
\pgfpathlineto{\pgfqpoint{0.498889in}{0.463923in}}%
\pgfpathlineto{\pgfqpoint{0.499048in}{0.469371in}}%
\pgfpathlineto{\pgfqpoint{0.499176in}{0.465128in}}%
\pgfpathlineto{\pgfqpoint{0.499176in}{0.465128in}}%
\pgfpathlineto{\pgfqpoint{0.499941in}{0.364020in}}%
\pgfpathlineto{\pgfqpoint{0.500387in}{0.447124in}}%
\pgfpathlineto{\pgfqpoint{0.501695in}{0.915843in}}%
\pgfpathlineto{\pgfqpoint{0.502333in}{0.707108in}}%
\pgfpathlineto{\pgfqpoint{0.502715in}{0.631129in}}%
\pgfpathlineto{\pgfqpoint{0.503481in}{0.692179in}}%
\pgfpathlineto{\pgfqpoint{0.503895in}{0.654389in}}%
\pgfpathlineto{\pgfqpoint{0.504150in}{0.686809in}}%
\pgfpathlineto{\pgfqpoint{0.504150in}{0.686809in}}%
\pgfpathlineto{\pgfqpoint{0.504820in}{0.838351in}}%
\pgfpathlineto{\pgfqpoint{0.505362in}{0.732063in}}%
\pgfpathlineto{\pgfqpoint{0.506765in}{0.361861in}}%
\pgfpathlineto{\pgfqpoint{0.507530in}{0.400225in}}%
\pgfpathlineto{\pgfqpoint{0.508104in}{0.413524in}}%
\pgfpathlineto{\pgfqpoint{0.508551in}{0.400602in}}%
\pgfpathlineto{\pgfqpoint{0.508551in}{0.400602in}}%
\pgfpathlineto{\pgfqpoint{0.509412in}{0.364882in}}%
\pgfpathlineto{\pgfqpoint{0.509922in}{0.382305in}}%
\pgfpathlineto{\pgfqpoint{0.510815in}{0.473968in}}%
\pgfpathlineto{\pgfqpoint{0.511580in}{0.430028in}}%
\pgfpathlineto{\pgfqpoint{0.512409in}{0.364343in}}%
\pgfpathlineto{\pgfqpoint{0.512856in}{0.409449in}}%
\pgfpathlineto{\pgfqpoint{0.513781in}{0.572217in}}%
\pgfpathlineto{\pgfqpoint{0.514355in}{0.500374in}}%
\pgfpathlineto{\pgfqpoint{0.514833in}{0.437884in}}%
\pgfpathlineto{\pgfqpoint{0.515216in}{0.499952in}}%
\pgfpathlineto{\pgfqpoint{0.515216in}{0.499952in}}%
\pgfpathlineto{\pgfqpoint{0.516236in}{0.782107in}}%
\pgfpathlineto{\pgfqpoint{0.516906in}{0.711325in}}%
\pgfpathlineto{\pgfqpoint{0.518149in}{0.367655in}}%
\pgfpathlineto{\pgfqpoint{0.519074in}{0.470564in}}%
\pgfpathlineto{\pgfqpoint{0.519266in}{0.480107in}}%
\pgfpathlineto{\pgfqpoint{0.519457in}{0.472965in}}%
\pgfpathlineto{\pgfqpoint{0.519457in}{0.472965in}}%
\pgfpathlineto{\pgfqpoint{0.520127in}{0.420529in}}%
\pgfpathlineto{\pgfqpoint{0.520732in}{0.457828in}}%
\pgfpathlineto{\pgfqpoint{0.521083in}{0.471267in}}%
\pgfpathlineto{\pgfqpoint{0.521530in}{0.458032in}}%
\pgfpathlineto{\pgfqpoint{0.521530in}{0.458032in}}%
\pgfpathlineto{\pgfqpoint{0.522678in}{0.398401in}}%
\pgfpathlineto{\pgfqpoint{0.523124in}{0.430709in}}%
\pgfpathlineto{\pgfqpoint{0.525197in}{0.899244in}}%
\pgfpathlineto{\pgfqpoint{0.525356in}{0.919399in}}%
\pgfpathlineto{\pgfqpoint{0.525484in}{0.906213in}}%
\pgfpathlineto{\pgfqpoint{0.525484in}{0.906213in}}%
\pgfpathlineto{\pgfqpoint{0.526632in}{0.386929in}}%
\pgfpathlineto{\pgfqpoint{0.527588in}{0.642415in}}%
\pgfpathlineto{\pgfqpoint{0.528258in}{0.763733in}}%
\pgfpathlineto{\pgfqpoint{0.528768in}{0.673036in}}%
\pgfpathlineto{\pgfqpoint{0.529980in}{0.364155in}}%
\pgfpathlineto{\pgfqpoint{0.530490in}{0.451073in}}%
\pgfpathlineto{\pgfqpoint{0.531160in}{0.600948in}}%
\pgfpathlineto{\pgfqpoint{0.531766in}{0.514577in}}%
\pgfpathlineto{\pgfqpoint{0.533488in}{0.371907in}}%
\pgfpathlineto{\pgfqpoint{0.533584in}{0.372085in}}%
\pgfpathlineto{\pgfqpoint{0.534158in}{0.379791in}}%
\pgfpathlineto{\pgfqpoint{0.535529in}{0.406007in}}%
\pgfpathlineto{\pgfqpoint{0.536039in}{0.395051in}}%
\pgfpathlineto{\pgfqpoint{0.536741in}{0.365547in}}%
\pgfpathlineto{\pgfqpoint{0.537251in}{0.389439in}}%
\pgfpathlineto{\pgfqpoint{0.539005in}{0.557487in}}%
\pgfpathlineto{\pgfqpoint{0.539706in}{0.507816in}}%
\pgfpathlineto{\pgfqpoint{0.541715in}{0.376865in}}%
\pgfpathlineto{\pgfqpoint{0.541907in}{0.377845in}}%
\pgfpathlineto{\pgfqpoint{0.542512in}{0.397895in}}%
\pgfpathlineto{\pgfqpoint{0.543310in}{0.512153in}}%
\pgfpathlineto{\pgfqpoint{0.544266in}{0.741672in}}%
\pgfpathlineto{\pgfqpoint{0.545000in}{0.668238in}}%
\pgfpathlineto{\pgfqpoint{0.545925in}{0.390598in}}%
\pgfpathlineto{\pgfqpoint{0.546148in}{0.361550in}}%
\pgfpathlineto{\pgfqpoint{0.546371in}{0.390342in}}%
\pgfpathlineto{\pgfqpoint{0.546371in}{0.390342in}}%
\pgfpathlineto{\pgfqpoint{0.548444in}{0.783169in}}%
\pgfpathlineto{\pgfqpoint{0.548858in}{0.738218in}}%
\pgfpathlineto{\pgfqpoint{0.550230in}{0.361593in}}%
\pgfpathlineto{\pgfqpoint{0.551186in}{0.433468in}}%
\pgfpathlineto{\pgfqpoint{0.552781in}{0.549541in}}%
\pgfpathlineto{\pgfqpoint{0.553163in}{0.517939in}}%
\pgfpathlineto{\pgfqpoint{0.553929in}{0.406397in}}%
\pgfpathlineto{\pgfqpoint{0.554471in}{0.477603in}}%
\pgfpathlineto{\pgfqpoint{0.555140in}{0.557056in}}%
\pgfpathlineto{\pgfqpoint{0.555683in}{0.502616in}}%
\pgfpathlineto{\pgfqpoint{0.556767in}{0.372617in}}%
\pgfpathlineto{\pgfqpoint{0.557213in}{0.425919in}}%
\pgfpathlineto{\pgfqpoint{0.558808in}{0.810560in}}%
\pgfpathlineto{\pgfqpoint{0.559509in}{0.720523in}}%
\pgfpathlineto{\pgfqpoint{0.560944in}{0.378734in}}%
\pgfpathlineto{\pgfqpoint{0.561805in}{0.504171in}}%
\pgfpathlineto{\pgfqpoint{0.563304in}{0.645621in}}%
\pgfpathlineto{\pgfqpoint{0.563655in}{0.623507in}}%
\pgfpathlineto{\pgfqpoint{0.564579in}{0.468377in}}%
\pgfpathlineto{\pgfqpoint{0.565153in}{0.565081in}}%
\pgfpathlineto{\pgfqpoint{0.565791in}{0.684470in}}%
\pgfpathlineto{\pgfqpoint{0.566333in}{0.596361in}}%
\pgfpathlineto{\pgfqpoint{0.567354in}{0.361261in}}%
\pgfpathlineto{\pgfqpoint{0.567800in}{0.469838in}}%
\pgfpathlineto{\pgfqpoint{0.569203in}{1.150426in}}%
\pgfpathlineto{\pgfqpoint{0.569937in}{1.032852in}}%
\pgfpathlineto{\pgfqpoint{0.572073in}{0.558457in}}%
\pgfpathlineto{\pgfqpoint{0.572488in}{0.592537in}}%
\pgfpathlineto{\pgfqpoint{0.575549in}{1.042844in}}%
\pgfpathlineto{\pgfqpoint{0.575996in}{0.922546in}}%
\pgfpathlineto{\pgfqpoint{0.577080in}{0.376515in}}%
\pgfpathlineto{\pgfqpoint{0.577813in}{0.489681in}}%
\pgfpathlineto{\pgfqpoint{0.579121in}{0.702828in}}%
\pgfpathlineto{\pgfqpoint{0.579535in}{0.639044in}}%
\pgfpathlineto{\pgfqpoint{0.580460in}{0.376084in}}%
\pgfpathlineto{\pgfqpoint{0.581162in}{0.458819in}}%
\pgfpathlineto{\pgfqpoint{0.582916in}{0.886966in}}%
\pgfpathlineto{\pgfqpoint{0.583617in}{0.766670in}}%
\pgfpathlineto{\pgfqpoint{0.584701in}{0.485878in}}%
\pgfpathlineto{\pgfqpoint{0.585212in}{0.587048in}}%
\pgfpathlineto{\pgfqpoint{0.586997in}{1.380405in}}%
\pgfpathlineto{\pgfqpoint{0.587699in}{1.160258in}}%
\pgfpathlineto{\pgfqpoint{0.589134in}{0.366462in}}%
\pgfpathlineto{\pgfqpoint{0.589835in}{0.554332in}}%
\pgfpathlineto{\pgfqpoint{0.591079in}{0.895999in}}%
\pgfpathlineto{\pgfqpoint{0.591557in}{0.835886in}}%
\pgfpathlineto{\pgfqpoint{0.592833in}{0.403307in}}%
\pgfpathlineto{\pgfqpoint{0.593853in}{0.505227in}}%
\pgfpathlineto{\pgfqpoint{0.594268in}{0.518257in}}%
\pgfpathlineto{\pgfqpoint{0.594746in}{0.506127in}}%
\pgfpathlineto{\pgfqpoint{0.594746in}{0.506127in}}%
\pgfpathlineto{\pgfqpoint{0.596692in}{0.423982in}}%
\pgfpathlineto{\pgfqpoint{0.597234in}{0.446101in}}%
\pgfpathlineto{\pgfqpoint{0.598669in}{0.645674in}}%
\pgfpathlineto{\pgfqpoint{0.600008in}{0.843297in}}%
\pgfpathlineto{\pgfqpoint{0.600486in}{0.796690in}}%
\pgfpathlineto{\pgfqpoint{0.601730in}{0.465882in}}%
\pgfpathlineto{\pgfqpoint{0.602591in}{0.587441in}}%
\pgfpathlineto{\pgfqpoint{0.604472in}{0.727977in}}%
\pgfpathlineto{\pgfqpoint{0.604791in}{0.694277in}}%
\pgfpathlineto{\pgfqpoint{0.607406in}{0.381689in}}%
\pgfpathlineto{\pgfqpoint{0.608044in}{0.372995in}}%
\pgfpathlineto{\pgfqpoint{0.608650in}{0.377511in}}%
\pgfpathlineto{\pgfqpoint{0.610723in}{0.416858in}}%
\pgfpathlineto{\pgfqpoint{0.611679in}{0.566628in}}%
\pgfpathlineto{\pgfqpoint{0.613688in}{0.789079in}}%
\pgfpathlineto{\pgfqpoint{0.613752in}{0.788771in}}%
\pgfpathlineto{\pgfqpoint{0.614103in}{0.771929in}}%
\pgfpathlineto{\pgfqpoint{0.614868in}{0.583107in}}%
\pgfpathlineto{\pgfqpoint{0.615378in}{0.475527in}}%
\pgfpathlineto{\pgfqpoint{0.615825in}{0.571249in}}%
\pgfpathlineto{\pgfqpoint{0.615825in}{0.571249in}}%
\pgfpathlineto{\pgfqpoint{0.616813in}{0.822389in}}%
\pgfpathlineto{\pgfqpoint{0.617419in}{0.762914in}}%
\pgfpathlineto{\pgfqpoint{0.619620in}{0.588879in}}%
\pgfpathlineto{\pgfqpoint{0.619747in}{0.589883in}}%
\pgfpathlineto{\pgfqpoint{0.620640in}{0.619311in}}%
\pgfpathlineto{\pgfqpoint{0.621182in}{0.597907in}}%
\pgfpathlineto{\pgfqpoint{0.623510in}{0.361723in}}%
\pgfpathlineto{\pgfqpoint{0.624530in}{0.417949in}}%
\pgfpathlineto{\pgfqpoint{0.625806in}{0.486106in}}%
\pgfpathlineto{\pgfqpoint{0.626284in}{0.473676in}}%
\pgfpathlineto{\pgfqpoint{0.627974in}{0.385269in}}%
\pgfpathlineto{\pgfqpoint{0.628835in}{0.396639in}}%
\pgfpathlineto{\pgfqpoint{0.628995in}{0.397301in}}%
\pgfpathlineto{\pgfqpoint{0.629154in}{0.396678in}}%
\pgfpathlineto{\pgfqpoint{0.629154in}{0.396678in}}%
\pgfpathlineto{\pgfqpoint{0.630079in}{0.379441in}}%
\pgfpathlineto{\pgfqpoint{0.631546in}{0.363362in}}%
\pgfpathlineto{\pgfqpoint{0.631897in}{0.365106in}}%
\pgfpathlineto{\pgfqpoint{0.632726in}{0.385563in}}%
\pgfpathlineto{\pgfqpoint{0.635468in}{0.468095in}}%
\pgfpathlineto{\pgfqpoint{0.635883in}{0.462762in}}%
\pgfpathlineto{\pgfqpoint{0.637190in}{0.396200in}}%
\pgfpathlineto{\pgfqpoint{0.637509in}{0.389771in}}%
\pgfpathlineto{\pgfqpoint{0.637828in}{0.395292in}}%
\pgfpathlineto{\pgfqpoint{0.637828in}{0.395292in}}%
\pgfpathlineto{\pgfqpoint{0.638880in}{0.475367in}}%
\pgfpathlineto{\pgfqpoint{0.640826in}{0.596939in}}%
\pgfpathlineto{\pgfqpoint{0.641176in}{0.590519in}}%
\pgfpathlineto{\pgfqpoint{0.642069in}{0.513695in}}%
\pgfpathlineto{\pgfqpoint{0.643472in}{0.367732in}}%
\pgfpathlineto{\pgfqpoint{0.644014in}{0.404419in}}%
\pgfpathlineto{\pgfqpoint{0.646087in}{0.602891in}}%
\pgfpathlineto{\pgfqpoint{0.646566in}{0.598324in}}%
\pgfpathlineto{\pgfqpoint{0.647777in}{0.558562in}}%
\pgfpathlineto{\pgfqpoint{0.649404in}{0.406717in}}%
\pgfpathlineto{\pgfqpoint{0.650041in}{0.374413in}}%
\pgfpathlineto{\pgfqpoint{0.650584in}{0.395765in}}%
\pgfpathlineto{\pgfqpoint{0.652561in}{0.626208in}}%
\pgfpathlineto{\pgfqpoint{0.653198in}{0.662053in}}%
\pgfpathlineto{\pgfqpoint{0.653709in}{0.633795in}}%
\pgfpathlineto{\pgfqpoint{0.656164in}{0.366369in}}%
\pgfpathlineto{\pgfqpoint{0.656961in}{0.398200in}}%
\pgfpathlineto{\pgfqpoint{0.659640in}{0.586991in}}%
\pgfpathlineto{\pgfqpoint{0.660150in}{0.559642in}}%
\pgfpathlineto{\pgfqpoint{0.662446in}{0.442308in}}%
\pgfpathlineto{\pgfqpoint{0.663371in}{0.416652in}}%
\pgfpathlineto{\pgfqpoint{0.663913in}{0.429633in}}%
\pgfpathlineto{\pgfqpoint{0.665157in}{0.481081in}}%
\pgfpathlineto{\pgfqpoint{0.665795in}{0.468085in}}%
\pgfpathlineto{\pgfqpoint{0.666879in}{0.447720in}}%
\pgfpathlineto{\pgfqpoint{0.667485in}{0.449039in}}%
\pgfpathlineto{\pgfqpoint{0.667835in}{0.447327in}}%
\pgfpathlineto{\pgfqpoint{0.671471in}{0.401611in}}%
\pgfpathlineto{\pgfqpoint{0.672459in}{0.387880in}}%
\pgfpathlineto{\pgfqpoint{0.672938in}{0.393557in}}%
\pgfpathlineto{\pgfqpoint{0.674213in}{0.453704in}}%
\pgfpathlineto{\pgfqpoint{0.675106in}{0.484913in}}%
\pgfpathlineto{\pgfqpoint{0.675648in}{0.472623in}}%
\pgfpathlineto{\pgfqpoint{0.676350in}{0.452042in}}%
\pgfpathlineto{\pgfqpoint{0.676828in}{0.467667in}}%
\pgfpathlineto{\pgfqpoint{0.678359in}{0.587958in}}%
\pgfpathlineto{\pgfqpoint{0.679124in}{0.552646in}}%
\pgfpathlineto{\pgfqpoint{0.682409in}{0.368281in}}%
\pgfpathlineto{\pgfqpoint{0.682664in}{0.371968in}}%
\pgfpathlineto{\pgfqpoint{0.683461in}{0.427279in}}%
\pgfpathlineto{\pgfqpoint{0.685502in}{0.751694in}}%
\pgfpathlineto{\pgfqpoint{0.686522in}{0.849460in}}%
\pgfpathlineto{\pgfqpoint{0.687032in}{0.830392in}}%
\pgfpathlineto{\pgfqpoint{0.688882in}{0.626821in}}%
\pgfpathlineto{\pgfqpoint{0.691401in}{0.397206in}}%
\pgfpathlineto{\pgfqpoint{0.691752in}{0.406393in}}%
\pgfpathlineto{\pgfqpoint{0.695483in}{0.545196in}}%
\pgfpathlineto{\pgfqpoint{0.696153in}{0.555736in}}%
\pgfpathlineto{\pgfqpoint{0.696631in}{0.547014in}}%
\pgfpathlineto{\pgfqpoint{0.697811in}{0.457793in}}%
\pgfpathlineto{\pgfqpoint{0.699437in}{0.363318in}}%
\pgfpathlineto{\pgfqpoint{0.699852in}{0.368782in}}%
\pgfpathlineto{\pgfqpoint{0.701287in}{0.436405in}}%
\pgfpathlineto{\pgfqpoint{0.702626in}{0.471625in}}%
\pgfpathlineto{\pgfqpoint{0.703009in}{0.469034in}}%
\pgfpathlineto{\pgfqpoint{0.703902in}{0.441549in}}%
\pgfpathlineto{\pgfqpoint{0.705528in}{0.362426in}}%
\pgfpathlineto{\pgfqpoint{0.706198in}{0.379645in}}%
\pgfpathlineto{\pgfqpoint{0.708844in}{0.542030in}}%
\pgfpathlineto{\pgfqpoint{0.710790in}{0.723544in}}%
\pgfpathlineto{\pgfqpoint{0.711300in}{0.702814in}}%
\pgfpathlineto{\pgfqpoint{0.714202in}{0.435420in}}%
\pgfpathlineto{\pgfqpoint{0.715031in}{0.493165in}}%
\pgfpathlineto{\pgfqpoint{0.716466in}{0.897905in}}%
\pgfpathlineto{\pgfqpoint{0.718539in}{1.259711in}}%
\pgfpathlineto{\pgfqpoint{0.718666in}{1.258531in}}%
\pgfpathlineto{\pgfqpoint{0.719144in}{1.222933in}}%
\pgfpathlineto{\pgfqpoint{0.720133in}{0.939209in}}%
\pgfpathlineto{\pgfqpoint{0.721791in}{0.406231in}}%
\pgfpathlineto{\pgfqpoint{0.722301in}{0.466365in}}%
\pgfpathlineto{\pgfqpoint{0.724534in}{1.066235in}}%
\pgfpathlineto{\pgfqpoint{0.725554in}{0.997295in}}%
\pgfpathlineto{\pgfqpoint{0.727053in}{0.693251in}}%
\pgfpathlineto{\pgfqpoint{0.728456in}{0.469915in}}%
\pgfpathlineto{\pgfqpoint{0.728902in}{0.486032in}}%
\pgfpathlineto{\pgfqpoint{0.732059in}{0.691935in}}%
\pgfpathlineto{\pgfqpoint{0.732761in}{0.673328in}}%
\pgfpathlineto{\pgfqpoint{0.733909in}{0.542030in}}%
\pgfpathlineto{\pgfqpoint{0.735376in}{0.365507in}}%
\pgfpathlineto{\pgfqpoint{0.735886in}{0.397669in}}%
\pgfpathlineto{\pgfqpoint{0.737225in}{0.704615in}}%
\pgfpathlineto{\pgfqpoint{0.740223in}{1.450124in}}%
\pgfpathlineto{\pgfqpoint{0.740701in}{1.416728in}}%
\pgfpathlineto{\pgfqpoint{0.742041in}{1.074948in}}%
\pgfpathlineto{\pgfqpoint{0.744751in}{0.413923in}}%
\pgfpathlineto{\pgfqpoint{0.745166in}{0.435916in}}%
\pgfpathlineto{\pgfqpoint{0.746856in}{0.736782in}}%
\pgfpathlineto{\pgfqpoint{0.747749in}{0.798625in}}%
\pgfpathlineto{\pgfqpoint{0.748291in}{0.783016in}}%
\pgfpathlineto{\pgfqpoint{0.749981in}{0.633418in}}%
\pgfpathlineto{\pgfqpoint{0.752149in}{0.441147in}}%
\pgfpathlineto{\pgfqpoint{0.752596in}{0.448797in}}%
\pgfpathlineto{\pgfqpoint{0.755115in}{0.553916in}}%
\pgfpathlineto{\pgfqpoint{0.756008in}{0.529187in}}%
\pgfpathlineto{\pgfqpoint{0.757570in}{0.457680in}}%
\pgfpathlineto{\pgfqpoint{0.758176in}{0.473093in}}%
\pgfpathlineto{\pgfqpoint{0.760249in}{0.566379in}}%
\pgfpathlineto{\pgfqpoint{0.760919in}{0.553022in}}%
\pgfpathlineto{\pgfqpoint{0.762768in}{0.479438in}}%
\pgfpathlineto{\pgfqpoint{0.763438in}{0.496174in}}%
\pgfpathlineto{\pgfqpoint{0.765256in}{0.646379in}}%
\pgfpathlineto{\pgfqpoint{0.769146in}{0.997828in}}%
\pgfpathlineto{\pgfqpoint{0.769911in}{0.943662in}}%
\pgfpathlineto{\pgfqpoint{0.771729in}{0.617455in}}%
\pgfpathlineto{\pgfqpoint{0.772590in}{0.707828in}}%
\pgfpathlineto{\pgfqpoint{0.777150in}{1.299641in}}%
\pgfpathlineto{\pgfqpoint{0.778171in}{1.371787in}}%
\pgfpathlineto{\pgfqpoint{0.778649in}{1.353790in}}%
\pgfpathlineto{\pgfqpoint{0.779669in}{1.178817in}}%
\pgfpathlineto{\pgfqpoint{0.783050in}{0.546064in}}%
\pgfpathlineto{\pgfqpoint{0.783209in}{0.546598in}}%
\pgfpathlineto{\pgfqpoint{0.784421in}{0.559083in}}%
\pgfpathlineto{\pgfqpoint{0.785090in}{0.552816in}}%
\pgfpathlineto{\pgfqpoint{0.786430in}{0.535010in}}%
\pgfpathlineto{\pgfqpoint{0.787004in}{0.538576in}}%
\pgfpathlineto{\pgfqpoint{0.787960in}{0.546979in}}%
\pgfpathlineto{\pgfqpoint{0.788439in}{0.542635in}}%
\pgfpathlineto{\pgfqpoint{0.789395in}{0.502200in}}%
\pgfpathlineto{\pgfqpoint{0.791787in}{0.371251in}}%
\pgfpathlineto{\pgfqpoint{0.792329in}{0.383292in}}%
\pgfpathlineto{\pgfqpoint{0.793445in}{0.484553in}}%
\pgfpathlineto{\pgfqpoint{0.797400in}{0.907616in}}%
\pgfpathlineto{\pgfqpoint{0.797687in}{0.904798in}}%
\pgfpathlineto{\pgfqpoint{0.798484in}{0.865189in}}%
\pgfpathlineto{\pgfqpoint{0.800557in}{0.608849in}}%
\pgfpathlineto{\pgfqpoint{0.802438in}{0.498960in}}%
\pgfpathlineto{\pgfqpoint{0.802566in}{0.499365in}}%
\pgfpathlineto{\pgfqpoint{0.803267in}{0.510921in}}%
\pgfpathlineto{\pgfqpoint{0.805691in}{0.598184in}}%
\pgfpathlineto{\pgfqpoint{0.807732in}{0.659929in}}%
\pgfpathlineto{\pgfqpoint{0.808082in}{0.657750in}}%
\pgfpathlineto{\pgfqpoint{0.809390in}{0.627927in}}%
\pgfpathlineto{\pgfqpoint{0.813535in}{0.503545in}}%
\pgfpathlineto{\pgfqpoint{0.816788in}{0.366658in}}%
\pgfpathlineto{\pgfqpoint{0.817458in}{0.362274in}}%
\pgfpathlineto{\pgfqpoint{0.818000in}{0.365378in}}%
\pgfpathlineto{\pgfqpoint{0.819243in}{0.391992in}}%
\pgfpathlineto{\pgfqpoint{0.821763in}{0.448056in}}%
\pgfpathlineto{\pgfqpoint{0.822177in}{0.445397in}}%
\pgfpathlineto{\pgfqpoint{0.823229in}{0.417590in}}%
\pgfpathlineto{\pgfqpoint{0.825238in}{0.361676in}}%
\pgfpathlineto{\pgfqpoint{0.825685in}{0.365486in}}%
\pgfpathlineto{\pgfqpoint{0.826865in}{0.403906in}}%
\pgfpathlineto{\pgfqpoint{0.830596in}{0.534322in}}%
\pgfpathlineto{\pgfqpoint{0.830883in}{0.533015in}}%
\pgfpathlineto{\pgfqpoint{0.831648in}{0.515019in}}%
\pgfpathlineto{\pgfqpoint{0.833561in}{0.398910in}}%
\pgfpathlineto{\pgfqpoint{0.834646in}{0.362668in}}%
\pgfpathlineto{\pgfqpoint{0.835124in}{0.369316in}}%
\pgfpathlineto{\pgfqpoint{0.836368in}{0.436791in}}%
\pgfpathlineto{\pgfqpoint{0.842841in}{0.869836in}}%
\pgfpathlineto{\pgfqpoint{0.843351in}{0.865214in}}%
\pgfpathlineto{\pgfqpoint{0.844276in}{0.825197in}}%
\pgfpathlineto{\pgfqpoint{0.846221in}{0.608369in}}%
\pgfpathlineto{\pgfqpoint{0.848294in}{0.497885in}}%
\pgfpathlineto{\pgfqpoint{0.848390in}{0.497798in}}%
\pgfpathlineto{\pgfqpoint{0.848485in}{0.497975in}}%
\pgfpathlineto{\pgfqpoint{0.848485in}{0.497975in}}%
\pgfpathlineto{\pgfqpoint{0.849091in}{0.503932in}}%
\pgfpathlineto{\pgfqpoint{0.851547in}{0.559316in}}%
\pgfpathlineto{\pgfqpoint{0.856936in}{0.666523in}}%
\pgfpathlineto{\pgfqpoint{0.857159in}{0.665754in}}%
\pgfpathlineto{\pgfqpoint{0.857829in}{0.652305in}}%
\pgfpathlineto{\pgfqpoint{0.859264in}{0.564667in}}%
\pgfpathlineto{\pgfqpoint{0.862580in}{0.391373in}}%
\pgfpathlineto{\pgfqpoint{0.864908in}{0.363558in}}%
\pgfpathlineto{\pgfqpoint{0.866598in}{0.361484in}}%
\pgfpathlineto{\pgfqpoint{0.868448in}{0.362846in}}%
\pgfpathlineto{\pgfqpoint{0.869564in}{0.367730in}}%
\pgfpathlineto{\pgfqpoint{0.870903in}{0.386233in}}%
\pgfpathlineto{\pgfqpoint{0.872561in}{0.446955in}}%
\pgfpathlineto{\pgfqpoint{0.874921in}{0.635507in}}%
\pgfpathlineto{\pgfqpoint{0.877791in}{0.811286in}}%
\pgfpathlineto{\pgfqpoint{0.877823in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{0.878174in}{0.807754in}}%
\pgfpathlineto{\pgfqpoint{0.879226in}{0.767579in}}%
\pgfpathlineto{\pgfqpoint{0.882001in}{0.550712in}}%
\pgfpathlineto{\pgfqpoint{0.884871in}{0.390301in}}%
\pgfpathlineto{\pgfqpoint{0.884966in}{0.390534in}}%
\pgfpathlineto{\pgfqpoint{0.885445in}{0.399284in}}%
\pgfpathlineto{\pgfqpoint{0.886656in}{0.473886in}}%
\pgfpathlineto{\pgfqpoint{0.890738in}{0.732215in}}%
\pgfpathlineto{\pgfqpoint{0.890898in}{0.732453in}}%
\pgfpathlineto{\pgfqpoint{0.891025in}{0.732174in}}%
\pgfpathlineto{\pgfqpoint{0.891025in}{0.732174in}}%
\pgfpathlineto{\pgfqpoint{0.891663in}{0.725204in}}%
\pgfpathlineto{\pgfqpoint{0.893289in}{0.676478in}}%
\pgfpathlineto{\pgfqpoint{0.900719in}{0.382884in}}%
\pgfpathlineto{\pgfqpoint{0.901548in}{0.389674in}}%
\pgfpathlineto{\pgfqpoint{0.905375in}{0.458609in}}%
\pgfpathlineto{\pgfqpoint{0.906491in}{0.450571in}}%
\pgfpathlineto{\pgfqpoint{0.908755in}{0.404212in}}%
\pgfpathlineto{\pgfqpoint{0.911721in}{0.361353in}}%
\pgfpathlineto{\pgfqpoint{0.911976in}{0.361609in}}%
\pgfpathlineto{\pgfqpoint{0.912167in}{0.362336in}}%
\pgfpathlineto{\pgfqpoint{0.913124in}{0.373033in}}%
\pgfpathlineto{\pgfqpoint{0.915005in}{0.425478in}}%
\pgfpathlineto{\pgfqpoint{0.919055in}{0.532758in}}%
\pgfpathlineto{\pgfqpoint{0.919534in}{0.533301in}}%
\pgfpathlineto{\pgfqpoint{0.920171in}{0.532619in}}%
\pgfpathlineto{\pgfqpoint{0.920618in}{0.532576in}}%
\pgfpathlineto{\pgfqpoint{0.920937in}{0.533334in}}%
\pgfpathlineto{\pgfqpoint{0.921830in}{0.541103in}}%
\pgfpathlineto{\pgfqpoint{0.923392in}{0.579169in}}%
\pgfpathlineto{\pgfqpoint{0.926709in}{0.672768in}}%
\pgfpathlineto{\pgfqpoint{0.927187in}{0.669441in}}%
\pgfpathlineto{\pgfqpoint{0.928494in}{0.636299in}}%
\pgfpathlineto{\pgfqpoint{0.930440in}{0.599635in}}%
\pgfpathlineto{\pgfqpoint{0.930727in}{0.600554in}}%
\pgfpathlineto{\pgfqpoint{0.931651in}{0.613700in}}%
\pgfpathlineto{\pgfqpoint{0.940485in}{0.824598in}}%
\pgfpathlineto{\pgfqpoint{0.942302in}{0.849954in}}%
\pgfpathlineto{\pgfqpoint{0.942557in}{0.849462in}}%
\pgfpathlineto{\pgfqpoint{0.943355in}{0.841490in}}%
\pgfpathlineto{\pgfqpoint{0.945491in}{0.790538in}}%
\pgfpathlineto{\pgfqpoint{0.948967in}{0.726219in}}%
\pgfpathlineto{\pgfqpoint{0.949573in}{0.724428in}}%
\pgfpathlineto{\pgfqpoint{0.950083in}{0.725918in}}%
\pgfpathlineto{\pgfqpoint{0.951135in}{0.738721in}}%
\pgfpathlineto{\pgfqpoint{0.953017in}{0.795361in}}%
\pgfpathlineto{\pgfqpoint{0.958023in}{0.958423in}}%
\pgfpathlineto{\pgfqpoint{0.958151in}{0.958310in}}%
\pgfpathlineto{\pgfqpoint{0.958757in}{0.954410in}}%
\pgfpathlineto{\pgfqpoint{0.960415in}{0.924783in}}%
\pgfpathlineto{\pgfqpoint{0.964656in}{0.806707in}}%
\pgfpathlineto{\pgfqpoint{0.971831in}{0.548201in}}%
\pgfpathlineto{\pgfqpoint{0.975211in}{0.482090in}}%
\pgfpathlineto{\pgfqpoint{0.980696in}{0.369793in}}%
\pgfpathlineto{\pgfqpoint{0.981302in}{0.368167in}}%
\pgfpathlineto{\pgfqpoint{0.981844in}{0.369689in}}%
\pgfpathlineto{\pgfqpoint{0.982929in}{0.382322in}}%
\pgfpathlineto{\pgfqpoint{0.984714in}{0.435141in}}%
\pgfpathlineto{\pgfqpoint{0.987616in}{0.601825in}}%
\pgfpathlineto{\pgfqpoint{0.993611in}{0.939384in}}%
\pgfpathlineto{\pgfqpoint{0.995844in}{0.976786in}}%
\pgfpathlineto{\pgfqpoint{0.995939in}{0.976716in}}%
\pgfpathlineto{\pgfqpoint{0.996418in}{0.973639in}}%
\pgfpathlineto{\pgfqpoint{0.997470in}{0.947988in}}%
\pgfpathlineto{\pgfqpoint{0.999160in}{0.839781in}}%
\pgfpathlineto{\pgfqpoint{1.004677in}{0.409256in}}%
\pgfpathlineto{\pgfqpoint{1.005027in}{0.411088in}}%
\pgfpathlineto{\pgfqpoint{1.005984in}{0.434190in}}%
\pgfpathlineto{\pgfqpoint{1.008089in}{0.552262in}}%
\pgfpathlineto{\pgfqpoint{1.016507in}{1.076243in}}%
\pgfpathlineto{\pgfqpoint{1.022758in}{1.228829in}}%
\pgfpathlineto{\pgfqpoint{1.022917in}{1.228747in}}%
\pgfpathlineto{\pgfqpoint{1.023045in}{1.228363in}}%
\pgfpathlineto{\pgfqpoint{1.023045in}{1.228363in}}%
\pgfpathlineto{\pgfqpoint{1.023778in}{1.220172in}}%
\pgfpathlineto{\pgfqpoint{1.025149in}{1.174233in}}%
\pgfpathlineto{\pgfqpoint{1.027541in}{1.002889in}}%
\pgfpathlineto{\pgfqpoint{1.033345in}{0.585567in}}%
\pgfpathlineto{\pgfqpoint{1.035992in}{0.532705in}}%
\pgfpathlineto{\pgfqpoint{1.038032in}{0.524524in}}%
\pgfpathlineto{\pgfqpoint{1.039244in}{0.525046in}}%
\pgfpathlineto{\pgfqpoint{1.041253in}{0.529415in}}%
\pgfpathlineto{\pgfqpoint{1.043517in}{0.539979in}}%
\pgfpathlineto{\pgfqpoint{1.046005in}{0.564290in}}%
\pgfpathlineto{\pgfqpoint{1.053052in}{0.653860in}}%
\pgfpathlineto{\pgfqpoint{1.053817in}{0.651835in}}%
\pgfpathlineto{\pgfqpoint{1.055157in}{0.638586in}}%
\pgfpathlineto{\pgfqpoint{1.057803in}{0.584991in}}%
\pgfpathlineto{\pgfqpoint{1.067051in}{0.387201in}}%
\pgfpathlineto{\pgfqpoint{1.069857in}{0.362941in}}%
\pgfpathlineto{\pgfqpoint{1.070240in}{0.362774in}}%
\pgfpathlineto{\pgfqpoint{1.070591in}{0.363404in}}%
\pgfpathlineto{\pgfqpoint{1.070591in}{0.363404in}}%
\pgfpathlineto{\pgfqpoint{1.071643in}{0.369829in}}%
\pgfpathlineto{\pgfqpoint{1.073684in}{0.399337in}}%
\pgfpathlineto{\pgfqpoint{1.082198in}{0.538166in}}%
\pgfpathlineto{\pgfqpoint{1.084686in}{0.546832in}}%
\pgfpathlineto{\pgfqpoint{1.085802in}{0.546693in}}%
\pgfpathlineto{\pgfqpoint{1.085961in}{0.546486in}}%
\pgfpathlineto{\pgfqpoint{1.087396in}{0.542447in}}%
\pgfpathlineto{\pgfqpoint{1.089469in}{0.528740in}}%
\pgfpathlineto{\pgfqpoint{1.092180in}{0.493634in}}%
\pgfpathlineto{\pgfqpoint{1.100184in}{0.364776in}}%
\pgfpathlineto{\pgfqpoint{1.100853in}{0.366441in}}%
\pgfpathlineto{\pgfqpoint{1.102097in}{0.378615in}}%
\pgfpathlineto{\pgfqpoint{1.104329in}{0.427159in}}%
\pgfpathlineto{\pgfqpoint{1.109208in}{0.596027in}}%
\pgfpathlineto{\pgfqpoint{1.115586in}{0.789081in}}%
\pgfpathlineto{\pgfqpoint{1.119126in}{0.839098in}}%
\pgfpathlineto{\pgfqpoint{1.121964in}{0.853134in}}%
\pgfpathlineto{\pgfqpoint{1.124547in}{0.856654in}}%
\pgfpathlineto{\pgfqpoint{1.126588in}{0.856377in}}%
\pgfpathlineto{\pgfqpoint{1.128469in}{0.853532in}}%
\pgfpathlineto{\pgfqpoint{1.130701in}{0.845397in}}%
\pgfpathlineto{\pgfqpoint{1.133348in}{0.826017in}}%
\pgfpathlineto{\pgfqpoint{1.136441in}{0.784851in}}%
\pgfpathlineto{\pgfqpoint{1.140236in}{0.700922in}}%
\pgfpathlineto{\pgfqpoint{1.149803in}{0.473122in}}%
\pgfpathlineto{\pgfqpoint{1.150855in}{0.470083in}}%
\pgfpathlineto{\pgfqpoint{1.151333in}{0.470763in}}%
\pgfpathlineto{\pgfqpoint{1.152481in}{0.477295in}}%
\pgfpathlineto{\pgfqpoint{1.154650in}{0.505552in}}%
\pgfpathlineto{\pgfqpoint{1.158987in}{0.597973in}}%
\pgfpathlineto{\pgfqpoint{1.174612in}{0.995721in}}%
\pgfpathlineto{\pgfqpoint{1.183350in}{1.231933in}}%
\pgfpathlineto{\pgfqpoint{1.185741in}{1.250746in}}%
\pgfpathlineto{\pgfqpoint{1.186124in}{1.250501in}}%
\pgfpathlineto{\pgfqpoint{1.186347in}{1.249911in}}%
\pgfpathlineto{\pgfqpoint{1.187431in}{1.242245in}}%
\pgfpathlineto{\pgfqpoint{1.189313in}{1.209733in}}%
\pgfpathlineto{\pgfqpoint{1.192247in}{1.113627in}}%
\pgfpathlineto{\pgfqpoint{1.197700in}{0.844749in}}%
\pgfpathlineto{\pgfqpoint{1.204938in}{0.521122in}}%
\pgfpathlineto{\pgfqpoint{1.208956in}{0.428544in}}%
\pgfpathlineto{\pgfqpoint{1.211826in}{0.403314in}}%
\pgfpathlineto{\pgfqpoint{1.213166in}{0.401113in}}%
\pgfpathlineto{\pgfqpoint{1.213485in}{0.401339in}}%
\pgfpathlineto{\pgfqpoint{1.214664in}{0.404357in}}%
\pgfpathlineto{\pgfqpoint{1.216865in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.221202in}{0.459402in}}%
\pgfpathlineto{\pgfqpoint{1.234435in}{0.591727in}}%
\pgfpathlineto{\pgfqpoint{1.239506in}{0.621755in}}%
\pgfpathlineto{\pgfqpoint{1.242535in}{0.629151in}}%
\pgfpathlineto{\pgfqpoint{1.244162in}{0.629129in}}%
\pgfpathlineto{\pgfqpoint{1.245820in}{0.626116in}}%
\pgfpathlineto{\pgfqpoint{1.248307in}{0.616088in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.590846in}}%
\pgfpathlineto{\pgfqpoint{1.257969in}{0.530518in}}%
\pgfpathlineto{\pgfqpoint{1.265623in}{0.459413in}}%
\pgfpathlineto{\pgfqpoint{1.268939in}{0.445802in}}%
\pgfpathlineto{\pgfqpoint{1.270725in}{0.444561in}}%
\pgfpathlineto{\pgfqpoint{1.270821in}{0.444617in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{0.446911in}}%
\pgfpathlineto{\pgfqpoint{1.274488in}{0.455612in}}%
\pgfpathlineto{\pgfqpoint{1.277932in}{0.479409in}}%
\pgfpathlineto{\pgfqpoint{1.283544in}{0.536221in}}%
\pgfpathlineto{\pgfqpoint{1.295024in}{0.679854in}}%
\pgfpathlineto{\pgfqpoint{1.311319in}{0.910647in}}%
\pgfpathlineto{\pgfqpoint{1.321428in}{1.040725in}}%
\pgfpathlineto{\pgfqpoint{1.326690in}{1.083300in}}%
\pgfpathlineto{\pgfqpoint{1.330102in}{1.096208in}}%
\pgfpathlineto{\pgfqpoint{1.332047in}{1.097493in}}%
\pgfpathlineto{\pgfqpoint{1.333482in}{1.095429in}}%
\pgfpathlineto{\pgfqpoint{1.335587in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{1.338584in}{1.066869in}}%
\pgfpathlineto{\pgfqpoint{1.342730in}{1.020582in}}%
\pgfpathlineto{\pgfqpoint{1.348884in}{0.923302in}}%
\pgfpathlineto{\pgfqpoint{1.368113in}{0.603144in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{0.528888in}}%
\pgfpathlineto{\pgfqpoint{1.381570in}{0.483142in}}%
\pgfpathlineto{\pgfqpoint{1.387470in}{0.455808in}}%
\pgfpathlineto{\pgfqpoint{1.392795in}{0.440700in}}%
\pgfpathlineto{\pgfqpoint{1.397483in}{0.433384in}}%
\pgfpathlineto{\pgfqpoint{1.401565in}{0.430735in}}%
\pgfpathlineto{\pgfqpoint{1.405328in}{0.430853in}}%
\pgfpathlineto{\pgfqpoint{1.409441in}{0.433345in}}%
\pgfpathlineto{\pgfqpoint{1.414543in}{0.439262in}}%
\pgfpathlineto{\pgfqpoint{1.421240in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{1.430392in}{0.471288in}}%
\pgfpathlineto{\pgfqpoint{1.446177in}{0.513204in}}%
\pgfpathlineto{\pgfqpoint{1.461739in}{0.552267in}}%
\pgfpathlineto{\pgfqpoint{1.470540in}{0.568686in}}%
\pgfpathlineto{\pgfqpoint{1.477556in}{0.577427in}}%
\pgfpathlineto{\pgfqpoint{1.483583in}{0.581632in}}%
\pgfpathlineto{\pgfqpoint{1.489163in}{0.582912in}}%
\pgfpathlineto{\pgfqpoint{1.494839in}{0.581904in}}%
\pgfpathlineto{\pgfqpoint{1.501313in}{0.578379in}}%
\pgfpathlineto{\pgfqpoint{1.509572in}{0.571142in}}%
\pgfpathlineto{\pgfqpoint{1.522423in}{0.556500in}}%
\pgfpathlineto{\pgfqpoint{1.548636in}{0.526460in}}%
\pgfpathlineto{\pgfqpoint{1.562986in}{0.513717in}}%
\pgfpathlineto{\pgfqpoint{1.577081in}{0.504147in}}%
\pgfpathlineto{\pgfqpoint{1.592068in}{0.496671in}}%
\pgfpathlineto{\pgfqpoint{1.608937in}{0.490785in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{0.486213in}}%
\pgfpathlineto{\pgfqpoint{1.654411in}{0.482807in}}%
\pgfpathlineto{\pgfqpoint{1.689520in}{0.480500in}}%
\pgfpathlineto{\pgfqpoint{1.709770in}{0.479845in}}%
\pgfpathlineto{\pgfqpoint{1.709770in}{0.479845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434250in}{0.361250in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.740223in}{0.361250in}}%
\pgfpathlineto{\pgfqpoint{0.740223in}{1.667899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434250in}{0.361250in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.467693in}{0.361250in}}%
\pgfpathlineto{\pgfqpoint{1.467693in}{1.667899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434250in}{1.667899in}}%
\pgfpathlineto{\pgfqpoint{1.709770in}{1.667899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709770in}{0.361250in}}%
\pgfpathlineto{\pgfqpoint{1.709770in}{1.667899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434250in}{0.361250in}}%
\pgfpathlineto{\pgfqpoint{1.709770in}{0.361250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434250in}{0.361250in}}%
\pgfpathlineto{\pgfqpoint{0.434250in}{1.667899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434250in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434250in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.434250in,y=0.305694in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951501in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951501in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.951501in,y=0.305694in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468752in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468752in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.468752in,y=0.305694in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589958in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589958in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681041in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681041in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745666in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745666in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795793in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795793in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836749in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836749in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871378in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871378in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901374in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901374in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927833in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927833in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107209in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107209in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198292in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198292in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262917in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262917in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313044in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313044in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354000in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354000in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388629in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388629in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418625in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418625in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445084in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445084in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624460in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624460in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.072010in,y=0.135405in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Period [days]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434250in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709770in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.378694in,y=0.361250in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434250in}{0.649220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709770in}{0.649220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.378694in,y=0.649220in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434250in}{0.937190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709770in}{0.937190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.378694in,y=0.937190in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434250in}{1.225160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709770in}{1.225160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.378694in,y=1.225160in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434250in}{1.513130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709770in}{1.513130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.378694in,y=1.513130in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.199913in,y=1.014574in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Power}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.740223in,y=1.450124in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 39.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156202in}{2.125226in}}%
\pgfpathlineto{\pgfqpoint{3.431722in}{2.125226in}}%
\pgfpathlineto{\pgfqpoint{3.431722in}{3.431875in}}%
\pgfpathlineto{\pgfqpoint{2.156202in}{3.431875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507036in}{2.345006in}}%
\pgfpathlineto{\pgfqpoint{2.507036in}{2.553089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507320in}{2.550351in}}%
\pgfpathlineto{\pgfqpoint{2.507320in}{2.688610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507563in}{2.512497in}}%
\pgfpathlineto{\pgfqpoint{2.507563in}{2.646928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507836in}{2.483757in}}%
\pgfpathlineto{\pgfqpoint{2.507836in}{2.607495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508111in}{2.389987in}}%
\pgfpathlineto{\pgfqpoint{2.508111in}{2.553557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508381in}{2.634747in}}%
\pgfpathlineto{\pgfqpoint{2.508381in}{2.763283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508640in}{2.499151in}}%
\pgfpathlineto{\pgfqpoint{2.508640in}{2.648912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508936in}{2.481988in}}%
\pgfpathlineto{\pgfqpoint{2.508936in}{2.597902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509179in}{2.517021in}}%
\pgfpathlineto{\pgfqpoint{2.509179in}{2.653767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512964in}{2.548052in}}%
\pgfpathlineto{\pgfqpoint{2.512964in}{2.702270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513461in}{2.463181in}}%
\pgfpathlineto{\pgfqpoint{2.513461in}{2.684882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515614in}{2.670527in}}%
\pgfpathlineto{\pgfqpoint{2.515614in}{2.807038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518860in}{2.419019in}}%
\pgfpathlineto{\pgfqpoint{2.518860in}{2.524525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519351in}{2.454302in}}%
\pgfpathlineto{\pgfqpoint{2.519351in}{2.557415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540268in}{2.345884in}}%
\pgfpathlineto{\pgfqpoint{2.540268in}{2.449952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704402in}{2.278362in}}%
\pgfpathlineto{\pgfqpoint{2.704402in}{2.460663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704645in}{2.312338in}}%
\pgfpathlineto{\pgfqpoint{2.704645in}{2.483498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704692in}{2.474399in}}%
\pgfpathlineto{\pgfqpoint{2.704692in}{2.662302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718072in}{2.453091in}}%
\pgfpathlineto{\pgfqpoint{2.718072in}{2.626799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801059in}{2.553120in}}%
\pgfpathlineto{\pgfqpoint{2.801059in}{2.754013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801590in}{2.700434in}}%
\pgfpathlineto{\pgfqpoint{2.801590in}{2.890753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808319in}{2.607731in}}%
\pgfpathlineto{\pgfqpoint{2.808319in}{2.778938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810174in}{2.463604in}}%
\pgfpathlineto{\pgfqpoint{2.810174in}{2.673097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812355in}{2.594212in}}%
\pgfpathlineto{\pgfqpoint{2.812355in}{2.735645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826295in}{2.544440in}}%
\pgfpathlineto{\pgfqpoint{2.826295in}{2.739969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834843in}{2.572870in}}%
\pgfpathlineto{\pgfqpoint{2.834843in}{2.950145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870399in}{2.718359in}}%
\pgfpathlineto{\pgfqpoint{2.870399in}{2.906915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910070in}{2.978826in}}%
\pgfpathlineto{\pgfqpoint{2.910070in}{3.350902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913563in}{2.541403in}}%
\pgfpathlineto{\pgfqpoint{2.913563in}{2.708920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928864in}{2.403885in}}%
\pgfpathlineto{\pgfqpoint{2.928864in}{2.585108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960367in}{2.758507in}}%
\pgfpathlineto{\pgfqpoint{2.960367in}{2.980389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990396in}{2.379665in}}%
\pgfpathlineto{\pgfqpoint{2.990396in}{2.518430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003524in}{2.492981in}}%
\pgfpathlineto{\pgfqpoint{3.003524in}{2.689168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020447in}{2.375172in}}%
\pgfpathlineto{\pgfqpoint{3.020447in}{2.568372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076339in}{2.337265in}}%
\pgfpathlineto{\pgfqpoint{3.076339in}{2.424485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092445in}{2.580530in}}%
\pgfpathlineto{\pgfqpoint{3.092445in}{2.760690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126201in}{2.636306in}}%
\pgfpathlineto{\pgfqpoint{3.126201in}{2.852622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128883in}{2.356429in}}%
\pgfpathlineto{\pgfqpoint{3.128883in}{2.541667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134529in}{2.511283in}}%
\pgfpathlineto{\pgfqpoint{3.134529in}{2.659504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174904in}{2.753585in}}%
\pgfpathlineto{\pgfqpoint{3.174904in}{2.928500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199299in}{2.465926in}}%
\pgfpathlineto{\pgfqpoint{3.199299in}{2.636688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204431in}{2.665513in}}%
\pgfpathlineto{\pgfqpoint{3.204431in}{2.812053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270760in}{2.537757in}}%
\pgfpathlineto{\pgfqpoint{3.270760in}{2.712566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271570in}{2.497966in}}%
\pgfpathlineto{\pgfqpoint{3.271570in}{2.672821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407137in}{2.750145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414119in}{3.091010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303783in}{2.693334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230680in}{2.522902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407669in}{2.579713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230149in}{2.693334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507036in}{2.449048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507320in}{2.619480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507563in}{2.579713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507836in}{2.545626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508111in}{2.471772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508381in}{2.699015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508640in}{2.574032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508936in}{2.539945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509179in}{2.585394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512964in}{2.625161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513461in}{2.574032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515614in}{2.738783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518860in}{2.471772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519351in}{2.505859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540268in}{2.397918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704402in}{2.369513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704645in}{2.397918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704692in}{2.568350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718072in}{2.539945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801059in}{2.653567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801590in}{2.795594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808319in}{2.693334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810174in}{2.568350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812355in}{2.664929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826295in}{2.642205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834843in}{2.761507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870399in}{2.812637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910070in}{3.164864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913563in}{2.625161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928864in}{2.494496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960367in}{2.869448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990396in}{2.449048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003524in}{2.591075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020447in}{2.471772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076339in}{2.380875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092445in}{2.670610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126201in}{2.744464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128883in}{2.449048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134529in}{2.585394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174904in}{2.841042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199299in}{2.551307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204431in}{2.738783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270760in}{2.625161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271570in}{2.585394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156202in}{3.431875in}}%
\pgfpathlineto{\pgfqpoint{3.431722in}{3.431875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431722in}{2.125226in}}%
\pgfpathlineto{\pgfqpoint{3.431722in}{3.431875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156202in}{2.125226in}}%
\pgfpathlineto{\pgfqpoint{3.431722in}{2.125226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156202in}{2.125226in}}%
\pgfpathlineto{\pgfqpoint{2.156202in}{3.431875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156202in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156202in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.156202in,y=2.069671in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424732in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424732in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.424732in,y=2.069671in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693263in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693263in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.693263in,y=2.069671in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961793in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961793in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.961793in,y=2.069671in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230324in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230324in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.230324in,y=2.069671in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156202in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156202in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223334in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223334in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290467in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290467in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357600in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357600in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424732in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424732in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491865in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491865in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558997in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558997in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626130in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626130in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693263in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693263in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760395in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760395in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827528in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827528in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894661in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894661in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961793in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961793in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028926in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028926in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096058in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096058in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163191in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163191in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230324in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230324in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297456in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297456in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364589in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364589in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431722in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431722in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.793962in,y=1.901461in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont BJD - 2,453,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156202in}{2.295659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431722in}{2.295659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.100646in,y=2.295659in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.105\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156202in}{2.579713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431722in}{2.579713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.100646in,y=2.579713in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.110\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156202in}{2.863767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431722in}{2.863767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.100646in,y=2.863767in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.115\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156202in}{3.147821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431722in}{3.147821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.100646in,y=3.147821in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.120\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156202in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431722in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.100646in,y=3.431875in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156202in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431722in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156202in}{2.182037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431722in}{2.182037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156202in}{2.238848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431722in}{2.238848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156202in}{2.295659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431722in}{2.295659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156202in}{2.352469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431722in}{2.352469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156202in}{2.409280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431722in}{2.409280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156202in}{2.466091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431722in}{2.466091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156202in}{2.522902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431722in}{2.522902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156202in}{2.579713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431722in}{2.579713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156202in}{2.636523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431722in}{2.636523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156202in}{2.693334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431722in}{2.693334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156202in}{2.750145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431722in}{2.750145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156202in}{2.806956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431722in}{2.806956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156202in}{2.863767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431722in}{2.863767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156202in}{2.920578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431722in}{2.920578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156202in}{2.977388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431722in}{2.977388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156202in}{3.034199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431722in}{3.034199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156202in}{3.091010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431722in}{3.091010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156202in}{3.147821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431722in}{3.147821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156202in}{3.204632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431722in}{3.204632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156202in}{3.261443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431722in}{3.261443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156202in}{3.318253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431722in}{3.318253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156202in}{3.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431722in}{3.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156202in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431722in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.793962in,y=3.501319in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont HD191806}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156202in}{0.361250in}}%
\pgfpathlineto{\pgfqpoint{3.431722in}{0.361250in}}%
\pgfpathlineto{\pgfqpoint{3.431722in}{1.667899in}}%
\pgfpathlineto{\pgfqpoint{2.156202in}{1.667899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{0.361250in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219491in}{0.361250in}}%
\pgfpathlineto{\pgfqpoint{2.359574in}{0.361250in}}%
\pgfpathlineto{\pgfqpoint{2.359574in}{1.667899in}}%
\pgfpathlineto{\pgfqpoint{2.219491in}{1.667899in}}%
\pgfpathlineto{\pgfqpoint{2.219491in}{1.667899in}}%
\pgfpathlineto{\pgfqpoint{2.219491in}{0.361250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{0.361250in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156202in}{0.418425in}}%
\pgfpathlineto{\pgfqpoint{2.156234in}{0.392714in}}%
\pgfpathlineto{\pgfqpoint{2.156329in}{0.377999in}}%
\pgfpathlineto{\pgfqpoint{2.156329in}{0.377999in}}%
\pgfpathlineto{\pgfqpoint{2.156776in}{0.869678in}}%
\pgfpathlineto{\pgfqpoint{2.157701in}{0.516583in}}%
\pgfpathlineto{\pgfqpoint{2.157828in}{0.490902in}}%
\pgfpathlineto{\pgfqpoint{2.158912in}{0.361442in}}%
\pgfpathlineto{\pgfqpoint{2.159104in}{0.410256in}}%
\pgfpathlineto{\pgfqpoint{2.159486in}{0.598699in}}%
\pgfpathlineto{\pgfqpoint{2.160315in}{0.476006in}}%
\pgfpathlineto{\pgfqpoint{2.160730in}{0.370223in}}%
\pgfpathlineto{\pgfqpoint{2.161400in}{0.468198in}}%
\pgfpathlineto{\pgfqpoint{2.161655in}{0.576081in}}%
\pgfpathlineto{\pgfqpoint{2.162037in}{0.472003in}}%
\pgfpathlineto{\pgfqpoint{2.162037in}{0.472003in}}%
\pgfpathlineto{\pgfqpoint{2.162261in}{0.437504in}}%
\pgfpathlineto{\pgfqpoint{2.162420in}{0.468771in}}%
\pgfpathlineto{\pgfqpoint{2.162420in}{0.468771in}}%
\pgfpathlineto{\pgfqpoint{2.162675in}{0.528606in}}%
\pgfpathlineto{\pgfqpoint{2.162930in}{0.475899in}}%
\pgfpathlineto{\pgfqpoint{2.162930in}{0.475899in}}%
\pgfpathlineto{\pgfqpoint{2.163345in}{0.378631in}}%
\pgfpathlineto{\pgfqpoint{2.163664in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.163664in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{2.164365in}{0.772486in}}%
\pgfpathlineto{\pgfqpoint{2.164812in}{0.518189in}}%
\pgfpathlineto{\pgfqpoint{2.165609in}{0.368424in}}%
\pgfpathlineto{\pgfqpoint{2.166087in}{0.402770in}}%
\pgfpathlineto{\pgfqpoint{2.166183in}{0.404644in}}%
\pgfpathlineto{\pgfqpoint{2.166247in}{0.403374in}}%
\pgfpathlineto{\pgfqpoint{2.166247in}{0.403374in}}%
\pgfpathlineto{\pgfqpoint{2.166693in}{0.364225in}}%
\pgfpathlineto{\pgfqpoint{2.166884in}{0.396441in}}%
\pgfpathlineto{\pgfqpoint{2.166884in}{0.396441in}}%
\pgfpathlineto{\pgfqpoint{2.168606in}{0.671621in}}%
\pgfpathlineto{\pgfqpoint{2.168670in}{0.652675in}}%
\pgfpathlineto{\pgfqpoint{2.169818in}{0.437784in}}%
\pgfpathlineto{\pgfqpoint{2.169946in}{0.504228in}}%
\pgfpathlineto{\pgfqpoint{2.170488in}{1.101302in}}%
\pgfpathlineto{\pgfqpoint{2.170902in}{0.507535in}}%
\pgfpathlineto{\pgfqpoint{2.170902in}{0.507535in}}%
\pgfpathlineto{\pgfqpoint{2.171158in}{0.374800in}}%
\pgfpathlineto{\pgfqpoint{2.172082in}{0.398807in}}%
\pgfpathlineto{\pgfqpoint{2.172369in}{0.388123in}}%
\pgfpathlineto{\pgfqpoint{2.172465in}{0.385802in}}%
\pgfpathlineto{\pgfqpoint{2.172529in}{0.387688in}}%
\pgfpathlineto{\pgfqpoint{2.172529in}{0.387688in}}%
\pgfpathlineto{\pgfqpoint{2.172816in}{0.424921in}}%
\pgfpathlineto{\pgfqpoint{2.173007in}{0.388296in}}%
\pgfpathlineto{\pgfqpoint{2.173007in}{0.388296in}}%
\pgfpathlineto{\pgfqpoint{2.173135in}{0.361514in}}%
\pgfpathlineto{\pgfqpoint{2.173230in}{0.377028in}}%
\pgfpathlineto{\pgfqpoint{2.173230in}{0.377028in}}%
\pgfpathlineto{\pgfqpoint{2.174825in}{1.038575in}}%
\pgfpathlineto{\pgfqpoint{2.175080in}{0.803836in}}%
\pgfpathlineto{\pgfqpoint{2.176387in}{0.361364in}}%
\pgfpathlineto{\pgfqpoint{2.176451in}{0.367976in}}%
\pgfpathlineto{\pgfqpoint{2.178364in}{0.768010in}}%
\pgfpathlineto{\pgfqpoint{2.178556in}{0.661897in}}%
\pgfpathlineto{\pgfqpoint{2.178811in}{0.447721in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{0.645918in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{0.645918in}}%
\pgfpathlineto{\pgfqpoint{2.179225in}{0.733962in}}%
\pgfpathlineto{\pgfqpoint{2.179417in}{0.667548in}}%
\pgfpathlineto{\pgfqpoint{2.179417in}{0.667548in}}%
\pgfpathlineto{\pgfqpoint{2.180756in}{0.361583in}}%
\pgfpathlineto{\pgfqpoint{2.180852in}{0.404997in}}%
\pgfpathlineto{\pgfqpoint{2.181298in}{0.793746in}}%
\pgfpathlineto{\pgfqpoint{2.181840in}{0.411014in}}%
\pgfpathlineto{\pgfqpoint{2.181840in}{0.411014in}}%
\pgfpathlineto{\pgfqpoint{2.182000in}{0.361653in}}%
\pgfpathlineto{\pgfqpoint{2.182159in}{0.404555in}}%
\pgfpathlineto{\pgfqpoint{2.182159in}{0.404555in}}%
\pgfpathlineto{\pgfqpoint{2.182574in}{0.577122in}}%
\pgfpathlineto{\pgfqpoint{2.182956in}{0.416606in}}%
\pgfpathlineto{\pgfqpoint{2.182956in}{0.416606in}}%
\pgfpathlineto{\pgfqpoint{2.183084in}{0.383693in}}%
\pgfpathlineto{\pgfqpoint{2.183212in}{0.406658in}}%
\pgfpathlineto{\pgfqpoint{2.183212in}{0.406658in}}%
\pgfpathlineto{\pgfqpoint{2.183626in}{0.587732in}}%
\pgfpathlineto{\pgfqpoint{2.184009in}{0.410598in}}%
\pgfpathlineto{\pgfqpoint{2.184009in}{0.410598in}}%
\pgfpathlineto{\pgfqpoint{2.184168in}{0.361574in}}%
\pgfpathlineto{\pgfqpoint{2.184296in}{0.406070in}}%
\pgfpathlineto{\pgfqpoint{2.184296in}{0.406070in}}%
\pgfpathlineto{\pgfqpoint{2.184870in}{0.924999in}}%
\pgfpathlineto{\pgfqpoint{2.185476in}{0.474074in}}%
\pgfpathlineto{\pgfqpoint{2.186624in}{0.361670in}}%
\pgfpathlineto{\pgfqpoint{2.186751in}{0.370469in}}%
\pgfpathlineto{\pgfqpoint{2.187070in}{0.398494in}}%
\pgfpathlineto{\pgfqpoint{2.187453in}{0.371651in}}%
\pgfpathlineto{\pgfqpoint{2.187453in}{0.371651in}}%
\pgfpathlineto{\pgfqpoint{2.187548in}{0.366876in}}%
\pgfpathlineto{\pgfqpoint{2.187644in}{0.371176in}}%
\pgfpathlineto{\pgfqpoint{2.187644in}{0.371176in}}%
\pgfpathlineto{\pgfqpoint{2.188154in}{0.590885in}}%
\pgfpathlineto{\pgfqpoint{2.188282in}{0.608038in}}%
\pgfpathlineto{\pgfqpoint{2.188378in}{0.595046in}}%
\pgfpathlineto{\pgfqpoint{2.188378in}{0.595046in}}%
\pgfpathlineto{\pgfqpoint{2.188952in}{0.372333in}}%
\pgfpathlineto{\pgfqpoint{2.189462in}{0.592286in}}%
\pgfpathlineto{\pgfqpoint{2.189589in}{0.609862in}}%
\pgfpathlineto{\pgfqpoint{2.189685in}{0.597708in}}%
\pgfpathlineto{\pgfqpoint{2.189685in}{0.597708in}}%
\pgfpathlineto{\pgfqpoint{2.191343in}{0.371207in}}%
\pgfpathlineto{\pgfqpoint{2.191598in}{0.390821in}}%
\pgfpathlineto{\pgfqpoint{2.192204in}{0.678261in}}%
\pgfpathlineto{\pgfqpoint{2.192746in}{0.410012in}}%
\pgfpathlineto{\pgfqpoint{2.192906in}{0.363964in}}%
\pgfpathlineto{\pgfqpoint{2.193033in}{0.401774in}}%
\pgfpathlineto{\pgfqpoint{2.193033in}{0.401774in}}%
\pgfpathlineto{\pgfqpoint{2.193544in}{0.574816in}}%
\pgfpathlineto{\pgfqpoint{2.194405in}{0.538070in}}%
\pgfpathlineto{\pgfqpoint{2.194660in}{0.590385in}}%
\pgfpathlineto{\pgfqpoint{2.194819in}{0.548905in}}%
\pgfpathlineto{\pgfqpoint{2.194819in}{0.548905in}}%
\pgfpathlineto{\pgfqpoint{2.196063in}{0.394332in}}%
\pgfpathlineto{\pgfqpoint{2.196127in}{0.404703in}}%
\pgfpathlineto{\pgfqpoint{2.197370in}{0.926349in}}%
\pgfpathlineto{\pgfqpoint{2.197689in}{0.598245in}}%
\pgfpathlineto{\pgfqpoint{2.198869in}{0.396459in}}%
\pgfpathlineto{\pgfqpoint{2.198933in}{0.410614in}}%
\pgfpathlineto{\pgfqpoint{2.199507in}{0.625177in}}%
\pgfpathlineto{\pgfqpoint{2.199857in}{0.412245in}}%
\pgfpathlineto{\pgfqpoint{2.199857in}{0.412245in}}%
\pgfpathlineto{\pgfqpoint{2.199953in}{0.383679in}}%
\pgfpathlineto{\pgfqpoint{2.200081in}{0.411005in}}%
\pgfpathlineto{\pgfqpoint{2.200081in}{0.411005in}}%
\pgfpathlineto{\pgfqpoint{2.200655in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{2.201133in}{0.415821in}}%
\pgfpathlineto{\pgfqpoint{2.201133in}{0.415821in}}%
\pgfpathlineto{\pgfqpoint{2.201356in}{0.361450in}}%
\pgfpathlineto{\pgfqpoint{2.201611in}{0.409681in}}%
\pgfpathlineto{\pgfqpoint{2.201611in}{0.409681in}}%
\pgfpathlineto{\pgfqpoint{2.202249in}{0.561502in}}%
\pgfpathlineto{\pgfqpoint{2.202759in}{0.428784in}}%
\pgfpathlineto{\pgfqpoint{2.203206in}{0.368359in}}%
\pgfpathlineto{\pgfqpoint{2.203844in}{0.418956in}}%
\pgfpathlineto{\pgfqpoint{2.204577in}{0.881775in}}%
\pgfpathlineto{\pgfqpoint{2.205087in}{0.488347in}}%
\pgfpathlineto{\pgfqpoint{2.205310in}{0.362544in}}%
\pgfpathlineto{\pgfqpoint{2.205534in}{0.472605in}}%
\pgfpathlineto{\pgfqpoint{2.205534in}{0.472605in}}%
\pgfpathlineto{\pgfqpoint{2.206012in}{0.743620in}}%
\pgfpathlineto{\pgfqpoint{2.206937in}{0.722358in}}%
\pgfpathlineto{\pgfqpoint{2.208914in}{0.367424in}}%
\pgfpathlineto{\pgfqpoint{2.209137in}{0.465878in}}%
\pgfpathlineto{\pgfqpoint{2.209711in}{0.902989in}}%
\pgfpathlineto{\pgfqpoint{2.210253in}{0.512722in}}%
\pgfpathlineto{\pgfqpoint{2.210572in}{0.362203in}}%
\pgfpathlineto{\pgfqpoint{2.211465in}{0.404970in}}%
\pgfpathlineto{\pgfqpoint{2.212103in}{0.531289in}}%
\pgfpathlineto{\pgfqpoint{2.212294in}{0.545790in}}%
\pgfpathlineto{\pgfqpoint{2.212454in}{0.532763in}}%
\pgfpathlineto{\pgfqpoint{2.212454in}{0.532763in}}%
\pgfpathlineto{\pgfqpoint{2.213028in}{0.366117in}}%
\pgfpathlineto{\pgfqpoint{2.213315in}{0.527831in}}%
\pgfpathlineto{\pgfqpoint{2.213315in}{0.527831in}}%
\pgfpathlineto{\pgfqpoint{2.213825in}{0.885404in}}%
\pgfpathlineto{\pgfqpoint{2.214431in}{0.544641in}}%
\pgfpathlineto{\pgfqpoint{2.214494in}{0.533086in}}%
\pgfpathlineto{\pgfqpoint{2.214558in}{0.538952in}}%
\pgfpathlineto{\pgfqpoint{2.214558in}{0.538952in}}%
\pgfpathlineto{\pgfqpoint{2.215100in}{0.828299in}}%
\pgfpathlineto{\pgfqpoint{2.215611in}{0.541038in}}%
\pgfpathlineto{\pgfqpoint{2.215961in}{0.369871in}}%
\pgfpathlineto{\pgfqpoint{2.216822in}{0.428871in}}%
\pgfpathlineto{\pgfqpoint{2.217396in}{0.854282in}}%
\pgfpathlineto{\pgfqpoint{2.218225in}{0.615315in}}%
\pgfpathlineto{\pgfqpoint{2.218959in}{0.391991in}}%
\pgfpathlineto{\pgfqpoint{2.219852in}{0.435055in}}%
\pgfpathlineto{\pgfqpoint{2.220521in}{1.024561in}}%
\pgfpathlineto{\pgfqpoint{2.221032in}{0.493075in}}%
\pgfpathlineto{\pgfqpoint{2.221127in}{0.445604in}}%
\pgfpathlineto{\pgfqpoint{2.221223in}{0.476375in}}%
\pgfpathlineto{\pgfqpoint{2.221223in}{0.476375in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{0.959035in}}%
\pgfpathlineto{\pgfqpoint{2.222243in}{0.480013in}}%
\pgfpathlineto{\pgfqpoint{2.222243in}{0.480013in}}%
\pgfpathlineto{\pgfqpoint{2.222403in}{0.405339in}}%
\pgfpathlineto{\pgfqpoint{2.222530in}{0.479180in}}%
\pgfpathlineto{\pgfqpoint{2.222530in}{0.479180in}}%
\pgfpathlineto{\pgfqpoint{2.223009in}{1.045948in}}%
\pgfpathlineto{\pgfqpoint{2.223583in}{0.481804in}}%
\pgfpathlineto{\pgfqpoint{2.223583in}{0.481804in}}%
\pgfpathlineto{\pgfqpoint{2.223902in}{0.361666in}}%
\pgfpathlineto{\pgfqpoint{2.224826in}{0.367740in}}%
\pgfpathlineto{\pgfqpoint{2.224922in}{0.363536in}}%
\pgfpathlineto{\pgfqpoint{2.225018in}{0.367378in}}%
\pgfpathlineto{\pgfqpoint{2.225018in}{0.367378in}}%
\pgfpathlineto{\pgfqpoint{2.225496in}{0.530728in}}%
\pgfpathlineto{\pgfqpoint{2.226006in}{0.824327in}}%
\pgfpathlineto{\pgfqpoint{2.226485in}{0.540598in}}%
\pgfpathlineto{\pgfqpoint{2.226485in}{0.540598in}}%
\pgfpathlineto{\pgfqpoint{2.226899in}{0.374980in}}%
\pgfpathlineto{\pgfqpoint{2.227760in}{0.414684in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.407535in}}%
\pgfpathlineto{\pgfqpoint{2.228143in}{0.414403in}}%
\pgfpathlineto{\pgfqpoint{2.228143in}{0.414403in}}%
\pgfpathlineto{\pgfqpoint{2.228557in}{0.549203in}}%
\pgfpathlineto{\pgfqpoint{2.228972in}{0.421531in}}%
\pgfpathlineto{\pgfqpoint{2.228972in}{0.421531in}}%
\pgfpathlineto{\pgfqpoint{2.229355in}{0.365128in}}%
\pgfpathlineto{\pgfqpoint{2.229674in}{0.417921in}}%
\pgfpathlineto{\pgfqpoint{2.229674in}{0.417921in}}%
\pgfpathlineto{\pgfqpoint{2.229801in}{0.431199in}}%
\pgfpathlineto{\pgfqpoint{2.229929in}{0.418089in}}%
\pgfpathlineto{\pgfqpoint{2.229929in}{0.418089in}}%
\pgfpathlineto{\pgfqpoint{2.230311in}{0.373780in}}%
\pgfpathlineto{\pgfqpoint{2.230662in}{0.412827in}}%
\pgfpathlineto{\pgfqpoint{2.230662in}{0.412827in}}%
\pgfpathlineto{\pgfqpoint{2.232193in}{0.692256in}}%
\pgfpathlineto{\pgfqpoint{2.232384in}{0.640204in}}%
\pgfpathlineto{\pgfqpoint{2.233309in}{0.389840in}}%
\pgfpathlineto{\pgfqpoint{2.233819in}{0.473662in}}%
\pgfpathlineto{\pgfqpoint{2.233947in}{0.472088in}}%
\pgfpathlineto{\pgfqpoint{2.234042in}{0.473666in}}%
\pgfpathlineto{\pgfqpoint{2.234042in}{0.473666in}}%
\pgfpathlineto{\pgfqpoint{2.234265in}{0.482633in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.475381in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.475381in}}%
\pgfpathlineto{\pgfqpoint{2.235413in}{0.371347in}}%
\pgfpathlineto{\pgfqpoint{2.236019in}{0.405696in}}%
\pgfpathlineto{\pgfqpoint{2.236593in}{0.574610in}}%
\pgfpathlineto{\pgfqpoint{2.237263in}{0.447756in}}%
\pgfpathlineto{\pgfqpoint{2.237486in}{0.383520in}}%
\pgfpathlineto{\pgfqpoint{2.237678in}{0.445920in}}%
\pgfpathlineto{\pgfqpoint{2.237678in}{0.445920in}}%
\pgfpathlineto{\pgfqpoint{2.238124in}{0.578254in}}%
\pgfpathlineto{\pgfqpoint{2.238570in}{0.449617in}}%
\pgfpathlineto{\pgfqpoint{2.238570in}{0.449617in}}%
\pgfpathlineto{\pgfqpoint{2.238826in}{0.369516in}}%
\pgfpathlineto{\pgfqpoint{2.239017in}{0.431956in}}%
\pgfpathlineto{\pgfqpoint{2.239017in}{0.431956in}}%
\pgfpathlineto{\pgfqpoint{2.239718in}{0.828048in}}%
\pgfpathlineto{\pgfqpoint{2.240739in}{0.782145in}}%
\pgfpathlineto{\pgfqpoint{2.241026in}{0.684259in}}%
\pgfpathlineto{\pgfqpoint{2.241696in}{0.450262in}}%
\pgfpathlineto{\pgfqpoint{2.242588in}{0.459627in}}%
\pgfpathlineto{\pgfqpoint{2.242716in}{0.471031in}}%
\pgfpathlineto{\pgfqpoint{2.243194in}{0.589582in}}%
\pgfpathlineto{\pgfqpoint{2.243481in}{0.488315in}}%
\pgfpathlineto{\pgfqpoint{2.243481in}{0.488315in}}%
\pgfpathlineto{\pgfqpoint{2.243832in}{0.361520in}}%
\pgfpathlineto{\pgfqpoint{2.244215in}{0.487746in}}%
\pgfpathlineto{\pgfqpoint{2.244215in}{0.487746in}}%
\pgfpathlineto{\pgfqpoint{2.244534in}{0.568085in}}%
\pgfpathlineto{\pgfqpoint{2.244725in}{0.505910in}}%
\pgfpathlineto{\pgfqpoint{2.244725in}{0.505910in}}%
\pgfpathlineto{\pgfqpoint{2.245012in}{0.365313in}}%
\pgfpathlineto{\pgfqpoint{2.245331in}{0.497470in}}%
\pgfpathlineto{\pgfqpoint{2.245331in}{0.497470in}}%
\pgfpathlineto{\pgfqpoint{2.245745in}{0.637762in}}%
\pgfpathlineto{\pgfqpoint{2.246032in}{0.513703in}}%
\pgfpathlineto{\pgfqpoint{2.246032in}{0.513703in}}%
\pgfpathlineto{\pgfqpoint{2.246288in}{0.361961in}}%
\pgfpathlineto{\pgfqpoint{2.246511in}{0.500043in}}%
\pgfpathlineto{\pgfqpoint{2.246511in}{0.500043in}}%
\pgfpathlineto{\pgfqpoint{2.247180in}{1.018381in}}%
\pgfpathlineto{\pgfqpoint{2.247659in}{0.595235in}}%
\pgfpathlineto{\pgfqpoint{2.248041in}{0.396771in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{0.542883in}}%
\pgfpathlineto{\pgfqpoint{2.249158in}{0.490646in}}%
\pgfpathlineto{\pgfqpoint{2.249700in}{0.366336in}}%
\pgfpathlineto{\pgfqpoint{2.250146in}{0.489653in}}%
\pgfpathlineto{\pgfqpoint{2.250146in}{0.489653in}}%
\pgfpathlineto{\pgfqpoint{2.250624in}{0.686664in}}%
\pgfpathlineto{\pgfqpoint{2.250975in}{0.505992in}}%
\pgfpathlineto{\pgfqpoint{2.250975in}{0.505992in}}%
\pgfpathlineto{\pgfqpoint{2.251198in}{0.406333in}}%
\pgfpathlineto{\pgfqpoint{2.251390in}{0.500749in}}%
\pgfpathlineto{\pgfqpoint{2.251390in}{0.500749in}}%
\pgfpathlineto{\pgfqpoint{2.252123in}{1.193649in}}%
\pgfpathlineto{\pgfqpoint{2.252602in}{0.634835in}}%
\pgfpathlineto{\pgfqpoint{2.252825in}{0.452871in}}%
\pgfpathlineto{\pgfqpoint{2.253048in}{0.600178in}}%
\pgfpathlineto{\pgfqpoint{2.253048in}{0.600178in}}%
\pgfpathlineto{\pgfqpoint{2.253590in}{1.197209in}}%
\pgfpathlineto{\pgfqpoint{2.254068in}{0.636229in}}%
\pgfpathlineto{\pgfqpoint{2.254068in}{0.636229in}}%
\pgfpathlineto{\pgfqpoint{2.254387in}{0.389172in}}%
\pgfpathlineto{\pgfqpoint{2.255280in}{0.472306in}}%
\pgfpathlineto{\pgfqpoint{2.255599in}{0.362252in}}%
\pgfpathlineto{\pgfqpoint{2.255822in}{0.449034in}}%
\pgfpathlineto{\pgfqpoint{2.255822in}{0.449034in}}%
\pgfpathlineto{\pgfqpoint{2.256460in}{0.882116in}}%
\pgfpathlineto{\pgfqpoint{2.257098in}{0.591670in}}%
\pgfpathlineto{\pgfqpoint{2.257704in}{0.388804in}}%
\pgfpathlineto{\pgfqpoint{2.258405in}{0.467534in}}%
\pgfpathlineto{\pgfqpoint{2.259075in}{0.362141in}}%
\pgfpathlineto{\pgfqpoint{2.259490in}{0.460149in}}%
\pgfpathlineto{\pgfqpoint{2.259777in}{0.506678in}}%
\pgfpathlineto{\pgfqpoint{2.260095in}{0.463545in}}%
\pgfpathlineto{\pgfqpoint{2.260095in}{0.463545in}}%
\pgfpathlineto{\pgfqpoint{2.260542in}{0.372166in}}%
\pgfpathlineto{\pgfqpoint{2.260861in}{0.452862in}}%
\pgfpathlineto{\pgfqpoint{2.260861in}{0.452862in}}%
\pgfpathlineto{\pgfqpoint{2.261626in}{0.849088in}}%
\pgfpathlineto{\pgfqpoint{2.262200in}{0.580236in}}%
\pgfpathlineto{\pgfqpoint{2.262710in}{0.361656in}}%
\pgfpathlineto{\pgfqpoint{2.263316in}{0.552999in}}%
\pgfpathlineto{\pgfqpoint{2.263539in}{0.582403in}}%
\pgfpathlineto{\pgfqpoint{2.263731in}{0.558959in}}%
\pgfpathlineto{\pgfqpoint{2.263731in}{0.558959in}}%
\pgfpathlineto{\pgfqpoint{2.264273in}{0.469553in}}%
\pgfpathlineto{\pgfqpoint{2.264879in}{0.547905in}}%
\pgfpathlineto{\pgfqpoint{2.264974in}{0.553827in}}%
\pgfpathlineto{\pgfqpoint{2.265038in}{0.551228in}}%
\pgfpathlineto{\pgfqpoint{2.265038in}{0.551228in}}%
\pgfpathlineto{\pgfqpoint{2.265804in}{0.364937in}}%
\pgfpathlineto{\pgfqpoint{2.266601in}{0.501258in}}%
\pgfpathlineto{\pgfqpoint{2.266696in}{0.505860in}}%
\pgfpathlineto{\pgfqpoint{2.266792in}{0.501283in}}%
\pgfpathlineto{\pgfqpoint{2.266792in}{0.501283in}}%
\pgfpathlineto{\pgfqpoint{2.267430in}{0.376527in}}%
\pgfpathlineto{\pgfqpoint{2.267940in}{0.494282in}}%
\pgfpathlineto{\pgfqpoint{2.268355in}{0.611922in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{0.528166in}}%
\pgfpathlineto{\pgfqpoint{2.270300in}{0.416024in}}%
\pgfpathlineto{\pgfqpoint{2.270714in}{0.468808in}}%
\pgfpathlineto{\pgfqpoint{2.271926in}{0.867832in}}%
\pgfpathlineto{\pgfqpoint{2.272404in}{0.654844in}}%
\pgfpathlineto{\pgfqpoint{2.273202in}{0.414802in}}%
\pgfpathlineto{\pgfqpoint{2.273680in}{0.536336in}}%
\pgfpathlineto{\pgfqpoint{2.274413in}{0.800413in}}%
\pgfpathlineto{\pgfqpoint{2.274892in}{0.591481in}}%
\pgfpathlineto{\pgfqpoint{2.275434in}{0.399740in}}%
\pgfpathlineto{\pgfqpoint{2.276167in}{0.477331in}}%
\pgfpathlineto{\pgfqpoint{2.276837in}{0.368363in}}%
\pgfpathlineto{\pgfqpoint{2.277283in}{0.466607in}}%
\pgfpathlineto{\pgfqpoint{2.277794in}{0.581627in}}%
\pgfpathlineto{\pgfqpoint{2.278336in}{0.471458in}}%
\pgfpathlineto{\pgfqpoint{2.278336in}{0.471458in}}%
\pgfpathlineto{\pgfqpoint{2.278814in}{0.415048in}}%
\pgfpathlineto{\pgfqpoint{2.279356in}{0.467993in}}%
\pgfpathlineto{\pgfqpoint{2.279356in}{0.467993in}}%
\pgfpathlineto{\pgfqpoint{2.280153in}{0.661889in}}%
\pgfpathlineto{\pgfqpoint{2.280696in}{0.522458in}}%
\pgfpathlineto{\pgfqpoint{2.281110in}{0.372746in}}%
\pgfpathlineto{\pgfqpoint{2.281557in}{0.521246in}}%
\pgfpathlineto{\pgfqpoint{2.281557in}{0.521246in}}%
\pgfpathlineto{\pgfqpoint{2.282035in}{0.672683in}}%
\pgfpathlineto{\pgfqpoint{2.282449in}{0.535179in}}%
\pgfpathlineto{\pgfqpoint{2.282449in}{0.535179in}}%
\pgfpathlineto{\pgfqpoint{2.282864in}{0.406901in}}%
\pgfpathlineto{\pgfqpoint{2.283310in}{0.525900in}}%
\pgfpathlineto{\pgfqpoint{2.283310in}{0.525900in}}%
\pgfpathlineto{\pgfqpoint{2.283661in}{0.599573in}}%
\pgfpathlineto{\pgfqpoint{2.283980in}{0.526799in}}%
\pgfpathlineto{\pgfqpoint{2.283980in}{0.526799in}}%
\pgfpathlineto{\pgfqpoint{2.284363in}{0.407380in}}%
\pgfpathlineto{\pgfqpoint{2.284682in}{0.523138in}}%
\pgfpathlineto{\pgfqpoint{2.284682in}{0.523138in}}%
\pgfpathlineto{\pgfqpoint{2.285479in}{0.893080in}}%
\pgfpathlineto{\pgfqpoint{2.285989in}{0.687267in}}%
\pgfpathlineto{\pgfqpoint{2.286691in}{0.363914in}}%
\pgfpathlineto{\pgfqpoint{2.287233in}{0.540836in}}%
\pgfpathlineto{\pgfqpoint{2.287743in}{0.752210in}}%
\pgfpathlineto{\pgfqpoint{2.288285in}{0.554121in}}%
\pgfpathlineto{\pgfqpoint{2.288285in}{0.554121in}}%
\pgfpathlineto{\pgfqpoint{2.288700in}{0.377656in}}%
\pgfpathlineto{\pgfqpoint{2.289210in}{0.543939in}}%
\pgfpathlineto{\pgfqpoint{2.289210in}{0.543939in}}%
\pgfpathlineto{\pgfqpoint{2.289561in}{0.610668in}}%
\pgfpathlineto{\pgfqpoint{2.289911in}{0.548943in}}%
\pgfpathlineto{\pgfqpoint{2.289911in}{0.548943in}}%
\pgfpathlineto{\pgfqpoint{2.290422in}{0.385069in}}%
\pgfpathlineto{\pgfqpoint{2.290868in}{0.545059in}}%
\pgfpathlineto{\pgfqpoint{2.290868in}{0.545059in}}%
\pgfpathlineto{\pgfqpoint{2.291378in}{0.719264in}}%
\pgfpathlineto{\pgfqpoint{2.291761in}{0.545904in}}%
\pgfpathlineto{\pgfqpoint{2.291761in}{0.545904in}}%
\pgfpathlineto{\pgfqpoint{2.292080in}{0.428320in}}%
\pgfpathlineto{\pgfqpoint{2.292335in}{0.525566in}}%
\pgfpathlineto{\pgfqpoint{2.292335in}{0.525566in}}%
\pgfpathlineto{\pgfqpoint{2.293132in}{1.206282in}}%
\pgfpathlineto{\pgfqpoint{2.293706in}{0.740378in}}%
\pgfpathlineto{\pgfqpoint{2.294216in}{0.376903in}}%
\pgfpathlineto{\pgfqpoint{2.294854in}{0.669508in}}%
\pgfpathlineto{\pgfqpoint{2.295173in}{0.714494in}}%
\pgfpathlineto{\pgfqpoint{2.295396in}{0.675811in}}%
\pgfpathlineto{\pgfqpoint{2.295396in}{0.675811in}}%
\pgfpathlineto{\pgfqpoint{2.296066in}{0.362865in}}%
\pgfpathlineto{\pgfqpoint{2.296576in}{0.645350in}}%
\pgfpathlineto{\pgfqpoint{2.296895in}{0.834081in}}%
\pgfpathlineto{\pgfqpoint{2.297342in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{2.297342in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{2.298043in}{0.361627in}}%
\pgfpathlineto{\pgfqpoint{2.298490in}{0.617813in}}%
\pgfpathlineto{\pgfqpoint{2.298936in}{0.834078in}}%
\pgfpathlineto{\pgfqpoint{2.299669in}{0.721594in}}%
\pgfpathlineto{\pgfqpoint{2.301360in}{0.456946in}}%
\pgfpathlineto{\pgfqpoint{2.301487in}{0.459527in}}%
\pgfpathlineto{\pgfqpoint{2.301870in}{0.479190in}}%
\pgfpathlineto{\pgfqpoint{2.302093in}{0.463693in}}%
\pgfpathlineto{\pgfqpoint{2.302093in}{0.463693in}}%
\pgfpathlineto{\pgfqpoint{2.302731in}{0.366666in}}%
\pgfpathlineto{\pgfqpoint{2.303209in}{0.454527in}}%
\pgfpathlineto{\pgfqpoint{2.303560in}{0.521780in}}%
\pgfpathlineto{\pgfqpoint{2.303911in}{0.456022in}}%
\pgfpathlineto{\pgfqpoint{2.303911in}{0.456022in}}%
\pgfpathlineto{\pgfqpoint{2.304134in}{0.419596in}}%
\pgfpathlineto{\pgfqpoint{2.304293in}{0.448312in}}%
\pgfpathlineto{\pgfqpoint{2.304293in}{0.448312in}}%
\pgfpathlineto{\pgfqpoint{2.305122in}{1.241116in}}%
\pgfpathlineto{\pgfqpoint{2.305441in}{1.384175in}}%
\pgfpathlineto{\pgfqpoint{2.305728in}{1.245494in}}%
\pgfpathlineto{\pgfqpoint{2.305728in}{1.245494in}}%
\pgfpathlineto{\pgfqpoint{2.306525in}{0.475167in}}%
\pgfpathlineto{\pgfqpoint{2.307163in}{0.878363in}}%
\pgfpathlineto{\pgfqpoint{2.307386in}{0.960034in}}%
\pgfpathlineto{\pgfqpoint{2.307610in}{0.885761in}}%
\pgfpathlineto{\pgfqpoint{2.307610in}{0.885761in}}%
\pgfpathlineto{\pgfqpoint{2.308534in}{0.366764in}}%
\pgfpathlineto{\pgfqpoint{2.309300in}{0.504852in}}%
\pgfpathlineto{\pgfqpoint{2.309364in}{0.507387in}}%
\pgfpathlineto{\pgfqpoint{2.309427in}{0.506214in}}%
\pgfpathlineto{\pgfqpoint{2.309427in}{0.506214in}}%
\pgfpathlineto{\pgfqpoint{2.309969in}{0.404681in}}%
\pgfpathlineto{\pgfqpoint{2.310352in}{0.362730in}}%
\pgfpathlineto{\pgfqpoint{2.310671in}{0.400115in}}%
\pgfpathlineto{\pgfqpoint{2.310671in}{0.400115in}}%
\pgfpathlineto{\pgfqpoint{2.311978in}{0.864987in}}%
\pgfpathlineto{\pgfqpoint{2.312521in}{0.598642in}}%
\pgfpathlineto{\pgfqpoint{2.313158in}{0.398257in}}%
\pgfpathlineto{\pgfqpoint{2.313700in}{0.532299in}}%
\pgfpathlineto{\pgfqpoint{2.314083in}{0.614346in}}%
\pgfpathlineto{\pgfqpoint{2.314498in}{0.536639in}}%
\pgfpathlineto{\pgfqpoint{2.314498in}{0.536639in}}%
\pgfpathlineto{\pgfqpoint{2.314657in}{0.520888in}}%
\pgfpathlineto{\pgfqpoint{2.314848in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{2.314848in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{2.315933in}{0.745273in}}%
\pgfpathlineto{\pgfqpoint{2.316315in}{0.580450in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{0.418051in}}%
\pgfpathlineto{\pgfqpoint{2.317144in}{0.575342in}}%
\pgfpathlineto{\pgfqpoint{2.317144in}{0.575342in}}%
\pgfpathlineto{\pgfqpoint{2.317878in}{0.889134in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{0.626840in}}%
\pgfpathlineto{\pgfqpoint{2.318898in}{0.423588in}}%
\pgfpathlineto{\pgfqpoint{2.319568in}{0.526195in}}%
\pgfpathlineto{\pgfqpoint{2.319823in}{0.565126in}}%
\pgfpathlineto{\pgfqpoint{2.320046in}{0.531794in}}%
\pgfpathlineto{\pgfqpoint{2.320046in}{0.531794in}}%
\pgfpathlineto{\pgfqpoint{2.321449in}{0.383077in}}%
\pgfpathlineto{\pgfqpoint{2.321641in}{0.384109in}}%
\pgfpathlineto{\pgfqpoint{2.321800in}{0.384820in}}%
\pgfpathlineto{\pgfqpoint{2.321896in}{0.384302in}}%
\pgfpathlineto{\pgfqpoint{2.321896in}{0.384302in}}%
\pgfpathlineto{\pgfqpoint{2.322566in}{0.373997in}}%
\pgfpathlineto{\pgfqpoint{2.322853in}{0.382562in}}%
\pgfpathlineto{\pgfqpoint{2.322853in}{0.382562in}}%
\pgfpathlineto{\pgfqpoint{2.323363in}{0.515050in}}%
\pgfpathlineto{\pgfqpoint{2.324256in}{0.741212in}}%
\pgfpathlineto{\pgfqpoint{2.324893in}{0.687638in}}%
\pgfpathlineto{\pgfqpoint{2.325882in}{0.372663in}}%
\pgfpathlineto{\pgfqpoint{2.327030in}{0.461019in}}%
\pgfpathlineto{\pgfqpoint{2.327700in}{0.591347in}}%
\pgfpathlineto{\pgfqpoint{2.328465in}{1.045517in}}%
\pgfpathlineto{\pgfqpoint{2.329071in}{0.731355in}}%
\pgfpathlineto{\pgfqpoint{2.329996in}{0.361543in}}%
\pgfpathlineto{\pgfqpoint{2.330570in}{0.467768in}}%
\pgfpathlineto{\pgfqpoint{2.330889in}{0.497066in}}%
\pgfpathlineto{\pgfqpoint{2.331207in}{0.468612in}}%
\pgfpathlineto{\pgfqpoint{2.331207in}{0.468612in}}%
\pgfpathlineto{\pgfqpoint{2.331909in}{0.376105in}}%
\pgfpathlineto{\pgfqpoint{2.332387in}{0.451955in}}%
\pgfpathlineto{\pgfqpoint{2.333025in}{0.589441in}}%
\pgfpathlineto{\pgfqpoint{2.333663in}{0.503387in}}%
\pgfpathlineto{\pgfqpoint{2.334301in}{0.391764in}}%
\pgfpathlineto{\pgfqpoint{2.334620in}{0.485956in}}%
\pgfpathlineto{\pgfqpoint{2.334620in}{0.485956in}}%
\pgfpathlineto{\pgfqpoint{2.335321in}{0.827345in}}%
\pgfpathlineto{\pgfqpoint{2.335927in}{0.614354in}}%
\pgfpathlineto{\pgfqpoint{2.336533in}{0.361355in}}%
\pgfpathlineto{\pgfqpoint{2.336916in}{0.613485in}}%
\pgfpathlineto{\pgfqpoint{2.336916in}{0.613485in}}%
\pgfpathlineto{\pgfqpoint{2.337808in}{1.076053in}}%
\pgfpathlineto{\pgfqpoint{2.338287in}{0.916955in}}%
\pgfpathlineto{\pgfqpoint{2.339339in}{0.363168in}}%
\pgfpathlineto{\pgfqpoint{2.340009in}{0.547862in}}%
\pgfpathlineto{\pgfqpoint{2.340328in}{0.579201in}}%
\pgfpathlineto{\pgfqpoint{2.340647in}{0.551650in}}%
\pgfpathlineto{\pgfqpoint{2.340647in}{0.551650in}}%
\pgfpathlineto{\pgfqpoint{2.341476in}{0.365948in}}%
\pgfpathlineto{\pgfqpoint{2.341858in}{0.509025in}}%
\pgfpathlineto{\pgfqpoint{2.342687in}{1.061522in}}%
\pgfpathlineto{\pgfqpoint{2.343325in}{0.820114in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{0.406287in}}%
\pgfpathlineto{\pgfqpoint{2.344633in}{0.669723in}}%
\pgfpathlineto{\pgfqpoint{2.345079in}{0.747951in}}%
\pgfpathlineto{\pgfqpoint{2.345462in}{0.674176in}}%
\pgfpathlineto{\pgfqpoint{2.345462in}{0.674176in}}%
\pgfpathlineto{\pgfqpoint{2.346163in}{0.362805in}}%
\pgfpathlineto{\pgfqpoint{2.346610in}{0.651252in}}%
\pgfpathlineto{\pgfqpoint{2.347630in}{1.257085in}}%
\pgfpathlineto{\pgfqpoint{2.348045in}{1.022719in}}%
\pgfpathlineto{\pgfqpoint{2.348874in}{0.368689in}}%
\pgfpathlineto{\pgfqpoint{2.349543in}{0.599202in}}%
\pgfpathlineto{\pgfqpoint{2.349862in}{0.641222in}}%
\pgfpathlineto{\pgfqpoint{2.350341in}{0.601508in}}%
\pgfpathlineto{\pgfqpoint{2.350341in}{0.601508in}}%
\pgfpathlineto{\pgfqpoint{2.351584in}{0.514492in}}%
\pgfpathlineto{\pgfqpoint{2.352095in}{0.542438in}}%
\pgfpathlineto{\pgfqpoint{2.352605in}{0.644478in}}%
\pgfpathlineto{\pgfqpoint{2.353593in}{0.907324in}}%
\pgfpathlineto{\pgfqpoint{2.354040in}{0.788180in}}%
\pgfpathlineto{\pgfqpoint{2.354805in}{0.363693in}}%
\pgfpathlineto{\pgfqpoint{2.355475in}{0.575181in}}%
\pgfpathlineto{\pgfqpoint{2.356113in}{0.718396in}}%
\pgfpathlineto{\pgfqpoint{2.356527in}{0.586746in}}%
\pgfpathlineto{\pgfqpoint{2.356527in}{0.586746in}}%
\pgfpathlineto{\pgfqpoint{2.357005in}{0.368655in}}%
\pgfpathlineto{\pgfqpoint{2.357452in}{0.574973in}}%
\pgfpathlineto{\pgfqpoint{2.357452in}{0.574973in}}%
\pgfpathlineto{\pgfqpoint{2.358185in}{0.814704in}}%
\pgfpathlineto{\pgfqpoint{2.358727in}{0.688662in}}%
\pgfpathlineto{\pgfqpoint{2.359333in}{0.373211in}}%
\pgfpathlineto{\pgfqpoint{2.359907in}{0.630870in}}%
\pgfpathlineto{\pgfqpoint{2.360768in}{0.963394in}}%
\pgfpathlineto{\pgfqpoint{2.361247in}{0.770380in}}%
\pgfpathlineto{\pgfqpoint{2.362171in}{0.395469in}}%
\pgfpathlineto{\pgfqpoint{2.362745in}{0.472508in}}%
\pgfpathlineto{\pgfqpoint{2.364180in}{0.535423in}}%
\pgfpathlineto{\pgfqpoint{2.364372in}{0.541512in}}%
\pgfpathlineto{\pgfqpoint{2.364531in}{0.536261in}}%
\pgfpathlineto{\pgfqpoint{2.364531in}{0.536261in}}%
\pgfpathlineto{\pgfqpoint{2.365488in}{0.373885in}}%
\pgfpathlineto{\pgfqpoint{2.366445in}{0.468524in}}%
\pgfpathlineto{\pgfqpoint{2.366636in}{0.474962in}}%
\pgfpathlineto{\pgfqpoint{2.366763in}{0.470430in}}%
\pgfpathlineto{\pgfqpoint{2.366763in}{0.470430in}}%
\pgfpathlineto{\pgfqpoint{2.367497in}{0.361853in}}%
\pgfpathlineto{\pgfqpoint{2.367911in}{0.452718in}}%
\pgfpathlineto{\pgfqpoint{2.369315in}{1.227816in}}%
\pgfpathlineto{\pgfqpoint{2.369984in}{0.889347in}}%
\pgfpathlineto{\pgfqpoint{2.370877in}{0.375398in}}%
\pgfpathlineto{\pgfqpoint{2.371483in}{0.516492in}}%
\pgfpathlineto{\pgfqpoint{2.372089in}{0.708705in}}%
\pgfpathlineto{\pgfqpoint{2.372631in}{0.541325in}}%
\pgfpathlineto{\pgfqpoint{2.373014in}{0.453570in}}%
\pgfpathlineto{\pgfqpoint{2.373683in}{0.539537in}}%
\pgfpathlineto{\pgfqpoint{2.373683in}{0.539537in}}%
\pgfpathlineto{\pgfqpoint{2.374481in}{0.648315in}}%
\pgfpathlineto{\pgfqpoint{2.374959in}{0.565222in}}%
\pgfpathlineto{\pgfqpoint{2.375979in}{0.361960in}}%
\pgfpathlineto{\pgfqpoint{2.376617in}{0.406783in}}%
\pgfpathlineto{\pgfqpoint{2.378499in}{0.497691in}}%
\pgfpathlineto{\pgfqpoint{2.378594in}{0.496499in}}%
\pgfpathlineto{\pgfqpoint{2.379041in}{0.446812in}}%
\pgfpathlineto{\pgfqpoint{2.379965in}{0.365173in}}%
\pgfpathlineto{\pgfqpoint{2.380507in}{0.381758in}}%
\pgfpathlineto{\pgfqpoint{2.381496in}{0.445755in}}%
\pgfpathlineto{\pgfqpoint{2.382006in}{0.406843in}}%
\pgfpathlineto{\pgfqpoint{2.383473in}{0.369320in}}%
\pgfpathlineto{\pgfqpoint{2.383792in}{0.366498in}}%
\pgfpathlineto{\pgfqpoint{2.383983in}{0.369262in}}%
\pgfpathlineto{\pgfqpoint{2.383983in}{0.369262in}}%
\pgfpathlineto{\pgfqpoint{2.384589in}{0.425754in}}%
\pgfpathlineto{\pgfqpoint{2.386694in}{0.629586in}}%
\pgfpathlineto{\pgfqpoint{2.387077in}{0.620619in}}%
\pgfpathlineto{\pgfqpoint{2.387938in}{0.516119in}}%
\pgfpathlineto{\pgfqpoint{2.389532in}{0.457111in}}%
\pgfpathlineto{\pgfqpoint{2.390393in}{0.398588in}}%
\pgfpathlineto{\pgfqpoint{2.390839in}{0.436408in}}%
\pgfpathlineto{\pgfqpoint{2.392370in}{0.881070in}}%
\pgfpathlineto{\pgfqpoint{2.393104in}{0.662184in}}%
\pgfpathlineto{\pgfqpoint{2.393933in}{0.430899in}}%
\pgfpathlineto{\pgfqpoint{2.394507in}{0.505876in}}%
\pgfpathlineto{\pgfqpoint{2.395527in}{0.635622in}}%
\pgfpathlineto{\pgfqpoint{2.396005in}{0.595852in}}%
\pgfpathlineto{\pgfqpoint{2.397122in}{0.382408in}}%
\pgfpathlineto{\pgfqpoint{2.397919in}{0.437815in}}%
\pgfpathlineto{\pgfqpoint{2.398301in}{0.449827in}}%
\pgfpathlineto{\pgfqpoint{2.398620in}{0.439107in}}%
\pgfpathlineto{\pgfqpoint{2.398620in}{0.439107in}}%
\pgfpathlineto{\pgfqpoint{2.399545in}{0.374622in}}%
\pgfpathlineto{\pgfqpoint{2.400119in}{0.409998in}}%
\pgfpathlineto{\pgfqpoint{2.402001in}{0.605988in}}%
\pgfpathlineto{\pgfqpoint{2.402447in}{0.566806in}}%
\pgfpathlineto{\pgfqpoint{2.403404in}{0.398630in}}%
\pgfpathlineto{\pgfqpoint{2.404010in}{0.471970in}}%
\pgfpathlineto{\pgfqpoint{2.405476in}{1.001771in}}%
\pgfpathlineto{\pgfqpoint{2.406146in}{0.753480in}}%
\pgfpathlineto{\pgfqpoint{2.407103in}{0.432148in}}%
\pgfpathlineto{\pgfqpoint{2.407645in}{0.506786in}}%
\pgfpathlineto{\pgfqpoint{2.408633in}{0.835024in}}%
\pgfpathlineto{\pgfqpoint{2.409239in}{0.658129in}}%
\pgfpathlineto{\pgfqpoint{2.410068in}{0.410438in}}%
\pgfpathlineto{\pgfqpoint{2.410611in}{0.534987in}}%
\pgfpathlineto{\pgfqpoint{2.411822in}{1.042872in}}%
\pgfpathlineto{\pgfqpoint{2.412396in}{0.872432in}}%
\pgfpathlineto{\pgfqpoint{2.413576in}{0.405580in}}%
\pgfpathlineto{\pgfqpoint{2.414182in}{0.471587in}}%
\pgfpathlineto{\pgfqpoint{2.414947in}{0.582945in}}%
\pgfpathlineto{\pgfqpoint{2.415553in}{0.529076in}}%
\pgfpathlineto{\pgfqpoint{2.415681in}{0.524046in}}%
\pgfpathlineto{\pgfqpoint{2.415777in}{0.526835in}}%
\pgfpathlineto{\pgfqpoint{2.415777in}{0.526835in}}%
\pgfpathlineto{\pgfqpoint{2.416637in}{0.665042in}}%
\pgfpathlineto{\pgfqpoint{2.417498in}{0.576402in}}%
\pgfpathlineto{\pgfqpoint{2.418615in}{0.467383in}}%
\pgfpathlineto{\pgfqpoint{2.419093in}{0.512709in}}%
\pgfpathlineto{\pgfqpoint{2.419890in}{0.635655in}}%
\pgfpathlineto{\pgfqpoint{2.420464in}{0.572987in}}%
\pgfpathlineto{\pgfqpoint{2.421421in}{0.424044in}}%
\pgfpathlineto{\pgfqpoint{2.421835in}{0.508171in}}%
\pgfpathlineto{\pgfqpoint{2.423143in}{1.268401in}}%
\pgfpathlineto{\pgfqpoint{2.423908in}{0.975585in}}%
\pgfpathlineto{\pgfqpoint{2.425024in}{0.391568in}}%
\pgfpathlineto{\pgfqpoint{2.425503in}{0.608407in}}%
\pgfpathlineto{\pgfqpoint{2.426555in}{1.017575in}}%
\pgfpathlineto{\pgfqpoint{2.427033in}{0.946189in}}%
\pgfpathlineto{\pgfqpoint{2.428596in}{0.362878in}}%
\pgfpathlineto{\pgfqpoint{2.429265in}{0.624928in}}%
\pgfpathlineto{\pgfqpoint{2.430190in}{0.853000in}}%
\pgfpathlineto{\pgfqpoint{2.430700in}{0.810248in}}%
\pgfpathlineto{\pgfqpoint{2.432008in}{0.382441in}}%
\pgfpathlineto{\pgfqpoint{2.432582in}{0.617364in}}%
\pgfpathlineto{\pgfqpoint{2.433475in}{0.934036in}}%
\pgfpathlineto{\pgfqpoint{2.434049in}{0.863860in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{0.370229in}}%
\pgfpathlineto{\pgfqpoint{2.436951in}{0.491269in}}%
\pgfpathlineto{\pgfqpoint{2.438545in}{0.924258in}}%
\pgfpathlineto{\pgfqpoint{2.439215in}{0.822906in}}%
\pgfpathlineto{\pgfqpoint{2.440522in}{0.363989in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{0.537321in}}%
\pgfpathlineto{\pgfqpoint{2.443137in}{1.065200in}}%
\pgfpathlineto{\pgfqpoint{2.443456in}{1.018797in}}%
\pgfpathlineto{\pgfqpoint{2.444572in}{0.474447in}}%
\pgfpathlineto{\pgfqpoint{2.445561in}{0.658552in}}%
\pgfpathlineto{\pgfqpoint{2.445848in}{0.674353in}}%
\pgfpathlineto{\pgfqpoint{2.446167in}{0.660708in}}%
\pgfpathlineto{\pgfqpoint{2.446167in}{0.660708in}}%
\pgfpathlineto{\pgfqpoint{2.448271in}{0.432802in}}%
\pgfpathlineto{\pgfqpoint{2.448941in}{0.525724in}}%
\pgfpathlineto{\pgfqpoint{2.450376in}{0.845276in}}%
\pgfpathlineto{\pgfqpoint{2.450950in}{0.771439in}}%
\pgfpathlineto{\pgfqpoint{2.452927in}{0.361790in}}%
\pgfpathlineto{\pgfqpoint{2.453660in}{0.422705in}}%
\pgfpathlineto{\pgfqpoint{2.455223in}{0.575989in}}%
\pgfpathlineto{\pgfqpoint{2.455606in}{0.548315in}}%
\pgfpathlineto{\pgfqpoint{2.456754in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{2.457519in}{0.410820in}}%
\pgfpathlineto{\pgfqpoint{2.459081in}{0.608079in}}%
\pgfpathlineto{\pgfqpoint{2.459783in}{0.532845in}}%
\pgfpathlineto{\pgfqpoint{2.460803in}{0.411995in}}%
\pgfpathlineto{\pgfqpoint{2.461346in}{0.448323in}}%
\pgfpathlineto{\pgfqpoint{2.463131in}{0.767237in}}%
\pgfpathlineto{\pgfqpoint{2.464120in}{0.995329in}}%
\pgfpathlineto{\pgfqpoint{2.464694in}{0.914223in}}%
\pgfpathlineto{\pgfqpoint{2.467500in}{0.363836in}}%
\pgfpathlineto{\pgfqpoint{2.468010in}{0.374806in}}%
\pgfpathlineto{\pgfqpoint{2.469222in}{0.419618in}}%
\pgfpathlineto{\pgfqpoint{2.469860in}{0.407487in}}%
\pgfpathlineto{\pgfqpoint{2.470753in}{0.388387in}}%
\pgfpathlineto{\pgfqpoint{2.471327in}{0.395673in}}%
\pgfpathlineto{\pgfqpoint{2.473176in}{0.410979in}}%
\pgfpathlineto{\pgfqpoint{2.473400in}{0.412418in}}%
\pgfpathlineto{\pgfqpoint{2.473559in}{0.411333in}}%
\pgfpathlineto{\pgfqpoint{2.473559in}{0.411333in}}%
\pgfpathlineto{\pgfqpoint{2.474133in}{0.384401in}}%
\pgfpathlineto{\pgfqpoint{2.474611in}{0.364155in}}%
\pgfpathlineto{\pgfqpoint{2.475026in}{0.382148in}}%
\pgfpathlineto{\pgfqpoint{2.475026in}{0.382148in}}%
\pgfpathlineto{\pgfqpoint{2.476429in}{0.593830in}}%
\pgfpathlineto{\pgfqpoint{2.477800in}{0.950324in}}%
\pgfpathlineto{\pgfqpoint{2.478470in}{0.828161in}}%
\pgfpathlineto{\pgfqpoint{2.480383in}{0.597985in}}%
\pgfpathlineto{\pgfqpoint{2.481212in}{0.514596in}}%
\pgfpathlineto{\pgfqpoint{2.481786in}{0.558370in}}%
\pgfpathlineto{\pgfqpoint{2.482328in}{0.596456in}}%
\pgfpathlineto{\pgfqpoint{2.482807in}{0.560787in}}%
\pgfpathlineto{\pgfqpoint{2.482807in}{0.560787in}}%
\pgfpathlineto{\pgfqpoint{2.483636in}{0.484203in}}%
\pgfpathlineto{\pgfqpoint{2.484210in}{0.515686in}}%
\pgfpathlineto{\pgfqpoint{2.484880in}{0.552415in}}%
\pgfpathlineto{\pgfqpoint{2.485390in}{0.525619in}}%
\pgfpathlineto{\pgfqpoint{2.487399in}{0.385535in}}%
\pgfpathlineto{\pgfqpoint{2.487845in}{0.397198in}}%
\pgfpathlineto{\pgfqpoint{2.489472in}{0.543928in}}%
\pgfpathlineto{\pgfqpoint{2.490715in}{0.599842in}}%
\pgfpathlineto{\pgfqpoint{2.491162in}{0.593900in}}%
\pgfpathlineto{\pgfqpoint{2.494223in}{0.489807in}}%
\pgfpathlineto{\pgfqpoint{2.495180in}{0.453968in}}%
\pgfpathlineto{\pgfqpoint{2.495754in}{0.456555in}}%
\pgfpathlineto{\pgfqpoint{2.495913in}{0.456173in}}%
\pgfpathlineto{\pgfqpoint{2.495977in}{0.455715in}}%
\pgfpathlineto{\pgfqpoint{2.496742in}{0.438877in}}%
\pgfpathlineto{\pgfqpoint{2.498624in}{0.367942in}}%
\pgfpathlineto{\pgfqpoint{2.499229in}{0.395591in}}%
\pgfpathlineto{\pgfqpoint{2.500983in}{0.683286in}}%
\pgfpathlineto{\pgfqpoint{2.502131in}{0.785828in}}%
\pgfpathlineto{\pgfqpoint{2.502578in}{0.757267in}}%
\pgfpathlineto{\pgfqpoint{2.503790in}{0.431174in}}%
\pgfpathlineto{\pgfqpoint{2.504395in}{0.365070in}}%
\pgfpathlineto{\pgfqpoint{2.505001in}{0.408834in}}%
\pgfpathlineto{\pgfqpoint{2.507297in}{0.777971in}}%
\pgfpathlineto{\pgfqpoint{2.508095in}{0.676778in}}%
\pgfpathlineto{\pgfqpoint{2.509976in}{0.364363in}}%
\pgfpathlineto{\pgfqpoint{2.510486in}{0.378055in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{0.475123in}}%
\pgfpathlineto{\pgfqpoint{2.512846in}{0.439867in}}%
\pgfpathlineto{\pgfqpoint{2.514090in}{0.362181in}}%
\pgfpathlineto{\pgfqpoint{2.514664in}{0.375514in}}%
\pgfpathlineto{\pgfqpoint{2.517374in}{0.497453in}}%
\pgfpathlineto{\pgfqpoint{2.518044in}{0.469733in}}%
\pgfpathlineto{\pgfqpoint{2.518427in}{0.456690in}}%
\pgfpathlineto{\pgfqpoint{2.518777in}{0.468136in}}%
\pgfpathlineto{\pgfqpoint{2.518777in}{0.468136in}}%
\pgfpathlineto{\pgfqpoint{2.520436in}{0.632507in}}%
\pgfpathlineto{\pgfqpoint{2.521233in}{0.563879in}}%
\pgfpathlineto{\pgfqpoint{2.522572in}{0.425065in}}%
\pgfpathlineto{\pgfqpoint{2.523082in}{0.457414in}}%
\pgfpathlineto{\pgfqpoint{2.524804in}{0.826307in}}%
\pgfpathlineto{\pgfqpoint{2.525729in}{0.915826in}}%
\pgfpathlineto{\pgfqpoint{2.526176in}{0.877298in}}%
\pgfpathlineto{\pgfqpoint{2.528471in}{0.362828in}}%
\pgfpathlineto{\pgfqpoint{2.529428in}{0.463441in}}%
\pgfpathlineto{\pgfqpoint{2.531150in}{0.787100in}}%
\pgfpathlineto{\pgfqpoint{2.531788in}{0.723131in}}%
\pgfpathlineto{\pgfqpoint{2.533797in}{0.428323in}}%
\pgfpathlineto{\pgfqpoint{2.534307in}{0.447897in}}%
\pgfpathlineto{\pgfqpoint{2.535200in}{0.602431in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{1.450124in}}%
\pgfpathlineto{\pgfqpoint{2.538389in}{1.226692in}}%
\pgfpathlineto{\pgfqpoint{2.541195in}{0.381891in}}%
\pgfpathlineto{\pgfqpoint{2.541227in}{0.381803in}}%
\pgfpathlineto{\pgfqpoint{2.541227in}{0.381803in}}%
\pgfpathlineto{\pgfqpoint{2.541227in}{0.381803in}}%
\pgfpathlineto{\pgfqpoint{2.541450in}{0.387801in}}%
\pgfpathlineto{\pgfqpoint{2.542184in}{0.489455in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{0.782812in}}%
\pgfpathlineto{\pgfqpoint{2.544639in}{0.780754in}}%
\pgfpathlineto{\pgfqpoint{2.545245in}{0.737308in}}%
\pgfpathlineto{\pgfqpoint{2.547924in}{0.416873in}}%
\pgfpathlineto{\pgfqpoint{2.548689in}{0.440942in}}%
\pgfpathlineto{\pgfqpoint{2.550379in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.551017in}{0.508856in}}%
\pgfpathlineto{\pgfqpoint{2.554142in}{0.363249in}}%
\pgfpathlineto{\pgfqpoint{2.554684in}{0.382868in}}%
\pgfpathlineto{\pgfqpoint{2.555673in}{0.555455in}}%
\pgfpathlineto{\pgfqpoint{2.557873in}{0.805129in}}%
\pgfpathlineto{\pgfqpoint{2.558001in}{0.806235in}}%
\pgfpathlineto{\pgfqpoint{2.558096in}{0.805490in}}%
\pgfpathlineto{\pgfqpoint{2.558096in}{0.805490in}}%
\pgfpathlineto{\pgfqpoint{2.558575in}{0.779016in}}%
\pgfpathlineto{\pgfqpoint{2.561700in}{0.406141in}}%
\pgfpathlineto{\pgfqpoint{2.562656in}{0.480994in}}%
\pgfpathlineto{\pgfqpoint{2.564888in}{0.695914in}}%
\pgfpathlineto{\pgfqpoint{2.565175in}{0.692284in}}%
\pgfpathlineto{\pgfqpoint{2.566036in}{0.642111in}}%
\pgfpathlineto{\pgfqpoint{2.569193in}{0.368484in}}%
\pgfpathlineto{\pgfqpoint{2.569863in}{0.404937in}}%
\pgfpathlineto{\pgfqpoint{2.572669in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{2.573626in}{0.688875in}}%
\pgfpathlineto{\pgfqpoint{2.573945in}{0.687170in}}%
\pgfpathlineto{\pgfqpoint{2.574264in}{0.688825in}}%
\pgfpathlineto{\pgfqpoint{2.574264in}{0.688825in}}%
\pgfpathlineto{\pgfqpoint{2.575763in}{0.713933in}}%
\pgfpathlineto{\pgfqpoint{2.576305in}{0.700095in}}%
\pgfpathlineto{\pgfqpoint{2.577198in}{0.582895in}}%
\pgfpathlineto{\pgfqpoint{2.578154in}{0.455783in}}%
\pgfpathlineto{\pgfqpoint{2.578664in}{0.504771in}}%
\pgfpathlineto{\pgfqpoint{2.581024in}{1.114919in}}%
\pgfpathlineto{\pgfqpoint{2.582108in}{0.964311in}}%
\pgfpathlineto{\pgfqpoint{2.585776in}{0.387018in}}%
\pgfpathlineto{\pgfqpoint{2.585967in}{0.383524in}}%
\pgfpathlineto{\pgfqpoint{2.586158in}{0.386772in}}%
\pgfpathlineto{\pgfqpoint{2.586158in}{0.386772in}}%
\pgfpathlineto{\pgfqpoint{2.586987in}{0.457188in}}%
\pgfpathlineto{\pgfqpoint{2.589315in}{0.592367in}}%
\pgfpathlineto{\pgfqpoint{2.590017in}{0.598574in}}%
\pgfpathlineto{\pgfqpoint{2.590495in}{0.593897in}}%
\pgfpathlineto{\pgfqpoint{2.591356in}{0.549098in}}%
\pgfpathlineto{\pgfqpoint{2.593461in}{0.363678in}}%
\pgfpathlineto{\pgfqpoint{2.594226in}{0.394196in}}%
\pgfpathlineto{\pgfqpoint{2.597670in}{0.559246in}}%
\pgfpathlineto{\pgfqpoint{2.597989in}{0.562215in}}%
\pgfpathlineto{\pgfqpoint{2.598244in}{0.559703in}}%
\pgfpathlineto{\pgfqpoint{2.598244in}{0.559703in}}%
\pgfpathlineto{\pgfqpoint{2.599010in}{0.520010in}}%
\pgfpathlineto{\pgfqpoint{2.601688in}{0.362231in}}%
\pgfpathlineto{\pgfqpoint{2.602039in}{0.365211in}}%
\pgfpathlineto{\pgfqpoint{2.608704in}{0.467016in}}%
\pgfpathlineto{\pgfqpoint{2.608991in}{0.466450in}}%
\pgfpathlineto{\pgfqpoint{2.609692in}{0.458676in}}%
\pgfpathlineto{\pgfqpoint{2.611000in}{0.411682in}}%
\pgfpathlineto{\pgfqpoint{2.612307in}{0.369049in}}%
\pgfpathlineto{\pgfqpoint{2.612785in}{0.376555in}}%
\pgfpathlineto{\pgfqpoint{2.613933in}{0.450577in}}%
\pgfpathlineto{\pgfqpoint{2.618876in}{0.803475in}}%
\pgfpathlineto{\pgfqpoint{2.618940in}{0.803288in}}%
\pgfpathlineto{\pgfqpoint{2.619323in}{0.787611in}}%
\pgfpathlineto{\pgfqpoint{2.620630in}{0.607906in}}%
\pgfpathlineto{\pgfqpoint{2.622958in}{0.386446in}}%
\pgfpathlineto{\pgfqpoint{2.623054in}{0.386730in}}%
\pgfpathlineto{\pgfqpoint{2.623628in}{0.397134in}}%
\pgfpathlineto{\pgfqpoint{2.624967in}{0.466494in}}%
\pgfpathlineto{\pgfqpoint{2.626402in}{0.691668in}}%
\pgfpathlineto{\pgfqpoint{2.628698in}{0.953329in}}%
\pgfpathlineto{\pgfqpoint{2.628794in}{0.952736in}}%
\pgfpathlineto{\pgfqpoint{2.629272in}{0.931957in}}%
\pgfpathlineto{\pgfqpoint{2.631600in}{0.703185in}}%
\pgfpathlineto{\pgfqpoint{2.632844in}{0.739293in}}%
\pgfpathlineto{\pgfqpoint{2.633290in}{0.746516in}}%
\pgfpathlineto{\pgfqpoint{2.633705in}{0.739958in}}%
\pgfpathlineto{\pgfqpoint{2.633705in}{0.739958in}}%
\pgfpathlineto{\pgfqpoint{2.634725in}{0.667662in}}%
\pgfpathlineto{\pgfqpoint{2.636798in}{0.551132in}}%
\pgfpathlineto{\pgfqpoint{2.637021in}{0.551440in}}%
\pgfpathlineto{\pgfqpoint{2.637244in}{0.551655in}}%
\pgfpathlineto{\pgfqpoint{2.637372in}{0.551344in}}%
\pgfpathlineto{\pgfqpoint{2.637372in}{0.551344in}}%
\pgfpathlineto{\pgfqpoint{2.637882in}{0.543834in}}%
\pgfpathlineto{\pgfqpoint{2.639126in}{0.478842in}}%
\pgfpathlineto{\pgfqpoint{2.640337in}{0.427808in}}%
\pgfpathlineto{\pgfqpoint{2.640816in}{0.438969in}}%
\pgfpathlineto{\pgfqpoint{2.643175in}{0.572096in}}%
\pgfpathlineto{\pgfqpoint{2.644515in}{0.563040in}}%
\pgfpathlineto{\pgfqpoint{2.645057in}{0.572258in}}%
\pgfpathlineto{\pgfqpoint{2.646364in}{0.645222in}}%
\pgfpathlineto{\pgfqpoint{2.648310in}{0.742291in}}%
\pgfpathlineto{\pgfqpoint{2.648692in}{0.736419in}}%
\pgfpathlineto{\pgfqpoint{2.649713in}{0.671199in}}%
\pgfpathlineto{\pgfqpoint{2.653380in}{0.439693in}}%
\pgfpathlineto{\pgfqpoint{2.654815in}{0.427442in}}%
\pgfpathlineto{\pgfqpoint{2.655134in}{0.427987in}}%
\pgfpathlineto{\pgfqpoint{2.656027in}{0.435173in}}%
\pgfpathlineto{\pgfqpoint{2.657812in}{0.457238in}}%
\pgfpathlineto{\pgfqpoint{2.658386in}{0.451710in}}%
\pgfpathlineto{\pgfqpoint{2.661161in}{0.391036in}}%
\pgfpathlineto{\pgfqpoint{2.662149in}{0.399898in}}%
\pgfpathlineto{\pgfqpoint{2.664541in}{0.421929in}}%
\pgfpathlineto{\pgfqpoint{2.664700in}{0.421875in}}%
\pgfpathlineto{\pgfqpoint{2.665817in}{0.421762in}}%
\pgfpathlineto{\pgfqpoint{2.666040in}{0.422282in}}%
\pgfpathlineto{\pgfqpoint{2.667379in}{0.429747in}}%
\pgfpathlineto{\pgfqpoint{2.668176in}{0.432658in}}%
\pgfpathlineto{\pgfqpoint{2.668655in}{0.430808in}}%
\pgfpathlineto{\pgfqpoint{2.669643in}{0.414325in}}%
\pgfpathlineto{\pgfqpoint{2.672131in}{0.365826in}}%
\pgfpathlineto{\pgfqpoint{2.672609in}{0.367891in}}%
\pgfpathlineto{\pgfqpoint{2.673757in}{0.386301in}}%
\pgfpathlineto{\pgfqpoint{2.675287in}{0.451109in}}%
\pgfpathlineto{\pgfqpoint{2.677424in}{0.668349in}}%
\pgfpathlineto{\pgfqpoint{2.680326in}{0.904603in}}%
\pgfpathlineto{\pgfqpoint{2.680485in}{0.903540in}}%
\pgfpathlineto{\pgfqpoint{2.681123in}{0.877665in}}%
\pgfpathlineto{\pgfqpoint{2.686225in}{0.609332in}}%
\pgfpathlineto{\pgfqpoint{2.688426in}{0.535919in}}%
\pgfpathlineto{\pgfqpoint{2.691678in}{0.455182in}}%
\pgfpathlineto{\pgfqpoint{2.695920in}{0.366333in}}%
\pgfpathlineto{\pgfqpoint{2.696749in}{0.372695in}}%
\pgfpathlineto{\pgfqpoint{2.698216in}{0.411879in}}%
\pgfpathlineto{\pgfqpoint{2.700799in}{0.549014in}}%
\pgfpathlineto{\pgfqpoint{2.704912in}{0.754852in}}%
\pgfpathlineto{\pgfqpoint{2.705199in}{0.753478in}}%
\pgfpathlineto{\pgfqpoint{2.706060in}{0.734475in}}%
\pgfpathlineto{\pgfqpoint{2.708101in}{0.626713in}}%
\pgfpathlineto{\pgfqpoint{2.713108in}{0.374603in}}%
\pgfpathlineto{\pgfqpoint{2.713745in}{0.369423in}}%
\pgfpathlineto{\pgfqpoint{2.714287in}{0.373146in}}%
\pgfpathlineto{\pgfqpoint{2.715404in}{0.405606in}}%
\pgfpathlineto{\pgfqpoint{2.722706in}{0.676174in}}%
\pgfpathlineto{\pgfqpoint{2.723408in}{0.677631in}}%
\pgfpathlineto{\pgfqpoint{2.723918in}{0.676708in}}%
\pgfpathlineto{\pgfqpoint{2.725002in}{0.668735in}}%
\pgfpathlineto{\pgfqpoint{2.726692in}{0.636609in}}%
\pgfpathlineto{\pgfqpoint{2.731954in}{0.489722in}}%
\pgfpathlineto{\pgfqpoint{2.732879in}{0.498045in}}%
\pgfpathlineto{\pgfqpoint{2.734696in}{0.549440in}}%
\pgfpathlineto{\pgfqpoint{2.740373in}{0.704885in}}%
\pgfpathlineto{\pgfqpoint{2.742445in}{0.726493in}}%
\pgfpathlineto{\pgfqpoint{2.742573in}{0.726398in}}%
\pgfpathlineto{\pgfqpoint{2.743211in}{0.723450in}}%
\pgfpathlineto{\pgfqpoint{2.744550in}{0.704169in}}%
\pgfpathlineto{\pgfqpoint{2.746463in}{0.639345in}}%
\pgfpathlineto{\pgfqpoint{2.752267in}{0.373839in}}%
\pgfpathlineto{\pgfqpoint{2.752969in}{0.378008in}}%
\pgfpathlineto{\pgfqpoint{2.754627in}{0.409799in}}%
\pgfpathlineto{\pgfqpoint{2.758198in}{0.468198in}}%
\pgfpathlineto{\pgfqpoint{2.758964in}{0.469718in}}%
\pgfpathlineto{\pgfqpoint{2.759474in}{0.468982in}}%
\pgfpathlineto{\pgfqpoint{2.760781in}{0.462340in}}%
\pgfpathlineto{\pgfqpoint{2.763077in}{0.437491in}}%
\pgfpathlineto{\pgfqpoint{2.767191in}{0.378211in}}%
\pgfpathlineto{\pgfqpoint{2.767893in}{0.382828in}}%
\pgfpathlineto{\pgfqpoint{2.769136in}{0.415170in}}%
\pgfpathlineto{\pgfqpoint{2.781126in}{0.827316in}}%
\pgfpathlineto{\pgfqpoint{2.781318in}{0.827607in}}%
\pgfpathlineto{\pgfqpoint{2.781509in}{0.827260in}}%
\pgfpathlineto{\pgfqpoint{2.781509in}{0.827260in}}%
\pgfpathlineto{\pgfqpoint{2.782179in}{0.820695in}}%
\pgfpathlineto{\pgfqpoint{2.783582in}{0.779529in}}%
\pgfpathlineto{\pgfqpoint{2.787568in}{0.567816in}}%
\pgfpathlineto{\pgfqpoint{2.792192in}{0.385181in}}%
\pgfpathlineto{\pgfqpoint{2.794392in}{0.363676in}}%
\pgfpathlineto{\pgfqpoint{2.795062in}{0.363161in}}%
\pgfpathlineto{\pgfqpoint{2.795540in}{0.363756in}}%
\pgfpathlineto{\pgfqpoint{2.797135in}{0.369269in}}%
\pgfpathlineto{\pgfqpoint{2.800706in}{0.391059in}}%
\pgfpathlineto{\pgfqpoint{2.806829in}{0.430540in}}%
\pgfpathlineto{\pgfqpoint{2.807116in}{0.430312in}}%
\pgfpathlineto{\pgfqpoint{2.808009in}{0.426761in}}%
\pgfpathlineto{\pgfqpoint{2.810241in}{0.404940in}}%
\pgfpathlineto{\pgfqpoint{2.811357in}{0.399224in}}%
\pgfpathlineto{\pgfqpoint{2.811835in}{0.400480in}}%
\pgfpathlineto{\pgfqpoint{2.812824in}{0.412018in}}%
\pgfpathlineto{\pgfqpoint{2.814578in}{0.464143in}}%
\pgfpathlineto{\pgfqpoint{2.817575in}{0.633787in}}%
\pgfpathlineto{\pgfqpoint{2.822677in}{0.900270in}}%
\pgfpathlineto{\pgfqpoint{2.827014in}{1.083539in}}%
\pgfpathlineto{\pgfqpoint{2.831224in}{1.264921in}}%
\pgfpathlineto{\pgfqpoint{2.831351in}{1.265024in}}%
\pgfpathlineto{\pgfqpoint{2.831447in}{1.264820in}}%
\pgfpathlineto{\pgfqpoint{2.831447in}{1.264820in}}%
\pgfpathlineto{\pgfqpoint{2.832021in}{1.258657in}}%
\pgfpathlineto{\pgfqpoint{2.833392in}{1.213194in}}%
\pgfpathlineto{\pgfqpoint{2.836135in}{1.032612in}}%
\pgfpathlineto{\pgfqpoint{2.845382in}{0.372848in}}%
\pgfpathlineto{\pgfqpoint{2.846817in}{0.363334in}}%
\pgfpathlineto{\pgfqpoint{2.847104in}{0.363672in}}%
\pgfpathlineto{\pgfqpoint{2.848061in}{0.368723in}}%
\pgfpathlineto{\pgfqpoint{2.850102in}{0.394133in}}%
\pgfpathlineto{\pgfqpoint{2.853323in}{0.465053in}}%
\pgfpathlineto{\pgfqpoint{2.860434in}{0.629711in}}%
\pgfpathlineto{\pgfqpoint{2.860689in}{0.629852in}}%
\pgfpathlineto{\pgfqpoint{2.860912in}{0.629480in}}%
\pgfpathlineto{\pgfqpoint{2.860912in}{0.629480in}}%
\pgfpathlineto{\pgfqpoint{2.861773in}{0.623884in}}%
\pgfpathlineto{\pgfqpoint{2.863591in}{0.593957in}}%
\pgfpathlineto{\pgfqpoint{2.875358in}{0.362343in}}%
\pgfpathlineto{\pgfqpoint{2.875900in}{0.361874in}}%
\pgfpathlineto{\pgfqpoint{2.876410in}{0.362658in}}%
\pgfpathlineto{\pgfqpoint{2.877718in}{0.369317in}}%
\pgfpathlineto{\pgfqpoint{2.880364in}{0.396860in}}%
\pgfpathlineto{\pgfqpoint{2.889166in}{0.495565in}}%
\pgfpathlineto{\pgfqpoint{2.891238in}{0.498799in}}%
\pgfpathlineto{\pgfqpoint{2.892705in}{0.497604in}}%
\pgfpathlineto{\pgfqpoint{2.895639in}{0.491363in}}%
\pgfpathlineto{\pgfqpoint{2.902112in}{0.471770in}}%
\pgfpathlineto{\pgfqpoint{2.907023in}{0.450207in}}%
\pgfpathlineto{\pgfqpoint{2.911583in}{0.418256in}}%
\pgfpathlineto{\pgfqpoint{2.917802in}{0.377737in}}%
\pgfpathlineto{\pgfqpoint{2.921118in}{0.368923in}}%
\pgfpathlineto{\pgfqpoint{2.923510in}{0.367543in}}%
\pgfpathlineto{\pgfqpoint{2.925551in}{0.368968in}}%
\pgfpathlineto{\pgfqpoint{2.928229in}{0.374012in}}%
\pgfpathlineto{\pgfqpoint{2.931514in}{0.385429in}}%
\pgfpathlineto{\pgfqpoint{2.935181in}{0.406985in}}%
\pgfpathlineto{\pgfqpoint{2.939231in}{0.445285in}}%
\pgfpathlineto{\pgfqpoint{2.944238in}{0.516789in}}%
\pgfpathlineto{\pgfqpoint{2.948798in}{0.571981in}}%
\pgfpathlineto{\pgfqpoint{2.949531in}{0.573406in}}%
\pgfpathlineto{\pgfqpoint{2.950041in}{0.572525in}}%
\pgfpathlineto{\pgfqpoint{2.951189in}{0.564797in}}%
\pgfpathlineto{\pgfqpoint{2.953390in}{0.531292in}}%
\pgfpathlineto{\pgfqpoint{2.960756in}{0.411490in}}%
\pgfpathlineto{\pgfqpoint{2.963498in}{0.398454in}}%
\pgfpathlineto{\pgfqpoint{2.964710in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{2.964997in}{0.398009in}}%
\pgfpathlineto{\pgfqpoint{2.966368in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{2.968601in}{0.412977in}}%
\pgfpathlineto{\pgfqpoint{2.971758in}{0.443195in}}%
\pgfpathlineto{\pgfqpoint{2.975648in}{0.504140in}}%
\pgfpathlineto{\pgfqpoint{2.980336in}{0.616559in}}%
\pgfpathlineto{\pgfqpoint{2.992549in}{0.930903in}}%
\pgfpathlineto{\pgfqpoint{2.995068in}{0.945889in}}%
\pgfpathlineto{\pgfqpoint{2.995770in}{0.946195in}}%
\pgfpathlineto{\pgfqpoint{2.996184in}{0.945662in}}%
\pgfpathlineto{\pgfqpoint{2.997524in}{0.940632in}}%
\pgfpathlineto{\pgfqpoint{2.999915in}{0.921237in}}%
\pgfpathlineto{\pgfqpoint{3.004157in}{0.865504in}}%
\pgfpathlineto{\pgfqpoint{3.025873in}{0.551552in}}%
\pgfpathlineto{\pgfqpoint{3.043380in}{0.370590in}}%
\pgfpathlineto{\pgfqpoint{3.046186in}{0.362561in}}%
\pgfpathlineto{\pgfqpoint{3.047653in}{0.362732in}}%
\pgfpathlineto{\pgfqpoint{3.049279in}{0.366272in}}%
\pgfpathlineto{\pgfqpoint{3.051894in}{0.378395in}}%
\pgfpathlineto{\pgfqpoint{3.056422in}{0.411938in}}%
\pgfpathlineto{\pgfqpoint{3.068763in}{0.506155in}}%
\pgfpathlineto{\pgfqpoint{3.079000in}{0.575120in}}%
\pgfpathlineto{\pgfqpoint{3.084134in}{0.631254in}}%
\pgfpathlineto{\pgfqpoint{3.091500in}{0.741021in}}%
\pgfpathlineto{\pgfqpoint{3.098579in}{0.834695in}}%
\pgfpathlineto{\pgfqpoint{3.101991in}{0.855640in}}%
\pgfpathlineto{\pgfqpoint{3.103777in}{0.858011in}}%
\pgfpathlineto{\pgfqpoint{3.103905in}{0.857950in}}%
\pgfpathlineto{\pgfqpoint{3.105085in}{0.855968in}}%
\pgfpathlineto{\pgfqpoint{3.107062in}{0.847217in}}%
\pgfpathlineto{\pgfqpoint{3.110251in}{0.821240in}}%
\pgfpathlineto{\pgfqpoint{3.124186in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{3.125621in}{0.692255in}}%
\pgfpathlineto{\pgfqpoint{3.125876in}{0.692437in}}%
\pgfpathlineto{\pgfqpoint{3.127152in}{0.695198in}}%
\pgfpathlineto{\pgfqpoint{3.129161in}{0.706025in}}%
\pgfpathlineto{\pgfqpoint{3.132031in}{0.735549in}}%
\pgfpathlineto{\pgfqpoint{3.136017in}{0.802698in}}%
\pgfpathlineto{\pgfqpoint{3.142044in}{0.947586in}}%
\pgfpathlineto{\pgfqpoint{3.155086in}{1.266080in}}%
\pgfpathlineto{\pgfqpoint{3.160412in}{1.342160in}}%
\pgfpathlineto{\pgfqpoint{3.164621in}{1.374917in}}%
\pgfpathlineto{\pgfqpoint{3.167810in}{1.385482in}}%
\pgfpathlineto{\pgfqpoint{3.169851in}{1.386635in}}%
\pgfpathlineto{\pgfqpoint{3.171477in}{1.384763in}}%
\pgfpathlineto{\pgfqpoint{3.173901in}{1.377855in}}%
\pgfpathlineto{\pgfqpoint{3.177440in}{1.360035in}}%
\pgfpathlineto{\pgfqpoint{3.182415in}{1.322187in}}%
\pgfpathlineto{\pgfqpoint{3.189207in}{1.251734in}}%
\pgfpathlineto{\pgfqpoint{3.198774in}{1.126894in}}%
\pgfpathlineto{\pgfqpoint{3.225497in}{0.765261in}}%
\pgfpathlineto{\pgfqpoint{3.234362in}{0.682221in}}%
\pgfpathlineto{\pgfqpoint{3.242972in}{0.621699in}}%
\pgfpathlineto{\pgfqpoint{3.252379in}{0.571134in}}%
\pgfpathlineto{\pgfqpoint{3.263604in}{0.522978in}}%
\pgfpathlineto{\pgfqpoint{3.275275in}{0.482177in}}%
\pgfpathlineto{\pgfqpoint{3.285416in}{0.454303in}}%
\pgfpathlineto{\pgfqpoint{3.294536in}{0.435412in}}%
\pgfpathlineto{\pgfqpoint{3.303210in}{0.422341in}}%
\pgfpathlineto{\pgfqpoint{3.311883in}{0.413161in}}%
\pgfpathlineto{\pgfqpoint{3.321004in}{0.406694in}}%
\pgfpathlineto{\pgfqpoint{3.331176in}{0.402221in}}%
\pgfpathlineto{\pgfqpoint{3.343390in}{0.399353in}}%
\pgfpathlineto{\pgfqpoint{3.359493in}{0.397994in}}%
\pgfpathlineto{\pgfqpoint{3.384462in}{0.398365in}}%
\pgfpathlineto{\pgfqpoint{3.431722in}{0.401028in}}%
\pgfpathlineto{\pgfqpoint{3.431722in}{0.401028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{0.361250in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.537592in}{0.361250in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{1.667899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.156202in}{0.361250in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.177328in}{0.361250in}}%
\pgfpathlineto{\pgfqpoint{3.177328in}{1.667899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156202in}{1.667899in}}%
\pgfpathlineto{\pgfqpoint{3.431722in}{1.667899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431722in}{0.361250in}}%
\pgfpathlineto{\pgfqpoint{3.431722in}{1.667899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156202in}{0.361250in}}%
\pgfpathlineto{\pgfqpoint{3.431722in}{0.361250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156202in}{0.361250in}}%
\pgfpathlineto{\pgfqpoint{2.156202in}{1.667899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156202in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156202in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.156202in,y=0.305694in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619113in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619113in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.619113in,y=0.305694in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082023in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082023in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.082023in,y=0.305694in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295552in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295552in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377066in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377066in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434902in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434902in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479763in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479763in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516416in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516416in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547407in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547407in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574252in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574252in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597931in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597931in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758463in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758463in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839977in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839977in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897813in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897813in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942673in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942673in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979327in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979327in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010318in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010318in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037163in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037163in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060842in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060842in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221373in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221373in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302888in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302888in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360723in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360723in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405584in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405584in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.793962in,y=0.135405in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Period [days]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156202in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431722in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.100646in,y=0.361250in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156202in}{0.666851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431722in}{0.666851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.100646in,y=0.666851in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156202in}{0.972452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431722in}{0.972452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.100646in,y=0.972452in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156202in}{1.278052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431722in}{1.278052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.100646in,y=1.278052in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156202in}{1.583653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431722in}{1.583653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.100646in,y=1.583653in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.537592in,y=1.450124in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 66.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878153in}{2.125226in}}%
\pgfpathlineto{\pgfqpoint{5.153673in}{2.125226in}}%
\pgfpathlineto{\pgfqpoint{5.153673in}{3.431875in}}%
\pgfpathlineto{\pgfqpoint{3.878153in}{3.431875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.878153in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325958in}{2.575987in}}%
\pgfpathlineto{\pgfqpoint{4.325958in}{2.753871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.878153in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432804in}{2.392415in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{2.573853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.878153in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433072in}{2.313846in}}%
\pgfpathlineto{\pgfqpoint{4.433072in}{2.516077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.878153in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436312in}{2.278865in}}%
\pgfpathlineto{\pgfqpoint{4.436312in}{2.471522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.878153in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436555in}{2.290588in}}%
\pgfpathlineto{\pgfqpoint{4.436555in}{2.539334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.878153in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436556in}{2.233385in}}%
\pgfpathlineto{\pgfqpoint{4.436556in}{2.562451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.878153in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437102in}{2.405651in}}%
\pgfpathlineto{\pgfqpoint{4.437102in}{2.594704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.878153in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523325in}{2.417332in}}%
\pgfpathlineto{\pgfqpoint{4.523325in}{2.583023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.878153in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523583in}{2.382512in}}%
\pgfpathlineto{\pgfqpoint{4.523583in}{2.583756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.878153in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540458in}{2.608862in}}%
\pgfpathlineto{\pgfqpoint{4.540458in}{2.811893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.878153in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564862in}{2.681101in}}%
\pgfpathlineto{\pgfqpoint{4.564862in}{2.887362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.878153in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571846in}{2.601733in}}%
\pgfpathlineto{\pgfqpoint{4.571846in}{2.784936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.878153in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603886in}{2.481306in}}%
\pgfpathlineto{\pgfqpoint{4.603886in}{2.655395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.878153in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623755in}{2.587183in}}%
\pgfpathlineto{\pgfqpoint{4.623755in}{2.788123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.878153in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643025in}{2.534730in}}%
\pgfpathlineto{\pgfqpoint{4.643025in}{2.704230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.878153in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675486in}{2.315046in}}%
\pgfpathlineto{\pgfqpoint{4.675486in}{2.492152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.878153in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699487in}{2.380097in}}%
\pgfpathlineto{\pgfqpoint{4.699487in}{2.574809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.878153in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720424in}{2.481134in}}%
\pgfpathlineto{\pgfqpoint{4.720424in}{2.712378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.878153in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768133in}{2.390980in}}%
\pgfpathlineto{\pgfqpoint{4.768133in}{2.575289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.878153in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816826in}{2.353270in}}%
\pgfpathlineto{\pgfqpoint{4.816826in}{2.544826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.878153in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847652in}{2.313275in}}%
\pgfpathlineto{\pgfqpoint{4.847652in}{2.505285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.878153in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912149in}{2.253126in}}%
\pgfpathlineto{\pgfqpoint{4.912149in}{2.451812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.878153in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949682in}{2.277695in}}%
\pgfpathlineto{\pgfqpoint{4.949682in}{2.449968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.878153in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006946in}{2.221397in}}%
\pgfpathlineto{\pgfqpoint{5.006946in}{2.404006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.878153in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129109in}{2.693334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129654in}{2.693334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129389in}{2.750145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035670in}{2.693334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136101in}{2.977388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.878153in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325958in}{2.664929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.432804in}{2.483134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433072in}{2.414961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436312in}{2.375194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436555in}{2.414961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436556in}{2.397918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437102in}{2.500177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523325in}{2.500177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523583in}{2.483134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540458in}{2.710378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564862in}{2.784232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571846in}{2.693334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603886in}{2.568350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.878153in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623755in}{2.687653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643025in}{2.619480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675486in}{2.403599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699487in}{2.477453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.720424in}{2.596756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768133in}{2.483134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.816826in}{2.449048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847652in}{2.409280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912149in}{2.352469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949682in}{2.363832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.006946in}{2.312702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878153in}{3.431875in}}%
\pgfpathlineto{\pgfqpoint{5.153673in}{3.431875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153673in}{2.125226in}}%
\pgfpathlineto{\pgfqpoint{5.153673in}{3.431875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878153in}{2.125226in}}%
\pgfpathlineto{\pgfqpoint{5.153673in}{2.125226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878153in}{2.125226in}}%
\pgfpathlineto{\pgfqpoint{3.878153in}{3.431875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878153in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878153in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.878153in,y=2.069671in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146684in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146684in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.146684in,y=2.069671in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415214in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415214in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.415214in,y=2.069671in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.683745in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.683745in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.683745in,y=2.069671in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952275in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952275in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.952275in,y=2.069671in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878153in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878153in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945286in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945286in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012419in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012419in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079551in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079551in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146684in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146684in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213817in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213817in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280949in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280949in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348082in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348082in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415214in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415214in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482347in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482347in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.549480in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.549480in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616612in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616612in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.683745in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.683745in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750878in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750878in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.818010in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.818010in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885143in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885143in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952275in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952275in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.019408in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.019408in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086541in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086541in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153673in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153673in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.515913in,y=1.901461in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont BJD - 2,453,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878153in}{2.295659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153673in}{2.295659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.822598in,y=2.295659in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.105\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878153in}{2.579713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153673in}{2.579713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.822598in,y=2.579713in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.110\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878153in}{2.863767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153673in}{2.863767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.822598in,y=2.863767in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.115\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878153in}{3.147821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153673in}{3.147821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.822598in,y=3.147821in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.120\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878153in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153673in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.822598in,y=3.431875in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878153in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153673in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878153in}{2.182037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153673in}{2.182037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878153in}{2.238848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153673in}{2.238848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878153in}{2.295659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153673in}{2.295659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878153in}{2.352469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153673in}{2.352469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878153in}{2.409280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153673in}{2.409280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878153in}{2.466091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153673in}{2.466091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878153in}{2.522902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153673in}{2.522902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878153in}{2.579713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153673in}{2.579713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878153in}{2.636523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153673in}{2.636523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878153in}{2.693334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153673in}{2.693334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878153in}{2.750145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153673in}{2.750145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878153in}{2.806956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153673in}{2.806956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878153in}{2.863767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153673in}{2.863767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878153in}{2.920578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153673in}{2.920578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878153in}{2.977388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153673in}{2.977388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878153in}{3.034199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153673in}{3.034199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878153in}{3.091010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153673in}{3.091010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878153in}{3.147821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153673in}{3.147821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878153in}{3.204632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153673in}{3.204632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878153in}{3.261443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153673in}{3.261443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878153in}{3.318253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153673in}{3.318253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878153in}{3.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153673in}{3.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878153in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153673in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.515913in,y=3.501319in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont HD214823}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878153in}{0.361250in}}%
\pgfpathlineto{\pgfqpoint{5.153673in}{0.361250in}}%
\pgfpathlineto{\pgfqpoint{5.153673in}{1.667899in}}%
\pgfpathlineto{\pgfqpoint{3.878153in}{1.667899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.878153in}{0.361250in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931879in}{0.361250in}}%
\pgfpathlineto{\pgfqpoint{4.039609in}{0.361250in}}%
\pgfpathlineto{\pgfqpoint{4.039609in}{1.667899in}}%
\pgfpathlineto{\pgfqpoint{3.931879in}{1.667899in}}%
\pgfpathlineto{\pgfqpoint{3.931879in}{1.667899in}}%
\pgfpathlineto{\pgfqpoint{3.931879in}{0.361250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.878153in}{0.361250in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878153in}{0.675566in}}%
\pgfpathlineto{\pgfqpoint{3.878345in}{0.748334in}}%
\pgfpathlineto{\pgfqpoint{3.878440in}{0.715917in}}%
\pgfpathlineto{\pgfqpoint{3.878440in}{0.715917in}}%
\pgfpathlineto{\pgfqpoint{3.879046in}{0.361652in}}%
\pgfpathlineto{\pgfqpoint{3.879525in}{0.709597in}}%
\pgfpathlineto{\pgfqpoint{3.879652in}{0.760692in}}%
\pgfpathlineto{\pgfqpoint{3.879780in}{0.713791in}}%
\pgfpathlineto{\pgfqpoint{3.879780in}{0.713791in}}%
\pgfpathlineto{\pgfqpoint{3.880226in}{0.361460in}}%
\pgfpathlineto{\pgfqpoint{3.881342in}{0.384713in}}%
\pgfpathlineto{\pgfqpoint{3.881629in}{0.442859in}}%
\pgfpathlineto{\pgfqpoint{3.881853in}{0.390884in}}%
\pgfpathlineto{\pgfqpoint{3.881853in}{0.390884in}}%
\pgfpathlineto{\pgfqpoint{3.881980in}{0.366430in}}%
\pgfpathlineto{\pgfqpoint{3.882108in}{0.384086in}}%
\pgfpathlineto{\pgfqpoint{3.882108in}{0.384086in}}%
\pgfpathlineto{\pgfqpoint{3.882522in}{0.505918in}}%
\pgfpathlineto{\pgfqpoint{3.883383in}{0.436095in}}%
\pgfpathlineto{\pgfqpoint{3.883798in}{0.371626in}}%
\pgfpathlineto{\pgfqpoint{3.884244in}{0.430299in}}%
\pgfpathlineto{\pgfqpoint{3.884244in}{0.430299in}}%
\pgfpathlineto{\pgfqpoint{3.885424in}{0.767258in}}%
\pgfpathlineto{\pgfqpoint{3.885902in}{0.558303in}}%
\pgfpathlineto{\pgfqpoint{3.886253in}{0.361583in}}%
\pgfpathlineto{\pgfqpoint{3.887146in}{0.403715in}}%
\pgfpathlineto{\pgfqpoint{3.887624in}{0.489344in}}%
\pgfpathlineto{\pgfqpoint{3.888326in}{0.424928in}}%
\pgfpathlineto{\pgfqpoint{3.888422in}{0.420492in}}%
\pgfpathlineto{\pgfqpoint{3.888517in}{0.424306in}}%
\pgfpathlineto{\pgfqpoint{3.888517in}{0.424306in}}%
\pgfpathlineto{\pgfqpoint{3.888741in}{0.441298in}}%
\pgfpathlineto{\pgfqpoint{3.888932in}{0.426091in}}%
\pgfpathlineto{\pgfqpoint{3.888932in}{0.426091in}}%
\pgfpathlineto{\pgfqpoint{3.889219in}{0.383583in}}%
\pgfpathlineto{\pgfqpoint{3.889442in}{0.422351in}}%
\pgfpathlineto{\pgfqpoint{3.889442in}{0.422351in}}%
\pgfpathlineto{\pgfqpoint{3.889506in}{0.429913in}}%
\pgfpathlineto{\pgfqpoint{3.889602in}{0.422703in}}%
\pgfpathlineto{\pgfqpoint{3.889602in}{0.422703in}}%
\pgfpathlineto{\pgfqpoint{3.889889in}{0.374382in}}%
\pgfpathlineto{\pgfqpoint{3.890080in}{0.412387in}}%
\pgfpathlineto{\pgfqpoint{3.890080in}{0.412387in}}%
\pgfpathlineto{\pgfqpoint{3.890622in}{0.841691in}}%
\pgfpathlineto{\pgfqpoint{3.891132in}{0.423378in}}%
\pgfpathlineto{\pgfqpoint{3.891132in}{0.423378in}}%
\pgfpathlineto{\pgfqpoint{3.891196in}{0.408790in}}%
\pgfpathlineto{\pgfqpoint{3.891228in}{0.414451in}}%
\pgfpathlineto{\pgfqpoint{3.891228in}{0.414451in}}%
\pgfpathlineto{\pgfqpoint{3.891579in}{0.556361in}}%
\pgfpathlineto{\pgfqpoint{3.891993in}{0.417262in}}%
\pgfpathlineto{\pgfqpoint{3.891993in}{0.417262in}}%
\pgfpathlineto{\pgfqpoint{3.892057in}{0.408151in}}%
\pgfpathlineto{\pgfqpoint{3.892153in}{0.416514in}}%
\pgfpathlineto{\pgfqpoint{3.892153in}{0.416514in}}%
\pgfpathlineto{\pgfqpoint{3.892631in}{0.609914in}}%
\pgfpathlineto{\pgfqpoint{3.892950in}{0.416888in}}%
\pgfpathlineto{\pgfqpoint{3.892950in}{0.416888in}}%
\pgfpathlineto{\pgfqpoint{3.893077in}{0.381647in}}%
\pgfpathlineto{\pgfqpoint{3.893237in}{0.413356in}}%
\pgfpathlineto{\pgfqpoint{3.893237in}{0.413356in}}%
\pgfpathlineto{\pgfqpoint{3.893620in}{0.524083in}}%
\pgfpathlineto{\pgfqpoint{3.893970in}{0.413774in}}%
\pgfpathlineto{\pgfqpoint{3.893970in}{0.413774in}}%
\pgfpathlineto{\pgfqpoint{3.894321in}{0.364459in}}%
\pgfpathlineto{\pgfqpoint{3.894672in}{0.406246in}}%
\pgfpathlineto{\pgfqpoint{3.894672in}{0.406246in}}%
\pgfpathlineto{\pgfqpoint{3.895086in}{0.505443in}}%
\pgfpathlineto{\pgfqpoint{3.895788in}{0.420182in}}%
\pgfpathlineto{\pgfqpoint{3.896107in}{0.372948in}}%
\pgfpathlineto{\pgfqpoint{3.896394in}{0.413373in}}%
\pgfpathlineto{\pgfqpoint{3.896394in}{0.413373in}}%
\pgfpathlineto{\pgfqpoint{3.896681in}{0.463472in}}%
\pgfpathlineto{\pgfqpoint{3.896968in}{0.419842in}}%
\pgfpathlineto{\pgfqpoint{3.896968in}{0.419842in}}%
\pgfpathlineto{\pgfqpoint{3.897159in}{0.392972in}}%
\pgfpathlineto{\pgfqpoint{3.897255in}{0.415790in}}%
\pgfpathlineto{\pgfqpoint{3.897255in}{0.415790in}}%
\pgfpathlineto{\pgfqpoint{3.897669in}{0.667983in}}%
\pgfpathlineto{\pgfqpoint{3.898116in}{0.425580in}}%
\pgfpathlineto{\pgfqpoint{3.898116in}{0.425580in}}%
\pgfpathlineto{\pgfqpoint{3.898371in}{0.361397in}}%
\pgfpathlineto{\pgfqpoint{3.899232in}{0.409469in}}%
\pgfpathlineto{\pgfqpoint{3.899296in}{0.411401in}}%
\pgfpathlineto{\pgfqpoint{3.899360in}{0.409600in}}%
\pgfpathlineto{\pgfqpoint{3.899360in}{0.409600in}}%
\pgfpathlineto{\pgfqpoint{3.899806in}{0.367428in}}%
\pgfpathlineto{\pgfqpoint{3.900763in}{0.387037in}}%
\pgfpathlineto{\pgfqpoint{3.901082in}{0.441689in}}%
\pgfpathlineto{\pgfqpoint{3.901369in}{0.392156in}}%
\pgfpathlineto{\pgfqpoint{3.901369in}{0.392156in}}%
\pgfpathlineto{\pgfqpoint{3.901528in}{0.366748in}}%
\pgfpathlineto{\pgfqpoint{3.901592in}{0.379673in}}%
\pgfpathlineto{\pgfqpoint{3.901592in}{0.379673in}}%
\pgfpathlineto{\pgfqpoint{3.902134in}{0.768570in}}%
\pgfpathlineto{\pgfqpoint{3.903346in}{0.681818in}}%
\pgfpathlineto{\pgfqpoint{3.903888in}{0.361985in}}%
\pgfpathlineto{\pgfqpoint{3.904781in}{0.471432in}}%
\pgfpathlineto{\pgfqpoint{3.904940in}{0.456835in}}%
\pgfpathlineto{\pgfqpoint{3.905482in}{0.393866in}}%
\pgfpathlineto{\pgfqpoint{3.905737in}{0.451992in}}%
\pgfpathlineto{\pgfqpoint{3.905737in}{0.451992in}}%
\pgfpathlineto{\pgfqpoint{3.907300in}{0.809865in}}%
\pgfpathlineto{\pgfqpoint{3.907491in}{0.738118in}}%
\pgfpathlineto{\pgfqpoint{3.907682in}{0.677051in}}%
\pgfpathlineto{\pgfqpoint{3.907906in}{0.734238in}}%
\pgfpathlineto{\pgfqpoint{3.907906in}{0.734238in}}%
\pgfpathlineto{\pgfqpoint{3.908543in}{0.885932in}}%
\pgfpathlineto{\pgfqpoint{3.908767in}{0.758100in}}%
\pgfpathlineto{\pgfqpoint{3.908767in}{0.758100in}}%
\pgfpathlineto{\pgfqpoint{3.909978in}{0.366727in}}%
\pgfpathlineto{\pgfqpoint{3.910202in}{0.395960in}}%
\pgfpathlineto{\pgfqpoint{3.911637in}{0.459724in}}%
\pgfpathlineto{\pgfqpoint{3.912051in}{0.494231in}}%
\pgfpathlineto{\pgfqpoint{3.912306in}{0.463104in}}%
\pgfpathlineto{\pgfqpoint{3.912306in}{0.463104in}}%
\pgfpathlineto{\pgfqpoint{3.912657in}{0.365403in}}%
\pgfpathlineto{\pgfqpoint{3.912848in}{0.450759in}}%
\pgfpathlineto{\pgfqpoint{3.912848in}{0.450759in}}%
\pgfpathlineto{\pgfqpoint{3.913391in}{1.005039in}}%
\pgfpathlineto{\pgfqpoint{3.913996in}{0.510519in}}%
\pgfpathlineto{\pgfqpoint{3.914028in}{0.507885in}}%
\pgfpathlineto{\pgfqpoint{3.914060in}{0.509787in}}%
\pgfpathlineto{\pgfqpoint{3.914060in}{0.509787in}}%
\pgfpathlineto{\pgfqpoint{3.914539in}{0.652320in}}%
\pgfpathlineto{\pgfqpoint{3.914921in}{0.517973in}}%
\pgfpathlineto{\pgfqpoint{3.914921in}{0.517973in}}%
\pgfpathlineto{\pgfqpoint{3.915431in}{0.373440in}}%
\pgfpathlineto{\pgfqpoint{3.916069in}{0.480577in}}%
\pgfpathlineto{\pgfqpoint{3.916484in}{0.606922in}}%
\pgfpathlineto{\pgfqpoint{3.916866in}{0.482755in}}%
\pgfpathlineto{\pgfqpoint{3.916866in}{0.482755in}}%
\pgfpathlineto{\pgfqpoint{3.917153in}{0.411630in}}%
\pgfpathlineto{\pgfqpoint{3.917504in}{0.476854in}}%
\pgfpathlineto{\pgfqpoint{3.917504in}{0.476854in}}%
\pgfpathlineto{\pgfqpoint{3.918174in}{0.657714in}}%
\pgfpathlineto{\pgfqpoint{3.918557in}{0.488007in}}%
\pgfpathlineto{\pgfqpoint{3.918557in}{0.488007in}}%
\pgfpathlineto{\pgfqpoint{3.918716in}{0.441331in}}%
\pgfpathlineto{\pgfqpoint{3.918907in}{0.479595in}}%
\pgfpathlineto{\pgfqpoint{3.918907in}{0.479595in}}%
\pgfpathlineto{\pgfqpoint{3.919099in}{0.510028in}}%
\pgfpathlineto{\pgfqpoint{3.919290in}{0.484395in}}%
\pgfpathlineto{\pgfqpoint{3.919290in}{0.484395in}}%
\pgfpathlineto{\pgfqpoint{3.919896in}{0.361696in}}%
\pgfpathlineto{\pgfqpoint{3.920470in}{0.465581in}}%
\pgfpathlineto{\pgfqpoint{3.921140in}{0.847055in}}%
\pgfpathlineto{\pgfqpoint{3.921714in}{0.542368in}}%
\pgfpathlineto{\pgfqpoint{3.923053in}{0.392217in}}%
\pgfpathlineto{\pgfqpoint{3.923212in}{0.375576in}}%
\pgfpathlineto{\pgfqpoint{3.923404in}{0.391370in}}%
\pgfpathlineto{\pgfqpoint{3.923404in}{0.391370in}}%
\pgfpathlineto{\pgfqpoint{3.923978in}{0.466675in}}%
\pgfpathlineto{\pgfqpoint{3.924328in}{0.394782in}}%
\pgfpathlineto{\pgfqpoint{3.924328in}{0.394782in}}%
\pgfpathlineto{\pgfqpoint{3.924488in}{0.363472in}}%
\pgfpathlineto{\pgfqpoint{3.924615in}{0.393846in}}%
\pgfpathlineto{\pgfqpoint{3.924615in}{0.393846in}}%
\pgfpathlineto{\pgfqpoint{3.925094in}{0.772249in}}%
\pgfpathlineto{\pgfqpoint{3.926178in}{0.688636in}}%
\pgfpathlineto{\pgfqpoint{3.926210in}{0.691365in}}%
\pgfpathlineto{\pgfqpoint{3.926242in}{0.690727in}}%
\pgfpathlineto{\pgfqpoint{3.926242in}{0.690727in}}%
\pgfpathlineto{\pgfqpoint{3.926593in}{0.512341in}}%
\pgfpathlineto{\pgfqpoint{3.926816in}{0.398970in}}%
\pgfpathlineto{\pgfqpoint{3.926975in}{0.486974in}}%
\pgfpathlineto{\pgfqpoint{3.926975in}{0.486974in}}%
\pgfpathlineto{\pgfqpoint{3.927485in}{1.136984in}}%
\pgfpathlineto{\pgfqpoint{3.928155in}{0.597571in}}%
\pgfpathlineto{\pgfqpoint{3.929494in}{0.426830in}}%
\pgfpathlineto{\pgfqpoint{3.929526in}{0.425585in}}%
\pgfpathlineto{\pgfqpoint{3.929558in}{0.425625in}}%
\pgfpathlineto{\pgfqpoint{3.929558in}{0.425625in}}%
\pgfpathlineto{\pgfqpoint{3.929845in}{0.487638in}}%
\pgfpathlineto{\pgfqpoint{3.930005in}{0.514155in}}%
\pgfpathlineto{\pgfqpoint{3.930196in}{0.491079in}}%
\pgfpathlineto{\pgfqpoint{3.930196in}{0.491079in}}%
\pgfpathlineto{\pgfqpoint{3.931216in}{0.375974in}}%
\pgfpathlineto{\pgfqpoint{3.931599in}{0.419561in}}%
\pgfpathlineto{\pgfqpoint{3.933640in}{1.450124in}}%
\pgfpathlineto{\pgfqpoint{3.933991in}{0.943787in}}%
\pgfpathlineto{\pgfqpoint{3.934533in}{0.404823in}}%
\pgfpathlineto{\pgfqpoint{3.935298in}{0.526325in}}%
\pgfpathlineto{\pgfqpoint{3.935362in}{0.528332in}}%
\pgfpathlineto{\pgfqpoint{3.935394in}{0.527776in}}%
\pgfpathlineto{\pgfqpoint{3.935394in}{0.527776in}}%
\pgfpathlineto{\pgfqpoint{3.935840in}{0.448241in}}%
\pgfpathlineto{\pgfqpoint{3.936287in}{0.362568in}}%
\pgfpathlineto{\pgfqpoint{3.937243in}{0.385327in}}%
\pgfpathlineto{\pgfqpoint{3.937881in}{0.364180in}}%
\pgfpathlineto{\pgfqpoint{3.938009in}{0.377937in}}%
\pgfpathlineto{\pgfqpoint{3.938009in}{0.377937in}}%
\pgfpathlineto{\pgfqpoint{3.938455in}{0.814377in}}%
\pgfpathlineto{\pgfqpoint{3.938710in}{0.977113in}}%
\pgfpathlineto{\pgfqpoint{3.939029in}{0.819529in}}%
\pgfpathlineto{\pgfqpoint{3.939029in}{0.819529in}}%
\pgfpathlineto{\pgfqpoint{3.939508in}{0.440039in}}%
\pgfpathlineto{\pgfqpoint{3.940050in}{0.814857in}}%
\pgfpathlineto{\pgfqpoint{3.940050in}{0.814857in}}%
\pgfpathlineto{\pgfqpoint{3.940209in}{0.857095in}}%
\pgfpathlineto{\pgfqpoint{3.940305in}{0.832063in}}%
\pgfpathlineto{\pgfqpoint{3.940305in}{0.832063in}}%
\pgfpathlineto{\pgfqpoint{3.940942in}{0.361337in}}%
\pgfpathlineto{\pgfqpoint{3.942154in}{0.393475in}}%
\pgfpathlineto{\pgfqpoint{3.942537in}{0.416959in}}%
\pgfpathlineto{\pgfqpoint{3.942856in}{0.395557in}}%
\pgfpathlineto{\pgfqpoint{3.942856in}{0.395557in}}%
\pgfpathlineto{\pgfqpoint{3.943302in}{0.377248in}}%
\pgfpathlineto{\pgfqpoint{3.943908in}{0.394006in}}%
\pgfpathlineto{\pgfqpoint{3.943908in}{0.394006in}}%
\pgfpathlineto{\pgfqpoint{3.944833in}{0.532508in}}%
\pgfpathlineto{\pgfqpoint{3.945216in}{0.623055in}}%
\pgfpathlineto{\pgfqpoint{3.945534in}{0.534831in}}%
\pgfpathlineto{\pgfqpoint{3.945534in}{0.534831in}}%
\pgfpathlineto{\pgfqpoint{3.946906in}{0.366893in}}%
\pgfpathlineto{\pgfqpoint{3.946969in}{0.374630in}}%
\pgfpathlineto{\pgfqpoint{3.947639in}{0.832727in}}%
\pgfpathlineto{\pgfqpoint{3.948277in}{0.440501in}}%
\pgfpathlineto{\pgfqpoint{3.948468in}{0.363706in}}%
\pgfpathlineto{\pgfqpoint{3.948628in}{0.439979in}}%
\pgfpathlineto{\pgfqpoint{3.948628in}{0.439979in}}%
\pgfpathlineto{\pgfqpoint{3.949265in}{1.134102in}}%
\pgfpathlineto{\pgfqpoint{3.949935in}{0.675992in}}%
\pgfpathlineto{\pgfqpoint{3.950605in}{0.371204in}}%
\pgfpathlineto{\pgfqpoint{3.951243in}{0.448049in}}%
\pgfpathlineto{\pgfqpoint{3.951625in}{0.374342in}}%
\pgfpathlineto{\pgfqpoint{3.951912in}{0.443799in}}%
\pgfpathlineto{\pgfqpoint{3.951912in}{0.443799in}}%
\pgfpathlineto{\pgfqpoint{3.952454in}{0.653081in}}%
\pgfpathlineto{\pgfqpoint{3.952996in}{0.444588in}}%
\pgfpathlineto{\pgfqpoint{3.953762in}{0.367131in}}%
\pgfpathlineto{\pgfqpoint{3.954081in}{0.425578in}}%
\pgfpathlineto{\pgfqpoint{3.954846in}{0.926872in}}%
\pgfpathlineto{\pgfqpoint{3.955835in}{0.775927in}}%
\pgfpathlineto{\pgfqpoint{3.957270in}{0.475656in}}%
\pgfpathlineto{\pgfqpoint{3.957684in}{0.655071in}}%
\pgfpathlineto{\pgfqpoint{3.957907in}{0.723010in}}%
\pgfpathlineto{\pgfqpoint{3.958258in}{0.656630in}}%
\pgfpathlineto{\pgfqpoint{3.958258in}{0.656630in}}%
\pgfpathlineto{\pgfqpoint{3.959693in}{0.369687in}}%
\pgfpathlineto{\pgfqpoint{3.960203in}{0.424784in}}%
\pgfpathlineto{\pgfqpoint{3.961638in}{0.747473in}}%
\pgfpathlineto{\pgfqpoint{3.962085in}{0.582058in}}%
\pgfpathlineto{\pgfqpoint{3.962595in}{0.375211in}}%
\pgfpathlineto{\pgfqpoint{3.963233in}{0.547420in}}%
\pgfpathlineto{\pgfqpoint{3.963265in}{0.548415in}}%
\pgfpathlineto{\pgfqpoint{3.963297in}{0.547924in}}%
\pgfpathlineto{\pgfqpoint{3.963297in}{0.547924in}}%
\pgfpathlineto{\pgfqpoint{3.963711in}{0.458177in}}%
\pgfpathlineto{\pgfqpoint{3.964158in}{0.374593in}}%
\pgfpathlineto{\pgfqpoint{3.964445in}{0.449152in}}%
\pgfpathlineto{\pgfqpoint{3.964445in}{0.449152in}}%
\pgfpathlineto{\pgfqpoint{3.965178in}{0.746748in}}%
\pgfpathlineto{\pgfqpoint{3.965656in}{0.536860in}}%
\pgfpathlineto{\pgfqpoint{3.966167in}{0.367625in}}%
\pgfpathlineto{\pgfqpoint{3.966804in}{0.510554in}}%
\pgfpathlineto{\pgfqpoint{3.967187in}{0.428459in}}%
\pgfpathlineto{\pgfqpoint{3.967410in}{0.391008in}}%
\pgfpathlineto{\pgfqpoint{3.967602in}{0.425048in}}%
\pgfpathlineto{\pgfqpoint{3.967602in}{0.425048in}}%
\pgfpathlineto{\pgfqpoint{3.968048in}{0.549493in}}%
\pgfpathlineto{\pgfqpoint{3.968877in}{0.485926in}}%
\pgfpathlineto{\pgfqpoint{3.969706in}{0.698347in}}%
\pgfpathlineto{\pgfqpoint{3.970121in}{0.509178in}}%
\pgfpathlineto{\pgfqpoint{3.970790in}{0.364928in}}%
\pgfpathlineto{\pgfqpoint{3.971460in}{0.379748in}}%
\pgfpathlineto{\pgfqpoint{3.971747in}{0.383351in}}%
\pgfpathlineto{\pgfqpoint{3.971938in}{0.380289in}}%
\pgfpathlineto{\pgfqpoint{3.971938in}{0.380289in}}%
\pgfpathlineto{\pgfqpoint{3.973055in}{0.363079in}}%
\pgfpathlineto{\pgfqpoint{3.973278in}{0.371547in}}%
\pgfpathlineto{\pgfqpoint{3.973979in}{0.519846in}}%
\pgfpathlineto{\pgfqpoint{3.974649in}{0.398575in}}%
\pgfpathlineto{\pgfqpoint{3.974681in}{0.398363in}}%
\pgfpathlineto{\pgfqpoint{3.974681in}{0.398363in}}%
\pgfpathlineto{\pgfqpoint{3.974681in}{0.398363in}}%
\pgfpathlineto{\pgfqpoint{3.974904in}{0.464770in}}%
\pgfpathlineto{\pgfqpoint{3.975446in}{0.848237in}}%
\pgfpathlineto{\pgfqpoint{3.976052in}{0.529793in}}%
\pgfpathlineto{\pgfqpoint{3.976435in}{0.381483in}}%
\pgfpathlineto{\pgfqpoint{3.977168in}{0.521772in}}%
\pgfpathlineto{\pgfqpoint{3.977806in}{0.361410in}}%
\pgfpathlineto{\pgfqpoint{3.979113in}{0.383833in}}%
\pgfpathlineto{\pgfqpoint{3.979911in}{0.545963in}}%
\pgfpathlineto{\pgfqpoint{3.980740in}{0.473971in}}%
\pgfpathlineto{\pgfqpoint{3.981377in}{0.361289in}}%
\pgfpathlineto{\pgfqpoint{3.981920in}{0.456892in}}%
\pgfpathlineto{\pgfqpoint{3.982175in}{0.494115in}}%
\pgfpathlineto{\pgfqpoint{3.982462in}{0.458739in}}%
\pgfpathlineto{\pgfqpoint{3.982462in}{0.458739in}}%
\pgfpathlineto{\pgfqpoint{3.982972in}{0.364092in}}%
\pgfpathlineto{\pgfqpoint{3.983610in}{0.446572in}}%
\pgfpathlineto{\pgfqpoint{3.983769in}{0.436497in}}%
\pgfpathlineto{\pgfqpoint{3.984216in}{0.363599in}}%
\pgfpathlineto{\pgfqpoint{3.984534in}{0.433559in}}%
\pgfpathlineto{\pgfqpoint{3.984534in}{0.433559in}}%
\pgfpathlineto{\pgfqpoint{3.985172in}{0.628153in}}%
\pgfpathlineto{\pgfqpoint{3.985651in}{0.442001in}}%
\pgfpathlineto{\pgfqpoint{3.985938in}{0.367494in}}%
\pgfpathlineto{\pgfqpoint{3.986320in}{0.435910in}}%
\pgfpathlineto{\pgfqpoint{3.986320in}{0.435910in}}%
\pgfpathlineto{\pgfqpoint{3.986703in}{0.495613in}}%
\pgfpathlineto{\pgfqpoint{3.987404in}{0.436072in}}%
\pgfpathlineto{\pgfqpoint{3.987915in}{0.453661in}}%
\pgfpathlineto{\pgfqpoint{3.989828in}{0.690550in}}%
\pgfpathlineto{\pgfqpoint{3.990211in}{0.556850in}}%
\pgfpathlineto{\pgfqpoint{3.990880in}{0.363124in}}%
\pgfpathlineto{\pgfqpoint{3.991422in}{0.495733in}}%
\pgfpathlineto{\pgfqpoint{3.991678in}{0.533502in}}%
\pgfpathlineto{\pgfqpoint{3.991933in}{0.496361in}}%
\pgfpathlineto{\pgfqpoint{3.991933in}{0.496361in}}%
\pgfpathlineto{\pgfqpoint{3.992443in}{0.371365in}}%
\pgfpathlineto{\pgfqpoint{3.992889in}{0.490016in}}%
\pgfpathlineto{\pgfqpoint{3.992889in}{0.490016in}}%
\pgfpathlineto{\pgfqpoint{3.993176in}{0.536928in}}%
\pgfpathlineto{\pgfqpoint{3.993463in}{0.497882in}}%
\pgfpathlineto{\pgfqpoint{3.993463in}{0.497882in}}%
\pgfpathlineto{\pgfqpoint{3.993942in}{0.364265in}}%
\pgfpathlineto{\pgfqpoint{3.994261in}{0.491785in}}%
\pgfpathlineto{\pgfqpoint{3.994261in}{0.491785in}}%
\pgfpathlineto{\pgfqpoint{3.994866in}{0.718708in}}%
\pgfpathlineto{\pgfqpoint{3.995377in}{0.506151in}}%
\pgfpathlineto{\pgfqpoint{3.995727in}{0.371052in}}%
\pgfpathlineto{\pgfqpoint{3.996493in}{0.482388in}}%
\pgfpathlineto{\pgfqpoint{3.996525in}{0.483116in}}%
\pgfpathlineto{\pgfqpoint{3.996557in}{0.482858in}}%
\pgfpathlineto{\pgfqpoint{3.996557in}{0.482858in}}%
\pgfpathlineto{\pgfqpoint{3.996844in}{0.431636in}}%
\pgfpathlineto{\pgfqpoint{3.997194in}{0.365662in}}%
\pgfpathlineto{\pgfqpoint{3.997513in}{0.428537in}}%
\pgfpathlineto{\pgfqpoint{3.997513in}{0.428537in}}%
\pgfpathlineto{\pgfqpoint{3.998342in}{0.621200in}}%
\pgfpathlineto{\pgfqpoint{3.999044in}{0.569567in}}%
\pgfpathlineto{\pgfqpoint{3.999554in}{0.508137in}}%
\pgfpathlineto{\pgfqpoint{3.999873in}{0.564149in}}%
\pgfpathlineto{\pgfqpoint{3.999873in}{0.564149in}}%
\pgfpathlineto{\pgfqpoint{4.000638in}{0.835515in}}%
\pgfpathlineto{\pgfqpoint{4.001212in}{0.644840in}}%
\pgfpathlineto{\pgfqpoint{4.002265in}{0.393549in}}%
\pgfpathlineto{\pgfqpoint{4.002743in}{0.456826in}}%
\pgfpathlineto{\pgfqpoint{4.003349in}{0.527046in}}%
\pgfpathlineto{\pgfqpoint{4.003859in}{0.463948in}}%
\pgfpathlineto{\pgfqpoint{4.004242in}{0.394669in}}%
\pgfpathlineto{\pgfqpoint{4.004593in}{0.463166in}}%
\pgfpathlineto{\pgfqpoint{4.004593in}{0.463166in}}%
\pgfpathlineto{\pgfqpoint{4.005039in}{0.557582in}}%
\pgfpathlineto{\pgfqpoint{4.005613in}{0.463761in}}%
\pgfpathlineto{\pgfqpoint{4.005613in}{0.463761in}}%
\pgfpathlineto{\pgfqpoint{4.006251in}{0.367132in}}%
\pgfpathlineto{\pgfqpoint{4.007048in}{0.382545in}}%
\pgfpathlineto{\pgfqpoint{4.007399in}{0.379482in}}%
\pgfpathlineto{\pgfqpoint{4.007590in}{0.378362in}}%
\pgfpathlineto{\pgfqpoint{4.007718in}{0.379277in}}%
\pgfpathlineto{\pgfqpoint{4.007718in}{0.379277in}}%
\pgfpathlineto{\pgfqpoint{4.008132in}{0.404179in}}%
\pgfpathlineto{\pgfqpoint{4.009121in}{0.621640in}}%
\pgfpathlineto{\pgfqpoint{4.009759in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{4.010077in}{0.424596in}}%
\pgfpathlineto{\pgfqpoint{4.010364in}{0.483130in}}%
\pgfpathlineto{\pgfqpoint{4.010364in}{0.483130in}}%
\pgfpathlineto{\pgfqpoint{4.011034in}{0.650146in}}%
\pgfpathlineto{\pgfqpoint{4.011544in}{0.529412in}}%
\pgfpathlineto{\pgfqpoint{4.013107in}{0.370781in}}%
\pgfpathlineto{\pgfqpoint{4.013203in}{0.365897in}}%
\pgfpathlineto{\pgfqpoint{4.013266in}{0.368912in}}%
\pgfpathlineto{\pgfqpoint{4.013266in}{0.368912in}}%
\pgfpathlineto{\pgfqpoint{4.013872in}{0.565125in}}%
\pgfpathlineto{\pgfqpoint{4.014191in}{0.606618in}}%
\pgfpathlineto{\pgfqpoint{4.014478in}{0.569537in}}%
\pgfpathlineto{\pgfqpoint{4.014478in}{0.569537in}}%
\pgfpathlineto{\pgfqpoint{4.015211in}{0.362966in}}%
\pgfpathlineto{\pgfqpoint{4.015754in}{0.508759in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.682843in}}%
\pgfpathlineto{\pgfqpoint{4.017125in}{0.646618in}}%
\pgfpathlineto{\pgfqpoint{4.017699in}{0.473742in}}%
\pgfpathlineto{\pgfqpoint{4.018113in}{0.361334in}}%
\pgfpathlineto{\pgfqpoint{4.018496in}{0.473080in}}%
\pgfpathlineto{\pgfqpoint{4.018496in}{0.473080in}}%
\pgfpathlineto{\pgfqpoint{4.019134in}{0.620971in}}%
\pgfpathlineto{\pgfqpoint{4.019676in}{0.518954in}}%
\pgfpathlineto{\pgfqpoint{4.020314in}{0.375671in}}%
\pgfpathlineto{\pgfqpoint{4.021047in}{0.418957in}}%
\pgfpathlineto{\pgfqpoint{4.021494in}{0.423240in}}%
\pgfpathlineto{\pgfqpoint{4.021685in}{0.419744in}}%
\pgfpathlineto{\pgfqpoint{4.021685in}{0.419744in}}%
\pgfpathlineto{\pgfqpoint{4.022195in}{0.397186in}}%
\pgfpathlineto{\pgfqpoint{4.022705in}{0.419593in}}%
\pgfpathlineto{\pgfqpoint{4.022705in}{0.419593in}}%
\pgfpathlineto{\pgfqpoint{4.023343in}{0.441198in}}%
\pgfpathlineto{\pgfqpoint{4.023630in}{0.457456in}}%
\pgfpathlineto{\pgfqpoint{4.023885in}{0.443285in}}%
\pgfpathlineto{\pgfqpoint{4.023885in}{0.443285in}}%
\pgfpathlineto{\pgfqpoint{4.024778in}{0.363632in}}%
\pgfpathlineto{\pgfqpoint{4.025384in}{0.398445in}}%
\pgfpathlineto{\pgfqpoint{4.026755in}{0.444020in}}%
\pgfpathlineto{\pgfqpoint{4.026947in}{0.438576in}}%
\pgfpathlineto{\pgfqpoint{4.027871in}{0.366813in}}%
\pgfpathlineto{\pgfqpoint{4.028445in}{0.414256in}}%
\pgfpathlineto{\pgfqpoint{4.028700in}{0.429452in}}%
\pgfpathlineto{\pgfqpoint{4.028956in}{0.417078in}}%
\pgfpathlineto{\pgfqpoint{4.028956in}{0.417078in}}%
\pgfpathlineto{\pgfqpoint{4.029370in}{0.383139in}}%
\pgfpathlineto{\pgfqpoint{4.029625in}{0.411655in}}%
\pgfpathlineto{\pgfqpoint{4.029625in}{0.411655in}}%
\pgfpathlineto{\pgfqpoint{4.030231in}{0.531702in}}%
\pgfpathlineto{\pgfqpoint{4.030805in}{0.432210in}}%
\pgfpathlineto{\pgfqpoint{4.031188in}{0.368225in}}%
\pgfpathlineto{\pgfqpoint{4.031443in}{0.432061in}}%
\pgfpathlineto{\pgfqpoint{4.031443in}{0.432061in}}%
\pgfpathlineto{\pgfqpoint{4.032304in}{0.713926in}}%
\pgfpathlineto{\pgfqpoint{4.032846in}{0.581702in}}%
\pgfpathlineto{\pgfqpoint{4.033579in}{0.361555in}}%
\pgfpathlineto{\pgfqpoint{4.034377in}{0.385441in}}%
\pgfpathlineto{\pgfqpoint{4.034791in}{0.372638in}}%
\pgfpathlineto{\pgfqpoint{4.035142in}{0.385224in}}%
\pgfpathlineto{\pgfqpoint{4.035142in}{0.385224in}}%
\pgfpathlineto{\pgfqpoint{4.035493in}{0.393557in}}%
\pgfpathlineto{\pgfqpoint{4.035875in}{0.385761in}}%
\pgfpathlineto{\pgfqpoint{4.035875in}{0.385761in}}%
\pgfpathlineto{\pgfqpoint{4.036449in}{0.361430in}}%
\pgfpathlineto{\pgfqpoint{4.036768in}{0.384792in}}%
\pgfpathlineto{\pgfqpoint{4.036768in}{0.384792in}}%
\pgfpathlineto{\pgfqpoint{4.037438in}{0.474209in}}%
\pgfpathlineto{\pgfqpoint{4.038044in}{0.417029in}}%
\pgfpathlineto{\pgfqpoint{4.038745in}{0.361288in}}%
\pgfpathlineto{\pgfqpoint{4.039319in}{0.386782in}}%
\pgfpathlineto{\pgfqpoint{4.039989in}{0.534834in}}%
\pgfpathlineto{\pgfqpoint{4.040978in}{0.953493in}}%
\pgfpathlineto{\pgfqpoint{4.041615in}{0.794773in}}%
\pgfpathlineto{\pgfqpoint{4.042668in}{0.514196in}}%
\pgfpathlineto{\pgfqpoint{4.043274in}{0.537576in}}%
\pgfpathlineto{\pgfqpoint{4.043465in}{0.541818in}}%
\pgfpathlineto{\pgfqpoint{4.043593in}{0.538858in}}%
\pgfpathlineto{\pgfqpoint{4.043593in}{0.538858in}}%
\pgfpathlineto{\pgfqpoint{4.044741in}{0.445181in}}%
\pgfpathlineto{\pgfqpoint{4.045570in}{0.492669in}}%
\pgfpathlineto{\pgfqpoint{4.046016in}{0.512356in}}%
\pgfpathlineto{\pgfqpoint{4.046303in}{0.496016in}}%
\pgfpathlineto{\pgfqpoint{4.046303in}{0.496016in}}%
\pgfpathlineto{\pgfqpoint{4.047260in}{0.361516in}}%
\pgfpathlineto{\pgfqpoint{4.047929in}{0.423216in}}%
\pgfpathlineto{\pgfqpoint{4.048312in}{0.438879in}}%
\pgfpathlineto{\pgfqpoint{4.048631in}{0.425862in}}%
\pgfpathlineto{\pgfqpoint{4.048631in}{0.425862in}}%
\pgfpathlineto{\pgfqpoint{4.049460in}{0.364224in}}%
\pgfpathlineto{\pgfqpoint{4.050034in}{0.395409in}}%
\pgfpathlineto{\pgfqpoint{4.050767in}{0.620818in}}%
\pgfpathlineto{\pgfqpoint{4.051310in}{0.760596in}}%
\pgfpathlineto{\pgfqpoint{4.051915in}{0.640685in}}%
\pgfpathlineto{\pgfqpoint{4.052649in}{0.407077in}}%
\pgfpathlineto{\pgfqpoint{4.053095in}{0.588728in}}%
\pgfpathlineto{\pgfqpoint{4.054243in}{1.017156in}}%
\pgfpathlineto{\pgfqpoint{4.054690in}{0.934580in}}%
\pgfpathlineto{\pgfqpoint{4.056157in}{0.362278in}}%
\pgfpathlineto{\pgfqpoint{4.056794in}{0.495463in}}%
\pgfpathlineto{\pgfqpoint{4.058325in}{0.788203in}}%
\pgfpathlineto{\pgfqpoint{4.058580in}{0.757964in}}%
\pgfpathlineto{\pgfqpoint{4.059728in}{0.507600in}}%
\pgfpathlineto{\pgfqpoint{4.060653in}{0.513307in}}%
\pgfpathlineto{\pgfqpoint{4.061897in}{0.498344in}}%
\pgfpathlineto{\pgfqpoint{4.062184in}{0.504390in}}%
\pgfpathlineto{\pgfqpoint{4.063013in}{0.608291in}}%
\pgfpathlineto{\pgfqpoint{4.063906in}{0.680931in}}%
\pgfpathlineto{\pgfqpoint{4.064288in}{0.635762in}}%
\pgfpathlineto{\pgfqpoint{4.066265in}{0.365060in}}%
\pgfpathlineto{\pgfqpoint{4.066361in}{0.365869in}}%
\pgfpathlineto{\pgfqpoint{4.066744in}{0.398012in}}%
\pgfpathlineto{\pgfqpoint{4.067445in}{0.472022in}}%
\pgfpathlineto{\pgfqpoint{4.068115in}{0.443723in}}%
\pgfpathlineto{\pgfqpoint{4.069040in}{0.367729in}}%
\pgfpathlineto{\pgfqpoint{4.069901in}{0.387130in}}%
\pgfpathlineto{\pgfqpoint{4.070507in}{0.369917in}}%
\pgfpathlineto{\pgfqpoint{4.071049in}{0.385042in}}%
\pgfpathlineto{\pgfqpoint{4.072069in}{0.413734in}}%
\pgfpathlineto{\pgfqpoint{4.072452in}{0.398709in}}%
\pgfpathlineto{\pgfqpoint{4.074014in}{0.365136in}}%
\pgfpathlineto{\pgfqpoint{4.074142in}{0.363639in}}%
\pgfpathlineto{\pgfqpoint{4.074270in}{0.365039in}}%
\pgfpathlineto{\pgfqpoint{4.074270in}{0.365039in}}%
\pgfpathlineto{\pgfqpoint{4.074748in}{0.411768in}}%
\pgfpathlineto{\pgfqpoint{4.075800in}{0.552019in}}%
\pgfpathlineto{\pgfqpoint{4.076374in}{0.503943in}}%
\pgfpathlineto{\pgfqpoint{4.077395in}{0.365345in}}%
\pgfpathlineto{\pgfqpoint{4.078192in}{0.389778in}}%
\pgfpathlineto{\pgfqpoint{4.078224in}{0.389914in}}%
\pgfpathlineto{\pgfqpoint{4.078256in}{0.389887in}}%
\pgfpathlineto{\pgfqpoint{4.078256in}{0.389887in}}%
\pgfpathlineto{\pgfqpoint{4.078575in}{0.386363in}}%
\pgfpathlineto{\pgfqpoint{4.078702in}{0.389767in}}%
\pgfpathlineto{\pgfqpoint{4.078702in}{0.389767in}}%
\pgfpathlineto{\pgfqpoint{4.079117in}{0.482673in}}%
\pgfpathlineto{\pgfqpoint{4.080010in}{0.842133in}}%
\pgfpathlineto{\pgfqpoint{4.080679in}{0.688679in}}%
\pgfpathlineto{\pgfqpoint{4.081763in}{0.361456in}}%
\pgfpathlineto{\pgfqpoint{4.082306in}{0.485801in}}%
\pgfpathlineto{\pgfqpoint{4.083900in}{0.672868in}}%
\pgfpathlineto{\pgfqpoint{4.084315in}{0.726157in}}%
\pgfpathlineto{\pgfqpoint{4.084633in}{0.678668in}}%
\pgfpathlineto{\pgfqpoint{4.084633in}{0.678668in}}%
\pgfpathlineto{\pgfqpoint{4.085877in}{0.374739in}}%
\pgfpathlineto{\pgfqpoint{4.086451in}{0.457702in}}%
\pgfpathlineto{\pgfqpoint{4.087153in}{0.587960in}}%
\pgfpathlineto{\pgfqpoint{4.087758in}{0.516473in}}%
\pgfpathlineto{\pgfqpoint{4.089640in}{0.381884in}}%
\pgfpathlineto{\pgfqpoint{4.090150in}{0.378304in}}%
\pgfpathlineto{\pgfqpoint{4.090405in}{0.381899in}}%
\pgfpathlineto{\pgfqpoint{4.090405in}{0.381899in}}%
\pgfpathlineto{\pgfqpoint{4.091011in}{0.436278in}}%
\pgfpathlineto{\pgfqpoint{4.093275in}{0.663935in}}%
\pgfpathlineto{\pgfqpoint{4.093403in}{0.661020in}}%
\pgfpathlineto{\pgfqpoint{4.095157in}{0.571232in}}%
\pgfpathlineto{\pgfqpoint{4.095731in}{0.605501in}}%
\pgfpathlineto{\pgfqpoint{4.097102in}{0.799994in}}%
\pgfpathlineto{\pgfqpoint{4.097644in}{0.702416in}}%
\pgfpathlineto{\pgfqpoint{4.099047in}{0.362186in}}%
\pgfpathlineto{\pgfqpoint{4.099494in}{0.463649in}}%
\pgfpathlineto{\pgfqpoint{4.100323in}{0.791298in}}%
\pgfpathlineto{\pgfqpoint{4.100960in}{0.642541in}}%
\pgfpathlineto{\pgfqpoint{4.102523in}{0.365359in}}%
\pgfpathlineto{\pgfqpoint{4.102906in}{0.377746in}}%
\pgfpathlineto{\pgfqpoint{4.105521in}{0.546170in}}%
\pgfpathlineto{\pgfqpoint{4.106222in}{0.490570in}}%
\pgfpathlineto{\pgfqpoint{4.106573in}{0.463676in}}%
\pgfpathlineto{\pgfqpoint{4.106828in}{0.487903in}}%
\pgfpathlineto{\pgfqpoint{4.106828in}{0.487903in}}%
\pgfpathlineto{\pgfqpoint{4.108327in}{0.715544in}}%
\pgfpathlineto{\pgfqpoint{4.108837in}{0.672567in}}%
\pgfpathlineto{\pgfqpoint{4.110463in}{0.366983in}}%
\pgfpathlineto{\pgfqpoint{4.111452in}{0.418301in}}%
\pgfpathlineto{\pgfqpoint{4.112536in}{0.499607in}}%
\pgfpathlineto{\pgfqpoint{4.113110in}{0.469685in}}%
\pgfpathlineto{\pgfqpoint{4.114226in}{0.380448in}}%
\pgfpathlineto{\pgfqpoint{4.114768in}{0.412952in}}%
\pgfpathlineto{\pgfqpoint{4.116522in}{0.538646in}}%
\pgfpathlineto{\pgfqpoint{4.116873in}{0.522901in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{0.380541in}}%
\pgfpathlineto{\pgfqpoint{4.119201in}{0.393969in}}%
\pgfpathlineto{\pgfqpoint{4.120317in}{0.553414in}}%
\pgfpathlineto{\pgfqpoint{4.121465in}{0.673133in}}%
\pgfpathlineto{\pgfqpoint{4.121880in}{0.638920in}}%
\pgfpathlineto{\pgfqpoint{4.124431in}{0.382970in}}%
\pgfpathlineto{\pgfqpoint{4.125323in}{0.361791in}}%
\pgfpathlineto{\pgfqpoint{4.125929in}{0.365023in}}%
\pgfpathlineto{\pgfqpoint{4.126121in}{0.365281in}}%
\pgfpathlineto{\pgfqpoint{4.126280in}{0.364981in}}%
\pgfpathlineto{\pgfqpoint{4.126280in}{0.364981in}}%
\pgfpathlineto{\pgfqpoint{4.126822in}{0.363293in}}%
\pgfpathlineto{\pgfqpoint{4.127173in}{0.365047in}}%
\pgfpathlineto{\pgfqpoint{4.127173in}{0.365047in}}%
\pgfpathlineto{\pgfqpoint{4.127938in}{0.386791in}}%
\pgfpathlineto{\pgfqpoint{4.130840in}{0.544202in}}%
\pgfpathlineto{\pgfqpoint{4.131414in}{0.496723in}}%
\pgfpathlineto{\pgfqpoint{4.132690in}{0.363662in}}%
\pgfpathlineto{\pgfqpoint{4.133136in}{0.412907in}}%
\pgfpathlineto{\pgfqpoint{4.134125in}{0.563075in}}%
\pgfpathlineto{\pgfqpoint{4.134763in}{0.527754in}}%
\pgfpathlineto{\pgfqpoint{4.135496in}{0.488281in}}%
\pgfpathlineto{\pgfqpoint{4.135942in}{0.515846in}}%
\pgfpathlineto{\pgfqpoint{4.137186in}{0.828745in}}%
\pgfpathlineto{\pgfqpoint{4.137824in}{0.924072in}}%
\pgfpathlineto{\pgfqpoint{4.138302in}{0.830512in}}%
\pgfpathlineto{\pgfqpoint{4.139355in}{0.389894in}}%
\pgfpathlineto{\pgfqpoint{4.140152in}{0.491270in}}%
\pgfpathlineto{\pgfqpoint{4.141108in}{0.598244in}}%
\pgfpathlineto{\pgfqpoint{4.141619in}{0.557625in}}%
\pgfpathlineto{\pgfqpoint{4.142512in}{0.440660in}}%
\pgfpathlineto{\pgfqpoint{4.143213in}{0.474817in}}%
\pgfpathlineto{\pgfqpoint{4.143596in}{0.484131in}}%
\pgfpathlineto{\pgfqpoint{4.143947in}{0.476104in}}%
\pgfpathlineto{\pgfqpoint{4.143947in}{0.476104in}}%
\pgfpathlineto{\pgfqpoint{4.144744in}{0.448747in}}%
\pgfpathlineto{\pgfqpoint{4.145254in}{0.465827in}}%
\pgfpathlineto{\pgfqpoint{4.149113in}{0.664658in}}%
\pgfpathlineto{\pgfqpoint{4.149368in}{0.655792in}}%
\pgfpathlineto{\pgfqpoint{4.151409in}{0.523756in}}%
\pgfpathlineto{\pgfqpoint{4.151983in}{0.550735in}}%
\pgfpathlineto{\pgfqpoint{4.152620in}{0.591886in}}%
\pgfpathlineto{\pgfqpoint{4.153194in}{0.561428in}}%
\pgfpathlineto{\pgfqpoint{4.153609in}{0.543896in}}%
\pgfpathlineto{\pgfqpoint{4.153960in}{0.560431in}}%
\pgfpathlineto{\pgfqpoint{4.153960in}{0.560431in}}%
\pgfpathlineto{\pgfqpoint{4.154821in}{0.639342in}}%
\pgfpathlineto{\pgfqpoint{4.155363in}{0.591906in}}%
\pgfpathlineto{\pgfqpoint{4.157021in}{0.403334in}}%
\pgfpathlineto{\pgfqpoint{4.157563in}{0.414302in}}%
\pgfpathlineto{\pgfqpoint{4.158201in}{0.424718in}}%
\pgfpathlineto{\pgfqpoint{4.158743in}{0.416603in}}%
\pgfpathlineto{\pgfqpoint{4.159827in}{0.372277in}}%
\pgfpathlineto{\pgfqpoint{4.160242in}{0.399339in}}%
\pgfpathlineto{\pgfqpoint{4.161740in}{0.568347in}}%
\pgfpathlineto{\pgfqpoint{4.162378in}{0.549329in}}%
\pgfpathlineto{\pgfqpoint{4.164738in}{0.384555in}}%
\pgfpathlineto{\pgfqpoint{4.166045in}{0.392836in}}%
\pgfpathlineto{\pgfqpoint{4.166237in}{0.392995in}}%
\pgfpathlineto{\pgfqpoint{4.166428in}{0.392637in}}%
\pgfpathlineto{\pgfqpoint{4.166428in}{0.392637in}}%
\pgfpathlineto{\pgfqpoint{4.167034in}{0.386188in}}%
\pgfpathlineto{\pgfqpoint{4.168246in}{0.362095in}}%
\pgfpathlineto{\pgfqpoint{4.168724in}{0.373051in}}%
\pgfpathlineto{\pgfqpoint{4.169521in}{0.477019in}}%
\pgfpathlineto{\pgfqpoint{4.170542in}{0.619295in}}%
\pgfpathlineto{\pgfqpoint{4.171116in}{0.583201in}}%
\pgfpathlineto{\pgfqpoint{4.172870in}{0.372088in}}%
\pgfpathlineto{\pgfqpoint{4.173444in}{0.446925in}}%
\pgfpathlineto{\pgfqpoint{4.174847in}{0.784328in}}%
\pgfpathlineto{\pgfqpoint{4.175485in}{0.713079in}}%
\pgfpathlineto{\pgfqpoint{4.177525in}{0.374297in}}%
\pgfpathlineto{\pgfqpoint{4.178227in}{0.379502in}}%
\pgfpathlineto{\pgfqpoint{4.178610in}{0.381048in}}%
\pgfpathlineto{\pgfqpoint{4.178897in}{0.379682in}}%
\pgfpathlineto{\pgfqpoint{4.178897in}{0.379682in}}%
\pgfpathlineto{\pgfqpoint{4.179694in}{0.366935in}}%
\pgfpathlineto{\pgfqpoint{4.180077in}{0.378493in}}%
\pgfpathlineto{\pgfqpoint{4.180938in}{0.521277in}}%
\pgfpathlineto{\pgfqpoint{4.182691in}{0.759453in}}%
\pgfpathlineto{\pgfqpoint{4.183010in}{0.748286in}}%
\pgfpathlineto{\pgfqpoint{4.183808in}{0.605663in}}%
\pgfpathlineto{\pgfqpoint{4.185147in}{0.365052in}}%
\pgfpathlineto{\pgfqpoint{4.185689in}{0.386178in}}%
\pgfpathlineto{\pgfqpoint{4.188400in}{0.577283in}}%
\pgfpathlineto{\pgfqpoint{4.188974in}{0.537852in}}%
\pgfpathlineto{\pgfqpoint{4.191014in}{0.361609in}}%
\pgfpathlineto{\pgfqpoint{4.191397in}{0.368506in}}%
\pgfpathlineto{\pgfqpoint{4.192290in}{0.446104in}}%
\pgfpathlineto{\pgfqpoint{4.193374in}{0.539713in}}%
\pgfpathlineto{\pgfqpoint{4.193948in}{0.521865in}}%
\pgfpathlineto{\pgfqpoint{4.194618in}{0.504178in}}%
\pgfpathlineto{\pgfqpoint{4.195319in}{0.509093in}}%
\pgfpathlineto{\pgfqpoint{4.195734in}{0.499651in}}%
\pgfpathlineto{\pgfqpoint{4.197009in}{0.440257in}}%
\pgfpathlineto{\pgfqpoint{4.197711in}{0.461305in}}%
\pgfpathlineto{\pgfqpoint{4.198157in}{0.470909in}}%
\pgfpathlineto{\pgfqpoint{4.198636in}{0.461306in}}%
\pgfpathlineto{\pgfqpoint{4.198636in}{0.461306in}}%
\pgfpathlineto{\pgfqpoint{4.201314in}{0.373111in}}%
\pgfpathlineto{\pgfqpoint{4.201793in}{0.387888in}}%
\pgfpathlineto{\pgfqpoint{4.203196in}{0.542294in}}%
\pgfpathlineto{\pgfqpoint{4.204854in}{0.703792in}}%
\pgfpathlineto{\pgfqpoint{4.205301in}{0.668842in}}%
\pgfpathlineto{\pgfqpoint{4.207214in}{0.372532in}}%
\pgfpathlineto{\pgfqpoint{4.208011in}{0.410032in}}%
\pgfpathlineto{\pgfqpoint{4.209127in}{0.462356in}}%
\pgfpathlineto{\pgfqpoint{4.209637in}{0.450159in}}%
\pgfpathlineto{\pgfqpoint{4.211551in}{0.374199in}}%
\pgfpathlineto{\pgfqpoint{4.212220in}{0.379926in}}%
\pgfpathlineto{\pgfqpoint{4.213400in}{0.419890in}}%
\pgfpathlineto{\pgfqpoint{4.215983in}{0.579927in}}%
\pgfpathlineto{\pgfqpoint{4.216781in}{0.534172in}}%
\pgfpathlineto{\pgfqpoint{4.218247in}{0.409524in}}%
\pgfpathlineto{\pgfqpoint{4.218790in}{0.436035in}}%
\pgfpathlineto{\pgfqpoint{4.221022in}{0.660729in}}%
\pgfpathlineto{\pgfqpoint{4.221755in}{0.624865in}}%
\pgfpathlineto{\pgfqpoint{4.223732in}{0.361260in}}%
\pgfpathlineto{\pgfqpoint{4.224785in}{0.422848in}}%
\pgfpathlineto{\pgfqpoint{4.225965in}{0.472017in}}%
\pgfpathlineto{\pgfqpoint{4.226411in}{0.463770in}}%
\pgfpathlineto{\pgfqpoint{4.228229in}{0.361264in}}%
\pgfpathlineto{\pgfqpoint{4.229153in}{0.403080in}}%
\pgfpathlineto{\pgfqpoint{4.230907in}{0.483472in}}%
\pgfpathlineto{\pgfqpoint{4.231290in}{0.478242in}}%
\pgfpathlineto{\pgfqpoint{4.232534in}{0.414012in}}%
\pgfpathlineto{\pgfqpoint{4.233618in}{0.383605in}}%
\pgfpathlineto{\pgfqpoint{4.234096in}{0.387651in}}%
\pgfpathlineto{\pgfqpoint{4.235308in}{0.400918in}}%
\pgfpathlineto{\pgfqpoint{4.235850in}{0.397232in}}%
\pgfpathlineto{\pgfqpoint{4.237317in}{0.380995in}}%
\pgfpathlineto{\pgfqpoint{4.237891in}{0.384797in}}%
\pgfpathlineto{\pgfqpoint{4.239198in}{0.415506in}}%
\pgfpathlineto{\pgfqpoint{4.240570in}{0.447204in}}%
\pgfpathlineto{\pgfqpoint{4.241080in}{0.440048in}}%
\pgfpathlineto{\pgfqpoint{4.241686in}{0.429570in}}%
\pgfpathlineto{\pgfqpoint{4.242196in}{0.438987in}}%
\pgfpathlineto{\pgfqpoint{4.243567in}{0.484571in}}%
\pgfpathlineto{\pgfqpoint{4.244109in}{0.469988in}}%
\pgfpathlineto{\pgfqpoint{4.245831in}{0.370820in}}%
\pgfpathlineto{\pgfqpoint{4.246533in}{0.396572in}}%
\pgfpathlineto{\pgfqpoint{4.248733in}{0.627043in}}%
\pgfpathlineto{\pgfqpoint{4.249435in}{0.655022in}}%
\pgfpathlineto{\pgfqpoint{4.249977in}{0.640132in}}%
\pgfpathlineto{\pgfqpoint{4.255207in}{0.361609in}}%
\pgfpathlineto{\pgfqpoint{4.256068in}{0.377542in}}%
\pgfpathlineto{\pgfqpoint{4.258268in}{0.464395in}}%
\pgfpathlineto{\pgfqpoint{4.259001in}{0.448670in}}%
\pgfpathlineto{\pgfqpoint{4.260851in}{0.368925in}}%
\pgfpathlineto{\pgfqpoint{4.261489in}{0.385749in}}%
\pgfpathlineto{\pgfqpoint{4.263115in}{0.531295in}}%
\pgfpathlineto{\pgfqpoint{4.264295in}{0.592285in}}%
\pgfpathlineto{\pgfqpoint{4.264773in}{0.581616in}}%
\pgfpathlineto{\pgfqpoint{4.266208in}{0.466548in}}%
\pgfpathlineto{\pgfqpoint{4.268472in}{0.361864in}}%
\pgfpathlineto{\pgfqpoint{4.268696in}{0.362886in}}%
\pgfpathlineto{\pgfqpoint{4.269429in}{0.381713in}}%
\pgfpathlineto{\pgfqpoint{4.271183in}{0.500361in}}%
\pgfpathlineto{\pgfqpoint{4.273415in}{0.646511in}}%
\pgfpathlineto{\pgfqpoint{4.273861in}{0.638620in}}%
\pgfpathlineto{\pgfqpoint{4.275233in}{0.551284in}}%
\pgfpathlineto{\pgfqpoint{4.278230in}{0.383189in}}%
\pgfpathlineto{\pgfqpoint{4.278549in}{0.386341in}}%
\pgfpathlineto{\pgfqpoint{4.279857in}{0.412235in}}%
\pgfpathlineto{\pgfqpoint{4.280526in}{0.403009in}}%
\pgfpathlineto{\pgfqpoint{4.281929in}{0.365333in}}%
\pgfpathlineto{\pgfqpoint{4.282440in}{0.378902in}}%
\pgfpathlineto{\pgfqpoint{4.283364in}{0.498932in}}%
\pgfpathlineto{\pgfqpoint{4.286426in}{1.051891in}}%
\pgfpathlineto{\pgfqpoint{4.287063in}{1.027843in}}%
\pgfpathlineto{\pgfqpoint{4.288785in}{0.831512in}}%
\pgfpathlineto{\pgfqpoint{4.291624in}{0.414556in}}%
\pgfpathlineto{\pgfqpoint{4.292261in}{0.437771in}}%
\pgfpathlineto{\pgfqpoint{4.294462in}{0.575164in}}%
\pgfpathlineto{\pgfqpoint{4.295131in}{0.554338in}}%
\pgfpathlineto{\pgfqpoint{4.297651in}{0.415930in}}%
\pgfpathlineto{\pgfqpoint{4.298384in}{0.425891in}}%
\pgfpathlineto{\pgfqpoint{4.300776in}{0.474858in}}%
\pgfpathlineto{\pgfqpoint{4.301350in}{0.470449in}}%
\pgfpathlineto{\pgfqpoint{4.306037in}{0.416706in}}%
\pgfpathlineto{\pgfqpoint{4.307855in}{0.401063in}}%
\pgfpathlineto{\pgfqpoint{4.311618in}{0.373180in}}%
\pgfpathlineto{\pgfqpoint{4.312032in}{0.372469in}}%
\pgfpathlineto{\pgfqpoint{4.312383in}{0.373276in}}%
\pgfpathlineto{\pgfqpoint{4.312383in}{0.373276in}}%
\pgfpathlineto{\pgfqpoint{4.313212in}{0.382332in}}%
\pgfpathlineto{\pgfqpoint{4.314998in}{0.434914in}}%
\pgfpathlineto{\pgfqpoint{4.316178in}{0.455578in}}%
\pgfpathlineto{\pgfqpoint{4.316624in}{0.452300in}}%
\pgfpathlineto{\pgfqpoint{4.317932in}{0.418072in}}%
\pgfpathlineto{\pgfqpoint{4.320164in}{0.361415in}}%
\pgfpathlineto{\pgfqpoint{4.320579in}{0.365357in}}%
\pgfpathlineto{\pgfqpoint{4.321440in}{0.407045in}}%
\pgfpathlineto{\pgfqpoint{4.326159in}{0.691734in}}%
\pgfpathlineto{\pgfqpoint{4.326446in}{0.692489in}}%
\pgfpathlineto{\pgfqpoint{4.326701in}{0.691772in}}%
\pgfpathlineto{\pgfqpoint{4.326701in}{0.691772in}}%
\pgfpathlineto{\pgfqpoint{4.327403in}{0.680984in}}%
\pgfpathlineto{\pgfqpoint{4.328965in}{0.611270in}}%
\pgfpathlineto{\pgfqpoint{4.330177in}{0.573967in}}%
\pgfpathlineto{\pgfqpoint{4.330655in}{0.580975in}}%
\pgfpathlineto{\pgfqpoint{4.332250in}{0.657109in}}%
\pgfpathlineto{\pgfqpoint{4.333525in}{0.693573in}}%
\pgfpathlineto{\pgfqpoint{4.333972in}{0.687477in}}%
\pgfpathlineto{\pgfqpoint{4.335056in}{0.627360in}}%
\pgfpathlineto{\pgfqpoint{4.339425in}{0.368723in}}%
\pgfpathlineto{\pgfqpoint{4.340222in}{0.365822in}}%
\pgfpathlineto{\pgfqpoint{4.340764in}{0.366685in}}%
\pgfpathlineto{\pgfqpoint{4.341976in}{0.373372in}}%
\pgfpathlineto{\pgfqpoint{4.343347in}{0.396963in}}%
\pgfpathlineto{\pgfqpoint{4.349151in}{0.526012in}}%
\pgfpathlineto{\pgfqpoint{4.349406in}{0.525404in}}%
\pgfpathlineto{\pgfqpoint{4.350171in}{0.516025in}}%
\pgfpathlineto{\pgfqpoint{4.351638in}{0.463515in}}%
\pgfpathlineto{\pgfqpoint{4.354540in}{0.364716in}}%
\pgfpathlineto{\pgfqpoint{4.354731in}{0.365213in}}%
\pgfpathlineto{\pgfqpoint{4.355433in}{0.375074in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{0.444533in}}%
\pgfpathlineto{\pgfqpoint{4.360376in}{0.518944in}}%
\pgfpathlineto{\pgfqpoint{4.362512in}{0.533878in}}%
\pgfpathlineto{\pgfqpoint{4.362672in}{0.533747in}}%
\pgfpathlineto{\pgfqpoint{4.363310in}{0.530516in}}%
\pgfpathlineto{\pgfqpoint{4.364553in}{0.509632in}}%
\pgfpathlineto{\pgfqpoint{4.366467in}{0.469128in}}%
\pgfpathlineto{\pgfqpoint{4.366977in}{0.476197in}}%
\pgfpathlineto{\pgfqpoint{4.367902in}{0.537113in}}%
\pgfpathlineto{\pgfqpoint{4.369879in}{0.865905in}}%
\pgfpathlineto{\pgfqpoint{4.372653in}{1.175688in}}%
\pgfpathlineto{\pgfqpoint{4.373386in}{1.189553in}}%
\pgfpathlineto{\pgfqpoint{4.373897in}{1.181885in}}%
\pgfpathlineto{\pgfqpoint{4.374885in}{1.116788in}}%
\pgfpathlineto{\pgfqpoint{4.376862in}{0.798376in}}%
\pgfpathlineto{\pgfqpoint{4.380051in}{0.386384in}}%
\pgfpathlineto{\pgfqpoint{4.380274in}{0.384903in}}%
\pgfpathlineto{\pgfqpoint{4.380466in}{0.386127in}}%
\pgfpathlineto{\pgfqpoint{4.380466in}{0.386127in}}%
\pgfpathlineto{\pgfqpoint{4.381263in}{0.410416in}}%
\pgfpathlineto{\pgfqpoint{4.385504in}{0.590251in}}%
\pgfpathlineto{\pgfqpoint{4.386142in}{0.583937in}}%
\pgfpathlineto{\pgfqpoint{4.387449in}{0.535896in}}%
\pgfpathlineto{\pgfqpoint{4.390160in}{0.433728in}}%
\pgfpathlineto{\pgfqpoint{4.390511in}{0.435784in}}%
\pgfpathlineto{\pgfqpoint{4.391563in}{0.462054in}}%
\pgfpathlineto{\pgfqpoint{4.394337in}{0.529401in}}%
\pgfpathlineto{\pgfqpoint{4.394592in}{0.528639in}}%
\pgfpathlineto{\pgfqpoint{4.395422in}{0.517367in}}%
\pgfpathlineto{\pgfqpoint{4.397622in}{0.447889in}}%
\pgfpathlineto{\pgfqpoint{4.400938in}{0.368421in}}%
\pgfpathlineto{\pgfqpoint{4.401480in}{0.366747in}}%
\pgfpathlineto{\pgfqpoint{4.401991in}{0.368473in}}%
\pgfpathlineto{\pgfqpoint{4.403107in}{0.383174in}}%
\pgfpathlineto{\pgfqpoint{4.405307in}{0.448584in}}%
\pgfpathlineto{\pgfqpoint{4.408400in}{0.521623in}}%
\pgfpathlineto{\pgfqpoint{4.408560in}{0.521604in}}%
\pgfpathlineto{\pgfqpoint{4.408751in}{0.521162in}}%
\pgfpathlineto{\pgfqpoint{4.408751in}{0.521162in}}%
\pgfpathlineto{\pgfqpoint{4.409867in}{0.513154in}}%
\pgfpathlineto{\pgfqpoint{4.411749in}{0.503319in}}%
\pgfpathlineto{\pgfqpoint{4.412036in}{0.503592in}}%
\pgfpathlineto{\pgfqpoint{4.413343in}{0.508230in}}%
\pgfpathlineto{\pgfqpoint{4.414045in}{0.509566in}}%
\pgfpathlineto{\pgfqpoint{4.414555in}{0.508479in}}%
\pgfpathlineto{\pgfqpoint{4.415767in}{0.498578in}}%
\pgfpathlineto{\pgfqpoint{4.419816in}{0.465565in}}%
\pgfpathlineto{\pgfqpoint{4.420263in}{0.465407in}}%
\pgfpathlineto{\pgfqpoint{4.420677in}{0.466134in}}%
\pgfpathlineto{\pgfqpoint{4.421762in}{0.472607in}}%
\pgfpathlineto{\pgfqpoint{4.423930in}{0.502927in}}%
\pgfpathlineto{\pgfqpoint{4.426928in}{0.533851in}}%
\pgfpathlineto{\pgfqpoint{4.428777in}{0.541834in}}%
\pgfpathlineto{\pgfqpoint{4.430053in}{0.568114in}}%
\pgfpathlineto{\pgfqpoint{4.432763in}{0.689160in}}%
\pgfpathlineto{\pgfqpoint{4.434613in}{0.732601in}}%
\pgfpathlineto{\pgfqpoint{4.434868in}{0.731560in}}%
\pgfpathlineto{\pgfqpoint{4.435665in}{0.715794in}}%
\pgfpathlineto{\pgfqpoint{4.437419in}{0.624299in}}%
\pgfpathlineto{\pgfqpoint{4.441597in}{0.419139in}}%
\pgfpathlineto{\pgfqpoint{4.442936in}{0.407532in}}%
\pgfpathlineto{\pgfqpoint{4.443287in}{0.408280in}}%
\pgfpathlineto{\pgfqpoint{4.444275in}{0.417262in}}%
\pgfpathlineto{\pgfqpoint{4.449218in}{0.489272in}}%
\pgfpathlineto{\pgfqpoint{4.450207in}{0.483332in}}%
\pgfpathlineto{\pgfqpoint{4.451737in}{0.450417in}}%
\pgfpathlineto{\pgfqpoint{4.455436in}{0.363487in}}%
\pgfpathlineto{\pgfqpoint{4.455755in}{0.364544in}}%
\pgfpathlineto{\pgfqpoint{4.456616in}{0.378111in}}%
\pgfpathlineto{\pgfqpoint{4.458434in}{0.451515in}}%
\pgfpathlineto{\pgfqpoint{4.463058in}{0.634744in}}%
\pgfpathlineto{\pgfqpoint{4.463664in}{0.637538in}}%
\pgfpathlineto{\pgfqpoint{4.464206in}{0.635111in}}%
\pgfpathlineto{\pgfqpoint{4.465354in}{0.615292in}}%
\pgfpathlineto{\pgfqpoint{4.467618in}{0.528504in}}%
\pgfpathlineto{\pgfqpoint{4.472178in}{0.363245in}}%
\pgfpathlineto{\pgfqpoint{4.472656in}{0.361476in}}%
\pgfpathlineto{\pgfqpoint{4.473135in}{0.363355in}}%
\pgfpathlineto{\pgfqpoint{4.473135in}{0.363355in}}%
\pgfpathlineto{\pgfqpoint{4.474251in}{0.380425in}}%
\pgfpathlineto{\pgfqpoint{4.476866in}{0.464076in}}%
\pgfpathlineto{\pgfqpoint{4.481139in}{0.581275in}}%
\pgfpathlineto{\pgfqpoint{4.482095in}{0.585871in}}%
\pgfpathlineto{\pgfqpoint{4.482574in}{0.584624in}}%
\pgfpathlineto{\pgfqpoint{4.483785in}{0.572932in}}%
\pgfpathlineto{\pgfqpoint{4.491630in}{0.452030in}}%
\pgfpathlineto{\pgfqpoint{4.496063in}{0.363595in}}%
\pgfpathlineto{\pgfqpoint{4.496413in}{0.363267in}}%
\pgfpathlineto{\pgfqpoint{4.496764in}{0.363872in}}%
\pgfpathlineto{\pgfqpoint{4.496764in}{0.363872in}}%
\pgfpathlineto{\pgfqpoint{4.497912in}{0.370781in}}%
\pgfpathlineto{\pgfqpoint{4.501165in}{0.408034in}}%
\pgfpathlineto{\pgfqpoint{4.504290in}{0.466430in}}%
\pgfpathlineto{\pgfqpoint{4.510763in}{0.601207in}}%
\pgfpathlineto{\pgfqpoint{4.510859in}{0.601147in}}%
\pgfpathlineto{\pgfqpoint{4.511433in}{0.598569in}}%
\pgfpathlineto{\pgfqpoint{4.512677in}{0.579797in}}%
\pgfpathlineto{\pgfqpoint{4.515228in}{0.498349in}}%
\pgfpathlineto{\pgfqpoint{4.519405in}{0.383495in}}%
\pgfpathlineto{\pgfqpoint{4.521063in}{0.374293in}}%
\pgfpathlineto{\pgfqpoint{4.521287in}{0.374477in}}%
\pgfpathlineto{\pgfqpoint{4.522180in}{0.377826in}}%
\pgfpathlineto{\pgfqpoint{4.524444in}{0.397603in}}%
\pgfpathlineto{\pgfqpoint{4.528302in}{0.425724in}}%
\pgfpathlineto{\pgfqpoint{4.529291in}{0.426716in}}%
\pgfpathlineto{\pgfqpoint{4.529705in}{0.426300in}}%
\pgfpathlineto{\pgfqpoint{4.530981in}{0.422196in}}%
\pgfpathlineto{\pgfqpoint{4.533309in}{0.405599in}}%
\pgfpathlineto{\pgfqpoint{4.538379in}{0.364705in}}%
\pgfpathlineto{\pgfqpoint{4.538794in}{0.365398in}}%
\pgfpathlineto{\pgfqpoint{4.539750in}{0.372226in}}%
\pgfpathlineto{\pgfqpoint{4.541504in}{0.404646in}}%
\pgfpathlineto{\pgfqpoint{4.548105in}{0.541934in}}%
\pgfpathlineto{\pgfqpoint{4.549636in}{0.545755in}}%
\pgfpathlineto{\pgfqpoint{4.549891in}{0.545604in}}%
\pgfpathlineto{\pgfqpoint{4.551039in}{0.542906in}}%
\pgfpathlineto{\pgfqpoint{4.556332in}{0.522935in}}%
\pgfpathlineto{\pgfqpoint{4.557289in}{0.524704in}}%
\pgfpathlineto{\pgfqpoint{4.558724in}{0.534023in}}%
\pgfpathlineto{\pgfqpoint{4.560893in}{0.565801in}}%
\pgfpathlineto{\pgfqpoint{4.564241in}{0.653687in}}%
\pgfpathlineto{\pgfqpoint{4.575689in}{0.979415in}}%
\pgfpathlineto{\pgfqpoint{4.578431in}{1.004259in}}%
\pgfpathlineto{\pgfqpoint{4.578846in}{1.004541in}}%
\pgfpathlineto{\pgfqpoint{4.579229in}{1.003832in}}%
\pgfpathlineto{\pgfqpoint{4.579229in}{1.003832in}}%
\pgfpathlineto{\pgfqpoint{4.580249in}{0.996997in}}%
\pgfpathlineto{\pgfqpoint{4.581971in}{0.967269in}}%
\pgfpathlineto{\pgfqpoint{4.584554in}{0.877481in}}%
\pgfpathlineto{\pgfqpoint{4.596098in}{0.413034in}}%
\pgfpathlineto{\pgfqpoint{4.599223in}{0.383390in}}%
\pgfpathlineto{\pgfqpoint{4.601838in}{0.375481in}}%
\pgfpathlineto{\pgfqpoint{4.603783in}{0.374869in}}%
\pgfpathlineto{\pgfqpoint{4.606015in}{0.377025in}}%
\pgfpathlineto{\pgfqpoint{4.611564in}{0.386573in}}%
\pgfpathlineto{\pgfqpoint{4.622502in}{0.404876in}}%
\pgfpathlineto{\pgfqpoint{4.624574in}{0.404355in}}%
\pgfpathlineto{\pgfqpoint{4.626934in}{0.400949in}}%
\pgfpathlineto{\pgfqpoint{4.631845in}{0.388629in}}%
\pgfpathlineto{\pgfqpoint{4.638414in}{0.374744in}}%
\pgfpathlineto{\pgfqpoint{4.644377in}{0.366793in}}%
\pgfpathlineto{\pgfqpoint{4.647502in}{0.365714in}}%
\pgfpathlineto{\pgfqpoint{4.650117in}{0.367251in}}%
\pgfpathlineto{\pgfqpoint{4.653529in}{0.372276in}}%
\pgfpathlineto{\pgfqpoint{4.660067in}{0.386906in}}%
\pgfpathlineto{\pgfqpoint{4.665456in}{0.396494in}}%
\pgfpathlineto{\pgfqpoint{4.668677in}{0.398283in}}%
\pgfpathlineto{\pgfqpoint{4.672312in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{4.678148in}{0.396496in}}%
\pgfpathlineto{\pgfqpoint{4.682708in}{0.398466in}}%
\pgfpathlineto{\pgfqpoint{4.687937in}{0.400148in}}%
\pgfpathlineto{\pgfqpoint{4.690871in}{0.398637in}}%
\pgfpathlineto{\pgfqpoint{4.694251in}{0.394010in}}%
\pgfpathlineto{\pgfqpoint{4.699832in}{0.381775in}}%
\pgfpathlineto{\pgfqpoint{4.706784in}{0.368065in}}%
\pgfpathlineto{\pgfqpoint{4.709718in}{0.366319in}}%
\pgfpathlineto{\pgfqpoint{4.711758in}{0.367580in}}%
\pgfpathlineto{\pgfqpoint{4.714086in}{0.372151in}}%
\pgfpathlineto{\pgfqpoint{4.717084in}{0.383677in}}%
\pgfpathlineto{\pgfqpoint{4.721197in}{0.409597in}}%
\pgfpathlineto{\pgfqpoint{4.735356in}{0.507120in}}%
\pgfpathlineto{\pgfqpoint{4.739948in}{0.520559in}}%
\pgfpathlineto{\pgfqpoint{4.745369in}{0.529421in}}%
\pgfpathlineto{\pgfqpoint{4.752512in}{0.541316in}}%
\pgfpathlineto{\pgfqpoint{4.758412in}{0.556423in}}%
\pgfpathlineto{\pgfqpoint{4.765682in}{0.581476in}}%
\pgfpathlineto{\pgfqpoint{4.771773in}{0.610482in}}%
\pgfpathlineto{\pgfqpoint{4.777449in}{0.649151in}}%
\pgfpathlineto{\pgfqpoint{4.784050in}{0.711008in}}%
\pgfpathlineto{\pgfqpoint{4.802482in}{0.894056in}}%
\pgfpathlineto{\pgfqpoint{4.807361in}{0.917771in}}%
\pgfpathlineto{\pgfqpoint{4.811092in}{0.926557in}}%
\pgfpathlineto{\pgfqpoint{4.813803in}{0.928320in}}%
\pgfpathlineto{\pgfqpoint{4.816003in}{0.927173in}}%
\pgfpathlineto{\pgfqpoint{4.818745in}{0.922825in}}%
\pgfpathlineto{\pgfqpoint{4.822508in}{0.912173in}}%
\pgfpathlineto{\pgfqpoint{4.827578in}{0.890434in}}%
\pgfpathlineto{\pgfqpoint{4.834243in}{0.851167in}}%
\pgfpathlineto{\pgfqpoint{4.843268in}{0.783363in}}%
\pgfpathlineto{\pgfqpoint{4.869735in}{0.575434in}}%
\pgfpathlineto{\pgfqpoint{4.875667in}{0.549281in}}%
\pgfpathlineto{\pgfqpoint{4.880131in}{0.538320in}}%
\pgfpathlineto{\pgfqpoint{4.883416in}{0.535198in}}%
\pgfpathlineto{\pgfqpoint{4.885903in}{0.535554in}}%
\pgfpathlineto{\pgfqpoint{4.888614in}{0.538476in}}%
\pgfpathlineto{\pgfqpoint{4.892185in}{0.546041in}}%
\pgfpathlineto{\pgfqpoint{4.897032in}{0.562125in}}%
\pgfpathlineto{\pgfqpoint{4.903952in}{0.593722in}}%
\pgfpathlineto{\pgfqpoint{4.917951in}{0.670889in}}%
\pgfpathlineto{\pgfqpoint{4.931791in}{0.741492in}}%
\pgfpathlineto{\pgfqpoint{4.942187in}{0.783354in}}%
\pgfpathlineto{\pgfqpoint{4.952136in}{0.814528in}}%
\pgfpathlineto{\pgfqpoint{4.962436in}{0.839672in}}%
\pgfpathlineto{\pgfqpoint{4.973438in}{0.860784in}}%
\pgfpathlineto{\pgfqpoint{4.984822in}{0.877960in}}%
\pgfpathlineto{\pgfqpoint{4.995919in}{0.890832in}}%
\pgfpathlineto{\pgfqpoint{5.006634in}{0.899962in}}%
\pgfpathlineto{\pgfqpoint{5.017285in}{0.906171in}}%
\pgfpathlineto{\pgfqpoint{5.028414in}{0.910089in}}%
\pgfpathlineto{\pgfqpoint{5.040819in}{0.912057in}}%
\pgfpathlineto{\pgfqpoint{5.055807in}{0.912089in}}%
\pgfpathlineto{\pgfqpoint{5.076375in}{0.909734in}}%
\pgfpathlineto{\pgfqpoint{5.122263in}{0.901533in}}%
\pgfpathlineto{\pgfqpoint{5.153673in}{0.896347in}}%
\pgfpathlineto{\pgfqpoint{5.153673in}{0.896347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.878153in}{0.361250in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.933640in}{0.361250in}}%
\pgfpathlineto{\pgfqpoint{3.933640in}{1.667899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.878153in}{0.361250in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.950008in}{0.361250in}}%
\pgfpathlineto{\pgfqpoint{4.950008in}{1.667899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878153in}{1.667899in}}%
\pgfpathlineto{\pgfqpoint{5.153673in}{1.667899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153673in}{0.361250in}}%
\pgfpathlineto{\pgfqpoint{5.153673in}{1.667899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878153in}{0.361250in}}%
\pgfpathlineto{\pgfqpoint{5.153673in}{0.361250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878153in}{0.361250in}}%
\pgfpathlineto{\pgfqpoint{3.878153in}{1.667899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878153in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878153in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.878153in,y=0.305694in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.349664in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.349664in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.349664in,y=0.305694in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.821175in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.821175in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.821175in,y=0.305694in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020092in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020092in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103121in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103121in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.162031in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.162031in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207725in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207725in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245060in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245060in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276626in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276626in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303970in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303970in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328089in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328089in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491603in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491603in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.574632in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.574632in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633542in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633542in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679236in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679236in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716571in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716571in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.748137in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.748137in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775481in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775481in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799600in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799600in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.963114in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.963114in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.046143in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.046143in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105053in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105053in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150747in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150747in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.515913in,y=0.135405in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Period [days]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878153in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153673in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.822598in,y=0.361250in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878153in}{0.511396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153673in}{0.511396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.822598in,y=0.511396in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878153in}{0.661543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153673in}{0.661543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.822598in,y=0.661543in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878153in}{0.811689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153673in}{0.811689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.822598in,y=0.811689in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878153in}{0.961835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153673in}{0.961835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.822598in,y=0.961835in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878153in}{1.111982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153673in}{1.111982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.822598in,y=1.111982in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878153in}{1.262128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153673in}{1.262128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.822598in,y=1.262128in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878153in}{1.412274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153673in}{1.412274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.822598in,y=1.412274in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878153in}{1.562421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153673in}{1.562421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.822598in,y=1.562421in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.933640in,y=1.450124in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 13.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.600105in}{2.125226in}}%
\pgfpathlineto{\pgfqpoint{6.875625in}{2.125226in}}%
\pgfpathlineto{\pgfqpoint{6.875625in}{3.431875in}}%
\pgfpathlineto{\pgfqpoint{5.600105in}{3.431875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.600105in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.055151in}{2.970027in}}%
\pgfpathlineto{\pgfqpoint{6.055151in}{3.155183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.600105in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.063468in}{2.665009in}}%
\pgfpathlineto{\pgfqpoint{6.063468in}{2.835281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.600105in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.063715in}{2.915287in}}%
\pgfpathlineto{\pgfqpoint{6.063715in}{3.084938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.600105in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.074689in}{2.878120in}}%
\pgfpathlineto{\pgfqpoint{6.074689in}{3.053933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.600105in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.252526in}{2.713994in}}%
\pgfpathlineto{\pgfqpoint{6.252526in}{2.888556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.600105in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.349474in}{2.554616in}}%
\pgfpathlineto{\pgfqpoint{6.349474in}{2.661620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.600105in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.436740in}{2.542931in}}%
\pgfpathlineto{\pgfqpoint{6.436740in}{2.639219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.600105in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452572in}{2.737355in}}%
\pgfpathlineto{\pgfqpoint{6.452572in}{2.910644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.600105in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.490087in}{2.600893in}}%
\pgfpathlineto{\pgfqpoint{6.490087in}{2.774413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.600105in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.494112in}{2.509404in}}%
\pgfpathlineto{\pgfqpoint{6.494112in}{2.684107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.600105in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.530991in}{2.641225in}}%
\pgfpathlineto{\pgfqpoint{6.530991in}{2.768168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.600105in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.544959in}{2.615223in}}%
\pgfpathlineto{\pgfqpoint{6.544959in}{2.794169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.600105in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.545219in}{2.701720in}}%
\pgfpathlineto{\pgfqpoint{6.545219in}{2.878105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.600105in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.545475in}{2.576801in}}%
\pgfpathlineto{\pgfqpoint{6.545475in}{2.753057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.600105in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.563410in}{2.630310in}}%
\pgfpathlineto{\pgfqpoint{6.563410in}{2.801807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.600105in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.570112in}{2.550609in}}%
\pgfpathlineto{\pgfqpoint{6.570112in}{2.858784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.600105in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.570114in}{2.480365in}}%
\pgfpathlineto{\pgfqpoint{6.570114in}{2.940390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.600105in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.570121in}{2.661397in}}%
\pgfpathlineto{\pgfqpoint{6.570121in}{2.838893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.600105in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.633294in}{2.525247in}}%
\pgfpathlineto{\pgfqpoint{6.633294in}{2.690989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.600105in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.658461in}{2.823047in}}%
\pgfpathlineto{\pgfqpoint{6.658461in}{2.984022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.600105in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.681274in}{2.508539in}}%
\pgfpathlineto{\pgfqpoint{6.681274in}{2.662249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.600105in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.688538in}{2.578805in}}%
\pgfpathlineto{\pgfqpoint{6.688538in}{2.728329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.600105in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.723798in}{2.748091in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{2.888545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.600105in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.728629in}{2.578189in}}%
\pgfpathlineto{\pgfqpoint{6.728629in}{2.683496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.600105in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.743908in}{2.761751in}}%
\pgfpathlineto{\pgfqpoint{6.743908in}{2.943059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.600105in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.802909in}{2.636523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.772352in}{2.920578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801311in}{2.863767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674616in}{2.806956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.768608in}{2.750145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675410in}{2.693334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.850531in}{2.863767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.690686in}{2.863767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801839in}{2.806956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.600105in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.055151in}{3.062605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.063468in}{2.750145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.063715in}{3.000113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.074689in}{2.966026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.252526in}{2.801275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.600105in}{2.125226in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.349474in}{2.608118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.436740in}{2.591075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.452572in}{2.823999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.490087in}{2.687653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.494112in}{2.596756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.530991in}{2.704696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.544959in}{2.704696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.545219in}{2.789913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.545475in}{2.664929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563410in}{2.716059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.570112in}{2.704696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.570114in}{2.710378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.570121in}{2.750145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.633294in}{2.608118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.658461in}{2.903534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.681274in}{2.585394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.688538in}{2.653567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.723798in}{2.818318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.728629in}{2.630842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.743908in}{2.852405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.600105in}{3.431875in}}%
\pgfpathlineto{\pgfqpoint{6.875625in}{3.431875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.875625in}{2.125226in}}%
\pgfpathlineto{\pgfqpoint{6.875625in}{3.431875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.600105in}{2.125226in}}%
\pgfpathlineto{\pgfqpoint{6.875625in}{2.125226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.600105in}{2.125226in}}%
\pgfpathlineto{\pgfqpoint{5.600105in}{3.431875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600105in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600105in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.600105in,y=2.069671in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.868636in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.868636in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.868636in,y=2.069671in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.137166in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.137166in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.137166in,y=2.069671in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.405697in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.405697in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.405697in,y=2.069671in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.674227in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.674227in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.674227in,y=2.069671in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600105in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600105in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667238in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667238in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.734370in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.734370in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801503in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801503in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.868636in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.868636in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.935768in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.935768in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.002901in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.002901in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070034in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070034in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.137166in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.137166in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.204299in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.204299in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.271431in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.271431in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.338564in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.338564in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.405697in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.405697in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.472829in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.472829in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.539962in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.539962in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.607095in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.607095in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.674227in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.674227in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.741360in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.741360in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.808492in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.808492in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875625in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875625in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.237865in,y=1.901461in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont BJD - 2,453,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600105in}{2.295659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875625in}{2.295659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.544550in,y=2.295659in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.105\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600105in}{2.579713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875625in}{2.579713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.544550in,y=2.579713in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.110\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600105in}{2.863767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875625in}{2.863767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.544550in,y=2.863767in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.115\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600105in}{3.147821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875625in}{3.147821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.544550in,y=3.147821in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.120\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600105in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875625in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.544550in,y=3.431875in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600105in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875625in}{2.125226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600105in}{2.182037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875625in}{2.182037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600105in}{2.238848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875625in}{2.238848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600105in}{2.295659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875625in}{2.295659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600105in}{2.352469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875625in}{2.352469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600105in}{2.409280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875625in}{2.409280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600105in}{2.466091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875625in}{2.466091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600105in}{2.522902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875625in}{2.522902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600105in}{2.579713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875625in}{2.579713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600105in}{2.636523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875625in}{2.636523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600105in}{2.693334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875625in}{2.693334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600105in}{2.750145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875625in}{2.750145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600105in}{2.806956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875625in}{2.806956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600105in}{2.863767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875625in}{2.863767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600105in}{2.920578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875625in}{2.920578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600105in}{2.977388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875625in}{2.977388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600105in}{3.034199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875625in}{3.034199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600105in}{3.091010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875625in}{3.091010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600105in}{3.147821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875625in}{3.147821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600105in}{3.204632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875625in}{3.204632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600105in}{3.261443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875625in}{3.261443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600105in}{3.318253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875625in}{3.318253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600105in}{3.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875625in}{3.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600105in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875625in}{3.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.237865in,y=3.501319in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont HD221585}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.600105in}{0.361250in}}%
\pgfpathlineto{\pgfqpoint{6.875625in}{0.361250in}}%
\pgfpathlineto{\pgfqpoint{6.875625in}{1.667899in}}%
\pgfpathlineto{\pgfqpoint{5.600105in}{1.667899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.600105in}{0.361250in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796199in}{0.361250in}}%
\pgfpathlineto{\pgfqpoint{5.886006in}{0.361250in}}%
\pgfpathlineto{\pgfqpoint{5.886006in}{1.667899in}}%
\pgfpathlineto{\pgfqpoint{5.796199in}{1.667899in}}%
\pgfpathlineto{\pgfqpoint{5.796199in}{1.667899in}}%
\pgfpathlineto{\pgfqpoint{5.796199in}{0.361250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.600105in}{0.361250in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.600105in}{0.378996in}}%
\pgfpathlineto{\pgfqpoint{5.600488in}{0.621150in}}%
\pgfpathlineto{\pgfqpoint{5.601827in}{0.541286in}}%
\pgfpathlineto{\pgfqpoint{5.601859in}{0.541067in}}%
\pgfpathlineto{\pgfqpoint{5.601859in}{0.541067in}}%
\pgfpathlineto{\pgfqpoint{5.601859in}{0.541067in}}%
\pgfpathlineto{\pgfqpoint{5.602114in}{0.620095in}}%
\pgfpathlineto{\pgfqpoint{5.602624in}{0.772971in}}%
\pgfpathlineto{\pgfqpoint{5.602784in}{0.657378in}}%
\pgfpathlineto{\pgfqpoint{5.602784in}{0.657378in}}%
\pgfpathlineto{\pgfqpoint{5.603007in}{0.400431in}}%
\pgfpathlineto{\pgfqpoint{5.603198in}{0.608210in}}%
\pgfpathlineto{\pgfqpoint{5.603198in}{0.608210in}}%
\pgfpathlineto{\pgfqpoint{5.603485in}{0.968150in}}%
\pgfpathlineto{\pgfqpoint{5.604378in}{0.755436in}}%
\pgfpathlineto{\pgfqpoint{5.604729in}{0.373252in}}%
\pgfpathlineto{\pgfqpoint{5.605048in}{0.748857in}}%
\pgfpathlineto{\pgfqpoint{5.605048in}{0.748857in}}%
\pgfpathlineto{\pgfqpoint{5.605271in}{0.905155in}}%
\pgfpathlineto{\pgfqpoint{5.605463in}{0.761414in}}%
\pgfpathlineto{\pgfqpoint{5.605463in}{0.761414in}}%
\pgfpathlineto{\pgfqpoint{5.605718in}{0.402891in}}%
\pgfpathlineto{\pgfqpoint{5.606674in}{0.592412in}}%
\pgfpathlineto{\pgfqpoint{5.606866in}{0.701704in}}%
\pgfpathlineto{\pgfqpoint{5.607089in}{0.597389in}}%
\pgfpathlineto{\pgfqpoint{5.607089in}{0.597389in}}%
\pgfpathlineto{\pgfqpoint{5.607376in}{0.378068in}}%
\pgfpathlineto{\pgfqpoint{5.607535in}{0.549874in}}%
\pgfpathlineto{\pgfqpoint{5.607535in}{0.549874in}}%
\pgfpathlineto{\pgfqpoint{5.607790in}{0.768313in}}%
\pgfpathlineto{\pgfqpoint{5.608077in}{0.564982in}}%
\pgfpathlineto{\pgfqpoint{5.608077in}{0.564982in}}%
\pgfpathlineto{\pgfqpoint{5.608205in}{0.500997in}}%
\pgfpathlineto{\pgfqpoint{5.608301in}{0.562232in}}%
\pgfpathlineto{\pgfqpoint{5.608301in}{0.562232in}}%
\pgfpathlineto{\pgfqpoint{5.608556in}{0.751690in}}%
\pgfpathlineto{\pgfqpoint{5.608779in}{0.594257in}}%
\pgfpathlineto{\pgfqpoint{5.608779in}{0.594257in}}%
\pgfpathlineto{\pgfqpoint{5.609034in}{0.378205in}}%
\pgfpathlineto{\pgfqpoint{5.609162in}{0.551627in}}%
\pgfpathlineto{\pgfqpoint{5.609162in}{0.551627in}}%
\pgfpathlineto{\pgfqpoint{5.609449in}{0.994427in}}%
\pgfpathlineto{\pgfqpoint{5.610373in}{0.858958in}}%
\pgfpathlineto{\pgfqpoint{5.610788in}{0.382054in}}%
\pgfpathlineto{\pgfqpoint{5.611139in}{0.830602in}}%
\pgfpathlineto{\pgfqpoint{5.611139in}{0.830602in}}%
\pgfpathlineto{\pgfqpoint{5.611266in}{0.918815in}}%
\pgfpathlineto{\pgfqpoint{5.611362in}{0.861998in}}%
\pgfpathlineto{\pgfqpoint{5.611362in}{0.861998in}}%
\pgfpathlineto{\pgfqpoint{5.612414in}{0.365742in}}%
\pgfpathlineto{\pgfqpoint{5.612637in}{0.634678in}}%
\pgfpathlineto{\pgfqpoint{5.612893in}{0.863268in}}%
\pgfpathlineto{\pgfqpoint{5.613180in}{0.671271in}}%
\pgfpathlineto{\pgfqpoint{5.613180in}{0.671271in}}%
\pgfpathlineto{\pgfqpoint{5.613467in}{0.362944in}}%
\pgfpathlineto{\pgfqpoint{5.614359in}{0.527805in}}%
\pgfpathlineto{\pgfqpoint{5.614678in}{0.815161in}}%
\pgfpathlineto{\pgfqpoint{5.614997in}{0.531436in}}%
\pgfpathlineto{\pgfqpoint{5.614997in}{0.531436in}}%
\pgfpathlineto{\pgfqpoint{5.615157in}{0.436010in}}%
\pgfpathlineto{\pgfqpoint{5.615252in}{0.503076in}}%
\pgfpathlineto{\pgfqpoint{5.615252in}{0.503076in}}%
\pgfpathlineto{\pgfqpoint{5.615635in}{1.004912in}}%
\pgfpathlineto{\pgfqpoint{5.616464in}{0.675010in}}%
\pgfpathlineto{\pgfqpoint{5.616942in}{0.368974in}}%
\pgfpathlineto{\pgfqpoint{5.617835in}{0.529592in}}%
\pgfpathlineto{\pgfqpoint{5.618122in}{0.731495in}}%
\pgfpathlineto{\pgfqpoint{5.618377in}{0.550286in}}%
\pgfpathlineto{\pgfqpoint{5.618377in}{0.550286in}}%
\pgfpathlineto{\pgfqpoint{5.618601in}{0.395201in}}%
\pgfpathlineto{\pgfqpoint{5.618824in}{0.526700in}}%
\pgfpathlineto{\pgfqpoint{5.618824in}{0.526700in}}%
\pgfpathlineto{\pgfqpoint{5.619079in}{0.678187in}}%
\pgfpathlineto{\pgfqpoint{5.619302in}{0.549686in}}%
\pgfpathlineto{\pgfqpoint{5.619302in}{0.549686in}}%
\pgfpathlineto{\pgfqpoint{5.619589in}{0.361866in}}%
\pgfpathlineto{\pgfqpoint{5.619844in}{0.528229in}}%
\pgfpathlineto{\pgfqpoint{5.619844in}{0.528229in}}%
\pgfpathlineto{\pgfqpoint{5.620004in}{0.604320in}}%
\pgfpathlineto{\pgfqpoint{5.620163in}{0.538216in}}%
\pgfpathlineto{\pgfqpoint{5.620163in}{0.538216in}}%
\pgfpathlineto{\pgfqpoint{5.620482in}{0.362588in}}%
\pgfpathlineto{\pgfqpoint{5.620705in}{0.510517in}}%
\pgfpathlineto{\pgfqpoint{5.620705in}{0.510517in}}%
\pgfpathlineto{\pgfqpoint{5.620992in}{0.719969in}}%
\pgfpathlineto{\pgfqpoint{5.621343in}{0.519018in}}%
\pgfpathlineto{\pgfqpoint{5.621343in}{0.519018in}}%
\pgfpathlineto{\pgfqpoint{5.621471in}{0.486297in}}%
\pgfpathlineto{\pgfqpoint{5.621566in}{0.512842in}}%
\pgfpathlineto{\pgfqpoint{5.621566in}{0.512842in}}%
\pgfpathlineto{\pgfqpoint{5.622013in}{0.678696in}}%
\pgfpathlineto{\pgfqpoint{5.622332in}{0.528457in}}%
\pgfpathlineto{\pgfqpoint{5.622332in}{0.528457in}}%
\pgfpathlineto{\pgfqpoint{5.622491in}{0.450474in}}%
\pgfpathlineto{\pgfqpoint{5.622651in}{0.509482in}}%
\pgfpathlineto{\pgfqpoint{5.622651in}{0.509482in}}%
\pgfpathlineto{\pgfqpoint{5.623862in}{0.768232in}}%
\pgfpathlineto{\pgfqpoint{5.624054in}{0.714300in}}%
\pgfpathlineto{\pgfqpoint{5.624883in}{0.385313in}}%
\pgfpathlineto{\pgfqpoint{5.625712in}{0.417905in}}%
\pgfpathlineto{\pgfqpoint{5.625999in}{0.401504in}}%
\pgfpathlineto{\pgfqpoint{5.626190in}{0.417166in}}%
\pgfpathlineto{\pgfqpoint{5.626190in}{0.417166in}}%
\pgfpathlineto{\pgfqpoint{5.626286in}{0.422184in}}%
\pgfpathlineto{\pgfqpoint{5.626350in}{0.418164in}}%
\pgfpathlineto{\pgfqpoint{5.626350in}{0.418164in}}%
\pgfpathlineto{\pgfqpoint{5.626700in}{0.361621in}}%
\pgfpathlineto{\pgfqpoint{5.626987in}{0.413837in}}%
\pgfpathlineto{\pgfqpoint{5.626987in}{0.413837in}}%
\pgfpathlineto{\pgfqpoint{5.628135in}{0.572700in}}%
\pgfpathlineto{\pgfqpoint{5.628391in}{0.527042in}}%
\pgfpathlineto{\pgfqpoint{5.628837in}{0.373588in}}%
\pgfpathlineto{\pgfqpoint{5.629666in}{0.475644in}}%
\pgfpathlineto{\pgfqpoint{5.629985in}{0.546049in}}%
\pgfpathlineto{\pgfqpoint{5.630240in}{0.617809in}}%
\pgfpathlineto{\pgfqpoint{5.630400in}{0.561013in}}%
\pgfpathlineto{\pgfqpoint{5.630400in}{0.561013in}}%
\pgfpathlineto{\pgfqpoint{5.630718in}{0.376441in}}%
\pgfpathlineto{\pgfqpoint{5.631611in}{0.476961in}}%
\pgfpathlineto{\pgfqpoint{5.632185in}{0.751816in}}%
\pgfpathlineto{\pgfqpoint{5.632536in}{0.489629in}}%
\pgfpathlineto{\pgfqpoint{5.632536in}{0.489629in}}%
\pgfpathlineto{\pgfqpoint{5.632823in}{0.362626in}}%
\pgfpathlineto{\pgfqpoint{5.633684in}{0.424532in}}%
\pgfpathlineto{\pgfqpoint{5.634131in}{0.649564in}}%
\pgfpathlineto{\pgfqpoint{5.634418in}{0.442526in}}%
\pgfpathlineto{\pgfqpoint{5.634418in}{0.442526in}}%
\pgfpathlineto{\pgfqpoint{5.634577in}{0.378364in}}%
\pgfpathlineto{\pgfqpoint{5.634705in}{0.422921in}}%
\pgfpathlineto{\pgfqpoint{5.634705in}{0.422921in}}%
\pgfpathlineto{\pgfqpoint{5.635215in}{0.878780in}}%
\pgfpathlineto{\pgfqpoint{5.635597in}{0.430202in}}%
\pgfpathlineto{\pgfqpoint{5.635597in}{0.430202in}}%
\pgfpathlineto{\pgfqpoint{5.635757in}{0.384237in}}%
\pgfpathlineto{\pgfqpoint{5.636618in}{0.428952in}}%
\pgfpathlineto{\pgfqpoint{5.636618in}{0.428952in}}%
\pgfpathlineto{\pgfqpoint{5.637160in}{0.658858in}}%
\pgfpathlineto{\pgfqpoint{5.637766in}{0.460369in}}%
\pgfpathlineto{\pgfqpoint{5.638244in}{0.377406in}}%
\pgfpathlineto{\pgfqpoint{5.638499in}{0.455854in}}%
\pgfpathlineto{\pgfqpoint{5.638499in}{0.455854in}}%
\pgfpathlineto{\pgfqpoint{5.638882in}{0.597720in}}%
\pgfpathlineto{\pgfqpoint{5.639297in}{0.464556in}}%
\pgfpathlineto{\pgfqpoint{5.639297in}{0.464556in}}%
\pgfpathlineto{\pgfqpoint{5.639488in}{0.407425in}}%
\pgfpathlineto{\pgfqpoint{5.639679in}{0.461088in}}%
\pgfpathlineto{\pgfqpoint{5.639679in}{0.461088in}}%
\pgfpathlineto{\pgfqpoint{5.639934in}{0.530825in}}%
\pgfpathlineto{\pgfqpoint{5.640189in}{0.466033in}}%
\pgfpathlineto{\pgfqpoint{5.640189in}{0.466033in}}%
\pgfpathlineto{\pgfqpoint{5.640317in}{0.432776in}}%
\pgfpathlineto{\pgfqpoint{5.640476in}{0.464727in}}%
\pgfpathlineto{\pgfqpoint{5.640476in}{0.464727in}}%
\pgfpathlineto{\pgfqpoint{5.640955in}{0.594249in}}%
\pgfpathlineto{\pgfqpoint{5.641274in}{0.475673in}}%
\pgfpathlineto{\pgfqpoint{5.641274in}{0.475673in}}%
\pgfpathlineto{\pgfqpoint{5.641497in}{0.361936in}}%
\pgfpathlineto{\pgfqpoint{5.641752in}{0.459794in}}%
\pgfpathlineto{\pgfqpoint{5.641752in}{0.459794in}}%
\pgfpathlineto{\pgfqpoint{5.642039in}{0.550198in}}%
\pgfpathlineto{\pgfqpoint{5.642262in}{0.479960in}}%
\pgfpathlineto{\pgfqpoint{5.642262in}{0.479960in}}%
\pgfpathlineto{\pgfqpoint{5.642517in}{0.363470in}}%
\pgfpathlineto{\pgfqpoint{5.642772in}{0.461421in}}%
\pgfpathlineto{\pgfqpoint{5.642772in}{0.461421in}}%
\pgfpathlineto{\pgfqpoint{5.643059in}{0.585034in}}%
\pgfpathlineto{\pgfqpoint{5.643378in}{0.465047in}}%
\pgfpathlineto{\pgfqpoint{5.643378in}{0.465047in}}%
\pgfpathlineto{\pgfqpoint{5.643538in}{0.427984in}}%
\pgfpathlineto{\pgfqpoint{5.643729in}{0.463277in}}%
\pgfpathlineto{\pgfqpoint{5.643729in}{0.463277in}}%
\pgfpathlineto{\pgfqpoint{5.644112in}{0.541905in}}%
\pgfpathlineto{\pgfqpoint{5.644335in}{0.472645in}}%
\pgfpathlineto{\pgfqpoint{5.644335in}{0.472645in}}%
\pgfpathlineto{\pgfqpoint{5.644463in}{0.436604in}}%
\pgfpathlineto{\pgfqpoint{5.644558in}{0.471287in}}%
\pgfpathlineto{\pgfqpoint{5.644558in}{0.471287in}}%
\pgfpathlineto{\pgfqpoint{5.644909in}{0.895765in}}%
\pgfpathlineto{\pgfqpoint{5.645929in}{0.699101in}}%
\pgfpathlineto{\pgfqpoint{5.646089in}{0.712302in}}%
\pgfpathlineto{\pgfqpoint{5.646185in}{0.699603in}}%
\pgfpathlineto{\pgfqpoint{5.646185in}{0.699603in}}%
\pgfpathlineto{\pgfqpoint{5.646599in}{0.421365in}}%
\pgfpathlineto{\pgfqpoint{5.646854in}{0.651874in}}%
\pgfpathlineto{\pgfqpoint{5.646854in}{0.651874in}}%
\pgfpathlineto{\pgfqpoint{5.648098in}{0.972795in}}%
\pgfpathlineto{\pgfqpoint{5.648162in}{0.968098in}}%
\pgfpathlineto{\pgfqpoint{5.648544in}{0.540101in}}%
\pgfpathlineto{\pgfqpoint{5.648799in}{0.421416in}}%
\pgfpathlineto{\pgfqpoint{5.649118in}{0.538358in}}%
\pgfpathlineto{\pgfqpoint{5.649118in}{0.538358in}}%
\pgfpathlineto{\pgfqpoint{5.649278in}{0.580455in}}%
\pgfpathlineto{\pgfqpoint{5.649469in}{0.540245in}}%
\pgfpathlineto{\pgfqpoint{5.649469in}{0.540245in}}%
\pgfpathlineto{\pgfqpoint{5.649884in}{0.427252in}}%
\pgfpathlineto{\pgfqpoint{5.650171in}{0.537242in}}%
\pgfpathlineto{\pgfqpoint{5.650171in}{0.537242in}}%
\pgfpathlineto{\pgfqpoint{5.650458in}{0.652925in}}%
\pgfpathlineto{\pgfqpoint{5.651446in}{0.644789in}}%
\pgfpathlineto{\pgfqpoint{5.651797in}{0.473824in}}%
\pgfpathlineto{\pgfqpoint{5.652148in}{0.371689in}}%
\pgfpathlineto{\pgfqpoint{5.652658in}{0.470430in}}%
\pgfpathlineto{\pgfqpoint{5.652658in}{0.470430in}}%
\pgfpathlineto{\pgfqpoint{5.652913in}{0.489992in}}%
\pgfpathlineto{\pgfqpoint{5.653136in}{0.471834in}}%
\pgfpathlineto{\pgfqpoint{5.653136in}{0.471834in}}%
\pgfpathlineto{\pgfqpoint{5.653328in}{0.452406in}}%
\pgfpathlineto{\pgfqpoint{5.653487in}{0.470327in}}%
\pgfpathlineto{\pgfqpoint{5.653487in}{0.470327in}}%
\pgfpathlineto{\pgfqpoint{5.654507in}{0.693997in}}%
\pgfpathlineto{\pgfqpoint{5.654954in}{0.571670in}}%
\pgfpathlineto{\pgfqpoint{5.655719in}{0.384407in}}%
\pgfpathlineto{\pgfqpoint{5.656293in}{0.454013in}}%
\pgfpathlineto{\pgfqpoint{5.656867in}{0.694439in}}%
\pgfpathlineto{\pgfqpoint{5.657250in}{0.469077in}}%
\pgfpathlineto{\pgfqpoint{5.657250in}{0.469077in}}%
\pgfpathlineto{\pgfqpoint{5.657409in}{0.411746in}}%
\pgfpathlineto{\pgfqpoint{5.657537in}{0.451262in}}%
\pgfpathlineto{\pgfqpoint{5.657537in}{0.451262in}}%
\pgfpathlineto{\pgfqpoint{5.658079in}{0.757635in}}%
\pgfpathlineto{\pgfqpoint{5.658462in}{0.452595in}}%
\pgfpathlineto{\pgfqpoint{5.658462in}{0.452595in}}%
\pgfpathlineto{\pgfqpoint{5.658717in}{0.362867in}}%
\pgfpathlineto{\pgfqpoint{5.659546in}{0.432365in}}%
\pgfpathlineto{\pgfqpoint{5.660343in}{1.126437in}}%
\pgfpathlineto{\pgfqpoint{5.660821in}{0.605721in}}%
\pgfpathlineto{\pgfqpoint{5.661778in}{0.392725in}}%
\pgfpathlineto{\pgfqpoint{5.662001in}{0.518043in}}%
\pgfpathlineto{\pgfqpoint{5.662575in}{1.163299in}}%
\pgfpathlineto{\pgfqpoint{5.663117in}{0.586618in}}%
\pgfpathlineto{\pgfqpoint{5.664393in}{0.369965in}}%
\pgfpathlineto{\pgfqpoint{5.664457in}{0.383671in}}%
\pgfpathlineto{\pgfqpoint{5.665063in}{0.666908in}}%
\pgfpathlineto{\pgfqpoint{5.665509in}{0.396131in}}%
\pgfpathlineto{\pgfqpoint{5.665509in}{0.396131in}}%
\pgfpathlineto{\pgfqpoint{5.665605in}{0.372867in}}%
\pgfpathlineto{\pgfqpoint{5.665700in}{0.392312in}}%
\pgfpathlineto{\pgfqpoint{5.665700in}{0.392312in}}%
\pgfpathlineto{\pgfqpoint{5.666306in}{0.536028in}}%
\pgfpathlineto{\pgfqpoint{5.666785in}{0.398496in}}%
\pgfpathlineto{\pgfqpoint{5.666880in}{0.389048in}}%
\pgfpathlineto{\pgfqpoint{5.667008in}{0.397137in}}%
\pgfpathlineto{\pgfqpoint{5.667008in}{0.397137in}}%
\pgfpathlineto{\pgfqpoint{5.668570in}{0.631439in}}%
\pgfpathlineto{\pgfqpoint{5.668953in}{0.506021in}}%
\pgfpathlineto{\pgfqpoint{5.669463in}{0.361857in}}%
\pgfpathlineto{\pgfqpoint{5.669878in}{0.485928in}}%
\pgfpathlineto{\pgfqpoint{5.669878in}{0.485928in}}%
\pgfpathlineto{\pgfqpoint{5.670803in}{0.910719in}}%
\pgfpathlineto{\pgfqpoint{5.671153in}{0.667778in}}%
\pgfpathlineto{\pgfqpoint{5.671632in}{0.361933in}}%
\pgfpathlineto{\pgfqpoint{5.672397in}{0.469194in}}%
\pgfpathlineto{\pgfqpoint{5.673194in}{0.710983in}}%
\pgfpathlineto{\pgfqpoint{5.673577in}{0.508176in}}%
\pgfpathlineto{\pgfqpoint{5.673832in}{0.369514in}}%
\pgfpathlineto{\pgfqpoint{5.674119in}{0.496695in}}%
\pgfpathlineto{\pgfqpoint{5.674119in}{0.496695in}}%
\pgfpathlineto{\pgfqpoint{5.674502in}{0.700059in}}%
\pgfpathlineto{\pgfqpoint{5.674948in}{0.503049in}}%
\pgfpathlineto{\pgfqpoint{5.674948in}{0.503049in}}%
\pgfpathlineto{\pgfqpoint{5.675331in}{0.403482in}}%
\pgfpathlineto{\pgfqpoint{5.675841in}{0.501485in}}%
\pgfpathlineto{\pgfqpoint{5.675841in}{0.501485in}}%
\pgfpathlineto{\pgfqpoint{5.676670in}{0.597247in}}%
\pgfpathlineto{\pgfqpoint{5.676989in}{0.518159in}}%
\pgfpathlineto{\pgfqpoint{5.677946in}{0.381631in}}%
\pgfpathlineto{\pgfqpoint{5.678169in}{0.460155in}}%
\pgfpathlineto{\pgfqpoint{5.678871in}{0.962087in}}%
\pgfpathlineto{\pgfqpoint{5.679381in}{0.572268in}}%
\pgfpathlineto{\pgfqpoint{5.680656in}{0.374482in}}%
\pgfpathlineto{\pgfqpoint{5.680688in}{0.372274in}}%
\pgfpathlineto{\pgfqpoint{5.680688in}{0.372274in}}%
\pgfpathlineto{\pgfqpoint{5.680688in}{0.372274in}}%
\pgfpathlineto{\pgfqpoint{5.680880in}{0.475911in}}%
\pgfpathlineto{\pgfqpoint{5.681517in}{1.213468in}}%
\pgfpathlineto{\pgfqpoint{5.682028in}{0.558520in}}%
\pgfpathlineto{\pgfqpoint{5.682283in}{0.361675in}}%
\pgfpathlineto{\pgfqpoint{5.682570in}{0.547520in}}%
\pgfpathlineto{\pgfqpoint{5.682570in}{0.547520in}}%
\pgfpathlineto{\pgfqpoint{5.682857in}{0.731434in}}%
\pgfpathlineto{\pgfqpoint{5.683080in}{0.575450in}}%
\pgfpathlineto{\pgfqpoint{5.683080in}{0.575450in}}%
\pgfpathlineto{\pgfqpoint{5.683335in}{0.361343in}}%
\pgfpathlineto{\pgfqpoint{5.683558in}{0.532746in}}%
\pgfpathlineto{\pgfqpoint{5.683558in}{0.532746in}}%
\pgfpathlineto{\pgfqpoint{5.684068in}{1.090526in}}%
\pgfpathlineto{\pgfqpoint{5.684579in}{0.533177in}}%
\pgfpathlineto{\pgfqpoint{5.684579in}{0.533177in}}%
\pgfpathlineto{\pgfqpoint{5.684770in}{0.382528in}}%
\pgfpathlineto{\pgfqpoint{5.684993in}{0.516837in}}%
\pgfpathlineto{\pgfqpoint{5.684993in}{0.516837in}}%
\pgfpathlineto{\pgfqpoint{5.685440in}{0.891747in}}%
\pgfpathlineto{\pgfqpoint{5.685886in}{0.516955in}}%
\pgfpathlineto{\pgfqpoint{5.685886in}{0.516955in}}%
\pgfpathlineto{\pgfqpoint{5.686205in}{0.367825in}}%
\pgfpathlineto{\pgfqpoint{5.687066in}{0.423836in}}%
\pgfpathlineto{\pgfqpoint{5.687385in}{0.530132in}}%
\pgfpathlineto{\pgfqpoint{5.687959in}{1.016023in}}%
\pgfpathlineto{\pgfqpoint{5.688501in}{0.559091in}}%
\pgfpathlineto{\pgfqpoint{5.688947in}{0.372347in}}%
\pgfpathlineto{\pgfqpoint{5.689617in}{0.528226in}}%
\pgfpathlineto{\pgfqpoint{5.690255in}{0.642884in}}%
\pgfpathlineto{\pgfqpoint{5.690733in}{0.541130in}}%
\pgfpathlineto{\pgfqpoint{5.691722in}{0.364054in}}%
\pgfpathlineto{\pgfqpoint{5.692072in}{0.437120in}}%
\pgfpathlineto{\pgfqpoint{5.692838in}{0.609568in}}%
\pgfpathlineto{\pgfqpoint{5.693189in}{0.469492in}}%
\pgfpathlineto{\pgfqpoint{5.693444in}{0.367840in}}%
\pgfpathlineto{\pgfqpoint{5.694432in}{0.371723in}}%
\pgfpathlineto{\pgfqpoint{5.694528in}{0.361528in}}%
\pgfpathlineto{\pgfqpoint{5.694592in}{0.369215in}}%
\pgfpathlineto{\pgfqpoint{5.694592in}{0.369215in}}%
\pgfpathlineto{\pgfqpoint{5.695229in}{0.558520in}}%
\pgfpathlineto{\pgfqpoint{5.695740in}{0.399951in}}%
\pgfpathlineto{\pgfqpoint{5.695867in}{0.368613in}}%
\pgfpathlineto{\pgfqpoint{5.695963in}{0.389524in}}%
\pgfpathlineto{\pgfqpoint{5.695963in}{0.389524in}}%
\pgfpathlineto{\pgfqpoint{5.696696in}{0.697713in}}%
\pgfpathlineto{\pgfqpoint{5.697207in}{0.474741in}}%
\pgfpathlineto{\pgfqpoint{5.697557in}{0.370092in}}%
\pgfpathlineto{\pgfqpoint{5.698386in}{0.416775in}}%
\pgfpathlineto{\pgfqpoint{5.699247in}{0.987829in}}%
\pgfpathlineto{\pgfqpoint{5.699949in}{0.590425in}}%
\pgfpathlineto{\pgfqpoint{5.700523in}{0.380384in}}%
\pgfpathlineto{\pgfqpoint{5.701129in}{0.503161in}}%
\pgfpathlineto{\pgfqpoint{5.701990in}{0.635777in}}%
\pgfpathlineto{\pgfqpoint{5.702341in}{0.557034in}}%
\pgfpathlineto{\pgfqpoint{5.702978in}{0.364212in}}%
\pgfpathlineto{\pgfqpoint{5.703680in}{0.450060in}}%
\pgfpathlineto{\pgfqpoint{5.704063in}{0.618194in}}%
\pgfpathlineto{\pgfqpoint{5.704605in}{0.458443in}}%
\pgfpathlineto{\pgfqpoint{5.704605in}{0.458443in}}%
\pgfpathlineto{\pgfqpoint{5.704987in}{0.369004in}}%
\pgfpathlineto{\pgfqpoint{5.705211in}{0.448620in}}%
\pgfpathlineto{\pgfqpoint{5.705211in}{0.448620in}}%
\pgfpathlineto{\pgfqpoint{5.705944in}{0.868109in}}%
\pgfpathlineto{\pgfqpoint{5.706454in}{0.555872in}}%
\pgfpathlineto{\pgfqpoint{5.707443in}{0.361525in}}%
\pgfpathlineto{\pgfqpoint{5.707730in}{0.392824in}}%
\pgfpathlineto{\pgfqpoint{5.708527in}{0.963019in}}%
\pgfpathlineto{\pgfqpoint{5.709261in}{0.539672in}}%
\pgfpathlineto{\pgfqpoint{5.709835in}{0.361999in}}%
\pgfpathlineto{\pgfqpoint{5.710472in}{0.468252in}}%
\pgfpathlineto{\pgfqpoint{5.711620in}{0.769349in}}%
\pgfpathlineto{\pgfqpoint{5.712003in}{0.588261in}}%
\pgfpathlineto{\pgfqpoint{5.712896in}{0.378205in}}%
\pgfpathlineto{\pgfqpoint{5.713279in}{0.487632in}}%
\pgfpathlineto{\pgfqpoint{5.713853in}{0.845483in}}%
\pgfpathlineto{\pgfqpoint{5.714427in}{0.531021in}}%
\pgfpathlineto{\pgfqpoint{5.714809in}{0.378056in}}%
\pgfpathlineto{\pgfqpoint{5.715128in}{0.529667in}}%
\pgfpathlineto{\pgfqpoint{5.715128in}{0.529667in}}%
\pgfpathlineto{\pgfqpoint{5.715351in}{0.637953in}}%
\pgfpathlineto{\pgfqpoint{5.715670in}{0.538213in}}%
\pgfpathlineto{\pgfqpoint{5.715670in}{0.538213in}}%
\pgfpathlineto{\pgfqpoint{5.716276in}{0.428452in}}%
\pgfpathlineto{\pgfqpoint{5.716627in}{0.526686in}}%
\pgfpathlineto{\pgfqpoint{5.716627in}{0.526686in}}%
\pgfpathlineto{\pgfqpoint{5.716850in}{0.589695in}}%
\pgfpathlineto{\pgfqpoint{5.717073in}{0.538635in}}%
\pgfpathlineto{\pgfqpoint{5.717073in}{0.538635in}}%
\pgfpathlineto{\pgfqpoint{5.717488in}{0.403410in}}%
\pgfpathlineto{\pgfqpoint{5.717807in}{0.533767in}}%
\pgfpathlineto{\pgfqpoint{5.717807in}{0.533767in}}%
\pgfpathlineto{\pgfqpoint{5.718445in}{1.195060in}}%
\pgfpathlineto{\pgfqpoint{5.719146in}{0.765734in}}%
\pgfpathlineto{\pgfqpoint{5.720167in}{0.362701in}}%
\pgfpathlineto{\pgfqpoint{5.720581in}{0.429242in}}%
\pgfpathlineto{\pgfqpoint{5.721888in}{0.895815in}}%
\pgfpathlineto{\pgfqpoint{5.722303in}{0.644498in}}%
\pgfpathlineto{\pgfqpoint{5.722909in}{0.364603in}}%
\pgfpathlineto{\pgfqpoint{5.723515in}{0.536560in}}%
\pgfpathlineto{\pgfqpoint{5.723993in}{0.602542in}}%
\pgfpathlineto{\pgfqpoint{5.724312in}{0.541944in}}%
\pgfpathlineto{\pgfqpoint{5.724312in}{0.541944in}}%
\pgfpathlineto{\pgfqpoint{5.724599in}{0.477035in}}%
\pgfpathlineto{\pgfqpoint{5.724854in}{0.532259in}}%
\pgfpathlineto{\pgfqpoint{5.724854in}{0.532259in}}%
\pgfpathlineto{\pgfqpoint{5.725141in}{0.593042in}}%
\pgfpathlineto{\pgfqpoint{5.725588in}{0.535772in}}%
\pgfpathlineto{\pgfqpoint{5.725588in}{0.535772in}}%
\pgfpathlineto{\pgfqpoint{5.726130in}{0.425923in}}%
\pgfpathlineto{\pgfqpoint{5.726991in}{0.497902in}}%
\pgfpathlineto{\pgfqpoint{5.727150in}{0.506822in}}%
\pgfpathlineto{\pgfqpoint{5.727246in}{0.501326in}}%
\pgfpathlineto{\pgfqpoint{5.727246in}{0.501326in}}%
\pgfpathlineto{\pgfqpoint{5.727788in}{0.361650in}}%
\pgfpathlineto{\pgfqpoint{5.728394in}{0.480216in}}%
\pgfpathlineto{\pgfqpoint{5.728840in}{0.738450in}}%
\pgfpathlineto{\pgfqpoint{5.729574in}{0.522848in}}%
\pgfpathlineto{\pgfqpoint{5.729924in}{0.587522in}}%
\pgfpathlineto{\pgfqpoint{5.730530in}{0.530502in}}%
\pgfpathlineto{\pgfqpoint{5.730530in}{0.530502in}}%
\pgfpathlineto{\pgfqpoint{5.731104in}{0.364238in}}%
\pgfpathlineto{\pgfqpoint{5.731583in}{0.519172in}}%
\pgfpathlineto{\pgfqpoint{5.731583in}{0.519172in}}%
\pgfpathlineto{\pgfqpoint{5.731965in}{0.673682in}}%
\pgfpathlineto{\pgfqpoint{5.732731in}{0.565651in}}%
\pgfpathlineto{\pgfqpoint{5.734325in}{0.421211in}}%
\pgfpathlineto{\pgfqpoint{5.734485in}{0.440990in}}%
\pgfpathlineto{\pgfqpoint{5.735377in}{0.872244in}}%
\pgfpathlineto{\pgfqpoint{5.736111in}{0.596473in}}%
\pgfpathlineto{\pgfqpoint{5.736717in}{0.374814in}}%
\pgfpathlineto{\pgfqpoint{5.737386in}{0.478457in}}%
\pgfpathlineto{\pgfqpoint{5.737514in}{0.489849in}}%
\pgfpathlineto{\pgfqpoint{5.737610in}{0.481808in}}%
\pgfpathlineto{\pgfqpoint{5.737610in}{0.481808in}}%
\pgfpathlineto{\pgfqpoint{5.738184in}{0.370505in}}%
\pgfpathlineto{\pgfqpoint{5.738853in}{0.449555in}}%
\pgfpathlineto{\pgfqpoint{5.739013in}{0.459897in}}%
\pgfpathlineto{\pgfqpoint{5.739140in}{0.452510in}}%
\pgfpathlineto{\pgfqpoint{5.739140in}{0.452510in}}%
\pgfpathlineto{\pgfqpoint{5.739714in}{0.362788in}}%
\pgfpathlineto{\pgfqpoint{5.740065in}{0.445281in}}%
\pgfpathlineto{\pgfqpoint{5.740065in}{0.445281in}}%
\pgfpathlineto{\pgfqpoint{5.740799in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{5.741404in}{0.571385in}}%
\pgfpathlineto{\pgfqpoint{5.742138in}{0.364940in}}%
\pgfpathlineto{\pgfqpoint{5.742839in}{0.400853in}}%
\pgfpathlineto{\pgfqpoint{5.743413in}{0.380410in}}%
\pgfpathlineto{\pgfqpoint{5.743669in}{0.396261in}}%
\pgfpathlineto{\pgfqpoint{5.743669in}{0.396261in}}%
\pgfpathlineto{\pgfqpoint{5.744530in}{0.607075in}}%
\pgfpathlineto{\pgfqpoint{5.745454in}{0.506988in}}%
\pgfpathlineto{\pgfqpoint{5.746092in}{0.418329in}}%
\pgfpathlineto{\pgfqpoint{5.746666in}{0.488053in}}%
\pgfpathlineto{\pgfqpoint{5.746762in}{0.492428in}}%
\pgfpathlineto{\pgfqpoint{5.746857in}{0.488841in}}%
\pgfpathlineto{\pgfqpoint{5.746857in}{0.488841in}}%
\pgfpathlineto{\pgfqpoint{5.747495in}{0.414335in}}%
\pgfpathlineto{\pgfqpoint{5.747942in}{0.487127in}}%
\pgfpathlineto{\pgfqpoint{5.748898in}{0.625113in}}%
\pgfpathlineto{\pgfqpoint{5.749281in}{0.554936in}}%
\pgfpathlineto{\pgfqpoint{5.749823in}{0.433397in}}%
\pgfpathlineto{\pgfqpoint{5.750588in}{0.477865in}}%
\pgfpathlineto{\pgfqpoint{5.751768in}{0.363675in}}%
\pgfpathlineto{\pgfqpoint{5.753490in}{0.374253in}}%
\pgfpathlineto{\pgfqpoint{5.754606in}{0.561977in}}%
\pgfpathlineto{\pgfqpoint{5.755244in}{0.443517in}}%
\pgfpathlineto{\pgfqpoint{5.755499in}{0.417949in}}%
\pgfpathlineto{\pgfqpoint{5.755850in}{0.443205in}}%
\pgfpathlineto{\pgfqpoint{5.755850in}{0.443205in}}%
\pgfpathlineto{\pgfqpoint{5.757572in}{0.720174in}}%
\pgfpathlineto{\pgfqpoint{5.757923in}{0.839856in}}%
\pgfpathlineto{\pgfqpoint{5.758242in}{0.724917in}}%
\pgfpathlineto{\pgfqpoint{5.758242in}{0.724917in}}%
\pgfpathlineto{\pgfqpoint{5.759772in}{0.489532in}}%
\pgfpathlineto{\pgfqpoint{5.760378in}{0.442419in}}%
\pgfpathlineto{\pgfqpoint{5.760697in}{0.484697in}}%
\pgfpathlineto{\pgfqpoint{5.760697in}{0.484697in}}%
\pgfpathlineto{\pgfqpoint{5.761558in}{0.862045in}}%
\pgfpathlineto{\pgfqpoint{5.762100in}{0.600206in}}%
\pgfpathlineto{\pgfqpoint{5.762642in}{0.447016in}}%
\pgfpathlineto{\pgfqpoint{5.763248in}{0.556672in}}%
\pgfpathlineto{\pgfqpoint{5.763535in}{0.591949in}}%
\pgfpathlineto{\pgfqpoint{5.763758in}{0.563637in}}%
\pgfpathlineto{\pgfqpoint{5.763758in}{0.563637in}}%
\pgfpathlineto{\pgfqpoint{5.764492in}{0.365044in}}%
\pgfpathlineto{\pgfqpoint{5.765098in}{0.503292in}}%
\pgfpathlineto{\pgfqpoint{5.765321in}{0.536647in}}%
\pgfpathlineto{\pgfqpoint{5.765544in}{0.508904in}}%
\pgfpathlineto{\pgfqpoint{5.765544in}{0.508904in}}%
\pgfpathlineto{\pgfqpoint{5.766246in}{0.362697in}}%
\pgfpathlineto{\pgfqpoint{5.766788in}{0.470968in}}%
\pgfpathlineto{\pgfqpoint{5.767489in}{0.649193in}}%
\pgfpathlineto{\pgfqpoint{5.767968in}{0.512162in}}%
\pgfpathlineto{\pgfqpoint{5.768542in}{0.367938in}}%
\pgfpathlineto{\pgfqpoint{5.769211in}{0.434025in}}%
\pgfpathlineto{\pgfqpoint{5.770870in}{0.716246in}}%
\pgfpathlineto{\pgfqpoint{5.771699in}{0.590048in}}%
\pgfpathlineto{\pgfqpoint{5.772528in}{0.399530in}}%
\pgfpathlineto{\pgfqpoint{5.773134in}{0.477406in}}%
\pgfpathlineto{\pgfqpoint{5.774441in}{0.973239in}}%
\pgfpathlineto{\pgfqpoint{5.775111in}{0.686788in}}%
\pgfpathlineto{\pgfqpoint{5.775940in}{0.362318in}}%
\pgfpathlineto{\pgfqpoint{5.776673in}{0.421519in}}%
\pgfpathlineto{\pgfqpoint{5.777056in}{0.399940in}}%
\pgfpathlineto{\pgfqpoint{5.777311in}{0.418661in}}%
\pgfpathlineto{\pgfqpoint{5.777311in}{0.418661in}}%
\pgfpathlineto{\pgfqpoint{5.778140in}{0.747620in}}%
\pgfpathlineto{\pgfqpoint{5.778332in}{0.782513in}}%
\pgfpathlineto{\pgfqpoint{5.778523in}{0.749923in}}%
\pgfpathlineto{\pgfqpoint{5.778523in}{0.749923in}}%
\pgfpathlineto{\pgfqpoint{5.779384in}{0.394105in}}%
\pgfpathlineto{\pgfqpoint{5.779926in}{0.642685in}}%
\pgfpathlineto{\pgfqpoint{5.780500in}{0.943629in}}%
\pgfpathlineto{\pgfqpoint{5.781042in}{0.678015in}}%
\pgfpathlineto{\pgfqpoint{5.781680in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{5.782382in}{0.487506in}}%
\pgfpathlineto{\pgfqpoint{5.782445in}{0.486630in}}%
\pgfpathlineto{\pgfqpoint{5.782924in}{0.405129in}}%
\pgfpathlineto{\pgfqpoint{5.783211in}{0.365851in}}%
\pgfpathlineto{\pgfqpoint{5.783402in}{0.399303in}}%
\pgfpathlineto{\pgfqpoint{5.783402in}{0.399303in}}%
\pgfpathlineto{\pgfqpoint{5.784072in}{1.084364in}}%
\pgfpathlineto{\pgfqpoint{5.784486in}{1.347152in}}%
\pgfpathlineto{\pgfqpoint{5.785028in}{1.100699in}}%
\pgfpathlineto{\pgfqpoint{5.785028in}{1.100699in}}%
\pgfpathlineto{\pgfqpoint{5.786113in}{0.485364in}}%
\pgfpathlineto{\pgfqpoint{5.786878in}{0.498298in}}%
\pgfpathlineto{\pgfqpoint{5.787452in}{0.362402in}}%
\pgfpathlineto{\pgfqpoint{5.787835in}{0.483351in}}%
\pgfpathlineto{\pgfqpoint{5.787835in}{0.483351in}}%
\pgfpathlineto{\pgfqpoint{5.788887in}{1.267433in}}%
\pgfpathlineto{\pgfqpoint{5.789525in}{0.883206in}}%
\pgfpathlineto{\pgfqpoint{5.790354in}{0.454312in}}%
\pgfpathlineto{\pgfqpoint{5.790960in}{0.563879in}}%
\pgfpathlineto{\pgfqpoint{5.791055in}{0.568912in}}%
\pgfpathlineto{\pgfqpoint{5.791151in}{0.565273in}}%
\pgfpathlineto{\pgfqpoint{5.791151in}{0.565273in}}%
\pgfpathlineto{\pgfqpoint{5.792140in}{0.381452in}}%
\pgfpathlineto{\pgfqpoint{5.792905in}{0.497812in}}%
\pgfpathlineto{\pgfqpoint{5.793288in}{0.540641in}}%
\pgfpathlineto{\pgfqpoint{5.793638in}{0.502140in}}%
\pgfpathlineto{\pgfqpoint{5.793638in}{0.502140in}}%
\pgfpathlineto{\pgfqpoint{5.794435in}{0.361259in}}%
\pgfpathlineto{\pgfqpoint{5.795009in}{0.434172in}}%
\pgfpathlineto{\pgfqpoint{5.795488in}{0.491954in}}%
\pgfpathlineto{\pgfqpoint{5.796157in}{0.444757in}}%
\pgfpathlineto{\pgfqpoint{5.796923in}{0.408828in}}%
\pgfpathlineto{\pgfqpoint{5.797433in}{0.361751in}}%
\pgfpathlineto{\pgfqpoint{5.797911in}{0.406776in}}%
\pgfpathlineto{\pgfqpoint{5.797911in}{0.406776in}}%
\pgfpathlineto{\pgfqpoint{5.799091in}{0.671840in}}%
\pgfpathlineto{\pgfqpoint{5.799825in}{0.552461in}}%
\pgfpathlineto{\pgfqpoint{5.801355in}{0.371154in}}%
\pgfpathlineto{\pgfqpoint{5.801642in}{0.378334in}}%
\pgfpathlineto{\pgfqpoint{5.802248in}{0.491787in}}%
\pgfpathlineto{\pgfqpoint{5.803492in}{0.931800in}}%
\pgfpathlineto{\pgfqpoint{5.804130in}{0.758924in}}%
\pgfpathlineto{\pgfqpoint{5.805341in}{0.383628in}}%
\pgfpathlineto{\pgfqpoint{5.806139in}{0.389327in}}%
\pgfpathlineto{\pgfqpoint{5.806745in}{0.385597in}}%
\pgfpathlineto{\pgfqpoint{5.806968in}{0.388967in}}%
\pgfpathlineto{\pgfqpoint{5.806968in}{0.388967in}}%
\pgfpathlineto{\pgfqpoint{5.807542in}{0.457518in}}%
\pgfpathlineto{\pgfqpoint{5.808116in}{0.520778in}}%
\pgfpathlineto{\pgfqpoint{5.808626in}{0.459860in}}%
\pgfpathlineto{\pgfqpoint{5.809391in}{0.363949in}}%
\pgfpathlineto{\pgfqpoint{5.809965in}{0.408989in}}%
\pgfpathlineto{\pgfqpoint{5.810412in}{0.431447in}}%
\pgfpathlineto{\pgfqpoint{5.810826in}{0.411362in}}%
\pgfpathlineto{\pgfqpoint{5.810826in}{0.411362in}}%
\pgfpathlineto{\pgfqpoint{5.811464in}{0.369744in}}%
\pgfpathlineto{\pgfqpoint{5.812006in}{0.404238in}}%
\pgfpathlineto{\pgfqpoint{5.812485in}{0.426630in}}%
\pgfpathlineto{\pgfqpoint{5.812995in}{0.405124in}}%
\pgfpathlineto{\pgfqpoint{5.812995in}{0.405124in}}%
\pgfpathlineto{\pgfqpoint{5.813505in}{0.375339in}}%
\pgfpathlineto{\pgfqpoint{5.813856in}{0.402955in}}%
\pgfpathlineto{\pgfqpoint{5.813856in}{0.402955in}}%
\pgfpathlineto{\pgfqpoint{5.814781in}{0.536362in}}%
\pgfpathlineto{\pgfqpoint{5.815355in}{0.479071in}}%
\pgfpathlineto{\pgfqpoint{5.816279in}{0.365800in}}%
\pgfpathlineto{\pgfqpoint{5.817013in}{0.390698in}}%
\pgfpathlineto{\pgfqpoint{5.817268in}{0.387063in}}%
\pgfpathlineto{\pgfqpoint{5.817906in}{0.366391in}}%
\pgfpathlineto{\pgfqpoint{5.818161in}{0.383220in}}%
\pgfpathlineto{\pgfqpoint{5.818161in}{0.383220in}}%
\pgfpathlineto{\pgfqpoint{5.818735in}{0.680457in}}%
\pgfpathlineto{\pgfqpoint{5.819436in}{0.898234in}}%
\pgfpathlineto{\pgfqpoint{5.820074in}{0.864697in}}%
\pgfpathlineto{\pgfqpoint{5.820776in}{0.696267in}}%
\pgfpathlineto{\pgfqpoint{5.821477in}{0.427723in}}%
\pgfpathlineto{\pgfqpoint{5.822306in}{0.474662in}}%
\pgfpathlineto{\pgfqpoint{5.823072in}{0.373009in}}%
\pgfpathlineto{\pgfqpoint{5.823518in}{0.460728in}}%
\pgfpathlineto{\pgfqpoint{5.824634in}{0.780393in}}%
\pgfpathlineto{\pgfqpoint{5.825208in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{5.826261in}{0.437762in}}%
\pgfpathlineto{\pgfqpoint{5.826930in}{0.589025in}}%
\pgfpathlineto{\pgfqpoint{5.827281in}{0.636273in}}%
\pgfpathlineto{\pgfqpoint{5.827600in}{0.595801in}}%
\pgfpathlineto{\pgfqpoint{5.827600in}{0.595801in}}%
\pgfpathlineto{\pgfqpoint{5.828493in}{0.385260in}}%
\pgfpathlineto{\pgfqpoint{5.829131in}{0.493055in}}%
\pgfpathlineto{\pgfqpoint{5.829896in}{0.604745in}}%
\pgfpathlineto{\pgfqpoint{5.830406in}{0.539229in}}%
\pgfpathlineto{\pgfqpoint{5.831235in}{0.361735in}}%
\pgfpathlineto{\pgfqpoint{5.831841in}{0.457660in}}%
\pgfpathlineto{\pgfqpoint{5.832574in}{0.588390in}}%
\pgfpathlineto{\pgfqpoint{5.833148in}{0.508597in}}%
\pgfpathlineto{\pgfqpoint{5.833946in}{0.366224in}}%
\pgfpathlineto{\pgfqpoint{5.834456in}{0.460823in}}%
\pgfpathlineto{\pgfqpoint{5.835062in}{0.600128in}}%
\pgfpathlineto{\pgfqpoint{5.835700in}{0.514847in}}%
\pgfpathlineto{\pgfqpoint{5.835827in}{0.509271in}}%
\pgfpathlineto{\pgfqpoint{5.835923in}{0.512545in}}%
\pgfpathlineto{\pgfqpoint{5.835923in}{0.512545in}}%
\pgfpathlineto{\pgfqpoint{5.837422in}{0.704055in}}%
\pgfpathlineto{\pgfqpoint{5.837836in}{0.780592in}}%
\pgfpathlineto{\pgfqpoint{5.838219in}{0.704987in}}%
\pgfpathlineto{\pgfqpoint{5.838219in}{0.704987in}}%
\pgfpathlineto{\pgfqpoint{5.839303in}{0.372534in}}%
\pgfpathlineto{\pgfqpoint{5.839877in}{0.483406in}}%
\pgfpathlineto{\pgfqpoint{5.840483in}{0.644467in}}%
\pgfpathlineto{\pgfqpoint{5.841121in}{0.545045in}}%
\pgfpathlineto{\pgfqpoint{5.841248in}{0.537552in}}%
\pgfpathlineto{\pgfqpoint{5.841376in}{0.544743in}}%
\pgfpathlineto{\pgfqpoint{5.841376in}{0.544743in}}%
\pgfpathlineto{\pgfqpoint{5.842109in}{0.658907in}}%
\pgfpathlineto{\pgfqpoint{5.842843in}{0.594042in}}%
\pgfpathlineto{\pgfqpoint{5.844054in}{0.423223in}}%
\pgfpathlineto{\pgfqpoint{5.844533in}{0.379229in}}%
\pgfpathlineto{\pgfqpoint{5.845266in}{0.404394in}}%
\pgfpathlineto{\pgfqpoint{5.846350in}{0.519402in}}%
\pgfpathlineto{\pgfqpoint{5.847275in}{1.086525in}}%
\pgfpathlineto{\pgfqpoint{5.847658in}{1.195211in}}%
\pgfpathlineto{\pgfqpoint{5.848041in}{1.099536in}}%
\pgfpathlineto{\pgfqpoint{5.848041in}{1.099536in}}%
\pgfpathlineto{\pgfqpoint{5.849539in}{0.361481in}}%
\pgfpathlineto{\pgfqpoint{5.850305in}{0.540326in}}%
\pgfpathlineto{\pgfqpoint{5.850719in}{0.586176in}}%
\pgfpathlineto{\pgfqpoint{5.851166in}{0.542983in}}%
\pgfpathlineto{\pgfqpoint{5.851166in}{0.542983in}}%
\pgfpathlineto{\pgfqpoint{5.852122in}{0.375811in}}%
\pgfpathlineto{\pgfqpoint{5.852537in}{0.487756in}}%
\pgfpathlineto{\pgfqpoint{5.853462in}{0.903789in}}%
\pgfpathlineto{\pgfqpoint{5.854068in}{0.737023in}}%
\pgfpathlineto{\pgfqpoint{5.854865in}{0.364079in}}%
\pgfpathlineto{\pgfqpoint{5.855311in}{0.648508in}}%
\pgfpathlineto{\pgfqpoint{5.856364in}{1.450124in}}%
\pgfpathlineto{\pgfqpoint{5.856938in}{1.318794in}}%
\pgfpathlineto{\pgfqpoint{5.858532in}{0.410008in}}%
\pgfpathlineto{\pgfqpoint{5.859584in}{0.694813in}}%
\pgfpathlineto{\pgfqpoint{5.859808in}{0.716434in}}%
\pgfpathlineto{\pgfqpoint{5.859999in}{0.699928in}}%
\pgfpathlineto{\pgfqpoint{5.859999in}{0.699928in}}%
\pgfpathlineto{\pgfqpoint{5.860892in}{0.386409in}}%
\pgfpathlineto{\pgfqpoint{5.861338in}{0.622255in}}%
\pgfpathlineto{\pgfqpoint{5.862582in}{1.247365in}}%
\pgfpathlineto{\pgfqpoint{5.863028in}{1.185098in}}%
\pgfpathlineto{\pgfqpoint{5.864463in}{0.477021in}}%
\pgfpathlineto{\pgfqpoint{5.865229in}{0.844115in}}%
\pgfpathlineto{\pgfqpoint{5.865803in}{1.086316in}}%
\pgfpathlineto{\pgfqpoint{5.866377in}{0.880133in}}%
\pgfpathlineto{\pgfqpoint{5.867078in}{0.540225in}}%
\pgfpathlineto{\pgfqpoint{5.867684in}{0.739042in}}%
\pgfpathlineto{\pgfqpoint{5.868130in}{0.817840in}}%
\pgfpathlineto{\pgfqpoint{5.868832in}{0.751999in}}%
\pgfpathlineto{\pgfqpoint{5.869725in}{0.574157in}}%
\pgfpathlineto{\pgfqpoint{5.870490in}{0.367610in}}%
\pgfpathlineto{\pgfqpoint{5.871160in}{0.442964in}}%
\pgfpathlineto{\pgfqpoint{5.872180in}{0.545781in}}%
\pgfpathlineto{\pgfqpoint{5.872659in}{0.494065in}}%
\pgfpathlineto{\pgfqpoint{5.873137in}{0.423522in}}%
\pgfpathlineto{\pgfqpoint{5.873456in}{0.486588in}}%
\pgfpathlineto{\pgfqpoint{5.873456in}{0.486588in}}%
\pgfpathlineto{\pgfqpoint{5.874285in}{0.774746in}}%
\pgfpathlineto{\pgfqpoint{5.874923in}{0.650476in}}%
\pgfpathlineto{\pgfqpoint{5.876007in}{0.375136in}}%
\pgfpathlineto{\pgfqpoint{5.876453in}{0.506237in}}%
\pgfpathlineto{\pgfqpoint{5.877506in}{1.043221in}}%
\pgfpathlineto{\pgfqpoint{5.878207in}{0.929619in}}%
\pgfpathlineto{\pgfqpoint{5.879961in}{0.366548in}}%
\pgfpathlineto{\pgfqpoint{5.881141in}{0.478895in}}%
\pgfpathlineto{\pgfqpoint{5.881715in}{0.438090in}}%
\pgfpathlineto{\pgfqpoint{5.882385in}{0.367142in}}%
\pgfpathlineto{\pgfqpoint{5.882767in}{0.431872in}}%
\pgfpathlineto{\pgfqpoint{5.884394in}{1.120186in}}%
\pgfpathlineto{\pgfqpoint{5.885255in}{0.969615in}}%
\pgfpathlineto{\pgfqpoint{5.886913in}{0.384032in}}%
\pgfpathlineto{\pgfqpoint{5.887678in}{0.487228in}}%
\pgfpathlineto{\pgfqpoint{5.888252in}{0.548391in}}%
\pgfpathlineto{\pgfqpoint{5.888826in}{0.501753in}}%
\pgfpathlineto{\pgfqpoint{5.889145in}{0.481801in}}%
\pgfpathlineto{\pgfqpoint{5.889368in}{0.497851in}}%
\pgfpathlineto{\pgfqpoint{5.889368in}{0.497851in}}%
\pgfpathlineto{\pgfqpoint{5.890261in}{0.804930in}}%
\pgfpathlineto{\pgfqpoint{5.891218in}{0.979156in}}%
\pgfpathlineto{\pgfqpoint{5.891696in}{0.937410in}}%
\pgfpathlineto{\pgfqpoint{5.892940in}{0.510887in}}%
\pgfpathlineto{\pgfqpoint{5.893769in}{0.363957in}}%
\pgfpathlineto{\pgfqpoint{5.894343in}{0.394910in}}%
\pgfpathlineto{\pgfqpoint{5.895300in}{0.462929in}}%
\pgfpathlineto{\pgfqpoint{5.895938in}{0.440684in}}%
\pgfpathlineto{\pgfqpoint{5.896033in}{0.439682in}}%
\pgfpathlineto{\pgfqpoint{5.896097in}{0.440649in}}%
\pgfpathlineto{\pgfqpoint{5.896097in}{0.440649in}}%
\pgfpathlineto{\pgfqpoint{5.896480in}{0.486889in}}%
\pgfpathlineto{\pgfqpoint{5.897500in}{0.727577in}}%
\pgfpathlineto{\pgfqpoint{5.898170in}{0.632103in}}%
\pgfpathlineto{\pgfqpoint{5.899573in}{0.363349in}}%
\pgfpathlineto{\pgfqpoint{5.900051in}{0.447271in}}%
\pgfpathlineto{\pgfqpoint{5.901263in}{0.878032in}}%
\pgfpathlineto{\pgfqpoint{5.902028in}{0.784475in}}%
\pgfpathlineto{\pgfqpoint{5.904260in}{0.365207in}}%
\pgfpathlineto{\pgfqpoint{5.905345in}{0.404065in}}%
\pgfpathlineto{\pgfqpoint{5.906397in}{0.361716in}}%
\pgfpathlineto{\pgfqpoint{5.906907in}{0.390040in}}%
\pgfpathlineto{\pgfqpoint{5.907736in}{0.638865in}}%
\pgfpathlineto{\pgfqpoint{5.908821in}{0.990185in}}%
\pgfpathlineto{\pgfqpoint{5.909395in}{0.909706in}}%
\pgfpathlineto{\pgfqpoint{5.912009in}{0.388651in}}%
\pgfpathlineto{\pgfqpoint{5.912647in}{0.406227in}}%
\pgfpathlineto{\pgfqpoint{5.912870in}{0.408824in}}%
\pgfpathlineto{\pgfqpoint{5.913062in}{0.406830in}}%
\pgfpathlineto{\pgfqpoint{5.913062in}{0.406830in}}%
\pgfpathlineto{\pgfqpoint{5.914114in}{0.374547in}}%
\pgfpathlineto{\pgfqpoint{5.914624in}{0.396604in}}%
\pgfpathlineto{\pgfqpoint{5.915996in}{0.631184in}}%
\pgfpathlineto{\pgfqpoint{5.916952in}{0.704064in}}%
\pgfpathlineto{\pgfqpoint{5.917431in}{0.684967in}}%
\pgfpathlineto{\pgfqpoint{5.918866in}{0.478845in}}%
\pgfpathlineto{\pgfqpoint{5.920141in}{0.365461in}}%
\pgfpathlineto{\pgfqpoint{5.920619in}{0.372031in}}%
\pgfpathlineto{\pgfqpoint{5.921098in}{0.377117in}}%
\pgfpathlineto{\pgfqpoint{5.921608in}{0.372009in}}%
\pgfpathlineto{\pgfqpoint{5.921608in}{0.372009in}}%
\pgfpathlineto{\pgfqpoint{5.922310in}{0.362180in}}%
\pgfpathlineto{\pgfqpoint{5.922692in}{0.370403in}}%
\pgfpathlineto{\pgfqpoint{5.923521in}{0.462510in}}%
\pgfpathlineto{\pgfqpoint{5.924701in}{0.560101in}}%
\pgfpathlineto{\pgfqpoint{5.925180in}{0.549300in}}%
\pgfpathlineto{\pgfqpoint{5.926455in}{0.442834in}}%
\pgfpathlineto{\pgfqpoint{5.927571in}{0.366204in}}%
\pgfpathlineto{\pgfqpoint{5.928081in}{0.385695in}}%
\pgfpathlineto{\pgfqpoint{5.929867in}{0.483076in}}%
\pgfpathlineto{\pgfqpoint{5.930409in}{0.472631in}}%
\pgfpathlineto{\pgfqpoint{5.932929in}{0.364344in}}%
\pgfpathlineto{\pgfqpoint{5.934395in}{0.365342in}}%
\pgfpathlineto{\pgfqpoint{5.934938in}{0.371484in}}%
\pgfpathlineto{\pgfqpoint{5.935703in}{0.415817in}}%
\pgfpathlineto{\pgfqpoint{5.937808in}{0.514450in}}%
\pgfpathlineto{\pgfqpoint{5.939944in}{0.562625in}}%
\pgfpathlineto{\pgfqpoint{5.940614in}{0.542298in}}%
\pgfpathlineto{\pgfqpoint{5.942463in}{0.461963in}}%
\pgfpathlineto{\pgfqpoint{5.942973in}{0.467078in}}%
\pgfpathlineto{\pgfqpoint{5.944345in}{0.517568in}}%
\pgfpathlineto{\pgfqpoint{5.945493in}{0.542342in}}%
\pgfpathlineto{\pgfqpoint{5.945971in}{0.539088in}}%
\pgfpathlineto{\pgfqpoint{5.946896in}{0.512158in}}%
\pgfpathlineto{\pgfqpoint{5.949574in}{0.407830in}}%
\pgfpathlineto{\pgfqpoint{5.950053in}{0.411945in}}%
\pgfpathlineto{\pgfqpoint{5.953975in}{0.492298in}}%
\pgfpathlineto{\pgfqpoint{5.954996in}{0.481634in}}%
\pgfpathlineto{\pgfqpoint{5.955474in}{0.478889in}}%
\pgfpathlineto{\pgfqpoint{5.956048in}{0.481709in}}%
\pgfpathlineto{\pgfqpoint{5.956048in}{0.481709in}}%
\pgfpathlineto{\pgfqpoint{5.956367in}{0.482845in}}%
\pgfpathlineto{\pgfqpoint{5.956590in}{0.481813in}}%
\pgfpathlineto{\pgfqpoint{5.956590in}{0.481813in}}%
\pgfpathlineto{\pgfqpoint{5.957260in}{0.464631in}}%
\pgfpathlineto{\pgfqpoint{5.958950in}{0.407828in}}%
\pgfpathlineto{\pgfqpoint{5.959556in}{0.413520in}}%
\pgfpathlineto{\pgfqpoint{5.960640in}{0.454644in}}%
\pgfpathlineto{\pgfqpoint{5.962394in}{0.591347in}}%
\pgfpathlineto{\pgfqpoint{5.963032in}{0.535306in}}%
\pgfpathlineto{\pgfqpoint{5.964977in}{0.386302in}}%
\pgfpathlineto{\pgfqpoint{5.965072in}{0.386660in}}%
\pgfpathlineto{\pgfqpoint{5.965583in}{0.398429in}}%
\pgfpathlineto{\pgfqpoint{5.967432in}{0.476592in}}%
\pgfpathlineto{\pgfqpoint{5.968229in}{0.460409in}}%
\pgfpathlineto{\pgfqpoint{5.968995in}{0.450361in}}%
\pgfpathlineto{\pgfqpoint{5.969601in}{0.452639in}}%
\pgfpathlineto{\pgfqpoint{5.970302in}{0.462991in}}%
\pgfpathlineto{\pgfqpoint{5.971163in}{0.527604in}}%
\pgfpathlineto{\pgfqpoint{5.972821in}{0.716513in}}%
\pgfpathlineto{\pgfqpoint{5.973459in}{0.676701in}}%
\pgfpathlineto{\pgfqpoint{5.976521in}{0.363506in}}%
\pgfpathlineto{\pgfqpoint{5.977158in}{0.379926in}}%
\pgfpathlineto{\pgfqpoint{5.981176in}{0.509327in}}%
\pgfpathlineto{\pgfqpoint{5.981878in}{0.540737in}}%
\pgfpathlineto{\pgfqpoint{5.983982in}{0.725203in}}%
\pgfpathlineto{\pgfqpoint{5.984875in}{0.691414in}}%
\pgfpathlineto{\pgfqpoint{5.988319in}{0.549296in}}%
\pgfpathlineto{\pgfqpoint{5.989627in}{0.517417in}}%
\pgfpathlineto{\pgfqpoint{5.991540in}{0.426193in}}%
\pgfpathlineto{\pgfqpoint{5.992210in}{0.440025in}}%
\pgfpathlineto{\pgfqpoint{5.993740in}{0.494031in}}%
\pgfpathlineto{\pgfqpoint{5.994378in}{0.483615in}}%
\pgfpathlineto{\pgfqpoint{5.997440in}{0.428534in}}%
\pgfpathlineto{\pgfqpoint{6.001107in}{0.381849in}}%
\pgfpathlineto{\pgfqpoint{6.001649in}{0.377959in}}%
\pgfpathlineto{\pgfqpoint{6.002063in}{0.381661in}}%
\pgfpathlineto{\pgfqpoint{6.002063in}{0.381661in}}%
\pgfpathlineto{\pgfqpoint{6.002956in}{0.420004in}}%
\pgfpathlineto{\pgfqpoint{6.005316in}{0.545922in}}%
\pgfpathlineto{\pgfqpoint{6.005826in}{0.537142in}}%
\pgfpathlineto{\pgfqpoint{6.009111in}{0.403299in}}%
\pgfpathlineto{\pgfqpoint{6.009940in}{0.431380in}}%
\pgfpathlineto{\pgfqpoint{6.011662in}{0.516144in}}%
\pgfpathlineto{\pgfqpoint{6.012204in}{0.505110in}}%
\pgfpathlineto{\pgfqpoint{6.015042in}{0.372360in}}%
\pgfpathlineto{\pgfqpoint{6.015999in}{0.399174in}}%
\pgfpathlineto{\pgfqpoint{6.019634in}{0.527332in}}%
\pgfpathlineto{\pgfqpoint{6.019825in}{0.527971in}}%
\pgfpathlineto{\pgfqpoint{6.020017in}{0.527413in}}%
\pgfpathlineto{\pgfqpoint{6.020017in}{0.527413in}}%
\pgfpathlineto{\pgfqpoint{6.020846in}{0.514844in}}%
\pgfpathlineto{\pgfqpoint{6.021452in}{0.507803in}}%
\pgfpathlineto{\pgfqpoint{6.021898in}{0.514711in}}%
\pgfpathlineto{\pgfqpoint{6.022919in}{0.585641in}}%
\pgfpathlineto{\pgfqpoint{6.024354in}{0.674417in}}%
\pgfpathlineto{\pgfqpoint{6.024832in}{0.663442in}}%
\pgfpathlineto{\pgfqpoint{6.026139in}{0.550749in}}%
\pgfpathlineto{\pgfqpoint{6.028085in}{0.417912in}}%
\pgfpathlineto{\pgfqpoint{6.028435in}{0.423657in}}%
\pgfpathlineto{\pgfqpoint{6.029520in}{0.497583in}}%
\pgfpathlineto{\pgfqpoint{6.031752in}{0.592081in}}%
\pgfpathlineto{\pgfqpoint{6.032581in}{0.597711in}}%
\pgfpathlineto{\pgfqpoint{6.033027in}{0.594323in}}%
\pgfpathlineto{\pgfqpoint{6.033984in}{0.560615in}}%
\pgfpathlineto{\pgfqpoint{6.035642in}{0.500032in}}%
\pgfpathlineto{\pgfqpoint{6.036153in}{0.507030in}}%
\pgfpathlineto{\pgfqpoint{6.037556in}{0.543233in}}%
\pgfpathlineto{\pgfqpoint{6.038162in}{0.531194in}}%
\pgfpathlineto{\pgfqpoint{6.041319in}{0.389634in}}%
\pgfpathlineto{\pgfqpoint{6.042339in}{0.409443in}}%
\pgfpathlineto{\pgfqpoint{6.045847in}{0.497032in}}%
\pgfpathlineto{\pgfqpoint{6.046644in}{0.499704in}}%
\pgfpathlineto{\pgfqpoint{6.047951in}{0.506008in}}%
\pgfpathlineto{\pgfqpoint{6.048525in}{0.504351in}}%
\pgfpathlineto{\pgfqpoint{6.049068in}{0.502670in}}%
\pgfpathlineto{\pgfqpoint{6.049450in}{0.504318in}}%
\pgfpathlineto{\pgfqpoint{6.049450in}{0.504318in}}%
\pgfpathlineto{\pgfqpoint{6.050279in}{0.522954in}}%
\pgfpathlineto{\pgfqpoint{6.052384in}{0.597239in}}%
\pgfpathlineto{\pgfqpoint{6.053022in}{0.582649in}}%
\pgfpathlineto{\pgfqpoint{6.055158in}{0.433951in}}%
\pgfpathlineto{\pgfqpoint{6.057454in}{0.365287in}}%
\pgfpathlineto{\pgfqpoint{6.057646in}{0.364924in}}%
\pgfpathlineto{\pgfqpoint{6.057837in}{0.365313in}}%
\pgfpathlineto{\pgfqpoint{6.057837in}{0.365313in}}%
\pgfpathlineto{\pgfqpoint{6.058666in}{0.373376in}}%
\pgfpathlineto{\pgfqpoint{6.060133in}{0.386691in}}%
\pgfpathlineto{\pgfqpoint{6.060611in}{0.385145in}}%
\pgfpathlineto{\pgfqpoint{6.063194in}{0.363367in}}%
\pgfpathlineto{\pgfqpoint{6.064087in}{0.369240in}}%
\pgfpathlineto{\pgfqpoint{6.065522in}{0.403432in}}%
\pgfpathlineto{\pgfqpoint{6.069285in}{0.489231in}}%
\pgfpathlineto{\pgfqpoint{6.070720in}{0.518804in}}%
\pgfpathlineto{\pgfqpoint{6.074196in}{0.589154in}}%
\pgfpathlineto{\pgfqpoint{6.075503in}{0.596874in}}%
\pgfpathlineto{\pgfqpoint{6.075950in}{0.594473in}}%
\pgfpathlineto{\pgfqpoint{6.076843in}{0.571071in}}%
\pgfpathlineto{\pgfqpoint{6.079202in}{0.477447in}}%
\pgfpathlineto{\pgfqpoint{6.079872in}{0.488985in}}%
\pgfpathlineto{\pgfqpoint{6.083507in}{0.620510in}}%
\pgfpathlineto{\pgfqpoint{6.084719in}{0.614771in}}%
\pgfpathlineto{\pgfqpoint{6.085453in}{0.612459in}}%
\pgfpathlineto{\pgfqpoint{6.085931in}{0.614000in}}%
\pgfpathlineto{\pgfqpoint{6.086920in}{0.627899in}}%
\pgfpathlineto{\pgfqpoint{6.091543in}{0.733194in}}%
\pgfpathlineto{\pgfqpoint{6.092532in}{0.726159in}}%
\pgfpathlineto{\pgfqpoint{6.093744in}{0.690869in}}%
\pgfpathlineto{\pgfqpoint{6.095816in}{0.543437in}}%
\pgfpathlineto{\pgfqpoint{6.098623in}{0.406957in}}%
\pgfpathlineto{\pgfqpoint{6.100919in}{0.386188in}}%
\pgfpathlineto{\pgfqpoint{6.102991in}{0.380033in}}%
\pgfpathlineto{\pgfqpoint{6.103215in}{0.380192in}}%
\pgfpathlineto{\pgfqpoint{6.104012in}{0.383084in}}%
\pgfpathlineto{\pgfqpoint{6.105351in}{0.398742in}}%
\pgfpathlineto{\pgfqpoint{6.107839in}{0.461102in}}%
\pgfpathlineto{\pgfqpoint{6.111346in}{0.542436in}}%
\pgfpathlineto{\pgfqpoint{6.111570in}{0.541960in}}%
\pgfpathlineto{\pgfqpoint{6.112303in}{0.533005in}}%
\pgfpathlineto{\pgfqpoint{6.113961in}{0.477360in}}%
\pgfpathlineto{\pgfqpoint{6.117628in}{0.367033in}}%
\pgfpathlineto{\pgfqpoint{6.118808in}{0.362056in}}%
\pgfpathlineto{\pgfqpoint{6.119223in}{0.362616in}}%
\pgfpathlineto{\pgfqpoint{6.120467in}{0.368837in}}%
\pgfpathlineto{\pgfqpoint{6.126366in}{0.416253in}}%
\pgfpathlineto{\pgfqpoint{6.128056in}{0.425702in}}%
\pgfpathlineto{\pgfqpoint{6.128375in}{0.425310in}}%
\pgfpathlineto{\pgfqpoint{6.129268in}{0.420115in}}%
\pgfpathlineto{\pgfqpoint{6.131659in}{0.388191in}}%
\pgfpathlineto{\pgfqpoint{6.133541in}{0.374160in}}%
\pgfpathlineto{\pgfqpoint{6.133796in}{0.374490in}}%
\pgfpathlineto{\pgfqpoint{6.134561in}{0.379612in}}%
\pgfpathlineto{\pgfqpoint{6.136092in}{0.408743in}}%
\pgfpathlineto{\pgfqpoint{6.140142in}{0.485171in}}%
\pgfpathlineto{\pgfqpoint{6.140365in}{0.485113in}}%
\pgfpathlineto{\pgfqpoint{6.140588in}{0.484569in}}%
\pgfpathlineto{\pgfqpoint{6.140588in}{0.484569in}}%
\pgfpathlineto{\pgfqpoint{6.141545in}{0.477074in}}%
\pgfpathlineto{\pgfqpoint{6.143490in}{0.440069in}}%
\pgfpathlineto{\pgfqpoint{6.145659in}{0.401715in}}%
\pgfpathlineto{\pgfqpoint{6.146041in}{0.404136in}}%
\pgfpathlineto{\pgfqpoint{6.146902in}{0.429923in}}%
\pgfpathlineto{\pgfqpoint{6.148624in}{0.568540in}}%
\pgfpathlineto{\pgfqpoint{6.151845in}{0.784493in}}%
\pgfpathlineto{\pgfqpoint{6.152260in}{0.786987in}}%
\pgfpathlineto{\pgfqpoint{6.152674in}{0.784425in}}%
\pgfpathlineto{\pgfqpoint{6.152674in}{0.784425in}}%
\pgfpathlineto{\pgfqpoint{6.153790in}{0.757654in}}%
\pgfpathlineto{\pgfqpoint{6.157362in}{0.595933in}}%
\pgfpathlineto{\pgfqpoint{6.159339in}{0.551223in}}%
\pgfpathlineto{\pgfqpoint{6.159562in}{0.551906in}}%
\pgfpathlineto{\pgfqpoint{6.160328in}{0.564011in}}%
\pgfpathlineto{\pgfqpoint{6.162241in}{0.641078in}}%
\pgfpathlineto{\pgfqpoint{6.165653in}{0.752686in}}%
\pgfpathlineto{\pgfqpoint{6.165812in}{0.753008in}}%
\pgfpathlineto{\pgfqpoint{6.165972in}{0.752699in}}%
\pgfpathlineto{\pgfqpoint{6.165972in}{0.752699in}}%
\pgfpathlineto{\pgfqpoint{6.166578in}{0.745457in}}%
\pgfpathlineto{\pgfqpoint{6.167853in}{0.697073in}}%
\pgfpathlineto{\pgfqpoint{6.170723in}{0.475834in}}%
\pgfpathlineto{\pgfqpoint{6.172509in}{0.397419in}}%
\pgfpathlineto{\pgfqpoint{6.172796in}{0.399895in}}%
\pgfpathlineto{\pgfqpoint{6.173625in}{0.433911in}}%
\pgfpathlineto{\pgfqpoint{6.176081in}{0.662137in}}%
\pgfpathlineto{\pgfqpoint{6.178823in}{0.812255in}}%
\pgfpathlineto{\pgfqpoint{6.179588in}{0.818322in}}%
\pgfpathlineto{\pgfqpoint{6.180099in}{0.815646in}}%
\pgfpathlineto{\pgfqpoint{6.181310in}{0.792466in}}%
\pgfpathlineto{\pgfqpoint{6.184563in}{0.673387in}}%
\pgfpathlineto{\pgfqpoint{6.186381in}{0.635442in}}%
\pgfpathlineto{\pgfqpoint{6.186700in}{0.637109in}}%
\pgfpathlineto{\pgfqpoint{6.187529in}{0.657775in}}%
\pgfpathlineto{\pgfqpoint{6.189155in}{0.768822in}}%
\pgfpathlineto{\pgfqpoint{6.195437in}{1.262686in}}%
\pgfpathlineto{\pgfqpoint{6.195533in}{1.262505in}}%
\pgfpathlineto{\pgfqpoint{6.196043in}{1.255857in}}%
\pgfpathlineto{\pgfqpoint{6.197223in}{1.204482in}}%
\pgfpathlineto{\pgfqpoint{6.199455in}{0.989964in}}%
\pgfpathlineto{\pgfqpoint{6.205514in}{0.384423in}}%
\pgfpathlineto{\pgfqpoint{6.207076in}{0.361252in}}%
\pgfpathlineto{\pgfqpoint{6.207332in}{0.361795in}}%
\pgfpathlineto{\pgfqpoint{6.208193in}{0.370166in}}%
\pgfpathlineto{\pgfqpoint{6.210552in}{0.421616in}}%
\pgfpathlineto{\pgfqpoint{6.213741in}{0.472488in}}%
\pgfpathlineto{\pgfqpoint{6.214124in}{0.473005in}}%
\pgfpathlineto{\pgfqpoint{6.214475in}{0.472262in}}%
\pgfpathlineto{\pgfqpoint{6.214475in}{0.472262in}}%
\pgfpathlineto{\pgfqpoint{6.215495in}{0.463866in}}%
\pgfpathlineto{\pgfqpoint{6.217791in}{0.421118in}}%
\pgfpathlineto{\pgfqpoint{6.221076in}{0.372641in}}%
\pgfpathlineto{\pgfqpoint{6.221108in}{0.372650in}}%
\pgfpathlineto{\pgfqpoint{6.221554in}{0.374255in}}%
\pgfpathlineto{\pgfqpoint{6.222574in}{0.389326in}}%
\pgfpathlineto{\pgfqpoint{6.224424in}{0.457809in}}%
\pgfpathlineto{\pgfqpoint{6.230005in}{0.678305in}}%
\pgfpathlineto{\pgfqpoint{6.230132in}{0.678300in}}%
\pgfpathlineto{\pgfqpoint{6.230260in}{0.678002in}}%
\pgfpathlineto{\pgfqpoint{6.230260in}{0.678002in}}%
\pgfpathlineto{\pgfqpoint{6.230961in}{0.671317in}}%
\pgfpathlineto{\pgfqpoint{6.232524in}{0.629943in}}%
\pgfpathlineto{\pgfqpoint{6.240528in}{0.361324in}}%
\pgfpathlineto{\pgfqpoint{6.241006in}{0.363656in}}%
\pgfpathlineto{\pgfqpoint{6.241963in}{0.385180in}}%
\pgfpathlineto{\pgfqpoint{6.243621in}{0.483651in}}%
\pgfpathlineto{\pgfqpoint{6.251083in}{1.003880in}}%
\pgfpathlineto{\pgfqpoint{6.251848in}{1.007759in}}%
\pgfpathlineto{\pgfqpoint{6.252390in}{1.006135in}}%
\pgfpathlineto{\pgfqpoint{6.253666in}{0.991882in}}%
\pgfpathlineto{\pgfqpoint{6.257556in}{0.914362in}}%
\pgfpathlineto{\pgfqpoint{6.260618in}{0.818423in}}%
\pgfpathlineto{\pgfqpoint{6.264253in}{0.613707in}}%
\pgfpathlineto{\pgfqpoint{6.268813in}{0.395677in}}%
\pgfpathlineto{\pgfqpoint{6.271237in}{0.362971in}}%
\pgfpathlineto{\pgfqpoint{6.271843in}{0.362037in}}%
\pgfpathlineto{\pgfqpoint{6.272353in}{0.363001in}}%
\pgfpathlineto{\pgfqpoint{6.273596in}{0.371127in}}%
\pgfpathlineto{\pgfqpoint{6.276020in}{0.404787in}}%
\pgfpathlineto{\pgfqpoint{6.280740in}{0.466658in}}%
\pgfpathlineto{\pgfqpoint{6.281441in}{0.467629in}}%
\pgfpathlineto{\pgfqpoint{6.281951in}{0.466891in}}%
\pgfpathlineto{\pgfqpoint{6.283482in}{0.460020in}}%
\pgfpathlineto{\pgfqpoint{6.285268in}{0.453764in}}%
\pgfpathlineto{\pgfqpoint{6.285650in}{0.454346in}}%
\pgfpathlineto{\pgfqpoint{6.286575in}{0.460476in}}%
\pgfpathlineto{\pgfqpoint{6.288138in}{0.489408in}}%
\pgfpathlineto{\pgfqpoint{6.290944in}{0.593054in}}%
\pgfpathlineto{\pgfqpoint{6.296174in}{0.771421in}}%
\pgfpathlineto{\pgfqpoint{6.299171in}{0.806509in}}%
\pgfpathlineto{\pgfqpoint{6.305645in}{0.848729in}}%
\pgfpathlineto{\pgfqpoint{6.306059in}{0.848201in}}%
\pgfpathlineto{\pgfqpoint{6.307016in}{0.842670in}}%
\pgfpathlineto{\pgfqpoint{6.308642in}{0.817198in}}%
\pgfpathlineto{\pgfqpoint{6.311161in}{0.735950in}}%
\pgfpathlineto{\pgfqpoint{6.321238in}{0.364737in}}%
\pgfpathlineto{\pgfqpoint{6.321940in}{0.362707in}}%
\pgfpathlineto{\pgfqpoint{6.322450in}{0.363947in}}%
\pgfpathlineto{\pgfqpoint{6.323534in}{0.374704in}}%
\pgfpathlineto{\pgfqpoint{6.325288in}{0.418796in}}%
\pgfpathlineto{\pgfqpoint{6.327807in}{0.548624in}}%
\pgfpathlineto{\pgfqpoint{6.334058in}{0.889489in}}%
\pgfpathlineto{\pgfqpoint{6.334855in}{0.894270in}}%
\pgfpathlineto{\pgfqpoint{6.335365in}{0.892185in}}%
\pgfpathlineto{\pgfqpoint{6.336545in}{0.873957in}}%
\pgfpathlineto{\pgfqpoint{6.338969in}{0.794158in}}%
\pgfpathlineto{\pgfqpoint{6.345761in}{0.563115in}}%
\pgfpathlineto{\pgfqpoint{6.348216in}{0.542644in}}%
\pgfpathlineto{\pgfqpoint{6.349556in}{0.541207in}}%
\pgfpathlineto{\pgfqpoint{6.349811in}{0.541349in}}%
\pgfpathlineto{\pgfqpoint{6.351788in}{0.544236in}}%
\pgfpathlineto{\pgfqpoint{6.358453in}{0.557568in}}%
\pgfpathlineto{\pgfqpoint{6.360557in}{0.577254in}}%
\pgfpathlineto{\pgfqpoint{6.363778in}{0.632872in}}%
\pgfpathlineto{\pgfqpoint{6.369422in}{0.725144in}}%
\pgfpathlineto{\pgfqpoint{6.370857in}{0.730249in}}%
\pgfpathlineto{\pgfqpoint{6.371208in}{0.729868in}}%
\pgfpathlineto{\pgfqpoint{6.372197in}{0.725166in}}%
\pgfpathlineto{\pgfqpoint{6.373951in}{0.703438in}}%
\pgfpathlineto{\pgfqpoint{6.376789in}{0.635521in}}%
\pgfpathlineto{\pgfqpoint{6.385016in}{0.424739in}}%
\pgfpathlineto{\pgfqpoint{6.387854in}{0.404768in}}%
\pgfpathlineto{\pgfqpoint{6.390214in}{0.400572in}}%
\pgfpathlineto{\pgfqpoint{6.392095in}{0.400918in}}%
\pgfpathlineto{\pgfqpoint{6.394200in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{6.396655in}{0.412039in}}%
\pgfpathlineto{\pgfqpoint{6.399780in}{0.431284in}}%
\pgfpathlineto{\pgfqpoint{6.408996in}{0.493333in}}%
\pgfpathlineto{\pgfqpoint{6.411037in}{0.495135in}}%
\pgfpathlineto{\pgfqpoint{6.412568in}{0.493413in}}%
\pgfpathlineto{\pgfqpoint{6.415980in}{0.484933in}}%
\pgfpathlineto{\pgfqpoint{6.418882in}{0.480648in}}%
\pgfpathlineto{\pgfqpoint{6.420157in}{0.481769in}}%
\pgfpathlineto{\pgfqpoint{6.421879in}{0.487139in}}%
\pgfpathlineto{\pgfqpoint{6.424622in}{0.504463in}}%
\pgfpathlineto{\pgfqpoint{6.435560in}{0.582363in}}%
\pgfpathlineto{\pgfqpoint{6.442798in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{6.447327in}{0.648645in}}%
\pgfpathlineto{\pgfqpoint{6.453641in}{0.695587in}}%
\pgfpathlineto{\pgfqpoint{6.456160in}{0.701408in}}%
\pgfpathlineto{\pgfqpoint{6.457308in}{0.700559in}}%
\pgfpathlineto{\pgfqpoint{6.458902in}{0.695504in}}%
\pgfpathlineto{\pgfqpoint{6.461326in}{0.679119in}}%
\pgfpathlineto{\pgfqpoint{6.464897in}{0.637520in}}%
\pgfpathlineto{\pgfqpoint{6.476696in}{0.486786in}}%
\pgfpathlineto{\pgfqpoint{6.478163in}{0.484591in}}%
\pgfpathlineto{\pgfqpoint{6.478450in}{0.484775in}}%
\pgfpathlineto{\pgfqpoint{6.479630in}{0.487513in}}%
\pgfpathlineto{\pgfqpoint{6.481735in}{0.499321in}}%
\pgfpathlineto{\pgfqpoint{6.485753in}{0.537414in}}%
\pgfpathlineto{\pgfqpoint{6.495224in}{0.627299in}}%
\pgfpathlineto{\pgfqpoint{6.500581in}{0.656833in}}%
\pgfpathlineto{\pgfqpoint{6.505843in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{6.510466in}{0.682947in}}%
\pgfpathlineto{\pgfqpoint{6.513687in}{0.685044in}}%
\pgfpathlineto{\pgfqpoint{6.516111in}{0.684157in}}%
\pgfpathlineto{\pgfqpoint{6.518821in}{0.680449in}}%
\pgfpathlineto{\pgfqpoint{6.522393in}{0.671239in}}%
\pgfpathlineto{\pgfqpoint{6.527559in}{0.650876in}}%
\pgfpathlineto{\pgfqpoint{6.562892in}{0.486194in}}%
\pgfpathlineto{\pgfqpoint{6.578677in}{0.391937in}}%
\pgfpathlineto{\pgfqpoint{6.582471in}{0.382763in}}%
\pgfpathlineto{\pgfqpoint{6.585118in}{0.381068in}}%
\pgfpathlineto{\pgfqpoint{6.587318in}{0.382280in}}%
\pgfpathlineto{\pgfqpoint{6.590316in}{0.386965in}}%
\pgfpathlineto{\pgfqpoint{6.595610in}{0.400217in}}%
\pgfpathlineto{\pgfqpoint{6.606420in}{0.426963in}}%
\pgfpathlineto{\pgfqpoint{6.613180in}{0.437402in}}%
\pgfpathlineto{\pgfqpoint{6.623576in}{0.452562in}}%
\pgfpathlineto{\pgfqpoint{6.628264in}{0.464680in}}%
\pgfpathlineto{\pgfqpoint{6.633175in}{0.484093in}}%
\pgfpathlineto{\pgfqpoint{6.638914in}{0.516778in}}%
\pgfpathlineto{\pgfqpoint{6.646823in}{0.576420in}}%
\pgfpathlineto{\pgfqpoint{6.663915in}{0.707769in}}%
\pgfpathlineto{\pgfqpoint{6.670740in}{0.742205in}}%
\pgfpathlineto{\pgfqpoint{6.676320in}{0.760046in}}%
\pgfpathlineto{\pgfqpoint{6.680944in}{0.768224in}}%
\pgfpathlineto{\pgfqpoint{6.684771in}{0.771010in}}%
\pgfpathlineto{\pgfqpoint{6.688215in}{0.770912in}}%
\pgfpathlineto{\pgfqpoint{6.692169in}{0.768380in}}%
\pgfpathlineto{\pgfqpoint{6.697973in}{0.761615in}}%
\pgfpathlineto{\pgfqpoint{6.709484in}{0.748003in}}%
\pgfpathlineto{\pgfqpoint{6.713566in}{0.746564in}}%
\pgfpathlineto{\pgfqpoint{6.716883in}{0.747709in}}%
\pgfpathlineto{\pgfqpoint{6.720327in}{0.751452in}}%
\pgfpathlineto{\pgfqpoint{6.724440in}{0.759568in}}%
\pgfpathlineto{\pgfqpoint{6.729542in}{0.775067in}}%
\pgfpathlineto{\pgfqpoint{6.736239in}{0.803257in}}%
\pgfpathlineto{\pgfqpoint{6.746858in}{0.859112in}}%
\pgfpathlineto{\pgfqpoint{6.767426in}{0.967163in}}%
\pgfpathlineto{\pgfqpoint{6.778811in}{1.014465in}}%
\pgfpathlineto{\pgfqpoint{6.789493in}{1.049714in}}%
\pgfpathlineto{\pgfqpoint{6.800080in}{1.077243in}}%
\pgfpathlineto{\pgfqpoint{6.810859in}{1.099250in}}%
\pgfpathlineto{\pgfqpoint{6.822052in}{1.117157in}}%
\pgfpathlineto{\pgfqpoint{6.833883in}{1.131947in}}%
\pgfpathlineto{\pgfqpoint{6.846606in}{1.144323in}}%
\pgfpathlineto{\pgfqpoint{6.860605in}{1.154835in}}%
\pgfpathlineto{\pgfqpoint{6.875625in}{1.163490in}}%
\pgfpathlineto{\pgfqpoint{6.875625in}{1.163490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.600105in}{0.361250in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.856364in}{0.361250in}}%
\pgfpathlineto{\pgfqpoint{5.856364in}{1.667899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.600105in}{0.361250in}}{\pgfqpoint{1.275520in}{1.306649in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.573854in}{0.361250in}}%
\pgfpathlineto{\pgfqpoint{6.573854in}{1.667899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.600105in}{1.667899in}}%
\pgfpathlineto{\pgfqpoint{6.875625in}{1.667899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.875625in}{0.361250in}}%
\pgfpathlineto{\pgfqpoint{6.875625in}{1.667899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.600105in}{0.361250in}}%
\pgfpathlineto{\pgfqpoint{6.875625in}{0.361250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.600105in}{0.361250in}}%
\pgfpathlineto{\pgfqpoint{5.600105in}{1.667899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600105in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600105in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.600105in,y=0.305694in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070759in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070759in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.070759in,y=0.305694in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.541413in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.541413in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.541413in,y=0.305694in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.741786in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.741786in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.824664in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.824664in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.883467in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.883467in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.929078in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.929078in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966345in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966345in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997854in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997854in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025148in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025148in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.049223in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.049223in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.212440in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.212440in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295318in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.295318in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.354121in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.354121in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.399732in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.399732in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.436999in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.436999in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.468508in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.468508in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.495802in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.495802in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.519877in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.519877in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.683094in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.683094in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.765972in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.765972in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.824775in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.824775in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.870386in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.870386in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.237865in,y=0.135405in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Period [days]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600105in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875625in}{0.361250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.544550in,y=0.361250in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600105in}{0.552828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875625in}{0.552828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.544550in,y=0.552828in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600105in}{0.744405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875625in}{0.744405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.544550in,y=0.744405in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600105in}{0.935983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875625in}{0.935983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.544550in,y=0.935983in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600105in}{1.127561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875625in}{1.127561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.544550in,y=1.127561in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600105in}{1.319139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875625in}{1.319139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.544550in,y=1.319139in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600105in}{1.510716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875625in}{1.510716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.544550in,y=1.510716in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.856364in,y=1.450124in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 35.0}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/habitablezone2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.187500in}{3.187500in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{3.187500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.187500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478125in}{0.318750in}}%
\pgfpathlineto{\pgfqpoint{3.028125in}{0.318750in}}%
\pgfpathlineto{\pgfqpoint{3.028125in}{2.868750in}}%
\pgfpathlineto{\pgfqpoint{0.478125in}{2.868750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.318750in}}{\pgfqpoint{2.550000in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653312in}{0.318750in}}%
\pgfpathlineto{\pgfqpoint{1.190414in}{0.318750in}}%
\pgfpathlineto{\pgfqpoint{1.190073in}{0.321303in}}%
\pgfpathlineto{\pgfqpoint{1.189731in}{0.323855in}}%
\pgfpathlineto{\pgfqpoint{1.189390in}{0.326408in}}%
\pgfpathlineto{\pgfqpoint{1.189047in}{0.328960in}}%
\pgfpathlineto{\pgfqpoint{1.188704in}{0.331513in}}%
\pgfpathlineto{\pgfqpoint{1.188361in}{0.334065in}}%
\pgfpathlineto{\pgfqpoint{1.188017in}{0.336618in}}%
\pgfpathlineto{\pgfqpoint{1.187673in}{0.339170in}}%
\pgfpathlineto{\pgfqpoint{1.187328in}{0.341723in}}%
\pgfpathlineto{\pgfqpoint{1.186982in}{0.344276in}}%
\pgfpathlineto{\pgfqpoint{1.186636in}{0.346828in}}%
\pgfpathlineto{\pgfqpoint{1.186290in}{0.349381in}}%
\pgfpathlineto{\pgfqpoint{1.185943in}{0.351933in}}%
\pgfpathlineto{\pgfqpoint{1.185596in}{0.354486in}}%
\pgfpathlineto{\pgfqpoint{1.185248in}{0.357038in}}%
\pgfpathlineto{\pgfqpoint{1.184899in}{0.359591in}}%
\pgfpathlineto{\pgfqpoint{1.184550in}{0.362143in}}%
\pgfpathlineto{\pgfqpoint{1.184200in}{0.364696in}}%
\pgfpathlineto{\pgfqpoint{1.183850in}{0.367248in}}%
\pgfpathlineto{\pgfqpoint{1.183500in}{0.369801in}}%
\pgfpathlineto{\pgfqpoint{1.183149in}{0.372354in}}%
\pgfpathlineto{\pgfqpoint{1.182797in}{0.374906in}}%
\pgfpathlineto{\pgfqpoint{1.182445in}{0.377459in}}%
\pgfpathlineto{\pgfqpoint{1.182092in}{0.380011in}}%
\pgfpathlineto{\pgfqpoint{1.181739in}{0.382564in}}%
\pgfpathlineto{\pgfqpoint{1.181386in}{0.385116in}}%
\pgfpathlineto{\pgfqpoint{1.181031in}{0.387669in}}%
\pgfpathlineto{\pgfqpoint{1.180677in}{0.390221in}}%
\pgfpathlineto{\pgfqpoint{1.180321in}{0.392774in}}%
\pgfpathlineto{\pgfqpoint{1.179966in}{0.395327in}}%
\pgfpathlineto{\pgfqpoint{1.179610in}{0.397879in}}%
\pgfpathlineto{\pgfqpoint{1.179253in}{0.400432in}}%
\pgfpathlineto{\pgfqpoint{1.178895in}{0.402984in}}%
\pgfpathlineto{\pgfqpoint{1.178538in}{0.405537in}}%
\pgfpathlineto{\pgfqpoint{1.178179in}{0.408089in}}%
\pgfpathlineto{\pgfqpoint{1.177821in}{0.410642in}}%
\pgfpathlineto{\pgfqpoint{1.177461in}{0.413194in}}%
\pgfpathlineto{\pgfqpoint{1.177101in}{0.415747in}}%
\pgfpathlineto{\pgfqpoint{1.176741in}{0.418300in}}%
\pgfpathlineto{\pgfqpoint{1.176380in}{0.420852in}}%
\pgfpathlineto{\pgfqpoint{1.176019in}{0.423405in}}%
\pgfpathlineto{\pgfqpoint{1.175657in}{0.425957in}}%
\pgfpathlineto{\pgfqpoint{1.175294in}{0.428510in}}%
\pgfpathlineto{\pgfqpoint{1.174931in}{0.431062in}}%
\pgfpathlineto{\pgfqpoint{1.174568in}{0.433615in}}%
\pgfpathlineto{\pgfqpoint{1.174204in}{0.436167in}}%
\pgfpathlineto{\pgfqpoint{1.173839in}{0.438720in}}%
\pgfpathlineto{\pgfqpoint{1.173474in}{0.441273in}}%
\pgfpathlineto{\pgfqpoint{1.173109in}{0.443825in}}%
\pgfpathlineto{\pgfqpoint{1.172743in}{0.446378in}}%
\pgfpathlineto{\pgfqpoint{1.172376in}{0.448930in}}%
\pgfpathlineto{\pgfqpoint{1.172009in}{0.451483in}}%
\pgfpathlineto{\pgfqpoint{1.171641in}{0.454035in}}%
\pgfpathlineto{\pgfqpoint{1.171273in}{0.456588in}}%
\pgfpathlineto{\pgfqpoint{1.170904in}{0.459140in}}%
\pgfpathlineto{\pgfqpoint{1.170535in}{0.461693in}}%
\pgfpathlineto{\pgfqpoint{1.170165in}{0.464245in}}%
\pgfpathlineto{\pgfqpoint{1.169795in}{0.466798in}}%
\pgfpathlineto{\pgfqpoint{1.169424in}{0.469351in}}%
\pgfpathlineto{\pgfqpoint{1.169053in}{0.471903in}}%
\pgfpathlineto{\pgfqpoint{1.168681in}{0.474456in}}%
\pgfpathlineto{\pgfqpoint{1.168309in}{0.477008in}}%
\pgfpathlineto{\pgfqpoint{1.167936in}{0.479561in}}%
\pgfpathlineto{\pgfqpoint{1.167563in}{0.482113in}}%
\pgfpathlineto{\pgfqpoint{1.167189in}{0.484666in}}%
\pgfpathlineto{\pgfqpoint{1.166815in}{0.487218in}}%
\pgfpathlineto{\pgfqpoint{1.166440in}{0.489771in}}%
\pgfpathlineto{\pgfqpoint{1.166065in}{0.492324in}}%
\pgfpathlineto{\pgfqpoint{1.165689in}{0.494876in}}%
\pgfpathlineto{\pgfqpoint{1.165312in}{0.497429in}}%
\pgfpathlineto{\pgfqpoint{1.164935in}{0.499981in}}%
\pgfpathlineto{\pgfqpoint{1.164558in}{0.502534in}}%
\pgfpathlineto{\pgfqpoint{1.164180in}{0.505086in}}%
\pgfpathlineto{\pgfqpoint{1.163801in}{0.507639in}}%
\pgfpathlineto{\pgfqpoint{1.163422in}{0.510191in}}%
\pgfpathlineto{\pgfqpoint{1.163043in}{0.512744in}}%
\pgfpathlineto{\pgfqpoint{1.162663in}{0.515297in}}%
\pgfpathlineto{\pgfqpoint{1.162282in}{0.517849in}}%
\pgfpathlineto{\pgfqpoint{1.161901in}{0.520402in}}%
\pgfpathlineto{\pgfqpoint{1.161519in}{0.522954in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.525507in}}%
\pgfpathlineto{\pgfqpoint{1.160754in}{0.528059in}}%
\pgfpathlineto{\pgfqpoint{1.160371in}{0.530612in}}%
\pgfpathlineto{\pgfqpoint{1.159988in}{0.533164in}}%
\pgfpathlineto{\pgfqpoint{1.159603in}{0.535717in}}%
\pgfpathlineto{\pgfqpoint{1.159219in}{0.538270in}}%
\pgfpathlineto{\pgfqpoint{1.158833in}{0.540822in}}%
\pgfpathlineto{\pgfqpoint{1.158448in}{0.543375in}}%
\pgfpathlineto{\pgfqpoint{1.158061in}{0.545927in}}%
\pgfpathlineto{\pgfqpoint{1.157675in}{0.548480in}}%
\pgfpathlineto{\pgfqpoint{1.157287in}{0.551032in}}%
\pgfpathlineto{\pgfqpoint{1.156900in}{0.553585in}}%
\pgfpathlineto{\pgfqpoint{1.156511in}{0.556137in}}%
\pgfpathlineto{\pgfqpoint{1.156122in}{0.558690in}}%
\pgfpathlineto{\pgfqpoint{1.155733in}{0.561242in}}%
\pgfpathlineto{\pgfqpoint{1.155343in}{0.563795in}}%
\pgfpathlineto{\pgfqpoint{1.154953in}{0.566348in}}%
\pgfpathlineto{\pgfqpoint{1.154562in}{0.568900in}}%
\pgfpathlineto{\pgfqpoint{1.154170in}{0.571453in}}%
\pgfpathlineto{\pgfqpoint{1.153778in}{0.574005in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{0.576558in}}%
\pgfpathlineto{\pgfqpoint{1.152993in}{0.579110in}}%
\pgfpathlineto{\pgfqpoint{1.152599in}{0.581663in}}%
\pgfpathlineto{\pgfqpoint{1.152205in}{0.584215in}}%
\pgfpathlineto{\pgfqpoint{1.151811in}{0.586768in}}%
\pgfpathlineto{\pgfqpoint{1.151416in}{0.589321in}}%
\pgfpathlineto{\pgfqpoint{1.151020in}{0.591873in}}%
\pgfpathlineto{\pgfqpoint{1.150624in}{0.594426in}}%
\pgfpathlineto{\pgfqpoint{1.150228in}{0.596978in}}%
\pgfpathlineto{\pgfqpoint{1.149830in}{0.599531in}}%
\pgfpathlineto{\pgfqpoint{1.149433in}{0.602083in}}%
\pgfpathlineto{\pgfqpoint{1.149035in}{0.604636in}}%
\pgfpathlineto{\pgfqpoint{1.148636in}{0.607188in}}%
\pgfpathlineto{\pgfqpoint{1.148237in}{0.609741in}}%
\pgfpathlineto{\pgfqpoint{1.147837in}{0.612294in}}%
\pgfpathlineto{\pgfqpoint{1.147437in}{0.614846in}}%
\pgfpathlineto{\pgfqpoint{1.147036in}{0.617399in}}%
\pgfpathlineto{\pgfqpoint{1.146635in}{0.619951in}}%
\pgfpathlineto{\pgfqpoint{1.146233in}{0.622504in}}%
\pgfpathlineto{\pgfqpoint{1.145831in}{0.625056in}}%
\pgfpathlineto{\pgfqpoint{1.145428in}{0.627609in}}%
\pgfpathlineto{\pgfqpoint{1.145025in}{0.630161in}}%
\pgfpathlineto{\pgfqpoint{1.144621in}{0.632714in}}%
\pgfpathlineto{\pgfqpoint{1.144217in}{0.635267in}}%
\pgfpathlineto{\pgfqpoint{1.143812in}{0.637819in}}%
\pgfpathlineto{\pgfqpoint{1.143407in}{0.640372in}}%
\pgfpathlineto{\pgfqpoint{1.143001in}{0.642924in}}%
\pgfpathlineto{\pgfqpoint{1.142595in}{0.645477in}}%
\pgfpathlineto{\pgfqpoint{1.142188in}{0.648029in}}%
\pgfpathlineto{\pgfqpoint{1.141781in}{0.650582in}}%
\pgfpathlineto{\pgfqpoint{1.141373in}{0.653134in}}%
\pgfpathlineto{\pgfqpoint{1.140964in}{0.655687in}}%
\pgfpathlineto{\pgfqpoint{1.140555in}{0.658239in}}%
\pgfpathlineto{\pgfqpoint{1.140146in}{0.660792in}}%
\pgfpathlineto{\pgfqpoint{1.139736in}{0.663345in}}%
\pgfpathlineto{\pgfqpoint{1.139326in}{0.665897in}}%
\pgfpathlineto{\pgfqpoint{1.138915in}{0.668450in}}%
\pgfpathlineto{\pgfqpoint{1.138503in}{0.671002in}}%
\pgfpathlineto{\pgfqpoint{1.138091in}{0.673555in}}%
\pgfpathlineto{\pgfqpoint{1.137679in}{0.676107in}}%
\pgfpathlineto{\pgfqpoint{1.137266in}{0.678660in}}%
\pgfpathlineto{\pgfqpoint{1.136853in}{0.681212in}}%
\pgfpathlineto{\pgfqpoint{1.136439in}{0.683765in}}%
\pgfpathlineto{\pgfqpoint{1.136024in}{0.686318in}}%
\pgfpathlineto{\pgfqpoint{1.135609in}{0.688870in}}%
\pgfpathlineto{\pgfqpoint{1.135194in}{0.691423in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{0.693975in}}%
\pgfpathlineto{\pgfqpoint{1.134361in}{0.696528in}}%
\pgfpathlineto{\pgfqpoint{1.133944in}{0.699080in}}%
\pgfpathlineto{\pgfqpoint{1.133526in}{0.701633in}}%
\pgfpathlineto{\pgfqpoint{1.133108in}{0.704185in}}%
\pgfpathlineto{\pgfqpoint{1.132690in}{0.706738in}}%
\pgfpathlineto{\pgfqpoint{1.132271in}{0.709291in}}%
\pgfpathlineto{\pgfqpoint{1.131851in}{0.711843in}}%
\pgfpathlineto{\pgfqpoint{1.131431in}{0.714396in}}%
\pgfpathlineto{\pgfqpoint{1.131011in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{1.130590in}{0.719501in}}%
\pgfpathlineto{\pgfqpoint{1.130168in}{0.722053in}}%
\pgfpathlineto{\pgfqpoint{1.129746in}{0.724606in}}%
\pgfpathlineto{\pgfqpoint{1.129323in}{0.727158in}}%
\pgfpathlineto{\pgfqpoint{1.128900in}{0.729711in}}%
\pgfpathlineto{\pgfqpoint{1.128477in}{0.732264in}}%
\pgfpathlineto{\pgfqpoint{1.128053in}{0.734816in}}%
\pgfpathlineto{\pgfqpoint{1.127628in}{0.737369in}}%
\pgfpathlineto{\pgfqpoint{1.127203in}{0.739921in}}%
\pgfpathlineto{\pgfqpoint{1.126777in}{0.742474in}}%
\pgfpathlineto{\pgfqpoint{1.126351in}{0.745026in}}%
\pgfpathlineto{\pgfqpoint{1.125925in}{0.747579in}}%
\pgfpathlineto{\pgfqpoint{1.125498in}{0.750131in}}%
\pgfpathlineto{\pgfqpoint{1.125070in}{0.752684in}}%
\pgfpathlineto{\pgfqpoint{1.124642in}{0.755236in}}%
\pgfpathlineto{\pgfqpoint{1.124213in}{0.757789in}}%
\pgfpathlineto{\pgfqpoint{1.123784in}{0.760342in}}%
\pgfpathlineto{\pgfqpoint{1.123355in}{0.762894in}}%
\pgfpathlineto{\pgfqpoint{1.122925in}{0.765447in}}%
\pgfpathlineto{\pgfqpoint{1.122494in}{0.767999in}}%
\pgfpathlineto{\pgfqpoint{1.122063in}{0.770552in}}%
\pgfpathlineto{\pgfqpoint{1.121631in}{0.773104in}}%
\pgfpathlineto{\pgfqpoint{1.121199in}{0.775657in}}%
\pgfpathlineto{\pgfqpoint{1.120767in}{0.778209in}}%
\pgfpathlineto{\pgfqpoint{1.120334in}{0.780762in}}%
\pgfpathlineto{\pgfqpoint{1.119900in}{0.783315in}}%
\pgfpathlineto{\pgfqpoint{1.119466in}{0.785867in}}%
\pgfpathlineto{\pgfqpoint{1.119032in}{0.788420in}}%
\pgfpathlineto{\pgfqpoint{1.118597in}{0.790972in}}%
\pgfpathlineto{\pgfqpoint{1.118161in}{0.793525in}}%
\pgfpathlineto{\pgfqpoint{1.117725in}{0.796077in}}%
\pgfpathlineto{\pgfqpoint{1.117288in}{0.798630in}}%
\pgfpathlineto{\pgfqpoint{1.116851in}{0.801182in}}%
\pgfpathlineto{\pgfqpoint{1.116414in}{0.803735in}}%
\pgfpathlineto{\pgfqpoint{1.115976in}{0.806288in}}%
\pgfpathlineto{\pgfqpoint{1.115537in}{0.808840in}}%
\pgfpathlineto{\pgfqpoint{1.115098in}{0.811393in}}%
\pgfpathlineto{\pgfqpoint{1.114659in}{0.813945in}}%
\pgfpathlineto{\pgfqpoint{1.114219in}{0.816498in}}%
\pgfpathlineto{\pgfqpoint{1.113778in}{0.819050in}}%
\pgfpathlineto{\pgfqpoint{1.113338in}{0.821603in}}%
\pgfpathlineto{\pgfqpoint{1.112896in}{0.824155in}}%
\pgfpathlineto{\pgfqpoint{1.112454in}{0.826708in}}%
\pgfpathlineto{\pgfqpoint{1.112012in}{0.829261in}}%
\pgfpathlineto{\pgfqpoint{1.111569in}{0.831813in}}%
\pgfpathlineto{\pgfqpoint{1.111125in}{0.834366in}}%
\pgfpathlineto{\pgfqpoint{1.110682in}{0.836918in}}%
\pgfpathlineto{\pgfqpoint{1.110237in}{0.839471in}}%
\pgfpathlineto{\pgfqpoint{1.109792in}{0.842023in}}%
\pgfpathlineto{\pgfqpoint{1.109347in}{0.844576in}}%
\pgfpathlineto{\pgfqpoint{1.108901in}{0.847128in}}%
\pgfpathlineto{\pgfqpoint{1.108455in}{0.849681in}}%
\pgfpathlineto{\pgfqpoint{1.108008in}{0.852233in}}%
\pgfpathlineto{\pgfqpoint{1.107561in}{0.854786in}}%
\pgfpathlineto{\pgfqpoint{1.107113in}{0.857339in}}%
\pgfpathlineto{\pgfqpoint{1.106665in}{0.859891in}}%
\pgfpathlineto{\pgfqpoint{1.106216in}{0.862444in}}%
\pgfpathlineto{\pgfqpoint{1.105767in}{0.864996in}}%
\pgfpathlineto{\pgfqpoint{1.105317in}{0.867549in}}%
\pgfpathlineto{\pgfqpoint{1.104867in}{0.870101in}}%
\pgfpathlineto{\pgfqpoint{1.104416in}{0.872654in}}%
\pgfpathlineto{\pgfqpoint{1.103965in}{0.875206in}}%
\pgfpathlineto{\pgfqpoint{1.103514in}{0.877759in}}%
\pgfpathlineto{\pgfqpoint{1.103061in}{0.880312in}}%
\pgfpathlineto{\pgfqpoint{1.102609in}{0.882864in}}%
\pgfpathlineto{\pgfqpoint{1.102156in}{0.885417in}}%
\pgfpathlineto{\pgfqpoint{1.101702in}{0.887969in}}%
\pgfpathlineto{\pgfqpoint{1.101248in}{0.890522in}}%
\pgfpathlineto{\pgfqpoint{1.100794in}{0.893074in}}%
\pgfpathlineto{\pgfqpoint{1.100339in}{0.895627in}}%
\pgfpathlineto{\pgfqpoint{1.099883in}{0.898179in}}%
\pgfpathlineto{\pgfqpoint{1.099428in}{0.900732in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.903285in}}%
\pgfpathlineto{\pgfqpoint{1.098514in}{0.905837in}}%
\pgfpathlineto{\pgfqpoint{1.098057in}{0.908390in}}%
\pgfpathlineto{\pgfqpoint{1.097599in}{0.910942in}}%
\pgfpathlineto{\pgfqpoint{1.097141in}{0.913495in}}%
\pgfpathlineto{\pgfqpoint{1.096682in}{0.916047in}}%
\pgfpathlineto{\pgfqpoint{1.096223in}{0.918600in}}%
\pgfpathlineto{\pgfqpoint{1.095763in}{0.921152in}}%
\pgfpathlineto{\pgfqpoint{1.095303in}{0.923705in}}%
\pgfpathlineto{\pgfqpoint{1.094842in}{0.926258in}}%
\pgfpathlineto{\pgfqpoint{1.094381in}{0.928810in}}%
\pgfpathlineto{\pgfqpoint{1.093920in}{0.931363in}}%
\pgfpathlineto{\pgfqpoint{1.093458in}{0.933915in}}%
\pgfpathlineto{\pgfqpoint{1.092995in}{0.936468in}}%
\pgfpathlineto{\pgfqpoint{1.092532in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.092069in}{0.941573in}}%
\pgfpathlineto{\pgfqpoint{1.091605in}{0.944125in}}%
\pgfpathlineto{\pgfqpoint{1.091140in}{0.946678in}}%
\pgfpathlineto{\pgfqpoint{1.090676in}{0.949230in}}%
\pgfpathlineto{\pgfqpoint{1.090210in}{0.951783in}}%
\pgfpathlineto{\pgfqpoint{1.089744in}{0.954336in}}%
\pgfpathlineto{\pgfqpoint{1.089278in}{0.956888in}}%
\pgfpathlineto{\pgfqpoint{1.088812in}{0.959441in}}%
\pgfpathlineto{\pgfqpoint{1.088344in}{0.961993in}}%
\pgfpathlineto{\pgfqpoint{1.087877in}{0.964546in}}%
\pgfpathlineto{\pgfqpoint{1.087409in}{0.967098in}}%
\pgfpathlineto{\pgfqpoint{1.086940in}{0.969651in}}%
\pgfpathlineto{\pgfqpoint{1.086471in}{0.972203in}}%
\pgfpathlineto{\pgfqpoint{1.086002in}{0.974756in}}%
\pgfpathlineto{\pgfqpoint{1.085532in}{0.977309in}}%
\pgfpathlineto{\pgfqpoint{1.085061in}{0.979861in}}%
\pgfpathlineto{\pgfqpoint{1.084591in}{0.982414in}}%
\pgfpathlineto{\pgfqpoint{1.084119in}{0.984966in}}%
\pgfpathlineto{\pgfqpoint{1.083647in}{0.987519in}}%
\pgfpathlineto{\pgfqpoint{1.083175in}{0.990071in}}%
\pgfpathlineto{\pgfqpoint{1.082703in}{0.992624in}}%
\pgfpathlineto{\pgfqpoint{1.082229in}{0.995176in}}%
\pgfpathlineto{\pgfqpoint{1.081756in}{0.997729in}}%
\pgfpathlineto{\pgfqpoint{1.081282in}{1.000282in}}%
\pgfpathlineto{\pgfqpoint{1.080807in}{1.002834in}}%
\pgfpathlineto{\pgfqpoint{1.080332in}{1.005387in}}%
\pgfpathlineto{\pgfqpoint{1.079857in}{1.007939in}}%
\pgfpathlineto{\pgfqpoint{1.079381in}{1.010492in}}%
\pgfpathlineto{\pgfqpoint{1.078905in}{1.013044in}}%
\pgfpathlineto{\pgfqpoint{1.078428in}{1.015597in}}%
\pgfpathlineto{\pgfqpoint{1.077951in}{1.018149in}}%
\pgfpathlineto{\pgfqpoint{1.077473in}{1.020702in}}%
\pgfpathlineto{\pgfqpoint{1.076995in}{1.023255in}}%
\pgfpathlineto{\pgfqpoint{1.076517in}{1.025807in}}%
\pgfpathlineto{\pgfqpoint{1.076038in}{1.028360in}}%
\pgfpathlineto{\pgfqpoint{1.075559in}{1.030912in}}%
\pgfpathlineto{\pgfqpoint{1.075079in}{1.033465in}}%
\pgfpathlineto{\pgfqpoint{1.074598in}{1.036017in}}%
\pgfpathlineto{\pgfqpoint{1.074118in}{1.038570in}}%
\pgfpathlineto{\pgfqpoint{1.073636in}{1.041122in}}%
\pgfpathlineto{\pgfqpoint{1.073155in}{1.043675in}}%
\pgfpathlineto{\pgfqpoint{1.072673in}{1.046227in}}%
\pgfpathlineto{\pgfqpoint{1.072190in}{1.048780in}}%
\pgfpathlineto{\pgfqpoint{1.071707in}{1.051333in}}%
\pgfpathlineto{\pgfqpoint{1.071224in}{1.053885in}}%
\pgfpathlineto{\pgfqpoint{1.070740in}{1.056438in}}%
\pgfpathlineto{\pgfqpoint{1.070256in}{1.058990in}}%
\pgfpathlineto{\pgfqpoint{1.069771in}{1.061543in}}%
\pgfpathlineto{\pgfqpoint{1.069286in}{1.064095in}}%
\pgfpathlineto{\pgfqpoint{1.068800in}{1.066648in}}%
\pgfpathlineto{\pgfqpoint{1.068314in}{1.069200in}}%
\pgfpathlineto{\pgfqpoint{1.067828in}{1.071753in}}%
\pgfpathlineto{\pgfqpoint{1.067341in}{1.074306in}}%
\pgfpathlineto{\pgfqpoint{1.066854in}{1.076858in}}%
\pgfpathlineto{\pgfqpoint{1.066366in}{1.079411in}}%
\pgfpathlineto{\pgfqpoint{1.065878in}{1.081963in}}%
\pgfpathlineto{\pgfqpoint{1.065389in}{1.084516in}}%
\pgfpathlineto{\pgfqpoint{1.064900in}{1.087068in}}%
\pgfpathlineto{\pgfqpoint{1.064411in}{1.089621in}}%
\pgfpathlineto{\pgfqpoint{1.063921in}{1.092173in}}%
\pgfpathlineto{\pgfqpoint{1.063431in}{1.094726in}}%
\pgfpathlineto{\pgfqpoint{1.062940in}{1.097279in}}%
\pgfpathlineto{\pgfqpoint{1.062449in}{1.099831in}}%
\pgfpathlineto{\pgfqpoint{1.061957in}{1.102384in}}%
\pgfpathlineto{\pgfqpoint{1.061465in}{1.104936in}}%
\pgfpathlineto{\pgfqpoint{1.060973in}{1.107489in}}%
\pgfpathlineto{\pgfqpoint{1.060480in}{1.110041in}}%
\pgfpathlineto{\pgfqpoint{1.059987in}{1.112594in}}%
\pgfpathlineto{\pgfqpoint{1.059493in}{1.115146in}}%
\pgfpathlineto{\pgfqpoint{1.058999in}{1.117699in}}%
\pgfpathlineto{\pgfqpoint{1.058504in}{1.120252in}}%
\pgfpathlineto{\pgfqpoint{1.058009in}{1.122804in}}%
\pgfpathlineto{\pgfqpoint{1.057514in}{1.125357in}}%
\pgfpathlineto{\pgfqpoint{1.057018in}{1.127909in}}%
\pgfpathlineto{\pgfqpoint{1.056522in}{1.130462in}}%
\pgfpathlineto{\pgfqpoint{1.056025in}{1.133014in}}%
\pgfpathlineto{\pgfqpoint{1.055528in}{1.135567in}}%
\pgfpathlineto{\pgfqpoint{1.055031in}{1.138119in}}%
\pgfpathlineto{\pgfqpoint{1.054533in}{1.140672in}}%
\pgfpathlineto{\pgfqpoint{1.054034in}{1.143224in}}%
\pgfpathlineto{\pgfqpoint{1.053536in}{1.145777in}}%
\pgfpathlineto{\pgfqpoint{1.053037in}{1.148330in}}%
\pgfpathlineto{\pgfqpoint{1.052537in}{1.150882in}}%
\pgfpathlineto{\pgfqpoint{1.052037in}{1.153435in}}%
\pgfpathlineto{\pgfqpoint{1.051537in}{1.155987in}}%
\pgfpathlineto{\pgfqpoint{1.051036in}{1.158540in}}%
\pgfpathlineto{\pgfqpoint{1.050535in}{1.161092in}}%
\pgfpathlineto{\pgfqpoint{1.050033in}{1.163645in}}%
\pgfpathlineto{\pgfqpoint{1.049531in}{1.166197in}}%
\pgfpathlineto{\pgfqpoint{1.049029in}{1.168750in}}%
\pgfpathlineto{\pgfqpoint{1.048526in}{1.171303in}}%
\pgfpathlineto{\pgfqpoint{1.048023in}{1.173855in}}%
\pgfpathlineto{\pgfqpoint{1.047520in}{1.176408in}}%
\pgfpathlineto{\pgfqpoint{1.047016in}{1.178960in}}%
\pgfpathlineto{\pgfqpoint{1.046511in}{1.181513in}}%
\pgfpathlineto{\pgfqpoint{1.046006in}{1.184065in}}%
\pgfpathlineto{\pgfqpoint{1.045501in}{1.186618in}}%
\pgfpathlineto{\pgfqpoint{1.044996in}{1.189170in}}%
\pgfpathlineto{\pgfqpoint{1.044490in}{1.191723in}}%
\pgfpathlineto{\pgfqpoint{1.043983in}{1.194276in}}%
\pgfpathlineto{\pgfqpoint{1.043477in}{1.196828in}}%
\pgfpathlineto{\pgfqpoint{1.042969in}{1.199381in}}%
\pgfpathlineto{\pgfqpoint{1.042462in}{1.201933in}}%
\pgfpathlineto{\pgfqpoint{1.041954in}{1.204486in}}%
\pgfpathlineto{\pgfqpoint{1.041446in}{1.207038in}}%
\pgfpathlineto{\pgfqpoint{1.040937in}{1.209591in}}%
\pgfpathlineto{\pgfqpoint{1.040428in}{1.212143in}}%
\pgfpathlineto{\pgfqpoint{1.039918in}{1.214696in}}%
\pgfpathlineto{\pgfqpoint{1.039408in}{1.217248in}}%
\pgfpathlineto{\pgfqpoint{1.038898in}{1.219801in}}%
\pgfpathlineto{\pgfqpoint{1.038387in}{1.222354in}}%
\pgfpathlineto{\pgfqpoint{1.037876in}{1.224906in}}%
\pgfpathlineto{\pgfqpoint{1.037365in}{1.227459in}}%
\pgfpathlineto{\pgfqpoint{1.036853in}{1.230011in}}%
\pgfpathlineto{\pgfqpoint{1.036341in}{1.232564in}}%
\pgfpathlineto{\pgfqpoint{1.035828in}{1.235116in}}%
\pgfpathlineto{\pgfqpoint{1.035315in}{1.237669in}}%
\pgfpathlineto{\pgfqpoint{1.034802in}{1.240221in}}%
\pgfpathlineto{\pgfqpoint{1.034288in}{1.242774in}}%
\pgfpathlineto{\pgfqpoint{1.033774in}{1.245327in}}%
\pgfpathlineto{\pgfqpoint{1.033260in}{1.247879in}}%
\pgfpathlineto{\pgfqpoint{1.032745in}{1.250432in}}%
\pgfpathlineto{\pgfqpoint{1.032230in}{1.252984in}}%
\pgfpathlineto{\pgfqpoint{1.031714in}{1.255537in}}%
\pgfpathlineto{\pgfqpoint{1.031198in}{1.258089in}}%
\pgfpathlineto{\pgfqpoint{1.030682in}{1.260642in}}%
\pgfpathlineto{\pgfqpoint{1.030165in}{1.263194in}}%
\pgfpathlineto{\pgfqpoint{1.029648in}{1.265747in}}%
\pgfpathlineto{\pgfqpoint{1.029130in}{1.268300in}}%
\pgfpathlineto{\pgfqpoint{1.028613in}{1.270852in}}%
\pgfpathlineto{\pgfqpoint{1.028094in}{1.273405in}}%
\pgfpathlineto{\pgfqpoint{1.027576in}{1.275957in}}%
\pgfpathlineto{\pgfqpoint{1.027057in}{1.278510in}}%
\pgfpathlineto{\pgfqpoint{1.026538in}{1.281062in}}%
\pgfpathlineto{\pgfqpoint{1.026018in}{1.283615in}}%
\pgfpathlineto{\pgfqpoint{1.025498in}{1.286167in}}%
\pgfpathlineto{\pgfqpoint{1.024978in}{1.288720in}}%
\pgfpathlineto{\pgfqpoint{1.024457in}{1.291273in}}%
\pgfpathlineto{\pgfqpoint{1.023936in}{1.293825in}}%
\pgfpathlineto{\pgfqpoint{1.023414in}{1.296378in}}%
\pgfpathlineto{\pgfqpoint{1.022892in}{1.298930in}}%
\pgfpathlineto{\pgfqpoint{1.022370in}{1.301483in}}%
\pgfpathlineto{\pgfqpoint{1.021848in}{1.304035in}}%
\pgfpathlineto{\pgfqpoint{1.021325in}{1.306588in}}%
\pgfpathlineto{\pgfqpoint{1.020802in}{1.309140in}}%
\pgfpathlineto{\pgfqpoint{1.020278in}{1.311693in}}%
\pgfpathlineto{\pgfqpoint{1.019754in}{1.314245in}}%
\pgfpathlineto{\pgfqpoint{1.019230in}{1.316798in}}%
\pgfpathlineto{\pgfqpoint{1.018705in}{1.319351in}}%
\pgfpathlineto{\pgfqpoint{1.018180in}{1.321903in}}%
\pgfpathlineto{\pgfqpoint{1.017655in}{1.324456in}}%
\pgfpathlineto{\pgfqpoint{1.017129in}{1.327008in}}%
\pgfpathlineto{\pgfqpoint{1.016603in}{1.329561in}}%
\pgfpathlineto{\pgfqpoint{1.016077in}{1.332113in}}%
\pgfpathlineto{\pgfqpoint{1.015550in}{1.334666in}}%
\pgfpathlineto{\pgfqpoint{1.015023in}{1.337218in}}%
\pgfpathlineto{\pgfqpoint{1.014495in}{1.339771in}}%
\pgfpathlineto{\pgfqpoint{1.013968in}{1.342324in}}%
\pgfpathlineto{\pgfqpoint{1.013440in}{1.344876in}}%
\pgfpathlineto{\pgfqpoint{1.012911in}{1.347429in}}%
\pgfpathlineto{\pgfqpoint{1.012382in}{1.349981in}}%
\pgfpathlineto{\pgfqpoint{1.011853in}{1.352534in}}%
\pgfpathlineto{\pgfqpoint{1.011324in}{1.355086in}}%
\pgfpathlineto{\pgfqpoint{1.010794in}{1.357639in}}%
\pgfpathlineto{\pgfqpoint{1.010264in}{1.360191in}}%
\pgfpathlineto{\pgfqpoint{1.009734in}{1.362744in}}%
\pgfpathlineto{\pgfqpoint{1.009203in}{1.365297in}}%
\pgfpathlineto{\pgfqpoint{1.008672in}{1.367849in}}%
\pgfpathlineto{\pgfqpoint{1.008140in}{1.370402in}}%
\pgfpathlineto{\pgfqpoint{1.007609in}{1.372954in}}%
\pgfpathlineto{\pgfqpoint{1.007077in}{1.375507in}}%
\pgfpathlineto{\pgfqpoint{1.006544in}{1.378059in}}%
\pgfpathlineto{\pgfqpoint{1.006011in}{1.380612in}}%
\pgfpathlineto{\pgfqpoint{1.005478in}{1.383164in}}%
\pgfpathlineto{\pgfqpoint{1.004945in}{1.385717in}}%
\pgfpathlineto{\pgfqpoint{1.004411in}{1.388270in}}%
\pgfpathlineto{\pgfqpoint{1.003877in}{1.390822in}}%
\pgfpathlineto{\pgfqpoint{1.003343in}{1.393375in}}%
\pgfpathlineto{\pgfqpoint{1.002808in}{1.395927in}}%
\pgfpathlineto{\pgfqpoint{1.002273in}{1.398480in}}%
\pgfpathlineto{\pgfqpoint{1.001738in}{1.401032in}}%
\pgfpathlineto{\pgfqpoint{1.001202in}{1.403585in}}%
\pgfpathlineto{\pgfqpoint{1.000667in}{1.406137in}}%
\pgfpathlineto{\pgfqpoint{1.000130in}{1.408690in}}%
\pgfpathlineto{\pgfqpoint{0.999594in}{1.411242in}}%
\pgfpathlineto{\pgfqpoint{0.999057in}{1.413795in}}%
\pgfpathlineto{\pgfqpoint{0.998520in}{1.416348in}}%
\pgfpathlineto{\pgfqpoint{0.997982in}{1.418900in}}%
\pgfpathlineto{\pgfqpoint{0.997445in}{1.421453in}}%
\pgfpathlineto{\pgfqpoint{0.996907in}{1.424005in}}%
\pgfpathlineto{\pgfqpoint{0.996368in}{1.426558in}}%
\pgfpathlineto{\pgfqpoint{0.995830in}{1.429110in}}%
\pgfpathlineto{\pgfqpoint{0.995291in}{1.431663in}}%
\pgfpathlineto{\pgfqpoint{0.994751in}{1.434215in}}%
\pgfpathlineto{\pgfqpoint{0.994212in}{1.436768in}}%
\pgfpathlineto{\pgfqpoint{0.993672in}{1.439321in}}%
\pgfpathlineto{\pgfqpoint{0.993132in}{1.441873in}}%
\pgfpathlineto{\pgfqpoint{0.992591in}{1.444426in}}%
\pgfpathlineto{\pgfqpoint{0.992050in}{1.446978in}}%
\pgfpathlineto{\pgfqpoint{0.991509in}{1.449531in}}%
\pgfpathlineto{\pgfqpoint{0.990968in}{1.452083in}}%
\pgfpathlineto{\pgfqpoint{0.990426in}{1.454636in}}%
\pgfpathlineto{\pgfqpoint{0.989884in}{1.457188in}}%
\pgfpathlineto{\pgfqpoint{0.989342in}{1.459741in}}%
\pgfpathlineto{\pgfqpoint{0.988800in}{1.462294in}}%
\pgfpathlineto{\pgfqpoint{0.988257in}{1.464846in}}%
\pgfpathlineto{\pgfqpoint{0.987714in}{1.467399in}}%
\pgfpathlineto{\pgfqpoint{0.987170in}{1.469951in}}%
\pgfpathlineto{\pgfqpoint{0.986627in}{1.472504in}}%
\pgfpathlineto{\pgfqpoint{0.986083in}{1.475056in}}%
\pgfpathlineto{\pgfqpoint{0.985539in}{1.477609in}}%
\pgfpathlineto{\pgfqpoint{0.984994in}{1.480161in}}%
\pgfpathlineto{\pgfqpoint{0.984449in}{1.482714in}}%
\pgfpathlineto{\pgfqpoint{0.983904in}{1.485267in}}%
\pgfpathlineto{\pgfqpoint{0.983359in}{1.487819in}}%
\pgfpathlineto{\pgfqpoint{0.982813in}{1.490372in}}%
\pgfpathlineto{\pgfqpoint{0.982268in}{1.492924in}}%
\pgfpathlineto{\pgfqpoint{0.981721in}{1.495477in}}%
\pgfpathlineto{\pgfqpoint{0.981175in}{1.498029in}}%
\pgfpathlineto{\pgfqpoint{0.980628in}{1.500582in}}%
\pgfpathlineto{\pgfqpoint{0.980081in}{1.503134in}}%
\pgfpathlineto{\pgfqpoint{0.979534in}{1.505687in}}%
\pgfpathlineto{\pgfqpoint{0.978987in}{1.508239in}}%
\pgfpathlineto{\pgfqpoint{0.978439in}{1.510792in}}%
\pgfpathlineto{\pgfqpoint{0.977891in}{1.513345in}}%
\pgfpathlineto{\pgfqpoint{0.977343in}{1.515897in}}%
\pgfpathlineto{\pgfqpoint{0.976794in}{1.518450in}}%
\pgfpathlineto{\pgfqpoint{0.976245in}{1.521002in}}%
\pgfpathlineto{\pgfqpoint{0.975696in}{1.523555in}}%
\pgfpathlineto{\pgfqpoint{0.975147in}{1.526107in}}%
\pgfpathlineto{\pgfqpoint{0.974598in}{1.528660in}}%
\pgfpathlineto{\pgfqpoint{0.974048in}{1.531212in}}%
\pgfpathlineto{\pgfqpoint{0.973498in}{1.533765in}}%
\pgfpathlineto{\pgfqpoint{0.972947in}{1.536318in}}%
\pgfpathlineto{\pgfqpoint{0.972397in}{1.538870in}}%
\pgfpathlineto{\pgfqpoint{0.971846in}{1.541423in}}%
\pgfpathlineto{\pgfqpoint{0.971295in}{1.543975in}}%
\pgfpathlineto{\pgfqpoint{0.970744in}{1.546528in}}%
\pgfpathlineto{\pgfqpoint{0.970192in}{1.549080in}}%
\pgfpathlineto{\pgfqpoint{0.969640in}{1.551633in}}%
\pgfpathlineto{\pgfqpoint{0.969088in}{1.554185in}}%
\pgfpathlineto{\pgfqpoint{0.968536in}{1.556738in}}%
\pgfpathlineto{\pgfqpoint{0.967983in}{1.559291in}}%
\pgfpathlineto{\pgfqpoint{0.967431in}{1.561843in}}%
\pgfpathlineto{\pgfqpoint{0.966878in}{1.564396in}}%
\pgfpathlineto{\pgfqpoint{0.966324in}{1.566948in}}%
\pgfpathlineto{\pgfqpoint{0.965771in}{1.569501in}}%
\pgfpathlineto{\pgfqpoint{0.965217in}{1.572053in}}%
\pgfpathlineto{\pgfqpoint{0.964663in}{1.574606in}}%
\pgfpathlineto{\pgfqpoint{0.964109in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{0.963555in}{1.579711in}}%
\pgfpathlineto{\pgfqpoint{0.963000in}{1.582264in}}%
\pgfpathlineto{\pgfqpoint{0.962445in}{1.584816in}}%
\pgfpathlineto{\pgfqpoint{0.961890in}{1.587369in}}%
\pgfpathlineto{\pgfqpoint{0.961335in}{1.589921in}}%
\pgfpathlineto{\pgfqpoint{0.960779in}{1.592474in}}%
\pgfpathlineto{\pgfqpoint{0.960223in}{1.595026in}}%
\pgfpathlineto{\pgfqpoint{0.959667in}{1.597579in}}%
\pgfpathlineto{\pgfqpoint{0.959111in}{1.600131in}}%
\pgfpathlineto{\pgfqpoint{0.958555in}{1.602684in}}%
\pgfpathlineto{\pgfqpoint{0.957998in}{1.605236in}}%
\pgfpathlineto{\pgfqpoint{0.957441in}{1.607789in}}%
\pgfpathlineto{\pgfqpoint{0.956884in}{1.610342in}}%
\pgfpathlineto{\pgfqpoint{0.956327in}{1.612894in}}%
\pgfpathlineto{\pgfqpoint{0.955770in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{0.955212in}{1.617999in}}%
\pgfpathlineto{\pgfqpoint{0.954654in}{1.620552in}}%
\pgfpathlineto{\pgfqpoint{0.954096in}{1.623104in}}%
\pgfpathlineto{\pgfqpoint{0.953538in}{1.625657in}}%
\pgfpathlineto{\pgfqpoint{0.952979in}{1.628209in}}%
\pgfpathlineto{\pgfqpoint{0.952420in}{1.630762in}}%
\pgfpathlineto{\pgfqpoint{0.951862in}{1.633315in}}%
\pgfpathlineto{\pgfqpoint{0.951302in}{1.635867in}}%
\pgfpathlineto{\pgfqpoint{0.950743in}{1.638420in}}%
\pgfpathlineto{\pgfqpoint{0.950184in}{1.640972in}}%
\pgfpathlineto{\pgfqpoint{0.949624in}{1.643525in}}%
\pgfpathlineto{\pgfqpoint{0.949064in}{1.646077in}}%
\pgfpathlineto{\pgfqpoint{0.948504in}{1.648630in}}%
\pgfpathlineto{\pgfqpoint{0.947944in}{1.651182in}}%
\pgfpathlineto{\pgfqpoint{0.947383in}{1.653735in}}%
\pgfpathlineto{\pgfqpoint{0.946823in}{1.656288in}}%
\pgfpathlineto{\pgfqpoint{0.946262in}{1.658840in}}%
\pgfpathlineto{\pgfqpoint{0.945701in}{1.661393in}}%
\pgfpathlineto{\pgfqpoint{0.945139in}{1.663945in}}%
\pgfpathlineto{\pgfqpoint{0.944578in}{1.666498in}}%
\pgfpathlineto{\pgfqpoint{0.944016in}{1.669050in}}%
\pgfpathlineto{\pgfqpoint{0.943455in}{1.671603in}}%
\pgfpathlineto{\pgfqpoint{0.942893in}{1.674155in}}%
\pgfpathlineto{\pgfqpoint{0.942331in}{1.676708in}}%
\pgfpathlineto{\pgfqpoint{0.941768in}{1.679261in}}%
\pgfpathlineto{\pgfqpoint{0.941206in}{1.681813in}}%
\pgfpathlineto{\pgfqpoint{0.940643in}{1.684366in}}%
\pgfpathlineto{\pgfqpoint{0.940081in}{1.686918in}}%
\pgfpathlineto{\pgfqpoint{0.939518in}{1.689471in}}%
\pgfpathlineto{\pgfqpoint{0.938954in}{1.692023in}}%
\pgfpathlineto{\pgfqpoint{0.938391in}{1.694576in}}%
\pgfpathlineto{\pgfqpoint{0.937828in}{1.697128in}}%
\pgfpathlineto{\pgfqpoint{0.937264in}{1.699681in}}%
\pgfpathlineto{\pgfqpoint{0.936700in}{1.702233in}}%
\pgfpathlineto{\pgfqpoint{0.936136in}{1.704786in}}%
\pgfpathlineto{\pgfqpoint{0.935572in}{1.707339in}}%
\pgfpathlineto{\pgfqpoint{0.935008in}{1.709891in}}%
\pgfpathlineto{\pgfqpoint{0.934443in}{1.712444in}}%
\pgfpathlineto{\pgfqpoint{0.933879in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{0.933314in}{1.717549in}}%
\pgfpathlineto{\pgfqpoint{0.932749in}{1.720101in}}%
\pgfpathlineto{\pgfqpoint{0.932184in}{1.722654in}}%
\pgfpathlineto{\pgfqpoint{0.931619in}{1.725206in}}%
\pgfpathlineto{\pgfqpoint{0.931054in}{1.727759in}}%
\pgfpathlineto{\pgfqpoint{0.930488in}{1.730312in}}%
\pgfpathlineto{\pgfqpoint{0.929923in}{1.732864in}}%
\pgfpathlineto{\pgfqpoint{0.929357in}{1.735417in}}%
\pgfpathlineto{\pgfqpoint{0.928791in}{1.737969in}}%
\pgfpathlineto{\pgfqpoint{0.928225in}{1.740522in}}%
\pgfpathlineto{\pgfqpoint{0.927659in}{1.743074in}}%
\pgfpathlineto{\pgfqpoint{0.927092in}{1.745627in}}%
\pgfpathlineto{\pgfqpoint{0.926526in}{1.748179in}}%
\pgfpathlineto{\pgfqpoint{0.925959in}{1.750732in}}%
\pgfpathlineto{\pgfqpoint{0.925393in}{1.753285in}}%
\pgfpathlineto{\pgfqpoint{0.924826in}{1.755837in}}%
\pgfpathlineto{\pgfqpoint{0.924259in}{1.758390in}}%
\pgfpathlineto{\pgfqpoint{0.923692in}{1.760942in}}%
\pgfpathlineto{\pgfqpoint{0.923125in}{1.763495in}}%
\pgfpathlineto{\pgfqpoint{0.922557in}{1.766047in}}%
\pgfpathlineto{\pgfqpoint{0.921990in}{1.768600in}}%
\pgfpathlineto{\pgfqpoint{0.921422in}{1.771152in}}%
\pgfpathlineto{\pgfqpoint{0.920854in}{1.773705in}}%
\pgfpathlineto{\pgfqpoint{0.920287in}{1.776258in}}%
\pgfpathlineto{\pgfqpoint{0.919719in}{1.778810in}}%
\pgfpathlineto{\pgfqpoint{0.919151in}{1.781363in}}%
\pgfpathlineto{\pgfqpoint{0.918582in}{1.783915in}}%
\pgfpathlineto{\pgfqpoint{0.918014in}{1.786468in}}%
\pgfpathlineto{\pgfqpoint{0.917446in}{1.789020in}}%
\pgfpathlineto{\pgfqpoint{0.916877in}{1.791573in}}%
\pgfpathlineto{\pgfqpoint{0.916309in}{1.794125in}}%
\pgfpathlineto{\pgfqpoint{0.915740in}{1.796678in}}%
\pgfpathlineto{\pgfqpoint{0.915171in}{1.799230in}}%
\pgfpathlineto{\pgfqpoint{0.914602in}{1.801783in}}%
\pgfpathlineto{\pgfqpoint{0.914033in}{1.804336in}}%
\pgfpathlineto{\pgfqpoint{0.913464in}{1.806888in}}%
\pgfpathlineto{\pgfqpoint{0.912895in}{1.809441in}}%
\pgfpathlineto{\pgfqpoint{0.912325in}{1.811993in}}%
\pgfpathlineto{\pgfqpoint{0.911756in}{1.814546in}}%
\pgfpathlineto{\pgfqpoint{0.911187in}{1.817098in}}%
\pgfpathlineto{\pgfqpoint{0.910617in}{1.819651in}}%
\pgfpathlineto{\pgfqpoint{0.910047in}{1.822203in}}%
\pgfpathlineto{\pgfqpoint{0.909477in}{1.824756in}}%
\pgfpathlineto{\pgfqpoint{0.908908in}{1.827309in}}%
\pgfpathlineto{\pgfqpoint{0.908338in}{1.829861in}}%
\pgfpathlineto{\pgfqpoint{0.907768in}{1.832414in}}%
\pgfpathlineto{\pgfqpoint{0.907198in}{1.834966in}}%
\pgfpathlineto{\pgfqpoint{0.906627in}{1.837519in}}%
\pgfpathlineto{\pgfqpoint{0.906057in}{1.840071in}}%
\pgfpathlineto{\pgfqpoint{0.905487in}{1.842624in}}%
\pgfpathlineto{\pgfqpoint{0.904916in}{1.845176in}}%
\pgfpathlineto{\pgfqpoint{0.904346in}{1.847729in}}%
\pgfpathlineto{\pgfqpoint{0.903775in}{1.850282in}}%
\pgfpathlineto{\pgfqpoint{0.903205in}{1.852834in}}%
\pgfpathlineto{\pgfqpoint{0.902634in}{1.855387in}}%
\pgfpathlineto{\pgfqpoint{0.902063in}{1.857939in}}%
\pgfpathlineto{\pgfqpoint{0.901493in}{1.860492in}}%
\pgfpathlineto{\pgfqpoint{0.900922in}{1.863044in}}%
\pgfpathlineto{\pgfqpoint{0.900351in}{1.865597in}}%
\pgfpathlineto{\pgfqpoint{0.899780in}{1.868149in}}%
\pgfpathlineto{\pgfqpoint{0.899209in}{1.870702in}}%
\pgfpathlineto{\pgfqpoint{0.898638in}{1.873255in}}%
\pgfpathlineto{\pgfqpoint{0.898066in}{1.875807in}}%
\pgfpathlineto{\pgfqpoint{0.897495in}{1.878360in}}%
\pgfpathlineto{\pgfqpoint{0.896924in}{1.880912in}}%
\pgfpathlineto{\pgfqpoint{0.896353in}{1.883465in}}%
\pgfpathlineto{\pgfqpoint{0.895781in}{1.886017in}}%
\pgfpathlineto{\pgfqpoint{0.895210in}{1.888570in}}%
\pgfpathlineto{\pgfqpoint{0.894638in}{1.891122in}}%
\pgfpathlineto{\pgfqpoint{0.894067in}{1.893675in}}%
\pgfpathlineto{\pgfqpoint{0.893495in}{1.896227in}}%
\pgfpathlineto{\pgfqpoint{0.892924in}{1.898780in}}%
\pgfpathlineto{\pgfqpoint{0.892352in}{1.901333in}}%
\pgfpathlineto{\pgfqpoint{0.891781in}{1.903885in}}%
\pgfpathlineto{\pgfqpoint{0.891209in}{1.906438in}}%
\pgfpathlineto{\pgfqpoint{0.890637in}{1.908990in}}%
\pgfpathlineto{\pgfqpoint{0.890065in}{1.911543in}}%
\pgfpathlineto{\pgfqpoint{0.889494in}{1.914095in}}%
\pgfpathlineto{\pgfqpoint{0.888922in}{1.916648in}}%
\pgfpathlineto{\pgfqpoint{0.888350in}{1.919200in}}%
\pgfpathlineto{\pgfqpoint{0.887778in}{1.921753in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{1.924306in}}%
\pgfpathlineto{\pgfqpoint{0.886634in}{1.926858in}}%
\pgfpathlineto{\pgfqpoint{0.886063in}{1.929411in}}%
\pgfpathlineto{\pgfqpoint{0.885491in}{1.931963in}}%
\pgfpathlineto{\pgfqpoint{0.884919in}{1.934516in}}%
\pgfpathlineto{\pgfqpoint{0.884347in}{1.937068in}}%
\pgfpathlineto{\pgfqpoint{0.883775in}{1.939621in}}%
\pgfpathlineto{\pgfqpoint{0.883203in}{1.942173in}}%
\pgfpathlineto{\pgfqpoint{0.882631in}{1.944726in}}%
\pgfpathlineto{\pgfqpoint{0.882059in}{1.947279in}}%
\pgfpathlineto{\pgfqpoint{0.881487in}{1.949831in}}%
\pgfpathlineto{\pgfqpoint{0.880915in}{1.952384in}}%
\pgfpathlineto{\pgfqpoint{0.880343in}{1.954936in}}%
\pgfpathlineto{\pgfqpoint{0.879771in}{1.957489in}}%
\pgfpathlineto{\pgfqpoint{0.879199in}{1.960041in}}%
\pgfpathlineto{\pgfqpoint{0.878627in}{1.962594in}}%
\pgfpathlineto{\pgfqpoint{0.878055in}{1.965146in}}%
\pgfpathlineto{\pgfqpoint{0.877483in}{1.967699in}}%
\pgfpathlineto{\pgfqpoint{0.876911in}{1.970252in}}%
\pgfpathlineto{\pgfqpoint{0.876339in}{1.972804in}}%
\pgfpathlineto{\pgfqpoint{0.875767in}{1.975357in}}%
\pgfpathlineto{\pgfqpoint{0.875196in}{1.977909in}}%
\pgfpathlineto{\pgfqpoint{0.874624in}{1.980462in}}%
\pgfpathlineto{\pgfqpoint{0.874052in}{1.983014in}}%
\pgfpathlineto{\pgfqpoint{0.873480in}{1.985567in}}%
\pgfpathlineto{\pgfqpoint{0.872908in}{1.988119in}}%
\pgfpathlineto{\pgfqpoint{0.872336in}{1.990672in}}%
\pgfpathlineto{\pgfqpoint{0.871765in}{1.993224in}}%
\pgfpathlineto{\pgfqpoint{0.871193in}{1.995777in}}%
\pgfpathlineto{\pgfqpoint{0.870621in}{1.998330in}}%
\pgfpathlineto{\pgfqpoint{0.870049in}{2.000882in}}%
\pgfpathlineto{\pgfqpoint{0.869478in}{2.003435in}}%
\pgfpathlineto{\pgfqpoint{0.868906in}{2.005987in}}%
\pgfpathlineto{\pgfqpoint{0.868335in}{2.008540in}}%
\pgfpathlineto{\pgfqpoint{0.867763in}{2.011092in}}%
\pgfpathlineto{\pgfqpoint{0.867192in}{2.013645in}}%
\pgfpathlineto{\pgfqpoint{0.866620in}{2.016197in}}%
\pgfpathlineto{\pgfqpoint{0.866049in}{2.018750in}}%
\pgfpathlineto{\pgfqpoint{0.865478in}{2.021303in}}%
\pgfpathlineto{\pgfqpoint{0.864906in}{2.023855in}}%
\pgfpathlineto{\pgfqpoint{0.864335in}{2.026408in}}%
\pgfpathlineto{\pgfqpoint{0.863764in}{2.028960in}}%
\pgfpathlineto{\pgfqpoint{0.863193in}{2.031513in}}%
\pgfpathlineto{\pgfqpoint{0.862622in}{2.034065in}}%
\pgfpathlineto{\pgfqpoint{0.862051in}{2.036618in}}%
\pgfpathlineto{\pgfqpoint{0.861480in}{2.039170in}}%
\pgfpathlineto{\pgfqpoint{0.860909in}{2.041723in}}%
\pgfpathlineto{\pgfqpoint{0.860338in}{2.044276in}}%
\pgfpathlineto{\pgfqpoint{0.859767in}{2.046828in}}%
\pgfpathlineto{\pgfqpoint{0.859196in}{2.049381in}}%
\pgfpathlineto{\pgfqpoint{0.858626in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{0.858055in}{2.054486in}}%
\pgfpathlineto{\pgfqpoint{0.857485in}{2.057038in}}%
\pgfpathlineto{\pgfqpoint{0.856914in}{2.059591in}}%
\pgfpathlineto{\pgfqpoint{0.856344in}{2.062143in}}%
\pgfpathlineto{\pgfqpoint{0.855774in}{2.064696in}}%
\pgfpathlineto{\pgfqpoint{0.855204in}{2.067248in}}%
\pgfpathlineto{\pgfqpoint{0.854634in}{2.069801in}}%
\pgfpathlineto{\pgfqpoint{0.854064in}{2.072354in}}%
\pgfpathlineto{\pgfqpoint{0.853494in}{2.074906in}}%
\pgfpathlineto{\pgfqpoint{0.852924in}{2.077459in}}%
\pgfpathlineto{\pgfqpoint{0.852354in}{2.080011in}}%
\pgfpathlineto{\pgfqpoint{0.851784in}{2.082564in}}%
\pgfpathlineto{\pgfqpoint{0.851215in}{2.085116in}}%
\pgfpathlineto{\pgfqpoint{0.850646in}{2.087669in}}%
\pgfpathlineto{\pgfqpoint{0.850076in}{2.090221in}}%
\pgfpathlineto{\pgfqpoint{0.849507in}{2.092774in}}%
\pgfpathlineto{\pgfqpoint{0.848938in}{2.095327in}}%
\pgfpathlineto{\pgfqpoint{0.848369in}{2.097879in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{2.100432in}}%
\pgfpathlineto{\pgfqpoint{0.847231in}{2.102984in}}%
\pgfpathlineto{\pgfqpoint{0.846662in}{2.105537in}}%
\pgfpathlineto{\pgfqpoint{0.846094in}{2.108089in}}%
\pgfpathlineto{\pgfqpoint{0.845525in}{2.110642in}}%
\pgfpathlineto{\pgfqpoint{0.844957in}{2.113194in}}%
\pgfpathlineto{\pgfqpoint{0.844389in}{2.115747in}}%
\pgfpathlineto{\pgfqpoint{0.843821in}{2.118300in}}%
\pgfpathlineto{\pgfqpoint{0.843253in}{2.120852in}}%
\pgfpathlineto{\pgfqpoint{0.842685in}{2.123405in}}%
\pgfpathlineto{\pgfqpoint{0.842117in}{2.125957in}}%
\pgfpathlineto{\pgfqpoint{0.841549in}{2.128510in}}%
\pgfpathlineto{\pgfqpoint{0.840982in}{2.131062in}}%
\pgfpathlineto{\pgfqpoint{0.840414in}{2.133615in}}%
\pgfpathlineto{\pgfqpoint{0.839847in}{2.136167in}}%
\pgfpathlineto{\pgfqpoint{0.839280in}{2.138720in}}%
\pgfpathlineto{\pgfqpoint{0.838713in}{2.141273in}}%
\pgfpathlineto{\pgfqpoint{0.838146in}{2.143825in}}%
\pgfpathlineto{\pgfqpoint{0.837580in}{2.146378in}}%
\pgfpathlineto{\pgfqpoint{0.837013in}{2.148930in}}%
\pgfpathlineto{\pgfqpoint{0.836447in}{2.151483in}}%
\pgfpathlineto{\pgfqpoint{0.835881in}{2.154035in}}%
\pgfpathlineto{\pgfqpoint{0.835315in}{2.156588in}}%
\pgfpathlineto{\pgfqpoint{0.834749in}{2.159140in}}%
\pgfpathlineto{\pgfqpoint{0.834183in}{2.161693in}}%
\pgfpathlineto{\pgfqpoint{0.833617in}{2.164245in}}%
\pgfpathlineto{\pgfqpoint{0.833052in}{2.166798in}}%
\pgfpathlineto{\pgfqpoint{0.832487in}{2.169351in}}%
\pgfpathlineto{\pgfqpoint{0.831922in}{2.171903in}}%
\pgfpathlineto{\pgfqpoint{0.831357in}{2.174456in}}%
\pgfpathlineto{\pgfqpoint{0.830792in}{2.177008in}}%
\pgfpathlineto{\pgfqpoint{0.830227in}{2.179561in}}%
\pgfpathlineto{\pgfqpoint{0.829663in}{2.182113in}}%
\pgfpathlineto{\pgfqpoint{0.829098in}{2.184666in}}%
\pgfpathlineto{\pgfqpoint{0.828534in}{2.187218in}}%
\pgfpathlineto{\pgfqpoint{0.827970in}{2.189771in}}%
\pgfpathlineto{\pgfqpoint{0.827407in}{2.192324in}}%
\pgfpathlineto{\pgfqpoint{0.826843in}{2.194876in}}%
\pgfpathlineto{\pgfqpoint{0.826280in}{2.197429in}}%
\pgfpathlineto{\pgfqpoint{0.825717in}{2.199981in}}%
\pgfpathlineto{\pgfqpoint{0.825154in}{2.202534in}}%
\pgfpathlineto{\pgfqpoint{0.824591in}{2.205086in}}%
\pgfpathlineto{\pgfqpoint{0.824028in}{2.207639in}}%
\pgfpathlineto{\pgfqpoint{0.823466in}{2.210191in}}%
\pgfpathlineto{\pgfqpoint{0.822904in}{2.212744in}}%
\pgfpathlineto{\pgfqpoint{0.822341in}{2.215297in}}%
\pgfpathlineto{\pgfqpoint{0.821780in}{2.217849in}}%
\pgfpathlineto{\pgfqpoint{0.821218in}{2.220402in}}%
\pgfpathlineto{\pgfqpoint{0.820657in}{2.222954in}}%
\pgfpathlineto{\pgfqpoint{0.820095in}{2.225507in}}%
\pgfpathlineto{\pgfqpoint{0.819534in}{2.228059in}}%
\pgfpathlineto{\pgfqpoint{0.818974in}{2.230612in}}%
\pgfpathlineto{\pgfqpoint{0.818413in}{2.233164in}}%
\pgfpathlineto{\pgfqpoint{0.817853in}{2.235717in}}%
\pgfpathlineto{\pgfqpoint{0.817293in}{2.238270in}}%
\pgfpathlineto{\pgfqpoint{0.816733in}{2.240822in}}%
\pgfpathlineto{\pgfqpoint{0.816173in}{2.243375in}}%
\pgfpathlineto{\pgfqpoint{0.815613in}{2.245927in}}%
\pgfpathlineto{\pgfqpoint{0.815054in}{2.248480in}}%
\pgfpathlineto{\pgfqpoint{0.814495in}{2.251032in}}%
\pgfpathlineto{\pgfqpoint{0.813936in}{2.253585in}}%
\pgfpathlineto{\pgfqpoint{0.813378in}{2.256137in}}%
\pgfpathlineto{\pgfqpoint{0.812819in}{2.258690in}}%
\pgfpathlineto{\pgfqpoint{0.812261in}{2.261242in}}%
\pgfpathlineto{\pgfqpoint{0.811704in}{2.263795in}}%
\pgfpathlineto{\pgfqpoint{0.811146in}{2.266348in}}%
\pgfpathlineto{\pgfqpoint{0.810589in}{2.268900in}}%
\pgfpathlineto{\pgfqpoint{0.810031in}{2.271453in}}%
\pgfpathlineto{\pgfqpoint{0.809475in}{2.274005in}}%
\pgfpathlineto{\pgfqpoint{0.808918in}{2.276558in}}%
\pgfpathlineto{\pgfqpoint{0.808362in}{2.279110in}}%
\pgfpathlineto{\pgfqpoint{0.807805in}{2.281663in}}%
\pgfpathlineto{\pgfqpoint{0.807250in}{2.284215in}}%
\pgfpathlineto{\pgfqpoint{0.806694in}{2.286768in}}%
\pgfpathlineto{\pgfqpoint{0.806139in}{2.289321in}}%
\pgfpathlineto{\pgfqpoint{0.805584in}{2.291873in}}%
\pgfpathlineto{\pgfqpoint{0.805029in}{2.294426in}}%
\pgfpathlineto{\pgfqpoint{0.804474in}{2.296978in}}%
\pgfpathlineto{\pgfqpoint{0.803920in}{2.299531in}}%
\pgfpathlineto{\pgfqpoint{0.803366in}{2.302083in}}%
\pgfpathlineto{\pgfqpoint{0.802812in}{2.304636in}}%
\pgfpathlineto{\pgfqpoint{0.802259in}{2.307188in}}%
\pgfpathlineto{\pgfqpoint{0.801706in}{2.309741in}}%
\pgfpathlineto{\pgfqpoint{0.801153in}{2.312294in}}%
\pgfpathlineto{\pgfqpoint{0.800600in}{2.314846in}}%
\pgfpathlineto{\pgfqpoint{0.800048in}{2.317399in}}%
\pgfpathlineto{\pgfqpoint{0.799496in}{2.319951in}}%
\pgfpathlineto{\pgfqpoint{0.798944in}{2.322504in}}%
\pgfpathlineto{\pgfqpoint{0.798393in}{2.325056in}}%
\pgfpathlineto{\pgfqpoint{0.797841in}{2.327609in}}%
\pgfpathlineto{\pgfqpoint{0.797290in}{2.330161in}}%
\pgfpathlineto{\pgfqpoint{0.796740in}{2.332714in}}%
\pgfpathlineto{\pgfqpoint{0.796190in}{2.335267in}}%
\pgfpathlineto{\pgfqpoint{0.795640in}{2.337819in}}%
\pgfpathlineto{\pgfqpoint{0.795090in}{2.340372in}}%
\pgfpathlineto{\pgfqpoint{0.794541in}{2.342924in}}%
\pgfpathlineto{\pgfqpoint{0.793992in}{2.345477in}}%
\pgfpathlineto{\pgfqpoint{0.793443in}{2.348029in}}%
\pgfpathlineto{\pgfqpoint{0.792894in}{2.350582in}}%
\pgfpathlineto{\pgfqpoint{0.792346in}{2.353134in}}%
\pgfpathlineto{\pgfqpoint{0.791799in}{2.355687in}}%
\pgfpathlineto{\pgfqpoint{0.791251in}{2.358239in}}%
\pgfpathlineto{\pgfqpoint{0.790704in}{2.360792in}}%
\pgfpathlineto{\pgfqpoint{0.790157in}{2.363345in}}%
\pgfpathlineto{\pgfqpoint{0.789611in}{2.365897in}}%
\pgfpathlineto{\pgfqpoint{0.789065in}{2.368450in}}%
\pgfpathlineto{\pgfqpoint{0.788519in}{2.371002in}}%
\pgfpathlineto{\pgfqpoint{0.787973in}{2.373555in}}%
\pgfpathlineto{\pgfqpoint{0.787428in}{2.376107in}}%
\pgfpathlineto{\pgfqpoint{0.786883in}{2.378660in}}%
\pgfpathlineto{\pgfqpoint{0.786339in}{2.381212in}}%
\pgfpathlineto{\pgfqpoint{0.785795in}{2.383765in}}%
\pgfpathlineto{\pgfqpoint{0.785251in}{2.386318in}}%
\pgfpathlineto{\pgfqpoint{0.784708in}{2.388870in}}%
\pgfpathlineto{\pgfqpoint{0.784164in}{2.391423in}}%
\pgfpathlineto{\pgfqpoint{0.783622in}{2.393975in}}%
\pgfpathlineto{\pgfqpoint{0.783079in}{2.396528in}}%
\pgfpathlineto{\pgfqpoint{0.782537in}{2.399080in}}%
\pgfpathlineto{\pgfqpoint{0.781996in}{2.401633in}}%
\pgfpathlineto{\pgfqpoint{0.781454in}{2.404185in}}%
\pgfpathlineto{\pgfqpoint{0.780914in}{2.406738in}}%
\pgfpathlineto{\pgfqpoint{0.780373in}{2.409291in}}%
\pgfpathlineto{\pgfqpoint{0.779833in}{2.411843in}}%
\pgfpathlineto{\pgfqpoint{0.779293in}{2.414396in}}%
\pgfpathlineto{\pgfqpoint{0.778754in}{2.416948in}}%
\pgfpathlineto{\pgfqpoint{0.778215in}{2.419501in}}%
\pgfpathlineto{\pgfqpoint{0.777676in}{2.422053in}}%
\pgfpathlineto{\pgfqpoint{0.777138in}{2.424606in}}%
\pgfpathlineto{\pgfqpoint{0.776600in}{2.427158in}}%
\pgfpathlineto{\pgfqpoint{0.776062in}{2.429711in}}%
\pgfpathlineto{\pgfqpoint{0.775525in}{2.432264in}}%
\pgfpathlineto{\pgfqpoint{0.774988in}{2.434816in}}%
\pgfpathlineto{\pgfqpoint{0.774452in}{2.437369in}}%
\pgfpathlineto{\pgfqpoint{0.773916in}{2.439921in}}%
\pgfpathlineto{\pgfqpoint{0.773380in}{2.442474in}}%
\pgfpathlineto{\pgfqpoint{0.772845in}{2.445026in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{2.447579in}}%
\pgfpathlineto{\pgfqpoint{0.771776in}{2.450131in}}%
\pgfpathlineto{\pgfqpoint{0.771242in}{2.452684in}}%
\pgfpathlineto{\pgfqpoint{0.770709in}{2.455236in}}%
\pgfpathlineto{\pgfqpoint{0.770175in}{2.457789in}}%
\pgfpathlineto{\pgfqpoint{0.769643in}{2.460342in}}%
\pgfpathlineto{\pgfqpoint{0.769110in}{2.462894in}}%
\pgfpathlineto{\pgfqpoint{0.768579in}{2.465447in}}%
\pgfpathlineto{\pgfqpoint{0.768047in}{2.467999in}}%
\pgfpathlineto{\pgfqpoint{0.767516in}{2.470552in}}%
\pgfpathlineto{\pgfqpoint{0.766986in}{2.473104in}}%
\pgfpathlineto{\pgfqpoint{0.766455in}{2.475657in}}%
\pgfpathlineto{\pgfqpoint{0.765926in}{2.478209in}}%
\pgfpathlineto{\pgfqpoint{0.765396in}{2.480762in}}%
\pgfpathlineto{\pgfqpoint{0.764867in}{2.483315in}}%
\pgfpathlineto{\pgfqpoint{0.764339in}{2.485867in}}%
\pgfpathlineto{\pgfqpoint{0.763811in}{2.488420in}}%
\pgfpathlineto{\pgfqpoint{0.763284in}{2.490972in}}%
\pgfpathlineto{\pgfqpoint{0.762756in}{2.493525in}}%
\pgfpathlineto{\pgfqpoint{0.762230in}{2.496077in}}%
\pgfpathlineto{\pgfqpoint{0.761704in}{2.498630in}}%
\pgfpathlineto{\pgfqpoint{0.761178in}{2.501182in}}%
\pgfpathlineto{\pgfqpoint{0.760653in}{2.503735in}}%
\pgfpathlineto{\pgfqpoint{0.760128in}{2.506288in}}%
\pgfpathlineto{\pgfqpoint{0.759603in}{2.508840in}}%
\pgfpathlineto{\pgfqpoint{0.759079in}{2.511393in}}%
\pgfpathlineto{\pgfqpoint{0.758556in}{2.513945in}}%
\pgfpathlineto{\pgfqpoint{0.758033in}{2.516498in}}%
\pgfpathlineto{\pgfqpoint{0.757511in}{2.519050in}}%
\pgfpathlineto{\pgfqpoint{0.756989in}{2.521603in}}%
\pgfpathlineto{\pgfqpoint{0.756467in}{2.524155in}}%
\pgfpathlineto{\pgfqpoint{0.755946in}{2.526708in}}%
\pgfpathlineto{\pgfqpoint{0.755425in}{2.529261in}}%
\pgfpathlineto{\pgfqpoint{0.754905in}{2.531813in}}%
\pgfpathlineto{\pgfqpoint{0.754386in}{2.534366in}}%
\pgfpathlineto{\pgfqpoint{0.753866in}{2.536918in}}%
\pgfpathlineto{\pgfqpoint{0.753348in}{2.539471in}}%
\pgfpathlineto{\pgfqpoint{0.752830in}{2.542023in}}%
\pgfpathlineto{\pgfqpoint{0.752312in}{2.544576in}}%
\pgfpathlineto{\pgfqpoint{0.751795in}{2.547128in}}%
\pgfpathlineto{\pgfqpoint{0.751278in}{2.549681in}}%
\pgfpathlineto{\pgfqpoint{0.750762in}{2.552233in}}%
\pgfpathlineto{\pgfqpoint{0.750246in}{2.554786in}}%
\pgfpathlineto{\pgfqpoint{0.749731in}{2.557339in}}%
\pgfpathlineto{\pgfqpoint{0.749217in}{2.559891in}}%
\pgfpathlineto{\pgfqpoint{0.748703in}{2.562444in}}%
\pgfpathlineto{\pgfqpoint{0.748189in}{2.564996in}}%
\pgfpathlineto{\pgfqpoint{0.747676in}{2.567549in}}%
\pgfpathlineto{\pgfqpoint{0.747163in}{2.570101in}}%
\pgfpathlineto{\pgfqpoint{0.746651in}{2.572654in}}%
\pgfpathlineto{\pgfqpoint{0.746140in}{2.575206in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{2.577759in}}%
\pgfpathlineto{\pgfqpoint{0.745118in}{2.580312in}}%
\pgfpathlineto{\pgfqpoint{0.744608in}{2.582864in}}%
\pgfpathlineto{\pgfqpoint{0.744099in}{2.585417in}}%
\pgfpathlineto{\pgfqpoint{0.743590in}{2.587969in}}%
\pgfpathlineto{\pgfqpoint{0.743082in}{2.590522in}}%
\pgfpathlineto{\pgfqpoint{0.742574in}{2.593074in}}%
\pgfpathlineto{\pgfqpoint{0.742067in}{2.595627in}}%
\pgfpathlineto{\pgfqpoint{0.741560in}{2.598179in}}%
\pgfpathlineto{\pgfqpoint{0.741054in}{2.600732in}}%
\pgfpathlineto{\pgfqpoint{0.740549in}{2.603285in}}%
\pgfpathlineto{\pgfqpoint{0.740044in}{2.605837in}}%
\pgfpathlineto{\pgfqpoint{0.739539in}{2.608390in}}%
\pgfpathlineto{\pgfqpoint{0.739035in}{2.610942in}}%
\pgfpathlineto{\pgfqpoint{0.738532in}{2.613495in}}%
\pgfpathlineto{\pgfqpoint{0.738029in}{2.616047in}}%
\pgfpathlineto{\pgfqpoint{0.737527in}{2.618600in}}%
\pgfpathlineto{\pgfqpoint{0.737025in}{2.621152in}}%
\pgfpathlineto{\pgfqpoint{0.736524in}{2.623705in}}%
\pgfpathlineto{\pgfqpoint{0.736024in}{2.626258in}}%
\pgfpathlineto{\pgfqpoint{0.735524in}{2.628810in}}%
\pgfpathlineto{\pgfqpoint{0.735025in}{2.631363in}}%
\pgfpathlineto{\pgfqpoint{0.734526in}{2.633915in}}%
\pgfpathlineto{\pgfqpoint{0.734028in}{2.636468in}}%
\pgfpathlineto{\pgfqpoint{0.733530in}{2.639020in}}%
\pgfpathlineto{\pgfqpoint{0.733033in}{2.641573in}}%
\pgfpathlineto{\pgfqpoint{0.732537in}{2.644125in}}%
\pgfpathlineto{\pgfqpoint{0.732041in}{2.646678in}}%
\pgfpathlineto{\pgfqpoint{0.731546in}{2.649230in}}%
\pgfpathlineto{\pgfqpoint{0.731052in}{2.651783in}}%
\pgfpathlineto{\pgfqpoint{0.730558in}{2.654336in}}%
\pgfpathlineto{\pgfqpoint{0.730064in}{2.656888in}}%
\pgfpathlineto{\pgfqpoint{0.729572in}{2.659441in}}%
\pgfpathlineto{\pgfqpoint{0.729080in}{2.661993in}}%
\pgfpathlineto{\pgfqpoint{0.728588in}{2.664546in}}%
\pgfpathlineto{\pgfqpoint{0.728097in}{2.667098in}}%
\pgfpathlineto{\pgfqpoint{0.727607in}{2.669651in}}%
\pgfpathlineto{\pgfqpoint{0.727117in}{2.672203in}}%
\pgfpathlineto{\pgfqpoint{0.726628in}{2.674756in}}%
\pgfpathlineto{\pgfqpoint{0.726140in}{2.677309in}}%
\pgfpathlineto{\pgfqpoint{0.725652in}{2.679861in}}%
\pgfpathlineto{\pgfqpoint{0.725165in}{2.682414in}}%
\pgfpathlineto{\pgfqpoint{0.724679in}{2.684966in}}%
\pgfpathlineto{\pgfqpoint{0.724193in}{2.687519in}}%
\pgfpathlineto{\pgfqpoint{0.723708in}{2.690071in}}%
\pgfpathlineto{\pgfqpoint{0.723223in}{2.692624in}}%
\pgfpathlineto{\pgfqpoint{0.722739in}{2.695176in}}%
\pgfpathlineto{\pgfqpoint{0.722256in}{2.697729in}}%
\pgfpathlineto{\pgfqpoint{0.721774in}{2.700282in}}%
\pgfpathlineto{\pgfqpoint{0.721292in}{2.702834in}}%
\pgfpathlineto{\pgfqpoint{0.720811in}{2.705387in}}%
\pgfpathlineto{\pgfqpoint{0.720330in}{2.707939in}}%
\pgfpathlineto{\pgfqpoint{0.719850in}{2.710492in}}%
\pgfpathlineto{\pgfqpoint{0.719371in}{2.713044in}}%
\pgfpathlineto{\pgfqpoint{0.718892in}{2.715597in}}%
\pgfpathlineto{\pgfqpoint{0.718414in}{2.718149in}}%
\pgfpathlineto{\pgfqpoint{0.717937in}{2.720702in}}%
\pgfpathlineto{\pgfqpoint{0.717460in}{2.723255in}}%
\pgfpathlineto{\pgfqpoint{0.716985in}{2.725807in}}%
\pgfpathlineto{\pgfqpoint{0.716509in}{2.728360in}}%
\pgfpathlineto{\pgfqpoint{0.716035in}{2.730912in}}%
\pgfpathlineto{\pgfqpoint{0.715561in}{2.733465in}}%
\pgfpathlineto{\pgfqpoint{0.715088in}{2.736017in}}%
\pgfpathlineto{\pgfqpoint{0.714615in}{2.738570in}}%
\pgfpathlineto{\pgfqpoint{0.714144in}{2.741122in}}%
\pgfpathlineto{\pgfqpoint{0.713673in}{2.743675in}}%
\pgfpathlineto{\pgfqpoint{0.713202in}{2.746227in}}%
\pgfpathlineto{\pgfqpoint{0.712733in}{2.748780in}}%
\pgfpathlineto{\pgfqpoint{0.712264in}{2.751333in}}%
\pgfpathlineto{\pgfqpoint{0.711796in}{2.753885in}}%
\pgfpathlineto{\pgfqpoint{0.711328in}{2.756438in}}%
\pgfpathlineto{\pgfqpoint{0.710861in}{2.758990in}}%
\pgfpathlineto{\pgfqpoint{0.710395in}{2.761543in}}%
\pgfpathlineto{\pgfqpoint{0.709930in}{2.764095in}}%
\pgfpathlineto{\pgfqpoint{0.709465in}{2.766648in}}%
\pgfpathlineto{\pgfqpoint{0.709001in}{2.769200in}}%
\pgfpathlineto{\pgfqpoint{0.708538in}{2.771753in}}%
\pgfpathlineto{\pgfqpoint{0.708076in}{2.774306in}}%
\pgfpathlineto{\pgfqpoint{0.707614in}{2.776858in}}%
\pgfpathlineto{\pgfqpoint{0.707153in}{2.779411in}}%
\pgfpathlineto{\pgfqpoint{0.706693in}{2.781963in}}%
\pgfpathlineto{\pgfqpoint{0.706234in}{2.784516in}}%
\pgfpathlineto{\pgfqpoint{0.705775in}{2.787068in}}%
\pgfpathlineto{\pgfqpoint{0.705317in}{2.789621in}}%
\pgfpathlineto{\pgfqpoint{0.704860in}{2.792173in}}%
\pgfpathlineto{\pgfqpoint{0.704403in}{2.794726in}}%
\pgfpathlineto{\pgfqpoint{0.703948in}{2.797279in}}%
\pgfpathlineto{\pgfqpoint{0.703493in}{2.799831in}}%
\pgfpathlineto{\pgfqpoint{0.703039in}{2.802384in}}%
\pgfpathlineto{\pgfqpoint{0.702585in}{2.804936in}}%
\pgfpathlineto{\pgfqpoint{0.702133in}{2.807489in}}%
\pgfpathlineto{\pgfqpoint{0.701681in}{2.810041in}}%
\pgfpathlineto{\pgfqpoint{0.701230in}{2.812594in}}%
\pgfpathlineto{\pgfqpoint{0.700779in}{2.815146in}}%
\pgfpathlineto{\pgfqpoint{0.700330in}{2.817699in}}%
\pgfpathlineto{\pgfqpoint{0.699881in}{2.820252in}}%
\pgfpathlineto{\pgfqpoint{0.699433in}{2.822804in}}%
\pgfpathlineto{\pgfqpoint{0.698986in}{2.825357in}}%
\pgfpathlineto{\pgfqpoint{0.698540in}{2.827909in}}%
\pgfpathlineto{\pgfqpoint{0.698094in}{2.830462in}}%
\pgfpathlineto{\pgfqpoint{0.697649in}{2.833014in}}%
\pgfpathlineto{\pgfqpoint{0.697205in}{2.835567in}}%
\pgfpathlineto{\pgfqpoint{0.696762in}{2.838119in}}%
\pgfpathlineto{\pgfqpoint{0.696320in}{2.840672in}}%
\pgfpathlineto{\pgfqpoint{0.695878in}{2.843224in}}%
\pgfpathlineto{\pgfqpoint{0.695437in}{2.845777in}}%
\pgfpathlineto{\pgfqpoint{0.694997in}{2.848330in}}%
\pgfpathlineto{\pgfqpoint{0.694558in}{2.850882in}}%
\pgfpathlineto{\pgfqpoint{0.694120in}{2.853435in}}%
\pgfpathlineto{\pgfqpoint{0.693683in}{2.855987in}}%
\pgfpathlineto{\pgfqpoint{0.693246in}{2.858540in}}%
\pgfpathlineto{\pgfqpoint{0.692810in}{2.861092in}}%
\pgfpathlineto{\pgfqpoint{0.692375in}{2.863645in}}%
\pgfpathlineto{\pgfqpoint{0.691941in}{2.866197in}}%
\pgfpathlineto{\pgfqpoint{0.691508in}{2.868750in}}%
\pgfpathlineto{\pgfqpoint{2.288014in}{2.868750in}}%
\pgfpathlineto{\pgfqpoint{2.288014in}{2.868750in}}%
\pgfpathlineto{\pgfqpoint{2.288338in}{2.866197in}}%
\pgfpathlineto{\pgfqpoint{2.288662in}{2.863645in}}%
\pgfpathlineto{\pgfqpoint{2.288987in}{2.861092in}}%
\pgfpathlineto{\pgfqpoint{2.289313in}{2.858540in}}%
\pgfpathlineto{\pgfqpoint{2.289639in}{2.855987in}}%
\pgfpathlineto{\pgfqpoint{2.289965in}{2.853435in}}%
\pgfpathlineto{\pgfqpoint{2.290293in}{2.850882in}}%
\pgfpathlineto{\pgfqpoint{2.290620in}{2.848330in}}%
\pgfpathlineto{\pgfqpoint{2.290949in}{2.845777in}}%
\pgfpathlineto{\pgfqpoint{2.291278in}{2.843224in}}%
\pgfpathlineto{\pgfqpoint{2.291607in}{2.840672in}}%
\pgfpathlineto{\pgfqpoint{2.291937in}{2.838119in}}%
\pgfpathlineto{\pgfqpoint{2.292268in}{2.835567in}}%
\pgfpathlineto{\pgfqpoint{2.292599in}{2.833014in}}%
\pgfpathlineto{\pgfqpoint{2.292930in}{2.830462in}}%
\pgfpathlineto{\pgfqpoint{2.293263in}{2.827909in}}%
\pgfpathlineto{\pgfqpoint{2.293595in}{2.825357in}}%
\pgfpathlineto{\pgfqpoint{2.293929in}{2.822804in}}%
\pgfpathlineto{\pgfqpoint{2.294263in}{2.820252in}}%
\pgfpathlineto{\pgfqpoint{2.294597in}{2.817699in}}%
\pgfpathlineto{\pgfqpoint{2.294932in}{2.815146in}}%
\pgfpathlineto{\pgfqpoint{2.295268in}{2.812594in}}%
\pgfpathlineto{\pgfqpoint{2.295604in}{2.810041in}}%
\pgfpathlineto{\pgfqpoint{2.295940in}{2.807489in}}%
\pgfpathlineto{\pgfqpoint{2.296277in}{2.804936in}}%
\pgfpathlineto{\pgfqpoint{2.296615in}{2.802384in}}%
\pgfpathlineto{\pgfqpoint{2.296953in}{2.799831in}}%
\pgfpathlineto{\pgfqpoint{2.297292in}{2.797279in}}%
\pgfpathlineto{\pgfqpoint{2.297631in}{2.794726in}}%
\pgfpathlineto{\pgfqpoint{2.297971in}{2.792173in}}%
\pgfpathlineto{\pgfqpoint{2.298311in}{2.789621in}}%
\pgfpathlineto{\pgfqpoint{2.298652in}{2.787068in}}%
\pgfpathlineto{\pgfqpoint{2.298993in}{2.784516in}}%
\pgfpathlineto{\pgfqpoint{2.299335in}{2.781963in}}%
\pgfpathlineto{\pgfqpoint{2.299678in}{2.779411in}}%
\pgfpathlineto{\pgfqpoint{2.300021in}{2.776858in}}%
\pgfpathlineto{\pgfqpoint{2.300364in}{2.774306in}}%
\pgfpathlineto{\pgfqpoint{2.300708in}{2.771753in}}%
\pgfpathlineto{\pgfqpoint{2.301052in}{2.769200in}}%
\pgfpathlineto{\pgfqpoint{2.301397in}{2.766648in}}%
\pgfpathlineto{\pgfqpoint{2.301743in}{2.764095in}}%
\pgfpathlineto{\pgfqpoint{2.302088in}{2.761543in}}%
\pgfpathlineto{\pgfqpoint{2.302435in}{2.758990in}}%
\pgfpathlineto{\pgfqpoint{2.302782in}{2.756438in}}%
\pgfpathlineto{\pgfqpoint{2.303129in}{2.753885in}}%
\pgfpathlineto{\pgfqpoint{2.303477in}{2.751333in}}%
\pgfpathlineto{\pgfqpoint{2.303825in}{2.748780in}}%
\pgfpathlineto{\pgfqpoint{2.304174in}{2.746227in}}%
\pgfpathlineto{\pgfqpoint{2.304524in}{2.743675in}}%
\pgfpathlineto{\pgfqpoint{2.304874in}{2.741122in}}%
\pgfpathlineto{\pgfqpoint{2.305224in}{2.738570in}}%
\pgfpathlineto{\pgfqpoint{2.305575in}{2.736017in}}%
\pgfpathlineto{\pgfqpoint{2.305926in}{2.733465in}}%
\pgfpathlineto{\pgfqpoint{2.306278in}{2.730912in}}%
\pgfpathlineto{\pgfqpoint{2.306630in}{2.728360in}}%
\pgfpathlineto{\pgfqpoint{2.306983in}{2.725807in}}%
\pgfpathlineto{\pgfqpoint{2.307336in}{2.723255in}}%
\pgfpathlineto{\pgfqpoint{2.307689in}{2.720702in}}%
\pgfpathlineto{\pgfqpoint{2.308044in}{2.718149in}}%
\pgfpathlineto{\pgfqpoint{2.308398in}{2.715597in}}%
\pgfpathlineto{\pgfqpoint{2.308753in}{2.713044in}}%
\pgfpathlineto{\pgfqpoint{2.309109in}{2.710492in}}%
\pgfpathlineto{\pgfqpoint{2.309465in}{2.707939in}}%
\pgfpathlineto{\pgfqpoint{2.309821in}{2.705387in}}%
\pgfpathlineto{\pgfqpoint{2.310178in}{2.702834in}}%
\pgfpathlineto{\pgfqpoint{2.310535in}{2.700282in}}%
\pgfpathlineto{\pgfqpoint{2.310893in}{2.697729in}}%
\pgfpathlineto{\pgfqpoint{2.311251in}{2.695176in}}%
\pgfpathlineto{\pgfqpoint{2.311610in}{2.692624in}}%
\pgfpathlineto{\pgfqpoint{2.311969in}{2.690071in}}%
\pgfpathlineto{\pgfqpoint{2.312329in}{2.687519in}}%
\pgfpathlineto{\pgfqpoint{2.312689in}{2.684966in}}%
\pgfpathlineto{\pgfqpoint{2.313049in}{2.682414in}}%
\pgfpathlineto{\pgfqpoint{2.313410in}{2.679861in}}%
\pgfpathlineto{\pgfqpoint{2.313771in}{2.677309in}}%
\pgfpathlineto{\pgfqpoint{2.314133in}{2.674756in}}%
\pgfpathlineto{\pgfqpoint{2.314495in}{2.672203in}}%
\pgfpathlineto{\pgfqpoint{2.314858in}{2.669651in}}%
\pgfpathlineto{\pgfqpoint{2.315221in}{2.667098in}}%
\pgfpathlineto{\pgfqpoint{2.315584in}{2.664546in}}%
\pgfpathlineto{\pgfqpoint{2.315948in}{2.661993in}}%
\pgfpathlineto{\pgfqpoint{2.316313in}{2.659441in}}%
\pgfpathlineto{\pgfqpoint{2.316677in}{2.656888in}}%
\pgfpathlineto{\pgfqpoint{2.317043in}{2.654336in}}%
\pgfpathlineto{\pgfqpoint{2.317408in}{2.651783in}}%
\pgfpathlineto{\pgfqpoint{2.317774in}{2.649230in}}%
\pgfpathlineto{\pgfqpoint{2.318140in}{2.646678in}}%
\pgfpathlineto{\pgfqpoint{2.318507in}{2.644125in}}%
\pgfpathlineto{\pgfqpoint{2.318875in}{2.641573in}}%
\pgfpathlineto{\pgfqpoint{2.319242in}{2.639020in}}%
\pgfpathlineto{\pgfqpoint{2.319610in}{2.636468in}}%
\pgfpathlineto{\pgfqpoint{2.319979in}{2.633915in}}%
\pgfpathlineto{\pgfqpoint{2.320347in}{2.631363in}}%
\pgfpathlineto{\pgfqpoint{2.320717in}{2.628810in}}%
\pgfpathlineto{\pgfqpoint{2.321086in}{2.626258in}}%
\pgfpathlineto{\pgfqpoint{2.321456in}{2.623705in}}%
\pgfpathlineto{\pgfqpoint{2.321827in}{2.621152in}}%
\pgfpathlineto{\pgfqpoint{2.322198in}{2.618600in}}%
\pgfpathlineto{\pgfqpoint{2.322569in}{2.616047in}}%
\pgfpathlineto{\pgfqpoint{2.322940in}{2.613495in}}%
\pgfpathlineto{\pgfqpoint{2.323312in}{2.610942in}}%
\pgfpathlineto{\pgfqpoint{2.323685in}{2.608390in}}%
\pgfpathlineto{\pgfqpoint{2.324058in}{2.605837in}}%
\pgfpathlineto{\pgfqpoint{2.324431in}{2.603285in}}%
\pgfpathlineto{\pgfqpoint{2.324804in}{2.600732in}}%
\pgfpathlineto{\pgfqpoint{2.325178in}{2.598179in}}%
\pgfpathlineto{\pgfqpoint{2.325552in}{2.595627in}}%
\pgfpathlineto{\pgfqpoint{2.325927in}{2.593074in}}%
\pgfpathlineto{\pgfqpoint{2.326302in}{2.590522in}}%
\pgfpathlineto{\pgfqpoint{2.326678in}{2.587969in}}%
\pgfpathlineto{\pgfqpoint{2.327053in}{2.585417in}}%
\pgfpathlineto{\pgfqpoint{2.327429in}{2.582864in}}%
\pgfpathlineto{\pgfqpoint{2.327806in}{2.580312in}}%
\pgfpathlineto{\pgfqpoint{2.328183in}{2.577759in}}%
\pgfpathlineto{\pgfqpoint{2.328560in}{2.575206in}}%
\pgfpathlineto{\pgfqpoint{2.328938in}{2.572654in}}%
\pgfpathlineto{\pgfqpoint{2.329316in}{2.570101in}}%
\pgfpathlineto{\pgfqpoint{2.329694in}{2.567549in}}%
\pgfpathlineto{\pgfqpoint{2.330072in}{2.564996in}}%
\pgfpathlineto{\pgfqpoint{2.330451in}{2.562444in}}%
\pgfpathlineto{\pgfqpoint{2.330831in}{2.559891in}}%
\pgfpathlineto{\pgfqpoint{2.331211in}{2.557339in}}%
\pgfpathlineto{\pgfqpoint{2.331591in}{2.554786in}}%
\pgfpathlineto{\pgfqpoint{2.331971in}{2.552233in}}%
\pgfpathlineto{\pgfqpoint{2.332352in}{2.549681in}}%
\pgfpathlineto{\pgfqpoint{2.332733in}{2.547128in}}%
\pgfpathlineto{\pgfqpoint{2.333114in}{2.544576in}}%
\pgfpathlineto{\pgfqpoint{2.333496in}{2.542023in}}%
\pgfpathlineto{\pgfqpoint{2.333878in}{2.539471in}}%
\pgfpathlineto{\pgfqpoint{2.334260in}{2.536918in}}%
\pgfpathlineto{\pgfqpoint{2.334643in}{2.534366in}}%
\pgfpathlineto{\pgfqpoint{2.335026in}{2.531813in}}%
\pgfpathlineto{\pgfqpoint{2.335410in}{2.529261in}}%
\pgfpathlineto{\pgfqpoint{2.335793in}{2.526708in}}%
\pgfpathlineto{\pgfqpoint{2.336178in}{2.524155in}}%
\pgfpathlineto{\pgfqpoint{2.336562in}{2.521603in}}%
\pgfpathlineto{\pgfqpoint{2.336947in}{2.519050in}}%
\pgfpathlineto{\pgfqpoint{2.337332in}{2.516498in}}%
\pgfpathlineto{\pgfqpoint{2.337717in}{2.513945in}}%
\pgfpathlineto{\pgfqpoint{2.338103in}{2.511393in}}%
\pgfpathlineto{\pgfqpoint{2.338489in}{2.508840in}}%
\pgfpathlineto{\pgfqpoint{2.338875in}{2.506288in}}%
\pgfpathlineto{\pgfqpoint{2.339262in}{2.503735in}}%
\pgfpathlineto{\pgfqpoint{2.339648in}{2.501182in}}%
\pgfpathlineto{\pgfqpoint{2.340036in}{2.498630in}}%
\pgfpathlineto{\pgfqpoint{2.340423in}{2.496077in}}%
\pgfpathlineto{\pgfqpoint{2.340811in}{2.493525in}}%
\pgfpathlineto{\pgfqpoint{2.341199in}{2.490972in}}%
\pgfpathlineto{\pgfqpoint{2.341588in}{2.488420in}}%
\pgfpathlineto{\pgfqpoint{2.341976in}{2.485867in}}%
\pgfpathlineto{\pgfqpoint{2.342365in}{2.483315in}}%
\pgfpathlineto{\pgfqpoint{2.342755in}{2.480762in}}%
\pgfpathlineto{\pgfqpoint{2.343144in}{2.478209in}}%
\pgfpathlineto{\pgfqpoint{2.343534in}{2.475657in}}%
\pgfpathlineto{\pgfqpoint{2.343925in}{2.473104in}}%
\pgfpathlineto{\pgfqpoint{2.344315in}{2.470552in}}%
\pgfpathlineto{\pgfqpoint{2.344706in}{2.467999in}}%
\pgfpathlineto{\pgfqpoint{2.345097in}{2.465447in}}%
\pgfpathlineto{\pgfqpoint{2.345488in}{2.462894in}}%
\pgfpathlineto{\pgfqpoint{2.345880in}{2.460342in}}%
\pgfpathlineto{\pgfqpoint{2.346272in}{2.457789in}}%
\pgfpathlineto{\pgfqpoint{2.346664in}{2.455236in}}%
\pgfpathlineto{\pgfqpoint{2.347056in}{2.452684in}}%
\pgfpathlineto{\pgfqpoint{2.347449in}{2.450131in}}%
\pgfpathlineto{\pgfqpoint{2.347842in}{2.447579in}}%
\pgfpathlineto{\pgfqpoint{2.348235in}{2.445026in}}%
\pgfpathlineto{\pgfqpoint{2.348629in}{2.442474in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{2.439921in}}%
\pgfpathlineto{\pgfqpoint{2.349417in}{2.437369in}}%
\pgfpathlineto{\pgfqpoint{2.349811in}{2.434816in}}%
\pgfpathlineto{\pgfqpoint{2.350206in}{2.432264in}}%
\pgfpathlineto{\pgfqpoint{2.350601in}{2.429711in}}%
\pgfpathlineto{\pgfqpoint{2.350996in}{2.427158in}}%
\pgfpathlineto{\pgfqpoint{2.351391in}{2.424606in}}%
\pgfpathlineto{\pgfqpoint{2.351787in}{2.422053in}}%
\pgfpathlineto{\pgfqpoint{2.352183in}{2.419501in}}%
\pgfpathlineto{\pgfqpoint{2.352579in}{2.416948in}}%
\pgfpathlineto{\pgfqpoint{2.352976in}{2.414396in}}%
\pgfpathlineto{\pgfqpoint{2.353372in}{2.411843in}}%
\pgfpathlineto{\pgfqpoint{2.353769in}{2.409291in}}%
\pgfpathlineto{\pgfqpoint{2.354166in}{2.406738in}}%
\pgfpathlineto{\pgfqpoint{2.354564in}{2.404185in}}%
\pgfpathlineto{\pgfqpoint{2.354961in}{2.401633in}}%
\pgfpathlineto{\pgfqpoint{2.355359in}{2.399080in}}%
\pgfpathlineto{\pgfqpoint{2.355757in}{2.396528in}}%
\pgfpathlineto{\pgfqpoint{2.356156in}{2.393975in}}%
\pgfpathlineto{\pgfqpoint{2.356554in}{2.391423in}}%
\pgfpathlineto{\pgfqpoint{2.356953in}{2.388870in}}%
\pgfpathlineto{\pgfqpoint{2.357352in}{2.386318in}}%
\pgfpathlineto{\pgfqpoint{2.357752in}{2.383765in}}%
\pgfpathlineto{\pgfqpoint{2.358151in}{2.381212in}}%
\pgfpathlineto{\pgfqpoint{2.358551in}{2.378660in}}%
\pgfpathlineto{\pgfqpoint{2.358951in}{2.376107in}}%
\pgfpathlineto{\pgfqpoint{2.359351in}{2.373555in}}%
\pgfpathlineto{\pgfqpoint{2.359752in}{2.371002in}}%
\pgfpathlineto{\pgfqpoint{2.360152in}{2.368450in}}%
\pgfpathlineto{\pgfqpoint{2.360553in}{2.365897in}}%
\pgfpathlineto{\pgfqpoint{2.360954in}{2.363345in}}%
\pgfpathlineto{\pgfqpoint{2.361356in}{2.360792in}}%
\pgfpathlineto{\pgfqpoint{2.361757in}{2.358239in}}%
\pgfpathlineto{\pgfqpoint{2.362159in}{2.355687in}}%
\pgfpathlineto{\pgfqpoint{2.362561in}{2.353134in}}%
\pgfpathlineto{\pgfqpoint{2.362963in}{2.350582in}}%
\pgfpathlineto{\pgfqpoint{2.363365in}{2.348029in}}%
\pgfpathlineto{\pgfqpoint{2.363768in}{2.345477in}}%
\pgfpathlineto{\pgfqpoint{2.364171in}{2.342924in}}%
\pgfpathlineto{\pgfqpoint{2.364574in}{2.340372in}}%
\pgfpathlineto{\pgfqpoint{2.364977in}{2.337819in}}%
\pgfpathlineto{\pgfqpoint{2.365380in}{2.335267in}}%
\pgfpathlineto{\pgfqpoint{2.365784in}{2.332714in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{2.330161in}}%
\pgfpathlineto{\pgfqpoint{2.366592in}{2.327609in}}%
\pgfpathlineto{\pgfqpoint{2.366996in}{2.325056in}}%
\pgfpathlineto{\pgfqpoint{2.367400in}{2.322504in}}%
\pgfpathlineto{\pgfqpoint{2.367805in}{2.319951in}}%
\pgfpathlineto{\pgfqpoint{2.368210in}{2.317399in}}%
\pgfpathlineto{\pgfqpoint{2.368615in}{2.314846in}}%
\pgfpathlineto{\pgfqpoint{2.369020in}{2.312294in}}%
\pgfpathlineto{\pgfqpoint{2.369425in}{2.309741in}}%
\pgfpathlineto{\pgfqpoint{2.369830in}{2.307188in}}%
\pgfpathlineto{\pgfqpoint{2.370236in}{2.304636in}}%
\pgfpathlineto{\pgfqpoint{2.370642in}{2.302083in}}%
\pgfpathlineto{\pgfqpoint{2.371048in}{2.299531in}}%
\pgfpathlineto{\pgfqpoint{2.371454in}{2.296978in}}%
\pgfpathlineto{\pgfqpoint{2.371861in}{2.294426in}}%
\pgfpathlineto{\pgfqpoint{2.372267in}{2.291873in}}%
\pgfpathlineto{\pgfqpoint{2.372674in}{2.289321in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{2.286768in}}%
\pgfpathlineto{\pgfqpoint{2.373488in}{2.284215in}}%
\pgfpathlineto{\pgfqpoint{2.373895in}{2.281663in}}%
\pgfpathlineto{\pgfqpoint{2.374303in}{2.279110in}}%
\pgfpathlineto{\pgfqpoint{2.374710in}{2.276558in}}%
\pgfpathlineto{\pgfqpoint{2.375118in}{2.274005in}}%
\pgfpathlineto{\pgfqpoint{2.375526in}{2.271453in}}%
\pgfpathlineto{\pgfqpoint{2.375934in}{2.268900in}}%
\pgfpathlineto{\pgfqpoint{2.376342in}{2.266348in}}%
\pgfpathlineto{\pgfqpoint{2.376751in}{2.263795in}}%
\pgfpathlineto{\pgfqpoint{2.377159in}{2.261242in}}%
\pgfpathlineto{\pgfqpoint{2.377568in}{2.258690in}}%
\pgfpathlineto{\pgfqpoint{2.377977in}{2.256137in}}%
\pgfpathlineto{\pgfqpoint{2.378386in}{2.253585in}}%
\pgfpathlineto{\pgfqpoint{2.378795in}{2.251032in}}%
\pgfpathlineto{\pgfqpoint{2.379204in}{2.248480in}}%
\pgfpathlineto{\pgfqpoint{2.379613in}{2.245927in}}%
\pgfpathlineto{\pgfqpoint{2.380023in}{2.243375in}}%
\pgfpathlineto{\pgfqpoint{2.380433in}{2.240822in}}%
\pgfpathlineto{\pgfqpoint{2.380843in}{2.238270in}}%
\pgfpathlineto{\pgfqpoint{2.381253in}{2.235717in}}%
\pgfpathlineto{\pgfqpoint{2.381663in}{2.233164in}}%
\pgfpathlineto{\pgfqpoint{2.382073in}{2.230612in}}%
\pgfpathlineto{\pgfqpoint{2.382484in}{2.228059in}}%
\pgfpathlineto{\pgfqpoint{2.382894in}{2.225507in}}%
\pgfpathlineto{\pgfqpoint{2.383305in}{2.222954in}}%
\pgfpathlineto{\pgfqpoint{2.383716in}{2.220402in}}%
\pgfpathlineto{\pgfqpoint{2.384127in}{2.217849in}}%
\pgfpathlineto{\pgfqpoint{2.384538in}{2.215297in}}%
\pgfpathlineto{\pgfqpoint{2.384949in}{2.212744in}}%
\pgfpathlineto{\pgfqpoint{2.385360in}{2.210191in}}%
\pgfpathlineto{\pgfqpoint{2.385772in}{2.207639in}}%
\pgfpathlineto{\pgfqpoint{2.386183in}{2.205086in}}%
\pgfpathlineto{\pgfqpoint{2.386595in}{2.202534in}}%
\pgfpathlineto{\pgfqpoint{2.387007in}{2.199981in}}%
\pgfpathlineto{\pgfqpoint{2.387419in}{2.197429in}}%
\pgfpathlineto{\pgfqpoint{2.387831in}{2.194876in}}%
\pgfpathlineto{\pgfqpoint{2.388243in}{2.192324in}}%
\pgfpathlineto{\pgfqpoint{2.388655in}{2.189771in}}%
\pgfpathlineto{\pgfqpoint{2.389067in}{2.187218in}}%
\pgfpathlineto{\pgfqpoint{2.389480in}{2.184666in}}%
\pgfpathlineto{\pgfqpoint{2.389893in}{2.182113in}}%
\pgfpathlineto{\pgfqpoint{2.390305in}{2.179561in}}%
\pgfpathlineto{\pgfqpoint{2.390718in}{2.177008in}}%
\pgfpathlineto{\pgfqpoint{2.391131in}{2.174456in}}%
\pgfpathlineto{\pgfqpoint{2.391544in}{2.171903in}}%
\pgfpathlineto{\pgfqpoint{2.391957in}{2.169351in}}%
\pgfpathlineto{\pgfqpoint{2.392370in}{2.166798in}}%
\pgfpathlineto{\pgfqpoint{2.392784in}{2.164245in}}%
\pgfpathlineto{\pgfqpoint{2.393197in}{2.161693in}}%
\pgfpathlineto{\pgfqpoint{2.393611in}{2.159140in}}%
\pgfpathlineto{\pgfqpoint{2.394024in}{2.156588in}}%
\pgfpathlineto{\pgfqpoint{2.394438in}{2.154035in}}%
\pgfpathlineto{\pgfqpoint{2.394852in}{2.151483in}}%
\pgfpathlineto{\pgfqpoint{2.395266in}{2.148930in}}%
\pgfpathlineto{\pgfqpoint{2.395680in}{2.146378in}}%
\pgfpathlineto{\pgfqpoint{2.396094in}{2.143825in}}%
\pgfpathlineto{\pgfqpoint{2.396508in}{2.141273in}}%
\pgfpathlineto{\pgfqpoint{2.396922in}{2.138720in}}%
\pgfpathlineto{\pgfqpoint{2.397337in}{2.136167in}}%
\pgfpathlineto{\pgfqpoint{2.397751in}{2.133615in}}%
\pgfpathlineto{\pgfqpoint{2.398165in}{2.131062in}}%
\pgfpathlineto{\pgfqpoint{2.398580in}{2.128510in}}%
\pgfpathlineto{\pgfqpoint{2.398995in}{2.125957in}}%
\pgfpathlineto{\pgfqpoint{2.399409in}{2.123405in}}%
\pgfpathlineto{\pgfqpoint{2.399824in}{2.120852in}}%
\pgfpathlineto{\pgfqpoint{2.400239in}{2.118300in}}%
\pgfpathlineto{\pgfqpoint{2.400654in}{2.115747in}}%
\pgfpathlineto{\pgfqpoint{2.401069in}{2.113194in}}%
\pgfpathlineto{\pgfqpoint{2.401484in}{2.110642in}}%
\pgfpathlineto{\pgfqpoint{2.401899in}{2.108089in}}%
\pgfpathlineto{\pgfqpoint{2.402314in}{2.105537in}}%
\pgfpathlineto{\pgfqpoint{2.402730in}{2.102984in}}%
\pgfpathlineto{\pgfqpoint{2.403145in}{2.100432in}}%
\pgfpathlineto{\pgfqpoint{2.403560in}{2.097879in}}%
\pgfpathlineto{\pgfqpoint{2.403976in}{2.095327in}}%
\pgfpathlineto{\pgfqpoint{2.404391in}{2.092774in}}%
\pgfpathlineto{\pgfqpoint{2.404807in}{2.090221in}}%
\pgfpathlineto{\pgfqpoint{2.405223in}{2.087669in}}%
\pgfpathlineto{\pgfqpoint{2.405638in}{2.085116in}}%
\pgfpathlineto{\pgfqpoint{2.406054in}{2.082564in}}%
\pgfpathlineto{\pgfqpoint{2.406470in}{2.080011in}}%
\pgfpathlineto{\pgfqpoint{2.406886in}{2.077459in}}%
\pgfpathlineto{\pgfqpoint{2.407302in}{2.074906in}}%
\pgfpathlineto{\pgfqpoint{2.407718in}{2.072354in}}%
\pgfpathlineto{\pgfqpoint{2.408134in}{2.069801in}}%
\pgfpathlineto{\pgfqpoint{2.408550in}{2.067248in}}%
\pgfpathlineto{\pgfqpoint{2.408966in}{2.064696in}}%
\pgfpathlineto{\pgfqpoint{2.409382in}{2.062143in}}%
\pgfpathlineto{\pgfqpoint{2.409798in}{2.059591in}}%
\pgfpathlineto{\pgfqpoint{2.410214in}{2.057038in}}%
\pgfpathlineto{\pgfqpoint{2.410631in}{2.054486in}}%
\pgfpathlineto{\pgfqpoint{2.411047in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{2.411463in}{2.049381in}}%
\pgfpathlineto{\pgfqpoint{2.411880in}{2.046828in}}%
\pgfpathlineto{\pgfqpoint{2.412296in}{2.044276in}}%
\pgfpathlineto{\pgfqpoint{2.412712in}{2.041723in}}%
\pgfpathlineto{\pgfqpoint{2.413129in}{2.039170in}}%
\pgfpathlineto{\pgfqpoint{2.413545in}{2.036618in}}%
\pgfpathlineto{\pgfqpoint{2.413962in}{2.034065in}}%
\pgfpathlineto{\pgfqpoint{2.414378in}{2.031513in}}%
\pgfpathlineto{\pgfqpoint{2.414795in}{2.028960in}}%
\pgfpathlineto{\pgfqpoint{2.415212in}{2.026408in}}%
\pgfpathlineto{\pgfqpoint{2.415628in}{2.023855in}}%
\pgfpathlineto{\pgfqpoint{2.416045in}{2.021303in}}%
\pgfpathlineto{\pgfqpoint{2.416462in}{2.018750in}}%
\pgfpathlineto{\pgfqpoint{2.416878in}{2.016197in}}%
\pgfpathlineto{\pgfqpoint{2.417295in}{2.013645in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{2.011092in}}%
\pgfpathlineto{\pgfqpoint{2.418128in}{2.008540in}}%
\pgfpathlineto{\pgfqpoint{2.418545in}{2.005987in}}%
\pgfpathlineto{\pgfqpoint{2.418962in}{2.003435in}}%
\pgfpathlineto{\pgfqpoint{2.419379in}{2.000882in}}%
\pgfpathlineto{\pgfqpoint{2.419796in}{1.998330in}}%
\pgfpathlineto{\pgfqpoint{2.420212in}{1.995777in}}%
\pgfpathlineto{\pgfqpoint{2.420629in}{1.993224in}}%
\pgfpathlineto{\pgfqpoint{2.421046in}{1.990672in}}%
\pgfpathlineto{\pgfqpoint{2.421463in}{1.988119in}}%
\pgfpathlineto{\pgfqpoint{2.421880in}{1.985567in}}%
\pgfpathlineto{\pgfqpoint{2.422296in}{1.983014in}}%
\pgfpathlineto{\pgfqpoint{2.422713in}{1.980462in}}%
\pgfpathlineto{\pgfqpoint{2.423130in}{1.977909in}}%
\pgfpathlineto{\pgfqpoint{2.423547in}{1.975357in}}%
\pgfpathlineto{\pgfqpoint{2.423964in}{1.972804in}}%
\pgfpathlineto{\pgfqpoint{2.424381in}{1.970252in}}%
\pgfpathlineto{\pgfqpoint{2.424797in}{1.967699in}}%
\pgfpathlineto{\pgfqpoint{2.425214in}{1.965146in}}%
\pgfpathlineto{\pgfqpoint{2.425631in}{1.962594in}}%
\pgfpathlineto{\pgfqpoint{2.426048in}{1.960041in}}%
\pgfpathlineto{\pgfqpoint{2.426464in}{1.957489in}}%
\pgfpathlineto{\pgfqpoint{2.426881in}{1.954936in}}%
\pgfpathlineto{\pgfqpoint{2.427298in}{1.952384in}}%
\pgfpathlineto{\pgfqpoint{2.427715in}{1.949831in}}%
\pgfpathlineto{\pgfqpoint{2.428131in}{1.947279in}}%
\pgfpathlineto{\pgfqpoint{2.428548in}{1.944726in}}%
\pgfpathlineto{\pgfqpoint{2.428965in}{1.942173in}}%
\pgfpathlineto{\pgfqpoint{2.429382in}{1.939621in}}%
\pgfpathlineto{\pgfqpoint{2.429798in}{1.937068in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.934516in}}%
\pgfpathlineto{\pgfqpoint{2.430631in}{1.931963in}}%
\pgfpathlineto{\pgfqpoint{2.431048in}{1.929411in}}%
\pgfpathlineto{\pgfqpoint{2.431465in}{1.926858in}}%
\pgfpathlineto{\pgfqpoint{2.431881in}{1.924306in}}%
\pgfpathlineto{\pgfqpoint{2.432298in}{1.921753in}}%
\pgfpathlineto{\pgfqpoint{2.432714in}{1.919200in}}%
\pgfpathlineto{\pgfqpoint{2.433131in}{1.916648in}}%
\pgfpathlineto{\pgfqpoint{2.433547in}{1.914095in}}%
\pgfpathlineto{\pgfqpoint{2.433963in}{1.911543in}}%
\pgfpathlineto{\pgfqpoint{2.434380in}{1.908990in}}%
\pgfpathlineto{\pgfqpoint{2.434796in}{1.906438in}}%
\pgfpathlineto{\pgfqpoint{2.435212in}{1.903885in}}%
\pgfpathlineto{\pgfqpoint{2.435629in}{1.901333in}}%
\pgfpathlineto{\pgfqpoint{2.436045in}{1.898780in}}%
\pgfpathlineto{\pgfqpoint{2.436461in}{1.896227in}}%
\pgfpathlineto{\pgfqpoint{2.436877in}{1.893675in}}%
\pgfpathlineto{\pgfqpoint{2.437293in}{1.891122in}}%
\pgfpathlineto{\pgfqpoint{2.437709in}{1.888570in}}%
\pgfpathlineto{\pgfqpoint{2.438125in}{1.886017in}}%
\pgfpathlineto{\pgfqpoint{2.438541in}{1.883465in}}%
\pgfpathlineto{\pgfqpoint{2.438957in}{1.880912in}}%
\pgfpathlineto{\pgfqpoint{2.439373in}{1.878360in}}%
\pgfpathlineto{\pgfqpoint{2.439789in}{1.875807in}}%
\pgfpathlineto{\pgfqpoint{2.440205in}{1.873255in}}%
\pgfpathlineto{\pgfqpoint{2.440620in}{1.870702in}}%
\pgfpathlineto{\pgfqpoint{2.441036in}{1.868149in}}%
\pgfpathlineto{\pgfqpoint{2.441451in}{1.865597in}}%
\pgfpathlineto{\pgfqpoint{2.441867in}{1.863044in}}%
\pgfpathlineto{\pgfqpoint{2.442283in}{1.860492in}}%
\pgfpathlineto{\pgfqpoint{2.442698in}{1.857939in}}%
\pgfpathlineto{\pgfqpoint{2.443113in}{1.855387in}}%
\pgfpathlineto{\pgfqpoint{2.443529in}{1.852834in}}%
\pgfpathlineto{\pgfqpoint{2.443944in}{1.850282in}}%
\pgfpathlineto{\pgfqpoint{2.444359in}{1.847729in}}%
\pgfpathlineto{\pgfqpoint{2.444774in}{1.845176in}}%
\pgfpathlineto{\pgfqpoint{2.445189in}{1.842624in}}%
\pgfpathlineto{\pgfqpoint{2.445604in}{1.840071in}}%
\pgfpathlineto{\pgfqpoint{2.446019in}{1.837519in}}%
\pgfpathlineto{\pgfqpoint{2.446434in}{1.834966in}}%
\pgfpathlineto{\pgfqpoint{2.446849in}{1.832414in}}%
\pgfpathlineto{\pgfqpoint{2.447264in}{1.829861in}}%
\pgfpathlineto{\pgfqpoint{2.447678in}{1.827309in}}%
\pgfpathlineto{\pgfqpoint{2.448093in}{1.824756in}}%
\pgfpathlineto{\pgfqpoint{2.448507in}{1.822203in}}%
\pgfpathlineto{\pgfqpoint{2.448922in}{1.819651in}}%
\pgfpathlineto{\pgfqpoint{2.449336in}{1.817098in}}%
\pgfpathlineto{\pgfqpoint{2.449751in}{1.814546in}}%
\pgfpathlineto{\pgfqpoint{2.450165in}{1.811993in}}%
\pgfpathlineto{\pgfqpoint{2.450579in}{1.809441in}}%
\pgfpathlineto{\pgfqpoint{2.450993in}{1.806888in}}%
\pgfpathlineto{\pgfqpoint{2.451407in}{1.804336in}}%
\pgfpathlineto{\pgfqpoint{2.451821in}{1.801783in}}%
\pgfpathlineto{\pgfqpoint{2.452235in}{1.799230in}}%
\pgfpathlineto{\pgfqpoint{2.452648in}{1.796678in}}%
\pgfpathlineto{\pgfqpoint{2.453062in}{1.794125in}}%
\pgfpathlineto{\pgfqpoint{2.453476in}{1.791573in}}%
\pgfpathlineto{\pgfqpoint{2.453889in}{1.789020in}}%
\pgfpathlineto{\pgfqpoint{2.454302in}{1.786468in}}%
\pgfpathlineto{\pgfqpoint{2.454716in}{1.783915in}}%
\pgfpathlineto{\pgfqpoint{2.455129in}{1.781363in}}%
\pgfpathlineto{\pgfqpoint{2.455542in}{1.778810in}}%
\pgfpathlineto{\pgfqpoint{2.455955in}{1.776258in}}%
\pgfpathlineto{\pgfqpoint{2.456368in}{1.773705in}}%
\pgfpathlineto{\pgfqpoint{2.456781in}{1.771152in}}%
\pgfpathlineto{\pgfqpoint{2.457194in}{1.768600in}}%
\pgfpathlineto{\pgfqpoint{2.457606in}{1.766047in}}%
\pgfpathlineto{\pgfqpoint{2.458019in}{1.763495in}}%
\pgfpathlineto{\pgfqpoint{2.458431in}{1.760942in}}%
\pgfpathlineto{\pgfqpoint{2.458844in}{1.758390in}}%
\pgfpathlineto{\pgfqpoint{2.459256in}{1.755837in}}%
\pgfpathlineto{\pgfqpoint{2.459668in}{1.753285in}}%
\pgfpathlineto{\pgfqpoint{2.460080in}{1.750732in}}%
\pgfpathlineto{\pgfqpoint{2.460492in}{1.748179in}}%
\pgfpathlineto{\pgfqpoint{2.460904in}{1.745627in}}%
\pgfpathlineto{\pgfqpoint{2.461315in}{1.743074in}}%
\pgfpathlineto{\pgfqpoint{2.461727in}{1.740522in}}%
\pgfpathlineto{\pgfqpoint{2.462139in}{1.737969in}}%
\pgfpathlineto{\pgfqpoint{2.462550in}{1.735417in}}%
\pgfpathlineto{\pgfqpoint{2.462961in}{1.732864in}}%
\pgfpathlineto{\pgfqpoint{2.463372in}{1.730312in}}%
\pgfpathlineto{\pgfqpoint{2.463783in}{1.727759in}}%
\pgfpathlineto{\pgfqpoint{2.464194in}{1.725206in}}%
\pgfpathlineto{\pgfqpoint{2.464605in}{1.722654in}}%
\pgfpathlineto{\pgfqpoint{2.465016in}{1.720101in}}%
\pgfpathlineto{\pgfqpoint{2.465426in}{1.717549in}}%
\pgfpathlineto{\pgfqpoint{2.465837in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{2.466247in}{1.712444in}}%
\pgfpathlineto{\pgfqpoint{2.466657in}{1.709891in}}%
\pgfpathlineto{\pgfqpoint{2.467068in}{1.707339in}}%
\pgfpathlineto{\pgfqpoint{2.467478in}{1.704786in}}%
\pgfpathlineto{\pgfqpoint{2.467887in}{1.702233in}}%
\pgfpathlineto{\pgfqpoint{2.468297in}{1.699681in}}%
\pgfpathlineto{\pgfqpoint{2.468707in}{1.697128in}}%
\pgfpathlineto{\pgfqpoint{2.469116in}{1.694576in}}%
\pgfpathlineto{\pgfqpoint{2.469526in}{1.692023in}}%
\pgfpathlineto{\pgfqpoint{2.469935in}{1.689471in}}%
\pgfpathlineto{\pgfqpoint{2.470344in}{1.686918in}}%
\pgfpathlineto{\pgfqpoint{2.470753in}{1.684366in}}%
\pgfpathlineto{\pgfqpoint{2.471162in}{1.681813in}}%
\pgfpathlineto{\pgfqpoint{2.471571in}{1.679261in}}%
\pgfpathlineto{\pgfqpoint{2.471979in}{1.676708in}}%
\pgfpathlineto{\pgfqpoint{2.472388in}{1.674155in}}%
\pgfpathlineto{\pgfqpoint{2.472796in}{1.671603in}}%
\pgfpathlineto{\pgfqpoint{2.473204in}{1.669050in}}%
\pgfpathlineto{\pgfqpoint{2.473612in}{1.666498in}}%
\pgfpathlineto{\pgfqpoint{2.474020in}{1.663945in}}%
\pgfpathlineto{\pgfqpoint{2.474428in}{1.661393in}}%
\pgfpathlineto{\pgfqpoint{2.474835in}{1.658840in}}%
\pgfpathlineto{\pgfqpoint{2.475243in}{1.656288in}}%
\pgfpathlineto{\pgfqpoint{2.475650in}{1.653735in}}%
\pgfpathlineto{\pgfqpoint{2.476057in}{1.651182in}}%
\pgfpathlineto{\pgfqpoint{2.476464in}{1.648630in}}%
\pgfpathlineto{\pgfqpoint{2.476871in}{1.646077in}}%
\pgfpathlineto{\pgfqpoint{2.477278in}{1.643525in}}%
\pgfpathlineto{\pgfqpoint{2.477685in}{1.640972in}}%
\pgfpathlineto{\pgfqpoint{2.478091in}{1.638420in}}%
\pgfpathlineto{\pgfqpoint{2.478497in}{1.635867in}}%
\pgfpathlineto{\pgfqpoint{2.478904in}{1.633315in}}%
\pgfpathlineto{\pgfqpoint{2.479310in}{1.630762in}}%
\pgfpathlineto{\pgfqpoint{2.479715in}{1.628209in}}%
\pgfpathlineto{\pgfqpoint{2.480121in}{1.625657in}}%
\pgfpathlineto{\pgfqpoint{2.480527in}{1.623104in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{1.620552in}}%
\pgfpathlineto{\pgfqpoint{2.481337in}{1.617999in}}%
\pgfpathlineto{\pgfqpoint{2.481742in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{2.482147in}{1.612894in}}%
\pgfpathlineto{\pgfqpoint{2.482552in}{1.610342in}}%
\pgfpathlineto{\pgfqpoint{2.482957in}{1.607789in}}%
\pgfpathlineto{\pgfqpoint{2.483361in}{1.605236in}}%
\pgfpathlineto{\pgfqpoint{2.483765in}{1.602684in}}%
\pgfpathlineto{\pgfqpoint{2.484170in}{1.600131in}}%
\pgfpathlineto{\pgfqpoint{2.484574in}{1.597579in}}%
\pgfpathlineto{\pgfqpoint{2.484977in}{1.595026in}}%
\pgfpathlineto{\pgfqpoint{2.485381in}{1.592474in}}%
\pgfpathlineto{\pgfqpoint{2.485784in}{1.589921in}}%
\pgfpathlineto{\pgfqpoint{2.486188in}{1.587369in}}%
\pgfpathlineto{\pgfqpoint{2.486591in}{1.584816in}}%
\pgfpathlineto{\pgfqpoint{2.486994in}{1.582264in}}%
\pgfpathlineto{\pgfqpoint{2.487397in}{1.579711in}}%
\pgfpathlineto{\pgfqpoint{2.487799in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{2.488202in}{1.574606in}}%
\pgfpathlineto{\pgfqpoint{2.488604in}{1.572053in}}%
\pgfpathlineto{\pgfqpoint{2.489006in}{1.569501in}}%
\pgfpathlineto{\pgfqpoint{2.489408in}{1.566948in}}%
\pgfpathlineto{\pgfqpoint{2.489810in}{1.564396in}}%
\pgfpathlineto{\pgfqpoint{2.490211in}{1.561843in}}%
\pgfpathlineto{\pgfqpoint{2.490613in}{1.559291in}}%
\pgfpathlineto{\pgfqpoint{2.491014in}{1.556738in}}%
\pgfpathlineto{\pgfqpoint{2.491415in}{1.554185in}}%
\pgfpathlineto{\pgfqpoint{2.491816in}{1.551633in}}%
\pgfpathlineto{\pgfqpoint{2.492217in}{1.549080in}}%
\pgfpathlineto{\pgfqpoint{2.492617in}{1.546528in}}%
\pgfpathlineto{\pgfqpoint{2.493018in}{1.543975in}}%
\pgfpathlineto{\pgfqpoint{2.493418in}{1.541423in}}%
\pgfpathlineto{\pgfqpoint{2.493818in}{1.538870in}}%
\pgfpathlineto{\pgfqpoint{2.494217in}{1.536318in}}%
\pgfpathlineto{\pgfqpoint{2.494617in}{1.533765in}}%
\pgfpathlineto{\pgfqpoint{2.495016in}{1.531212in}}%
\pgfpathlineto{\pgfqpoint{2.495416in}{1.528660in}}%
\pgfpathlineto{\pgfqpoint{2.495815in}{1.526107in}}%
\pgfpathlineto{\pgfqpoint{2.496214in}{1.523555in}}%
\pgfpathlineto{\pgfqpoint{2.496612in}{1.521002in}}%
\pgfpathlineto{\pgfqpoint{2.497011in}{1.518450in}}%
\pgfpathlineto{\pgfqpoint{2.497409in}{1.515897in}}%
\pgfpathlineto{\pgfqpoint{2.497807in}{1.513345in}}%
\pgfpathlineto{\pgfqpoint{2.498205in}{1.510792in}}%
\pgfpathlineto{\pgfqpoint{2.498603in}{1.508239in}}%
\pgfpathlineto{\pgfqpoint{2.499000in}{1.505687in}}%
\pgfpathlineto{\pgfqpoint{2.499397in}{1.503134in}}%
\pgfpathlineto{\pgfqpoint{2.499795in}{1.500582in}}%
\pgfpathlineto{\pgfqpoint{2.500191in}{1.498029in}}%
\pgfpathlineto{\pgfqpoint{2.500588in}{1.495477in}}%
\pgfpathlineto{\pgfqpoint{2.500985in}{1.492924in}}%
\pgfpathlineto{\pgfqpoint{2.501381in}{1.490372in}}%
\pgfpathlineto{\pgfqpoint{2.501777in}{1.487819in}}%
\pgfpathlineto{\pgfqpoint{2.502173in}{1.485267in}}%
\pgfpathlineto{\pgfqpoint{2.502569in}{1.482714in}}%
\pgfpathlineto{\pgfqpoint{2.502964in}{1.480161in}}%
\pgfpathlineto{\pgfqpoint{2.503360in}{1.477609in}}%
\pgfpathlineto{\pgfqpoint{2.503755in}{1.475056in}}%
\pgfpathlineto{\pgfqpoint{2.504150in}{1.472504in}}%
\pgfpathlineto{\pgfqpoint{2.504544in}{1.469951in}}%
\pgfpathlineto{\pgfqpoint{2.504939in}{1.467399in}}%
\pgfpathlineto{\pgfqpoint{2.505333in}{1.464846in}}%
\pgfpathlineto{\pgfqpoint{2.505727in}{1.462294in}}%
\pgfpathlineto{\pgfqpoint{2.506121in}{1.459741in}}%
\pgfpathlineto{\pgfqpoint{2.506515in}{1.457188in}}%
\pgfpathlineto{\pgfqpoint{2.506908in}{1.454636in}}%
\pgfpathlineto{\pgfqpoint{2.507301in}{1.452083in}}%
\pgfpathlineto{\pgfqpoint{2.507694in}{1.449531in}}%
\pgfpathlineto{\pgfqpoint{2.508087in}{1.446978in}}%
\pgfpathlineto{\pgfqpoint{2.508480in}{1.444426in}}%
\pgfpathlineto{\pgfqpoint{2.508872in}{1.441873in}}%
\pgfpathlineto{\pgfqpoint{2.509264in}{1.439321in}}%
\pgfpathlineto{\pgfqpoint{2.509656in}{1.436768in}}%
\pgfpathlineto{\pgfqpoint{2.510048in}{1.434215in}}%
\pgfpathlineto{\pgfqpoint{2.510440in}{1.431663in}}%
\pgfpathlineto{\pgfqpoint{2.510831in}{1.429110in}}%
\pgfpathlineto{\pgfqpoint{2.511222in}{1.426558in}}%
\pgfpathlineto{\pgfqpoint{2.511613in}{1.424005in}}%
\pgfpathlineto{\pgfqpoint{2.512003in}{1.421453in}}%
\pgfpathlineto{\pgfqpoint{2.512394in}{1.418900in}}%
\pgfpathlineto{\pgfqpoint{2.512784in}{1.416348in}}%
\pgfpathlineto{\pgfqpoint{2.513174in}{1.413795in}}%
\pgfpathlineto{\pgfqpoint{2.513564in}{1.411242in}}%
\pgfpathlineto{\pgfqpoint{2.513953in}{1.408690in}}%
\pgfpathlineto{\pgfqpoint{2.514343in}{1.406137in}}%
\pgfpathlineto{\pgfqpoint{2.514732in}{1.403585in}}%
\pgfpathlineto{\pgfqpoint{2.515120in}{1.401032in}}%
\pgfpathlineto{\pgfqpoint{2.515509in}{1.398480in}}%
\pgfpathlineto{\pgfqpoint{2.515897in}{1.395927in}}%
\pgfpathlineto{\pgfqpoint{2.516286in}{1.393375in}}%
\pgfpathlineto{\pgfqpoint{2.516674in}{1.390822in}}%
\pgfpathlineto{\pgfqpoint{2.517061in}{1.388270in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{1.385717in}}%
\pgfpathlineto{\pgfqpoint{2.517836in}{1.383164in}}%
\pgfpathlineto{\pgfqpoint{2.518223in}{1.380612in}}%
\pgfpathlineto{\pgfqpoint{2.518610in}{1.378059in}}%
\pgfpathlineto{\pgfqpoint{2.518996in}{1.375507in}}%
\pgfpathlineto{\pgfqpoint{2.519383in}{1.372954in}}%
\pgfpathlineto{\pgfqpoint{2.519769in}{1.370402in}}%
\pgfpathlineto{\pgfqpoint{2.520154in}{1.367849in}}%
\pgfpathlineto{\pgfqpoint{2.520540in}{1.365297in}}%
\pgfpathlineto{\pgfqpoint{2.520925in}{1.362744in}}%
\pgfpathlineto{\pgfqpoint{2.521310in}{1.360191in}}%
\pgfpathlineto{\pgfqpoint{2.521695in}{1.357639in}}%
\pgfpathlineto{\pgfqpoint{2.522080in}{1.355086in}}%
\pgfpathlineto{\pgfqpoint{2.522464in}{1.352534in}}%
\pgfpathlineto{\pgfqpoint{2.522849in}{1.349981in}}%
\pgfpathlineto{\pgfqpoint{2.523232in}{1.347429in}}%
\pgfpathlineto{\pgfqpoint{2.523616in}{1.344876in}}%
\pgfpathlineto{\pgfqpoint{2.524000in}{1.342324in}}%
\pgfpathlineto{\pgfqpoint{2.524383in}{1.339771in}}%
\pgfpathlineto{\pgfqpoint{2.524766in}{1.337218in}}%
\pgfpathlineto{\pgfqpoint{2.525148in}{1.334666in}}%
\pgfpathlineto{\pgfqpoint{2.525531in}{1.332113in}}%
\pgfpathlineto{\pgfqpoint{2.525913in}{1.329561in}}%
\pgfpathlineto{\pgfqpoint{2.526295in}{1.327008in}}%
\pgfpathlineto{\pgfqpoint{2.526677in}{1.324456in}}%
\pgfpathlineto{\pgfqpoint{2.527058in}{1.321903in}}%
\pgfpathlineto{\pgfqpoint{2.527439in}{1.319351in}}%
\pgfpathlineto{\pgfqpoint{2.527820in}{1.316798in}}%
\pgfpathlineto{\pgfqpoint{2.528201in}{1.314245in}}%
\pgfpathlineto{\pgfqpoint{2.528582in}{1.311693in}}%
\pgfpathlineto{\pgfqpoint{2.528962in}{1.309140in}}%
\pgfpathlineto{\pgfqpoint{2.529342in}{1.306588in}}%
\pgfpathlineto{\pgfqpoint{2.529721in}{1.304035in}}%
\pgfpathlineto{\pgfqpoint{2.530101in}{1.301483in}}%
\pgfpathlineto{\pgfqpoint{2.530480in}{1.298930in}}%
\pgfpathlineto{\pgfqpoint{2.530859in}{1.296378in}}%
\pgfpathlineto{\pgfqpoint{2.531238in}{1.293825in}}%
\pgfpathlineto{\pgfqpoint{2.531616in}{1.291273in}}%
\pgfpathlineto{\pgfqpoint{2.531994in}{1.288720in}}%
\pgfpathlineto{\pgfqpoint{2.532372in}{1.286167in}}%
\pgfpathlineto{\pgfqpoint{2.532750in}{1.283615in}}%
\pgfpathlineto{\pgfqpoint{2.533127in}{1.281062in}}%
\pgfpathlineto{\pgfqpoint{2.533504in}{1.278510in}}%
\pgfpathlineto{\pgfqpoint{2.533881in}{1.275957in}}%
\pgfpathlineto{\pgfqpoint{2.534258in}{1.273405in}}%
\pgfpathlineto{\pgfqpoint{2.534634in}{1.270852in}}%
\pgfpathlineto{\pgfqpoint{2.535010in}{1.268300in}}%
\pgfpathlineto{\pgfqpoint{2.535386in}{1.265747in}}%
\pgfpathlineto{\pgfqpoint{2.535762in}{1.263194in}}%
\pgfpathlineto{\pgfqpoint{2.536137in}{1.260642in}}%
\pgfpathlineto{\pgfqpoint{2.536512in}{1.258089in}}%
\pgfpathlineto{\pgfqpoint{2.536887in}{1.255537in}}%
\pgfpathlineto{\pgfqpoint{2.537261in}{1.252984in}}%
\pgfpathlineto{\pgfqpoint{2.537636in}{1.250432in}}%
\pgfpathlineto{\pgfqpoint{2.538009in}{1.247879in}}%
\pgfpathlineto{\pgfqpoint{2.538383in}{1.245327in}}%
\pgfpathlineto{\pgfqpoint{2.538757in}{1.242774in}}%
\pgfpathlineto{\pgfqpoint{2.539130in}{1.240221in}}%
\pgfpathlineto{\pgfqpoint{2.539503in}{1.237669in}}%
\pgfpathlineto{\pgfqpoint{2.539875in}{1.235116in}}%
\pgfpathlineto{\pgfqpoint{2.540248in}{1.232564in}}%
\pgfpathlineto{\pgfqpoint{2.540620in}{1.230011in}}%
\pgfpathlineto{\pgfqpoint{2.540992in}{1.227459in}}%
\pgfpathlineto{\pgfqpoint{2.541363in}{1.224906in}}%
\pgfpathlineto{\pgfqpoint{2.541734in}{1.222354in}}%
\pgfpathlineto{\pgfqpoint{2.542105in}{1.219801in}}%
\pgfpathlineto{\pgfqpoint{2.542476in}{1.217248in}}%
\pgfpathlineto{\pgfqpoint{2.542847in}{1.214696in}}%
\pgfpathlineto{\pgfqpoint{2.543217in}{1.212143in}}%
\pgfpathlineto{\pgfqpoint{2.543587in}{1.209591in}}%
\pgfpathlineto{\pgfqpoint{2.543956in}{1.207038in}}%
\pgfpathlineto{\pgfqpoint{2.544326in}{1.204486in}}%
\pgfpathlineto{\pgfqpoint{2.544695in}{1.201933in}}%
\pgfpathlineto{\pgfqpoint{2.545064in}{1.199381in}}%
\pgfpathlineto{\pgfqpoint{2.545432in}{1.196828in}}%
\pgfpathlineto{\pgfqpoint{2.545800in}{1.194276in}}%
\pgfpathlineto{\pgfqpoint{2.546168in}{1.191723in}}%
\pgfpathlineto{\pgfqpoint{2.546536in}{1.189170in}}%
\pgfpathlineto{\pgfqpoint{2.546903in}{1.186618in}}%
\pgfpathlineto{\pgfqpoint{2.547270in}{1.184065in}}%
\pgfpathlineto{\pgfqpoint{2.547637in}{1.181513in}}%
\pgfpathlineto{\pgfqpoint{2.548004in}{1.178960in}}%
\pgfpathlineto{\pgfqpoint{2.548370in}{1.176408in}}%
\pgfpathlineto{\pgfqpoint{2.548736in}{1.173855in}}%
\pgfpathlineto{\pgfqpoint{2.549102in}{1.171303in}}%
\pgfpathlineto{\pgfqpoint{2.549467in}{1.168750in}}%
\pgfpathlineto{\pgfqpoint{2.549832in}{1.166197in}}%
\pgfpathlineto{\pgfqpoint{2.550197in}{1.163645in}}%
\pgfpathlineto{\pgfqpoint{2.550562in}{1.161092in}}%
\pgfpathlineto{\pgfqpoint{2.550926in}{1.158540in}}%
\pgfpathlineto{\pgfqpoint{2.551290in}{1.155987in}}%
\pgfpathlineto{\pgfqpoint{2.551654in}{1.153435in}}%
\pgfpathlineto{\pgfqpoint{2.552017in}{1.150882in}}%
\pgfpathlineto{\pgfqpoint{2.552380in}{1.148330in}}%
\pgfpathlineto{\pgfqpoint{2.552743in}{1.145777in}}%
\pgfpathlineto{\pgfqpoint{2.553106in}{1.143224in}}%
\pgfpathlineto{\pgfqpoint{2.553468in}{1.140672in}}%
\pgfpathlineto{\pgfqpoint{2.553830in}{1.138119in}}%
\pgfpathlineto{\pgfqpoint{2.554192in}{1.135567in}}%
\pgfpathlineto{\pgfqpoint{2.554553in}{1.133014in}}%
\pgfpathlineto{\pgfqpoint{2.554914in}{1.130462in}}%
\pgfpathlineto{\pgfqpoint{2.555275in}{1.127909in}}%
\pgfpathlineto{\pgfqpoint{2.555635in}{1.125357in}}%
\pgfpathlineto{\pgfqpoint{2.555996in}{1.122804in}}%
\pgfpathlineto{\pgfqpoint{2.556356in}{1.120252in}}%
\pgfpathlineto{\pgfqpoint{2.556715in}{1.117699in}}%
\pgfpathlineto{\pgfqpoint{2.557075in}{1.115146in}}%
\pgfpathlineto{\pgfqpoint{2.557434in}{1.112594in}}%
\pgfpathlineto{\pgfqpoint{2.557792in}{1.110041in}}%
\pgfpathlineto{\pgfqpoint{2.558151in}{1.107489in}}%
\pgfpathlineto{\pgfqpoint{2.558509in}{1.104936in}}%
\pgfpathlineto{\pgfqpoint{2.558867in}{1.102384in}}%
\pgfpathlineto{\pgfqpoint{2.559224in}{1.099831in}}%
\pgfpathlineto{\pgfqpoint{2.559582in}{1.097279in}}%
\pgfpathlineto{\pgfqpoint{2.559939in}{1.094726in}}%
\pgfpathlineto{\pgfqpoint{2.560295in}{1.092173in}}%
\pgfpathlineto{\pgfqpoint{2.560652in}{1.089621in}}%
\pgfpathlineto{\pgfqpoint{2.561008in}{1.087068in}}%
\pgfpathlineto{\pgfqpoint{2.561363in}{1.084516in}}%
\pgfpathlineto{\pgfqpoint{2.561719in}{1.081963in}}%
\pgfpathlineto{\pgfqpoint{2.562074in}{1.079411in}}%
\pgfpathlineto{\pgfqpoint{2.562429in}{1.076858in}}%
\pgfpathlineto{\pgfqpoint{2.562783in}{1.074306in}}%
\pgfpathlineto{\pgfqpoint{2.563138in}{1.071753in}}%
\pgfpathlineto{\pgfqpoint{2.563492in}{1.069200in}}%
\pgfpathlineto{\pgfqpoint{2.563845in}{1.066648in}}%
\pgfpathlineto{\pgfqpoint{2.564199in}{1.064095in}}%
\pgfpathlineto{\pgfqpoint{2.564552in}{1.061543in}}%
\pgfpathlineto{\pgfqpoint{2.564904in}{1.058990in}}%
\pgfpathlineto{\pgfqpoint{2.565257in}{1.056438in}}%
\pgfpathlineto{\pgfqpoint{2.565609in}{1.053885in}}%
\pgfpathlineto{\pgfqpoint{2.565961in}{1.051333in}}%
\pgfpathlineto{\pgfqpoint{2.566312in}{1.048780in}}%
\pgfpathlineto{\pgfqpoint{2.566664in}{1.046227in}}%
\pgfpathlineto{\pgfqpoint{2.567014in}{1.043675in}}%
\pgfpathlineto{\pgfqpoint{2.567365in}{1.041122in}}%
\pgfpathlineto{\pgfqpoint{2.567715in}{1.038570in}}%
\pgfpathlineto{\pgfqpoint{2.568065in}{1.036017in}}%
\pgfpathlineto{\pgfqpoint{2.568415in}{1.033465in}}%
\pgfpathlineto{\pgfqpoint{2.568764in}{1.030912in}}%
\pgfpathlineto{\pgfqpoint{2.569113in}{1.028360in}}%
\pgfpathlineto{\pgfqpoint{2.569462in}{1.025807in}}%
\pgfpathlineto{\pgfqpoint{2.569811in}{1.023255in}}%
\pgfpathlineto{\pgfqpoint{2.570159in}{1.020702in}}%
\pgfpathlineto{\pgfqpoint{2.570506in}{1.018149in}}%
\pgfpathlineto{\pgfqpoint{2.570854in}{1.015597in}}%
\pgfpathlineto{\pgfqpoint{2.571201in}{1.013044in}}%
\pgfpathlineto{\pgfqpoint{2.571548in}{1.010492in}}%
\pgfpathlineto{\pgfqpoint{2.571895in}{1.007939in}}%
\pgfpathlineto{\pgfqpoint{2.572241in}{1.005387in}}%
\pgfpathlineto{\pgfqpoint{2.572587in}{1.002834in}}%
\pgfpathlineto{\pgfqpoint{2.572932in}{1.000282in}}%
\pgfpathlineto{\pgfqpoint{2.573278in}{0.997729in}}%
\pgfpathlineto{\pgfqpoint{2.573623in}{0.995176in}}%
\pgfpathlineto{\pgfqpoint{2.573967in}{0.992624in}}%
\pgfpathlineto{\pgfqpoint{2.574312in}{0.990071in}}%
\pgfpathlineto{\pgfqpoint{2.574656in}{0.987519in}}%
\pgfpathlineto{\pgfqpoint{2.575000in}{0.984966in}}%
\pgfpathlineto{\pgfqpoint{2.575343in}{0.982414in}}%
\pgfpathlineto{\pgfqpoint{2.575686in}{0.979861in}}%
\pgfpathlineto{\pgfqpoint{2.576029in}{0.977309in}}%
\pgfpathlineto{\pgfqpoint{2.576371in}{0.974756in}}%
\pgfpathlineto{\pgfqpoint{2.576713in}{0.972203in}}%
\pgfpathlineto{\pgfqpoint{2.577055in}{0.969651in}}%
\pgfpathlineto{\pgfqpoint{2.577397in}{0.967098in}}%
\pgfpathlineto{\pgfqpoint{2.577738in}{0.964546in}}%
\pgfpathlineto{\pgfqpoint{2.578079in}{0.961993in}}%
\pgfpathlineto{\pgfqpoint{2.578419in}{0.959441in}}%
\pgfpathlineto{\pgfqpoint{2.578760in}{0.956888in}}%
\pgfpathlineto{\pgfqpoint{2.579100in}{0.954336in}}%
\pgfpathlineto{\pgfqpoint{2.579439in}{0.951783in}}%
\pgfpathlineto{\pgfqpoint{2.579778in}{0.949230in}}%
\pgfpathlineto{\pgfqpoint{2.580117in}{0.946678in}}%
\pgfpathlineto{\pgfqpoint{2.580456in}{0.944125in}}%
\pgfpathlineto{\pgfqpoint{2.580794in}{0.941573in}}%
\pgfpathlineto{\pgfqpoint{2.581132in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{2.581470in}{0.936468in}}%
\pgfpathlineto{\pgfqpoint{2.581807in}{0.933915in}}%
\pgfpathlineto{\pgfqpoint{2.582144in}{0.931363in}}%
\pgfpathlineto{\pgfqpoint{2.582481in}{0.928810in}}%
\pgfpathlineto{\pgfqpoint{2.582817in}{0.926258in}}%
\pgfpathlineto{\pgfqpoint{2.583153in}{0.923705in}}%
\pgfpathlineto{\pgfqpoint{2.583489in}{0.921152in}}%
\pgfpathlineto{\pgfqpoint{2.583825in}{0.918600in}}%
\pgfpathlineto{\pgfqpoint{2.584160in}{0.916047in}}%
\pgfpathlineto{\pgfqpoint{2.584494in}{0.913495in}}%
\pgfpathlineto{\pgfqpoint{2.584829in}{0.910942in}}%
\pgfpathlineto{\pgfqpoint{2.585163in}{0.908390in}}%
\pgfpathlineto{\pgfqpoint{2.585497in}{0.905837in}}%
\pgfpathlineto{\pgfqpoint{2.585830in}{0.903285in}}%
\pgfpathlineto{\pgfqpoint{2.586163in}{0.900732in}}%
\pgfpathlineto{\pgfqpoint{2.586496in}{0.898179in}}%
\pgfpathlineto{\pgfqpoint{2.586829in}{0.895627in}}%
\pgfpathlineto{\pgfqpoint{2.587161in}{0.893074in}}%
\pgfpathlineto{\pgfqpoint{2.587493in}{0.890522in}}%
\pgfpathlineto{\pgfqpoint{2.587824in}{0.887969in}}%
\pgfpathlineto{\pgfqpoint{2.588155in}{0.885417in}}%
\pgfpathlineto{\pgfqpoint{2.588486in}{0.882864in}}%
\pgfpathlineto{\pgfqpoint{2.588817in}{0.880312in}}%
\pgfpathlineto{\pgfqpoint{2.589147in}{0.877759in}}%
\pgfpathlineto{\pgfqpoint{2.589477in}{0.875206in}}%
\pgfpathlineto{\pgfqpoint{2.589806in}{0.872654in}}%
\pgfpathlineto{\pgfqpoint{2.590135in}{0.870101in}}%
\pgfpathlineto{\pgfqpoint{2.590464in}{0.867549in}}%
\pgfpathlineto{\pgfqpoint{2.590793in}{0.864996in}}%
\pgfpathlineto{\pgfqpoint{2.591121in}{0.862444in}}%
\pgfpathlineto{\pgfqpoint{2.591449in}{0.859891in}}%
\pgfpathlineto{\pgfqpoint{2.591776in}{0.857339in}}%
\pgfpathlineto{\pgfqpoint{2.592104in}{0.854786in}}%
\pgfpathlineto{\pgfqpoint{2.592430in}{0.852233in}}%
\pgfpathlineto{\pgfqpoint{2.592757in}{0.849681in}}%
\pgfpathlineto{\pgfqpoint{2.593083in}{0.847128in}}%
\pgfpathlineto{\pgfqpoint{2.593409in}{0.844576in}}%
\pgfpathlineto{\pgfqpoint{2.593735in}{0.842023in}}%
\pgfpathlineto{\pgfqpoint{2.594060in}{0.839471in}}%
\pgfpathlineto{\pgfqpoint{2.594385in}{0.836918in}}%
\pgfpathlineto{\pgfqpoint{2.594709in}{0.834366in}}%
\pgfpathlineto{\pgfqpoint{2.595033in}{0.831813in}}%
\pgfpathlineto{\pgfqpoint{2.595357in}{0.829261in}}%
\pgfpathlineto{\pgfqpoint{2.595681in}{0.826708in}}%
\pgfpathlineto{\pgfqpoint{2.596004in}{0.824155in}}%
\pgfpathlineto{\pgfqpoint{2.596327in}{0.821603in}}%
\pgfpathlineto{\pgfqpoint{2.596650in}{0.819050in}}%
\pgfpathlineto{\pgfqpoint{2.596972in}{0.816498in}}%
\pgfpathlineto{\pgfqpoint{2.597294in}{0.813945in}}%
\pgfpathlineto{\pgfqpoint{2.597615in}{0.811393in}}%
\pgfpathlineto{\pgfqpoint{2.597936in}{0.808840in}}%
\pgfpathlineto{\pgfqpoint{2.598257in}{0.806288in}}%
\pgfpathlineto{\pgfqpoint{2.598578in}{0.803735in}}%
\pgfpathlineto{\pgfqpoint{2.598898in}{0.801182in}}%
\pgfpathlineto{\pgfqpoint{2.599218in}{0.798630in}}%
\pgfpathlineto{\pgfqpoint{2.599537in}{0.796077in}}%
\pgfpathlineto{\pgfqpoint{2.599857in}{0.793525in}}%
\pgfpathlineto{\pgfqpoint{2.600176in}{0.790972in}}%
\pgfpathlineto{\pgfqpoint{2.600494in}{0.788420in}}%
\pgfpathlineto{\pgfqpoint{2.600812in}{0.785867in}}%
\pgfpathlineto{\pgfqpoint{2.601130in}{0.783315in}}%
\pgfpathlineto{\pgfqpoint{2.601448in}{0.780762in}}%
\pgfpathlineto{\pgfqpoint{2.601765in}{0.778209in}}%
\pgfpathlineto{\pgfqpoint{2.602082in}{0.775657in}}%
\pgfpathlineto{\pgfqpoint{2.602398in}{0.773104in}}%
\pgfpathlineto{\pgfqpoint{2.602714in}{0.770552in}}%
\pgfpathlineto{\pgfqpoint{2.603030in}{0.767999in}}%
\pgfpathlineto{\pgfqpoint{2.603346in}{0.765447in}}%
\pgfpathlineto{\pgfqpoint{2.603661in}{0.762894in}}%
\pgfpathlineto{\pgfqpoint{2.603976in}{0.760342in}}%
\pgfpathlineto{\pgfqpoint{2.604290in}{0.757789in}}%
\pgfpathlineto{\pgfqpoint{2.604604in}{0.755236in}}%
\pgfpathlineto{\pgfqpoint{2.604918in}{0.752684in}}%
\pgfpathlineto{\pgfqpoint{2.605232in}{0.750131in}}%
\pgfpathlineto{\pgfqpoint{2.605545in}{0.747579in}}%
\pgfpathlineto{\pgfqpoint{2.605857in}{0.745026in}}%
\pgfpathlineto{\pgfqpoint{2.606170in}{0.742474in}}%
\pgfpathlineto{\pgfqpoint{2.606482in}{0.739921in}}%
\pgfpathlineto{\pgfqpoint{2.606794in}{0.737369in}}%
\pgfpathlineto{\pgfqpoint{2.607105in}{0.734816in}}%
\pgfpathlineto{\pgfqpoint{2.607416in}{0.732264in}}%
\pgfpathlineto{\pgfqpoint{2.607727in}{0.729711in}}%
\pgfpathlineto{\pgfqpoint{2.608038in}{0.727158in}}%
\pgfpathlineto{\pgfqpoint{2.608348in}{0.724606in}}%
\pgfpathlineto{\pgfqpoint{2.608657in}{0.722053in}}%
\pgfpathlineto{\pgfqpoint{2.608967in}{0.719501in}}%
\pgfpathlineto{\pgfqpoint{2.609276in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{2.609584in}{0.714396in}}%
\pgfpathlineto{\pgfqpoint{2.609893in}{0.711843in}}%
\pgfpathlineto{\pgfqpoint{2.610201in}{0.709291in}}%
\pgfpathlineto{\pgfqpoint{2.610509in}{0.706738in}}%
\pgfpathlineto{\pgfqpoint{2.610816in}{0.704185in}}%
\pgfpathlineto{\pgfqpoint{2.611123in}{0.701633in}}%
\pgfpathlineto{\pgfqpoint{2.611430in}{0.699080in}}%
\pgfpathlineto{\pgfqpoint{2.611736in}{0.696528in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{0.693975in}}%
\pgfpathlineto{\pgfqpoint{2.612348in}{0.691423in}}%
\pgfpathlineto{\pgfqpoint{2.612653in}{0.688870in}}%
\pgfpathlineto{\pgfqpoint{2.612958in}{0.686318in}}%
\pgfpathlineto{\pgfqpoint{2.613262in}{0.683765in}}%
\pgfpathlineto{\pgfqpoint{2.613567in}{0.681212in}}%
\pgfpathlineto{\pgfqpoint{2.613871in}{0.678660in}}%
\pgfpathlineto{\pgfqpoint{2.614174in}{0.676107in}}%
\pgfpathlineto{\pgfqpoint{2.614478in}{0.673555in}}%
\pgfpathlineto{\pgfqpoint{2.614780in}{0.671002in}}%
\pgfpathlineto{\pgfqpoint{2.615083in}{0.668450in}}%
\pgfpathlineto{\pgfqpoint{2.615385in}{0.665897in}}%
\pgfpathlineto{\pgfqpoint{2.615687in}{0.663345in}}%
\pgfpathlineto{\pgfqpoint{2.615989in}{0.660792in}}%
\pgfpathlineto{\pgfqpoint{2.616290in}{0.658239in}}%
\pgfpathlineto{\pgfqpoint{2.616591in}{0.655687in}}%
\pgfpathlineto{\pgfqpoint{2.616891in}{0.653134in}}%
\pgfpathlineto{\pgfqpoint{2.617192in}{0.650582in}}%
\pgfpathlineto{\pgfqpoint{2.617491in}{0.648029in}}%
\pgfpathlineto{\pgfqpoint{2.617791in}{0.645477in}}%
\pgfpathlineto{\pgfqpoint{2.618090in}{0.642924in}}%
\pgfpathlineto{\pgfqpoint{2.618389in}{0.640372in}}%
\pgfpathlineto{\pgfqpoint{2.618687in}{0.637819in}}%
\pgfpathlineto{\pgfqpoint{2.618985in}{0.635267in}}%
\pgfpathlineto{\pgfqpoint{2.619283in}{0.632714in}}%
\pgfpathlineto{\pgfqpoint{2.619581in}{0.630161in}}%
\pgfpathlineto{\pgfqpoint{2.619878in}{0.627609in}}%
\pgfpathlineto{\pgfqpoint{2.620174in}{0.625056in}}%
\pgfpathlineto{\pgfqpoint{2.620471in}{0.622504in}}%
\pgfpathlineto{\pgfqpoint{2.620767in}{0.619951in}}%
\pgfpathlineto{\pgfqpoint{2.621063in}{0.617399in}}%
\pgfpathlineto{\pgfqpoint{2.621358in}{0.614846in}}%
\pgfpathlineto{\pgfqpoint{2.621653in}{0.612294in}}%
\pgfpathlineto{\pgfqpoint{2.621948in}{0.609741in}}%
\pgfpathlineto{\pgfqpoint{2.622242in}{0.607188in}}%
\pgfpathlineto{\pgfqpoint{2.622536in}{0.604636in}}%
\pgfpathlineto{\pgfqpoint{2.622830in}{0.602083in}}%
\pgfpathlineto{\pgfqpoint{2.623123in}{0.599531in}}%
\pgfpathlineto{\pgfqpoint{2.623416in}{0.596978in}}%
\pgfpathlineto{\pgfqpoint{2.623709in}{0.594426in}}%
\pgfpathlineto{\pgfqpoint{2.624001in}{0.591873in}}%
\pgfpathlineto{\pgfqpoint{2.624293in}{0.589321in}}%
\pgfpathlineto{\pgfqpoint{2.624585in}{0.586768in}}%
\pgfpathlineto{\pgfqpoint{2.624876in}{0.584215in}}%
\pgfpathlineto{\pgfqpoint{2.625167in}{0.581663in}}%
\pgfpathlineto{\pgfqpoint{2.625457in}{0.579110in}}%
\pgfpathlineto{\pgfqpoint{2.625748in}{0.576558in}}%
\pgfpathlineto{\pgfqpoint{2.626038in}{0.574005in}}%
\pgfpathlineto{\pgfqpoint{2.626327in}{0.571453in}}%
\pgfpathlineto{\pgfqpoint{2.626616in}{0.568900in}}%
\pgfpathlineto{\pgfqpoint{2.626905in}{0.566348in}}%
\pgfpathlineto{\pgfqpoint{2.627194in}{0.563795in}}%
\pgfpathlineto{\pgfqpoint{2.627482in}{0.561242in}}%
\pgfpathlineto{\pgfqpoint{2.627770in}{0.558690in}}%
\pgfpathlineto{\pgfqpoint{2.628057in}{0.556137in}}%
\pgfpathlineto{\pgfqpoint{2.628345in}{0.553585in}}%
\pgfpathlineto{\pgfqpoint{2.628631in}{0.551032in}}%
\pgfpathlineto{\pgfqpoint{2.628918in}{0.548480in}}%
\pgfpathlineto{\pgfqpoint{2.629204in}{0.545927in}}%
\pgfpathlineto{\pgfqpoint{2.629490in}{0.543375in}}%
\pgfpathlineto{\pgfqpoint{2.629775in}{0.540822in}}%
\pgfpathlineto{\pgfqpoint{2.630060in}{0.538270in}}%
\pgfpathlineto{\pgfqpoint{2.630345in}{0.535717in}}%
\pgfpathlineto{\pgfqpoint{2.630630in}{0.533164in}}%
\pgfpathlineto{\pgfqpoint{2.630914in}{0.530612in}}%
\pgfpathlineto{\pgfqpoint{2.631197in}{0.528059in}}%
\pgfpathlineto{\pgfqpoint{2.631481in}{0.525507in}}%
\pgfpathlineto{\pgfqpoint{2.631764in}{0.522954in}}%
\pgfpathlineto{\pgfqpoint{2.632047in}{0.520402in}}%
\pgfpathlineto{\pgfqpoint{2.632329in}{0.517849in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{0.515297in}}%
\pgfpathlineto{\pgfqpoint{2.632893in}{0.512744in}}%
\pgfpathlineto{\pgfqpoint{2.633174in}{0.510191in}}%
\pgfpathlineto{\pgfqpoint{2.633455in}{0.507639in}}%
\pgfpathlineto{\pgfqpoint{2.633736in}{0.505086in}}%
\pgfpathlineto{\pgfqpoint{2.634016in}{0.502534in}}%
\pgfpathlineto{\pgfqpoint{2.634296in}{0.499981in}}%
\pgfpathlineto{\pgfqpoint{2.634576in}{0.497429in}}%
\pgfpathlineto{\pgfqpoint{2.634855in}{0.494876in}}%
\pgfpathlineto{\pgfqpoint{2.635134in}{0.492324in}}%
\pgfpathlineto{\pgfqpoint{2.635413in}{0.489771in}}%
\pgfpathlineto{\pgfqpoint{2.635691in}{0.487218in}}%
\pgfpathlineto{\pgfqpoint{2.635969in}{0.484666in}}%
\pgfpathlineto{\pgfqpoint{2.636246in}{0.482113in}}%
\pgfpathlineto{\pgfqpoint{2.636524in}{0.479561in}}%
\pgfpathlineto{\pgfqpoint{2.636801in}{0.477008in}}%
\pgfpathlineto{\pgfqpoint{2.637077in}{0.474456in}}%
\pgfpathlineto{\pgfqpoint{2.637353in}{0.471903in}}%
\pgfpathlineto{\pgfqpoint{2.637629in}{0.469351in}}%
\pgfpathlineto{\pgfqpoint{2.637905in}{0.466798in}}%
\pgfpathlineto{\pgfqpoint{2.638180in}{0.464245in}}%
\pgfpathlineto{\pgfqpoint{2.638455in}{0.461693in}}%
\pgfpathlineto{\pgfqpoint{2.638730in}{0.459140in}}%
\pgfpathlineto{\pgfqpoint{2.639004in}{0.456588in}}%
\pgfpathlineto{\pgfqpoint{2.639278in}{0.454035in}}%
\pgfpathlineto{\pgfqpoint{2.639551in}{0.451483in}}%
\pgfpathlineto{\pgfqpoint{2.639824in}{0.448930in}}%
\pgfpathlineto{\pgfqpoint{2.640097in}{0.446378in}}%
\pgfpathlineto{\pgfqpoint{2.640370in}{0.443825in}}%
\pgfpathlineto{\pgfqpoint{2.640642in}{0.441273in}}%
\pgfpathlineto{\pgfqpoint{2.640914in}{0.438720in}}%
\pgfpathlineto{\pgfqpoint{2.641185in}{0.436167in}}%
\pgfpathlineto{\pgfqpoint{2.641456in}{0.433615in}}%
\pgfpathlineto{\pgfqpoint{2.641727in}{0.431062in}}%
\pgfpathlineto{\pgfqpoint{2.641998in}{0.428510in}}%
\pgfpathlineto{\pgfqpoint{2.642268in}{0.425957in}}%
\pgfpathlineto{\pgfqpoint{2.642538in}{0.423405in}}%
\pgfpathlineto{\pgfqpoint{2.642807in}{0.420852in}}%
\pgfpathlineto{\pgfqpoint{2.643076in}{0.418300in}}%
\pgfpathlineto{\pgfqpoint{2.643345in}{0.415747in}}%
\pgfpathlineto{\pgfqpoint{2.643614in}{0.413194in}}%
\pgfpathlineto{\pgfqpoint{2.643882in}{0.410642in}}%
\pgfpathlineto{\pgfqpoint{2.644150in}{0.408089in}}%
\pgfpathlineto{\pgfqpoint{2.644417in}{0.405537in}}%
\pgfpathlineto{\pgfqpoint{2.644684in}{0.402984in}}%
\pgfpathlineto{\pgfqpoint{2.644951in}{0.400432in}}%
\pgfpathlineto{\pgfqpoint{2.645217in}{0.397879in}}%
\pgfpathlineto{\pgfqpoint{2.645483in}{0.395327in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{0.392774in}}%
\pgfpathlineto{\pgfqpoint{2.646015in}{0.390221in}}%
\pgfpathlineto{\pgfqpoint{2.646280in}{0.387669in}}%
\pgfpathlineto{\pgfqpoint{2.646545in}{0.385116in}}%
\pgfpathlineto{\pgfqpoint{2.646809in}{0.382564in}}%
\pgfpathlineto{\pgfqpoint{2.647073in}{0.380011in}}%
\pgfpathlineto{\pgfqpoint{2.647337in}{0.377459in}}%
\pgfpathlineto{\pgfqpoint{2.647600in}{0.374906in}}%
\pgfpathlineto{\pgfqpoint{2.647863in}{0.372354in}}%
\pgfpathlineto{\pgfqpoint{2.648126in}{0.369801in}}%
\pgfpathlineto{\pgfqpoint{2.648389in}{0.367248in}}%
\pgfpathlineto{\pgfqpoint{2.648651in}{0.364696in}}%
\pgfpathlineto{\pgfqpoint{2.648913in}{0.362143in}}%
\pgfpathlineto{\pgfqpoint{2.649174in}{0.359591in}}%
\pgfpathlineto{\pgfqpoint{2.649435in}{0.357038in}}%
\pgfpathlineto{\pgfqpoint{2.649696in}{0.354486in}}%
\pgfpathlineto{\pgfqpoint{2.649956in}{0.351933in}}%
\pgfpathlineto{\pgfqpoint{2.650217in}{0.349381in}}%
\pgfpathlineto{\pgfqpoint{2.650476in}{0.346828in}}%
\pgfpathlineto{\pgfqpoint{2.650736in}{0.344276in}}%
\pgfpathlineto{\pgfqpoint{2.650995in}{0.341723in}}%
\pgfpathlineto{\pgfqpoint{2.651254in}{0.339170in}}%
\pgfpathlineto{\pgfqpoint{2.651512in}{0.336618in}}%
\pgfpathlineto{\pgfqpoint{2.651770in}{0.334065in}}%
\pgfpathlineto{\pgfqpoint{2.652028in}{0.331513in}}%
\pgfpathlineto{\pgfqpoint{2.652286in}{0.328960in}}%
\pgfpathlineto{\pgfqpoint{2.652543in}{0.326408in}}%
\pgfpathlineto{\pgfqpoint{2.652800in}{0.323855in}}%
\pgfpathlineto{\pgfqpoint{2.653056in}{0.321303in}}%
\pgfpathlineto{\pgfqpoint{2.653312in}{0.318750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.318750in}}{\pgfqpoint{2.550000in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749558in}{1.015750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015818in}{1.888547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271590in}{1.921000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666882in}{1.666000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506980in}{1.989850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899928in}{1.438200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891018in}{1.959029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951873in}{1.010650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413382in}{2.146250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739753in}{1.643050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603342in}{1.283576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695096in}{1.586100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704135in}{1.763750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080127in}{1.866549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528997in}{1.935433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041686in}{2.235500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735672in}{1.726350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921534in}{1.807950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497421in}{2.068050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089978in}{1.879350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646659in}{1.931200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571953in}{1.958221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499968in}{1.835388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701520in}{-0.368900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965326in}{1.565700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627467in}{1.136450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888596in}{1.496306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063092in}{2.018104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658322in}{2.295850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017646in}{1.593954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958649in}{1.820700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936617in}{1.797750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011681in}{1.136450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994254in}{1.937388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610509in}{1.593954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974084in}{2.101548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894992in}{1.741998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494680in}{1.991507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777517in}{2.076533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828985in}{2.006000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844928in}{1.772250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851662in}{1.976173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345672in}{2.039150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390420in}{1.890153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727831in}{2.016285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922163in}{1.967750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808979in}{1.372750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190396in}{1.663450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939710in}{1.786385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664285in}{1.139357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643643in}{1.678894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496408in}{1.927247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824530in}{1.588650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904983in}{2.077969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928696in}{1.683000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801272in}{1.968404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962765in}{2.082627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758620in}{1.742500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638178in}{1.581000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135899in}{1.702550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960786in}{1.931855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418727in}{1.630300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914298in}{1.692384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276014in}{1.734850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178541in}{2.086750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710745in}{1.484950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540321in}{2.134350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024644in}{1.956759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360300in}{1.496850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401455in}{2.206965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971965in}{1.918714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532583in}{1.535950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843575in}{1.326850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766640in}{0.862750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506449in}{2.277150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933659in}{0.925650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293948in}{1.191700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282829in}{0.994500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665597in}{1.335350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607709in}{1.264800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006948in}{1.637057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473582in}{1.936767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783961in}{2.154750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166389in}{0.952850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939215in}{1.747124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866788in}{1.838414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962159in}{1.800087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549982in}{1.733150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305468in}{1.640695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170941in}{2.280550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023092in}{1.819000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570611in}{1.842800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923492in}{1.637057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966898in}{1.943100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191704in}{1.400281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372038in}{2.107966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361769in}{1.857250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253893in}{2.234650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001624in}{1.832600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926595in}{1.807975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013056in}{1.802578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275543in}{1.964698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431530in}{1.918714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435076in}{1.537650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994462in}{1.695750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520419in}{1.964350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996267in}{1.592900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822982in}{1.921850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881557in}{-0.369750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779270in}{1.543600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933485in}{1.788400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762147in}{1.908148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013220in}{2.199502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.318750in}}{\pgfqpoint{2.550000in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376179in}{2.037450in}}%
\pgfpathlineto{\pgfqpoint{0.920520in}{2.037450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.318750in}}{\pgfqpoint{2.550000in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148349in}{2.008550in}}%
\pgfpathlineto{\pgfqpoint{1.148349in}{2.066350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.318750in}}{\pgfqpoint{2.550000in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644942in}{2.027250in}}%
\pgfpathlineto{\pgfqpoint{2.506678in}{2.027250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.318750in}}{\pgfqpoint{2.550000in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575810in}{2.001750in}}%
\pgfpathlineto{\pgfqpoint{2.575810in}{2.052750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.318750in}}{\pgfqpoint{2.550000in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401506in}{2.201500in}}%
\pgfpathlineto{\pgfqpoint{2.090880in}{2.201500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.318750in}}{\pgfqpoint{2.550000in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246193in}{2.176000in}}%
\pgfpathlineto{\pgfqpoint{2.246193in}{2.227000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.318750in}}{\pgfqpoint{2.550000in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210604in}{1.695750in}}%
\pgfpathlineto{\pgfqpoint{1.974786in}{1.695750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.318750in}}{\pgfqpoint{2.550000in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092695in}{1.672800in}}%
\pgfpathlineto{\pgfqpoint{2.092695in}{1.718700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.318750in}}{\pgfqpoint{2.550000in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200105in}{0.318750in}}%
\pgfpathlineto{\pgfqpoint{1.185818in}{0.441273in}}%
\pgfpathlineto{\pgfqpoint{1.169596in}{0.561242in}}%
\pgfpathlineto{\pgfqpoint{1.151454in}{0.678660in}}%
\pgfpathlineto{\pgfqpoint{1.131454in}{0.793525in}}%
\pgfpathlineto{\pgfqpoint{1.109178in}{0.908390in}}%
\pgfpathlineto{\pgfqpoint{1.084611in}{1.023255in}}%
\pgfpathlineto{\pgfqpoint{1.057770in}{1.138119in}}%
\pgfpathlineto{\pgfqpoint{1.028034in}{1.255537in}}%
\pgfpathlineto{\pgfqpoint{0.995342in}{1.375507in}}%
\pgfpathlineto{\pgfqpoint{0.958917in}{1.500582in}}%
\pgfpathlineto{\pgfqpoint{0.918674in}{1.630762in}}%
\pgfpathlineto{\pgfqpoint{0.872918in}{1.771152in}}%
\pgfpathlineto{\pgfqpoint{0.818916in}{1.929411in}}%
\pgfpathlineto{\pgfqpoint{0.750217in}{2.123405in}}%
\pgfpathlineto{\pgfqpoint{0.564437in}{2.644125in}}%
\pgfpathlineto{\pgfqpoint{0.518449in}{2.781963in}}%
\pgfpathlineto{\pgfqpoint{0.490946in}{2.868750in}}%
\pgfpathlineto{\pgfqpoint{0.490946in}{2.868750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.318750in}}{\pgfqpoint{2.550000in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465670in}{2.334100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877443in}{1.945650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805580in}{2.240600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564489in}{2.074000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.318750in}}{\pgfqpoint{2.550000in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148349in}{2.037450in}}%
\pgfpathlineto{\pgfqpoint{1.465670in}{2.334100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.318750in}}{\pgfqpoint{2.550000in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148349in}{2.037450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.318750in}}{\pgfqpoint{2.550000in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575810in}{2.027250in}}%
\pgfpathlineto{\pgfqpoint{2.877443in}{1.945650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.318750in}}{\pgfqpoint{2.550000in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575810in}{2.027250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.318750in}}{\pgfqpoint{2.550000in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246193in}{2.201500in}}%
\pgfpathlineto{\pgfqpoint{2.805580in}{2.240600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.318750in}}{\pgfqpoint{2.550000in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246193in}{2.201500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.318750in}}{\pgfqpoint{2.550000in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092695in}{1.695750in}}%
\pgfpathlineto{\pgfqpoint{2.564489in}{2.074000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478125in}{0.318750in}}{\pgfqpoint{2.550000in}{2.550000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092695in}{1.695750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478125in}{2.868750in}}%
\pgfpathlineto{\pgfqpoint{3.028125in}{2.868750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028125in}{0.318750in}}%
\pgfpathlineto{\pgfqpoint{3.028125in}{2.868750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478125in}{0.318750in}}%
\pgfpathlineto{\pgfqpoint{3.028125in}{0.318750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478125in}{0.318750in}}%
\pgfpathlineto{\pgfqpoint{0.478125in}{2.868750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796307in}{0.318750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796307in}{2.868750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.796307in,y=0.263194in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332670in}{0.318750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332670in}{2.868750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.332670in,y=0.263194in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869034in}{0.318750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869034in}{2.868750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.869034in,y=0.263194in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405398in}{0.318750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405398in}{2.868750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.405398in,y=0.263194in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941761in}{0.318750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941761in}{2.868750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.941761in,y=0.263194in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.478125in,y=0.263194in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.753125in,y=0.094984in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Effective incident flux \(\displaystyle <\mathcal{F}>/\mathcal{F}_\oplus\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478125in}{0.318750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028125in}{0.318750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.422569in,y=0.318750in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478125in}{0.743750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028125in}{0.743750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.422569in,y=0.743750in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478125in}{1.168750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028125in}{1.168750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.422569in,y=1.168750in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478125in}{1.593750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028125in}{1.593750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.422569in,y=1.593750in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478125in}{2.018750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028125in}{2.018750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.422569in,y=2.018750in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478125in}{2.443750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028125in}{2.443750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.422569in,y=2.443750in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478125in}{2.868750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028125in}{2.868750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.422569in,y=2.868750in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 7000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.105902in,y=1.593750in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Effective temperature}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544792in}{0.385417in}}%
\pgfpathlineto{\pgfqpoint{1.651722in}{0.385417in}}%
\pgfpathlineto{\pgfqpoint{1.651722in}{1.185910in}}%
\pgfpathlineto{\pgfqpoint{0.544792in}{1.185910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731458in}{1.082793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.971458in,y=1.036126in,left,base]{\rmfamily\fontsize{9.600000}{11.520000}\selectfont HD16175}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731458in}{0.892669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.971458in,y=0.846003in,left,base]{\rmfamily\fontsize{9.600000}{11.520000}\selectfont HD191806}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731458in}{0.702546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.971458in,y=0.655879in,left,base]{\rmfamily\fontsize{9.600000}{11.520000}\selectfont HD214823}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731458in}{0.512423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.971458in,y=0.465756in,left,base]{\rmfamily\fontsize{9.600000}{11.520000}\selectfont HD221585}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/longperiodplanets.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.004098in}{2.287378in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.004098in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.004098in}{2.287378in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.287378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587598in}{0.436956in}}%
\pgfpathlineto{\pgfqpoint{2.904098in}{0.436956in}}%
\pgfpathlineto{\pgfqpoint{2.904098in}{2.136956in}}%
\pgfpathlineto{\pgfqpoint{0.587598in}{2.136956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587598in}{0.436956in}}{\pgfqpoint{2.316500in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062498in}{1.388115in}}%
\pgfpathlineto{\pgfqpoint{1.067328in}{1.388115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587598in}{0.436956in}}{\pgfqpoint{2.316500in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064916in}{1.368861in}}%
\pgfpathlineto{\pgfqpoint{1.064916in}{1.405971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587598in}{0.436956in}}{\pgfqpoint{2.316500in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511447in}{1.530927in}}%
\pgfpathlineto{\pgfqpoint{1.520774in}{1.530927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587598in}{0.436956in}}{\pgfqpoint{2.316500in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516122in}{1.512505in}}%
\pgfpathlineto{\pgfqpoint{1.516122in}{1.548066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587598in}{0.436956in}}{\pgfqpoint{2.316500in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654864in}{1.731321in}}%
\pgfpathlineto{\pgfqpoint{1.670833in}{1.731321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587598in}{0.436956in}}{\pgfqpoint{2.316500in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662883in}{1.712930in}}%
\pgfpathlineto{\pgfqpoint{1.662883in}{1.748432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587598in}{0.436956in}}{\pgfqpoint{2.316500in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206947in}{1.120116in}}%
\pgfpathlineto{\pgfqpoint{1.232782in}{1.120116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587598in}{0.436956in}}{\pgfqpoint{2.316500in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219953in}{1.097130in}}%
\pgfpathlineto{\pgfqpoint{1.219953in}{1.141137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587598in}{0.436956in}}{\pgfqpoint{2.316500in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294724in}{1.346133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667731in}{1.557023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584922in}{0.727281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044424in}{1.427813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275133in}{0.769168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330334in}{1.638368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287184in}{1.279071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467775in}{1.044283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292150in}{1.287874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102339in}{0.950950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754371in}{1.162803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399709in}{1.208602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224051in}{1.197667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596844in}{1.706398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070866in}{1.478132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171059in}{0.989638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008611in}{1.079963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001849in}{1.406022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125685in}{1.310267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252116in}{1.087283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389891in}{1.386288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114371in}{0.945769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521540in}{1.279511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050693in}{1.120276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259851in}{1.368176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291892in}{0.910155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653228in}{1.140713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609461in}{1.410060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465933in}{1.239626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665504in}{0.958029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205139in}{0.750773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324597in}{1.051488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435737in}{1.469050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655430in}{0.911106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684402in}{1.311990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593863in}{1.225464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706726in}{1.076807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032735in}{0.893951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931741in}{1.112918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781206in}{1.551621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954603in}{0.896890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438017in}{1.240233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426463in}{1.159140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231146in}{1.608526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857089in}{1.125363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951616in}{1.375547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940764in}{1.522846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478846in}{1.102169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205710in}{0.926271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791476in}{1.572446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298343in}{1.070658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354331in}{1.194076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309188in}{1.095022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543161in}{1.503721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800637in}{0.849911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891296in}{0.950990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831352in}{1.169873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587731in}{0.678544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371595in}{1.260797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195291in}{1.476887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917226in}{1.140602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237496in}{1.236795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176124in}{1.441479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055970in}{0.949841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309371in}{1.508459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121356in}{1.394584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354749in}{0.744052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021590in}{0.869820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029954in}{1.562484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104522in}{1.161966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812971in}{1.049811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798029in}{1.147109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326752in}{1.207787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034302in}{1.153169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933251in}{1.016678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574782in}{1.161583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607963in}{1.051825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059788in}{1.367094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696353in}{0.881211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326035in}{0.909505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773293in}{1.223476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206836in}{0.992781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423732in}{1.160163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610881in}{0.703203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911504in}{1.233766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769748in}{1.348701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891217in}{0.854597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844607in}{0.505065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671160in}{1.405696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467186in}{1.650272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535818in}{0.728927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586832in}{0.950218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489171in}{1.507329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646782in}{0.992601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137632in}{1.454032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375283in}{1.211894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573964in}{1.167811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172750in}{1.040446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569513in}{1.315038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094385in}{0.962934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376190in}{1.177425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969144in}{1.150848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849697in}{0.956054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147056in}{1.276845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555631in}{0.951676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994529in}{1.293575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558659in}{1.010507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833066in}{0.614853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072089in}{0.984446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196940in}{0.904578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340289in}{1.269346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026835in}{0.760257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907330in}{0.927085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464594in}{1.126608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024491in}{1.142146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710029in}{1.252544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012778in}{1.302286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628374in}{1.317108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140084in}{1.233598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206770in}{1.074275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078076in}{1.109103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722111in}{1.060587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688274in}{1.371999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329467in}{1.166989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699456in}{1.719391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076778in}{1.467790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334737in}{0.835994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470873in}{1.481070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505553in}{1.172736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300648in}{1.351815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587598in}{0.436956in}}{\pgfqpoint{2.316500in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064916in}{1.388115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587598in}{0.436956in}}{\pgfqpoint{2.316500in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516122in}{1.530927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587598in}{0.436956in}}{\pgfqpoint{2.316500in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662883in}{1.731321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587598in}{0.436956in}}{\pgfqpoint{2.316500in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219953in}{1.120116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587598in}{2.136956in}}%
\pgfpathlineto{\pgfqpoint{2.904098in}{2.136956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904098in}{0.436956in}}%
\pgfpathlineto{\pgfqpoint{2.904098in}{2.136956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587598in}{0.436956in}}%
\pgfpathlineto{\pgfqpoint{2.904098in}{0.436956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587598in}{0.436956in}}%
\pgfpathlineto{\pgfqpoint{0.587598in}{2.136956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069264in}{0.436956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069264in}{2.136956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.069264in,y=0.381400in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587598in}{0.436956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587598in}{2.136956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732949in}{0.436956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732949in}{2.136956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858858in}{0.436956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858858in}{2.136956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969918in}{0.436956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969918in}{2.136956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722845in}{0.436956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722845in}{2.136956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105165in}{0.436956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105165in}{2.136956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376426in}{0.436956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376426in}{2.136956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586832in}{0.436956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586832in}{2.136956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758746in}{0.436956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758746in}{2.136956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904098in}{0.436956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904098in}{2.136956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.745848in,y=0.211111in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Orbital period [days]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587598in}{0.436956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904098in}{0.436956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.532042in,y=0.436956in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587598in}{1.003623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904098in}{1.003623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.532042in,y=1.003623in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587598in}{1.570289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904098in}{1.570289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.532042in,y=1.570289in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587598in}{2.136956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904098in}{2.136956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.532042in,y=2.136956in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587598in}{0.607540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904098in}{0.607540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587598in}{0.707325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904098in}{0.707325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587598in}{0.778123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904098in}{0.778123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587598in}{0.833039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904098in}{0.833039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587598in}{0.877908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904098in}{0.877908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587598in}{0.915845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904098in}{0.915845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587598in}{0.948707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904098in}{0.948707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587598in}{0.977693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904098in}{0.977693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587598in}{1.174206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904098in}{1.174206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587598in}{1.273991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904098in}{1.273991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587598in}{1.344790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904098in}{1.344790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587598in}{1.399706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904098in}{1.399706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587598in}{1.444575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904098in}{1.444575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587598in}{1.482512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904098in}{1.482512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587598in}{1.515374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904098in}{1.515374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587598in}{1.544360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904098in}{1.544360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587598in}{1.740873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904098in}{1.740873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587598in}{1.840658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904098in}{1.840658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587598in}{1.911457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904098in}{1.911457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587598in}{1.966372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904098in}{1.966372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587598in}{2.011242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904098in}{2.011242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587598in}{2.049178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904098in}{2.049178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587598in}{2.082040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904098in}{2.082040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587598in}{2.111027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904098in}{2.111027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.216821in,y=1.286956in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Minimum mass [M\(\displaystyle _\mathrm{Jup}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249327in}{1.837882in}}%
\pgfpathlineto{\pgfqpoint{2.862431in}{1.837882in}}%
\pgfpathlineto{\pgfqpoint{2.862431in}{2.095289in}}%
\pgfpathlineto{\pgfqpoint{1.249327in}{2.095289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365993in}{2.032789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.515993in,y=2.003623in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont HD16175}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365993in}{1.916586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.515993in,y=1.887419in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont HD191806}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222546in}{2.032789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.372546in,y=2.003623in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont HD214823}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222546in}{1.916586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.372546in,y=1.887419in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont HD221585}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

